Geometry and Wideband Performance of a Maximal Ratio Combining Beam

This paper discusses the geometrical features and wideband performance of the beam with maximal ratio combining coefficients for a generic multi-antenna receiver. In particular, in case the channel is a linear combination of plane waves, we show that such a beam can be decomposed in a linear combination of beams pointed in the direction of each plane wave, and we compute how many directions can be effectively utilized. This highlights that such beam is better exploiting the spatial diversity provided by the channel, and therefore it is expected to be more robust to disruptions. Moreover, we compute the achieved Signal-to-Noise-Ratio for a wideband receiver, showing that it is not significantly worse than for other methods. Finally, we provide some insights on the robustness of the method by simulating the impact of the blockage of one multipath components.

==> figures/3dpattern_large.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fwidth,
scale only axis,
plot box ratio=1 1 1,
clip=false,
xmin=0,
xmax=64.9192142391508,
tick align=outside,
ymin=-17.2828775451365,
ymax=32.0320478022632,
zmin=-26.754845549626,
zmax=43.6649133025899,
view={135}{20},
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
z buffer=sort,surf,
shader=interp, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=145]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.194307633056875	-2.22094640866584	-0.195049856648584	-27.7921353543873\\
0.364012935012705	-4.16068688607689	-0.182353422419507	-25.8495224782999\\
0.406636208667113	-4.64787313326168	0	-25.3644542246294\\
0.320412762585781	-3.66233463482773	0.160511779182701	-26.350254940539\\
0.0989592827431387	-1.13110977759782	0.0993372911266237	-28.8903138851937\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.0775149766678183	-0.886000237560488	0.566600488337651	-28.9755478817759\\
0.157524846026692	-1.80051722906952	1.26555154216935	-27.8236596972937\\
0.0881682437087671	-1.00776763703382	0.776241137389206	-28.7549659725017\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.329886510553843	-2.5057368192719	-0.332733088249336	-27.4809142758755\\
0.845986517652739	-6.42590557077081	-0.567045039248593	-23.5239693004642\\
1.11189465430496	-8.44567839335403	-0.371928179288685	-21.5034101571573\\
1.17962980690106	-8.96017795726186	0	-20.992586498536\\
1.04765235724858	-7.95770970127708	0.350439164583025	-21.9960584038114\\
0.706584145295549	-5.36703942761505	0.473606879118154	-24.5960519560039\\
0.102353068135679	-0.77744873824162	0.103236268725879	-29.2391577028848\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.365980003569063	-2.77989411728487	1.61882186237682	-26.7924377534285\\
0.712568856503162	-5.41249782238375	3.47789527553558	-23.5571653965263\\
0.796937907964309	-6.05334439200647	4.2751720643235	-22.5765464419085\\
0.657764256989561	-4.99621556023206	3.86681215112075	-23.6781479179083\\
0.299829145273672	-2.27742846332736	1.92747923567089	-27.0314561054703\\
0	0	0	-30.0300814781822\\
0.0986481224588056	-0.749306881879086	0.755772621425258	-28.9612575868923\\
0.347358073061404	-2.63844651204444	2.90420498445152	-26.0909871381652\\
0.378325175734084	-2.87366500952963	3.45425220548698	-25.5208754699474\\
0.236064660458309	-1.79308911554527	2.35696337959326	-27.0591941573725\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.756205673666281	-4.28865548895534	-0.57332225978715	-25.6376890392715\\
1.49182398380298	-8.4605542374115	-0.751621400883254	-21.4061930551391\\
1.86933522410844	-10.6015268712572	-0.470013216339167	-19.2547532416219\\
1.96763204544841	-11.1589958470488	0	-18.6989401331663\\
1.78773806448283	-10.13876638334	0.449496969202132	-19.7251002220872\\
1.31830678118127	-7.47648928079208	0.664198726138874	-22.4092557563255\\
0.493299747813709	-2.79764189139789	0.373998418707709	-27.1647682996809\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.146370185609102	-0.830106572578967	0.438792372226273	-29.0797973632997\\
1.09451404374912	-6.20729759763067	3.63907059826707	-22.751940281648\\
1.49804972440025	-8.49586216687446	5.49595706357942	-19.8012315438048\\
1.56406811958648	-8.87027109125443	6.30684584383347	-19.0344313012745\\
1.33290775250096	-7.55929550398621	5.88993276360278	-20.3548088953024\\
0.809493777613405	-4.59086734407256	3.91162141383685	-23.9446788430188\\
0.319923774635711	-1.81437788675498	1.6882188569253	-27.5312014797827\\
0.662725939765244	-3.75850557357969	3.81648658033371	-24.6327543956593\\
0.932219491199545	-5.28687945233325	5.85862212478764	-22.0837879570286\\
0.924716586568148	-5.24432836570288	6.34636267987692	-21.7454933751245\\
0.693309591795489	-3.93195408331633	5.20327171526736	-23.4715010184878\\
0.258265080526638	-1.46469405583282	2.12406928146791	-27.4370716745973\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.203616359142888	-0.918454042670531	-0.438680636443568	-28.9920746617311\\
0.231990765353203	-1.04644271804976	-0.443974740142032	-28.8699195725618\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.87516766693708	-3.94762623738317	-0.532333277922731	-25.9517178266533\\
1.9181898784823	-8.6523953965086	-0.775365774332622	-21.1337569229829\\
2.44749633623044	-11.0399425365164	-0.49371737391617	-18.7113215473968\\
2.59154550692042	-11.6897063556931	0	-18.0565547296936\\
2.36236567906871	-10.6559429573346	0.476544525127199	-19.1050191627517\\
1.75305687824303	-7.9075285680941	0.708616138108029	-21.8996231082767\\
0.714527542596593	-3.2230254624912	0.434621619703719	-26.7003159168686\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.367251113462573	-1.65656272047499	0.617578600189717	-28.2244024495009\\
0.016588181124842	-0.0748244496601114	0.0317458041621527	-29.9471256941652\\
0	0	0	-30.0300814781822\\
0.9389939434303	-4.23552796551822	2.25840962623992	-25.1390876310813\\
1.98548104857129	-8.95592624965036	5.29624867188755	-19.4375841344071\\
2.40618170135603	-10.8535842616627	7.08237635496561	-16.8486530070973\\
2.42183506621268	-10.9241920276325	7.83492050650067	-16.3703144271776\\
2.06691832135984	-9.32326604853271	7.32768914650316	-17.9930357697587\\
1.35548007650556	-6.11417550763813	5.25496609224795	-21.8548055191285\\
0.926384084684684	-4.1786485684444	3.92199283885681	-24.2247977504938\\
1.39766126217196	-6.3044425405181	6.45751134342561	-20.8977813571316\\
1.6459836524449	-7.42455245797195	8.29920142552032	-18.7735284673066\\
1.57077774103558	-7.08532051385227	8.64897133193703	-18.7396512562457\\
1.22638288358964	-5.53185570175337	7.38429191233562	-20.722385225684\\
0.621299341817064	-2.80250022445387	4.09956107600514	-25.0254414915195\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.378008587092868	-1.41074725272791	-1.02266223138867	-28.2471242878649\\
0.143212285672218	-0.534475526396785	-0.352509948206854	-29.3740044166495\\
0	0	0	-30.0300814781822\\
0.0178968629490492	-0.0667920018219484	-0.0359962581417646	-29.9521250813247\\
0.88954044066929	-3.319810119965	-1.60266227532968	-26.2378594650383\\
1.07731698196177	-4.02060171253809	-1.72413627724597	-25.5246962656834\\
0.540052025451677	-2.01550159771614	-0.759460580428783	-27.8095672913741\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.0871541671990713	-0.325263780078287	-0.0443323781770474	-29.6904379367364\\
1.7471157071665	-6.52032458584702	-0.590577939056226	-23.2539595562324\\
2.55257135034241	-9.52632596942259	-0.430600738647568	-20.1583073736755\\
2.79124889062476	-10.4170826763819	0	-19.2455239139615\\
2.52693045690056	-9.43063285234614	0.426275301219869	-20.2574705597944\\
1.79704327835868	-6.70665681823475	0.60745496785049	-23.0603173674081\\
0.70980600957939	-2.64903209126801	0.361054318574795	-27.2639369026467\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.616029041577769	-2.2990516821062	0.750459498244474	-27.5344212698269\\
1.12344632208362	-4.19275875359245	1.57987222645191	-25.4108441107866\\
0.504672551500951	-1.88346360338697	0.807677098516165	-27.9195195091821\\
0	0	0	-30.0300814781822\\
1.87559945116112	-6.99983244638161	3.77242437441444	-21.8602153079632\\
2.97541796386893	-11.104411014912	6.63729503256189	-16.7554914130584\\
3.37895740022499	-12.6104406942505	8.31713628866092	-14.5505684477311\\
3.31328502977937	-12.365348071094	8.96374203517338	-14.402274150185\\
2.80299866429011	-10.4609334286784	8.31011690629962	-16.3792216991199\\
1.90488524034112	-7.1091284995411	6.17569894043979	-20.4223994890234\\
1.6979137461713	-6.33670036758091	6.01134779626895	-21.1321612174895\\
2.25256767465727	-8.40669700930822	8.70325316966148	-17.7218228088803\\
2.444799575756	-9.12411623104425	10.3084784946032	-16.0482621817916\\
2.27647680576237	-8.49592710135727	10.4822247939677	-16.3465088237172\\
1.79676659408109	-6.70562421845311	9.04721603293307	-18.6263152450787\\
0.990966363939783	-3.69833681881506	5.46809311056877	-23.3547723598182\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.0553153921969599	-0.175438010382561	-0.444099083789003	-29.549392093732\\
0.0115863246142455	-0.036747126925034	-0.0826287798887851	-29.9389107069821\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.0440620983235624	-0.139747122024227	-0.1124356006648	-29.8453858070916\\
0.774423982245972	-2.45615907691675	-1.80328251411495	-26.8861543573489\\
0.622974426170185	-1.97582245204656	-1.31982316540256	-27.5736807198354\\
0	0	0	-30.0300814781822\\
0.508748504357493	-1.61354411213028	-0.880720321399152	-28.1227225903476\\
1.66215980354183	-5.27169739361034	-2.57752875650126	-23.9311288539278\\
2.05952430582053	-6.53197658368111	-2.83693530658286	-22.6168122675194\\
1.70242114156341	-5.39939004401577	-2.06058753351635	-24.0053265807659\\
0.295981078945548	-0.938732051581557	-0.310344781765009	-28.998026950878\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
1.22044567867964	-3.87075917106698	-0.177202465624594	-25.9676111793578\\
1.88572418479426	-5.98075302318409	0	-23.7590877430997\\
1.85512276085555	-5.88369770607517	0.269354329326278	-23.8549757374644\\
1.51533972121758	-4.8060435836282	0.440879581357022	-24.9715555858207\\
1.17859246695424	-3.73801774229652	0.516001494377602	-26.0768404803318\\
0.592018107550567	-1.87764155281228	0.347145833572948	-28.030948298456\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
1.62661830375254	-5.15897415761041	1.70555666697168	-24.3582365394302\\
1.9889181929271	-6.30804260301322	2.40735969113127	-22.9914326204773\\
0.995233691475638	-3.15647800302089	1.37090569393555	-26.4477322621135\\
0.227218302007297	-0.720644385648137	0.352349819902533	-29.1963507765053\\
2.9458016308105	-9.34288914107167	5.09962650866585	-18.9859194330867\\
4.04441852833292	-12.8272567830422	7.76521812980644	-14.4996452185693\\
4.38635296046157	-13.9117342507304	9.29285377642097	-12.7346030671455\\
4.19669861223447	-13.3102275056478	9.77220927805567	-12.9927545262173\\
3.49168945286349	-11.0742241201683	8.90992975606235	-15.39392134798\\
2.48572048189932	-7.88369816051967	6.93623848628797	-19.2392099962778\\
2.67455343867305	-8.48259978473811	8.15008123046456	-17.9664352935692\\
3.23076464265996	-10.2466763483192	10.7439385871041	-14.8358578149959\\
3.32315986965423	-10.5397165700174	12.0602682826354	-13.6722366340494\\
3.02866020591423	-9.60568296720186	12.003149547151	-14.3610825643858\\
2.38272969268707	-7.55705310876281	10.3264845481898	-17.0138325714858\\
1.32730017964213	-4.20965835092873	6.30377302010571	-22.3345955619171\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.214050146711766	-0.678880332756122	1.36740464196806	-28.4884941707662\\
0.130232788883606	-0.41304563632051	0.928765316460698	-29.0053023361012\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.28655866994908	-0.787313475034046	-2.02272831266527	-27.8406961292427\\
0.305175625084882	-0.838463138888662	-1.91348741510291	-27.918781716145\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.182099106703913	-0.500313183771858	-0.532422169446667	-29.2771228252426\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.0560553142667762	-0.1540107101884	-0.125760883666969	-29.8234966361173\\
1.10382799133185	-3.0327424811462	-2.25983380072876	-26.0901814796654\\
1.08831810643256	-2.99012942260708	-2.02717621589417	-26.2571842260672\\
0.182074997398612	-0.500246943999945	-0.307353384916553	-29.4153747083491\\
0.978952465509483	-2.68964979370673	-1.49000112287359	-26.8032149967984\\
2.45643708649158	-6.74900542744651	-3.34908761241083	-22.1054650675792\\
3.0956977429506	-8.50535964621341	-3.74913587740632	-20.2331173027654\\
2.92647377029688	-8.04042060251689	-3.11428833808371	-20.9245115319164\\
1.70803340777525	-4.69278321953662	-1.57458815027624	-24.7937735889695\\
0	0	0	-30.0300814781822\\
1.08924673268836	-2.99268080227598	-0.706040833122318	-26.7680130412821\\
2.26605139190864	-6.22592503059271	-1.16825282914697	-23.3023815688416\\
2.37659331489461	-6.52963646789976	-0.914812918949801	-23.021427480159\\
1.90268587352615	-5.22758647382838	-0.486706550572821	-24.4457500821205\\
1.56561421900846	-4.30148971430284	-0.199860137967941	-25.4481707719633\\
1.99449217135842	-5.47982220408628	0	-24.1985764914736\\
2.63386025550561	-7.23647157800065	0.33622821488362	-22.3218527479727\\
2.98745706726802	-8.20797083390902	0.764190739220534	-21.2619760713693\\
2.83055839040326	-7.77689526208078	1.08955594848902	-21.6826691316077\\
1.86540035496219	-5.12514535350126	0.961698949087297	-24.491877956508\\
0	0	0	-30.0300814781822\\
1.13698248791846	-3.12383371187131	0.89074735915771	-26.5884979625453\\
2.74989323188118	-7.55526956050464	2.53504953576101	-21.5997501046598\\
2.89565087846992	-7.95573540322003	3.08148730171803	-21.0204153463723\\
1.42616338932421	-3.91835170862115	1.72719715357693	-25.5166978103751\\
1.35303080215	-3.71742157673371	1.84471188926841	-25.665121285335\\
4.07519218949893	-11.1964985205861	6.20259016878716	-16.597252464725\\
5.13527067262818	-14.1090402158335	8.66864119865701	-12.6927990808682\\
5.376890081384	-14.7728840854921	10.0153655664042	-11.3898937489938\\
5.02047671154751	-13.7936463998746	10.2782707610427	-12.1104632553162\\
4.09596804091016	-11.2535797032084	9.18936174088724	-14.9349041180614\\
3.21190929631522	-8.82464826496244	7.87998004944028	-17.7710087600832\\
3.79859225513685	-10.4365464467037	10.1770862584801	-14.9660883300314\\
4.28254158928247	-11.7661863144289	12.5213139426255	-12.3222694817899\\
4.24400042441941	-11.6602953342482	13.541640257429	-11.6629900441532\\
3.79535438067066	-10.4276504597208	13.2247392634578	-12.7664104441456\\
2.95210232255684	-8.11083447114446	11.248620074158	-15.8515061790239\\
1.58210030545929	-4.34678486456166	6.60625826226943	-21.9653292648082\\
0	0	0	-30.0300814781822\\
0.198945145214225	-0.546597294186205	1.00749358233587	-28.8667280962453\\
0.633636671080726	-1.74090244593269	3.55886851664339	-26.0178773612474\\
0.442230206020327	-1.21501750524161	2.77283591559089	-26.9705955560131\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.113843197675425	-0.274841791811933	-0.817337748432595	-29.1602888136947\\
0.535555013201639	-1.2929441762683	-3.37862595272951	-26.3730830992423\\
0.634978438791081	-1.53297355874392	-3.55833449058938	-26.1038937729832\\
0.260929906956304	-0.629940520202659	-1.30980765108512	-28.5534279784814\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.10827378388483	-0.26139603750421	-0.368725506354344	-29.5653131490806\\
0	0	0	-30.0300814781822\\
0.320088744548042	-0.77276258825086	-0.912805568464256	-28.7920052172007\\
0.813185266484648	-1.96320289906922	-2.12495550554394	-27.0249405828026\\
0.557872276750858	-1.34682281660388	-1.33581889121135	-28.0528194099148\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
1.2736856091061	-3.07494907170337	-2.33050137366405	-25.966976326077\\
1.47678750140797	-3.56528041464221	-2.45847433965121	-25.4544698427754\\
0.545593292136346	-1.31717872541535	-0.823130575933732	-28.3838203263147\\
1.35235691138379	-3.26487839663174	-1.83962092192354	-26.0460501910386\\
3.21914384447982	-7.77170072857304	-3.92259319434389	-20.7484352516624\\
4.14701324686813	-10.0117756239299	-4.4886947929193	-18.3005567240586\\
4.19092738787138	-10.1177937387199	-3.9859912767296	-18.3758226442685\\
3.14547201780002	-7.59384120543787	-2.59160296419342	-21.4116811398256\\
0.551490662822474	-1.33141623770814	-0.386145480151356	-28.5381299102502\\
2.44088344134301	-5.89281390826221	-1.41404300608192	-23.4968827704525\\
4.36462987917126	-10.5371486490341	-2.01106696401218	-18.4488084062036\\
5.26671227521759	-12.7149682039472	-1.81187834764975	-16.1487422861591\\
5.65640443875859	-13.6557683103184	-1.29316093370087	-15.1927237443957\\
5.80299665580586	-14.0096732288522	-0.662072836865616	-14.8516739659354\\
5.87426181089377	-14.1817225327901	0	-14.6798956219793\\
5.86067459761082	-14.1489200982075	0.668653402187357	-14.700810652184\\
5.63200027170971	-13.5968514392505	1.28758167999141	-15.2567385015828\\
4.9301540819067	-11.9024448491282	1.69609406490973	-17.0358001308009\\
3.31089919325112	-7.99321773599699	1.52554516031178	-21.2448170382761\\
0.247195065202607	-0.596781678963836	0.143204074052543	-29.36844624678\\
2.50823208497993	-6.05540791713789	1.75622643877361	-23.2445435820898\\
3.94804673294409	-9.53142796755641	3.25285666442783	-19.2126756622973\\
3.79397229057507	-9.15945935917405	3.60844726113641	-19.4796874983151\\
1.7044390647581	-4.11487990637752	1.84487154956783	-25.2091997949433\\
2.5951916199231	-6.26534680577534	3.16229453486059	-22.5474551434006\\
5.23291857331319	-12.6333829904868	7.11837711565274	-14.6139504674553\\
6.2038665593918	-14.9774587868366	9.3597049810723	-11.3106715160376\\
6.29282087755219	-15.1922135081711	10.4759409439297	-10.532689741452\\
5.71377313402674	-13.7942685924904	10.454664826589	-11.8029295869731\\
4.61026620087632	-11.1301671883059	9.24414641061514	-14.8449104569697\\
4.2686336757455	-10.3053933127873	9.35971782424025	-15.4689454463215\\
5.06269693930363	-12.2224316130516	12.1225708712173	-12.086406844411\\
5.40031761414436	-13.0375200251896	14.1117099864212	-10.0731098271095\\
5.19178510376018	-12.5340780104244	14.8055513781766	-9.94869467978458\\
4.55139492904512	-10.9880393654168	14.1739641679335	-11.5272853346273\\
3.4643943331538	-8.36378778450839	11.7979672351898	-15.1590692368284\\
1.65822561428303	-4.00331076747654	6.18838289165261	-22.4754608985265\\
0	0	0	-30.0300814781822\\
0.873327619413413	-2.10839938318287	3.95273921091547	-25.4658513832653\\
1.1145795730363	-2.69083312156825	5.59493110443108	-23.7224571570856\\
0.791784529102445	-1.91153694863632	4.43705490911525	-25.1343330662403\\
0.2186989098751	-0.527985874296677	1.37969357866782	-28.5367119098386\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.245204160186038	-0.525842018456693	-1.59409319060808	-28.3336829374819\\
0.790412225349387	-1.69504448731712	-4.51524244703556	-25.1428182710818\\
0.985258340793163	-2.1128933303207	-4.9995315432372	-24.5137087682178\\
0.697571060498303	-1.4959459667858	-3.17076108824597	-26.4554226694674\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.128527929351143	-0.275629033972289	-0.434332641844399	-29.4998592259489\\
0.421587807921278	-0.904097971689635	-1.30004776864237	-28.3914071289129\\
0.295608225898903	-0.63393388619975	-0.833594279064944	-28.9419014299451\\
0.784530125425001	-1.68243028332215	-2.02585754741131	-27.282326398423\\
1.46364622618989	-3.13879946124192	-3.4632820175857	-25.1322610785896\\
1.46161426010236	-3.13444189590496	-3.16910751893147	-25.3392089889019\\
0.342070127807055	-0.733571756381819	-0.679173012773819	-28.9734758396494\\
0	0	0	-30.0300814781822\\
1.17047862696741	-2.51009951584013	-1.93928666153756	-26.6490383623338\\
1.71414863450093	-3.67600360946926	-2.58397049182494	-25.2209015501056\\
0.800071432980843	-1.71575872492942	-1.09299928332447	-27.8440829115332\\
1.53413599763253	-3.2899652639258	-1.88969744975864	-25.937600427683\\
3.87596635281095	-8.31203666726528	-4.27665568833319	-19.9106520178501\\
5.13677448138004	-11.0158484244164	-5.03461835339504	-16.8739897125165\\
5.40767005550378	-11.5967858578602	-4.65723115898778	-16.4132485229571\\
4.51526726922371	-9.68302190680054	-3.36866252676191	-18.8275621642371\\
1.87179675527655	-4.01408109547789	-1.18675995425696	-25.4447931204925\\
3.71978726414763	-7.9771095307879	-1.95130465785382	-21.0146123487101\\
6.24272811512773	-13.387573645751	-2.60462336717408	-15.0306533115939\\
7.6096547525541	-16.3189572795407	-2.3705318597099	-11.8687314886455\\
8.34529174429447	-17.8965358993108	-1.72760736470546	-10.2080099744444\\
8.68934958511462	-18.6343703200052	-0.897701851749528	-9.44974080923174\\
8.76616462812825	-18.7991007113471	0	-9.28756885692968\\
8.56636396088005	-18.3706267977109	0.884996134073825	-9.74102682774651\\
8.02600769033875	-17.2118290359944	1.66151051633296	-10.966386259113\\
6.92298830219293	-14.8463963246594	2.15662403465006	-13.5075429901655\\
4.72221024871621	-10.1268125584731	1.97022502529145	-18.6840077573829\\
1.13327330416714	-2.43031244361517	0.594486006862938	-27.2834215851695\\
3.89170973506111	-8.34579845945298	2.46742882427965	-20.496668574575\\
5.12347315293097	-10.9873236335054	3.82242090845634	-17.3185843445793\\
4.60567901185299	-9.87691051456437	3.96653486291511	-18.4327093925907\\
1.72700011266944	-3.7035636933404	1.69265489366489	-25.6069610854236\\
3.84074432568643	-8.23650278634237	4.23779248134289	-20.0026101997569\\
6.34965652659041	-13.6168823641318	7.82129469855205	-13.0916555157182\\
7.18738519146791	-15.4133972834708	9.81888183906631	-10.3923178000496\\
7.06953055663699	-15.1606572034618	10.6568695279586	-10.1959528795259\\
6.21932800328426	-13.337391943962	10.304382807694	-12.064938291255\\
5.1887696454865	-11.1273524136757	9.42099133858698	-14.5544108958201\\
5.62324168092613	-12.0590807004439	11.1648275705153	-12.6606932039434\\
6.38426364551447	-13.6910975701634	13.8425154119828	-9.54056689383555\\
6.53532402254725	-14.0150475941249	15.4638940485659	-8.16083278759976\\
6.12918796707372	-13.1440860124935	15.827131808192	-8.56308253763552\\
5.26132083289052	-11.2829389371548	14.8365524446626	-10.662337768359\\
3.87252020249617	-8.30464637406611	11.9416670825967	-14.9779395432745\\
1.390383856272	-2.98168780194006	4.69850480375027	-24.2942662085902\\
0.044950773716524	-0.096397245317345	0.166955826500445	-29.8321237832953\\
1.59466325846716	-3.41976639366514	6.53553817871487	-22.483492024622\\
1.63234469675549	-3.50057449884924	7.41971010577723	-21.6652342539472\\
1.163166713482	-2.49441906676852	5.90229834483344	-23.5176158133641\\
0.462536439789779	-0.991912596117034	2.64224679130734	-27.1701341600235\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.00139220119841678	-0.00267439361930647	-0.0170992724602124	-30.0127184218822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.350048716461268	-0.672437327891293	-2.0828453331962	-27.8135637710896\\
1.04246317707959	-2.00255313119547	-5.4504305335056	-24.1305779804802\\
1.3511676650113	-2.59556893502807	-6.27525091647775	-23.1061081809915\\
1.17295912079703	-2.2532335067189	-4.87978402562519	-24.5287010630856\\
0.241714690463121	-0.464329600206023	-0.906688429196878	-28.9831278608463\\
0	0	0	-30.0300814781822\\
0.167056443056781	-0.320912441307453	-0.516690942488071	-29.3993183053495\\
0.694587700778795	-1.33429055881006	-1.96038339774635	-27.5590722844392\\
0.676863849832733	-1.30024335792157	-1.74695689735556	-27.7495912102249\\
1.22766767833596	-2.35832766794357	-2.90150123997029	-26.0946543395646\\
2.10874651164854	-4.05086435918963	-4.56687134775469	-23.5715500805744\\
2.38809899358565	-4.58749548411586	-4.73913617007076	-23.0152726241633\\
1.66043491848315	-3.18966580140495	-3.01737847772138	-25.3358738857352\\
0	0	0	-30.0300814781822\\
0.545866179024723	-1.04859917362454	-0.82776559030463	-28.5869162122402\\
1.65215998518227	-3.17376980243209	-2.27946974281441	-25.7876258586296\\
0.847736862490487	-1.62848736121884	-1.05997309300358	-27.910135292175\\
1.32229494320566	-2.54010495248242	-1.49073144740272	-26.8016333471557\\
4.30865272053644	-8.27684486747618	-4.35119392311814	-19.7342795286965\\
5.98080866123461	-11.489026543066	-5.36510991139863	-16.0103736527329\\
6.51426317562329	-12.5137831307588	-5.13482407124512	-15.0168602646124\\
5.78856461934678	-11.1197291745828	-3.95264297826655	-16.8855296112656\\
3.12875143713827	-6.01027559047796	-1.81559055483766	-23.0151782506454\\
4.88336015728702	-9.38084758171147	-2.34459801632942	-19.1975080242306\\
7.96719615807867	-15.3048414217425	-3.0424165942238	-12.5095025979398\\
9.7185712123888	-18.6692015986954	-2.77093235673821	-8.80114413151733\\
10.7071044030457	-20.5681561898651	-2.0287018252033	-6.75333847483245\\
11.1904768286554	-21.496705980132	-1.058122874505	-5.77199491583218\\
11.2870752639448	-21.6822698478162	0	-5.58588188466973\\
10.9796168585227	-21.0916477462134	1.03818487176113	-6.22908530494908\\
10.2178998226218	-19.6284029344384	1.93601101096958	-7.81684629785781\\
8.78063703199339	-16.8674468018804	2.5035111368746	-10.8499376749065\\
6.0279985558232	-11.5796774871444	2.30189924690097	-16.7739720399583\\
2.15264744441568	-4.13519726639268	1.03352871086157	-25.2549449305947\\
5.23034847182723	-10.0474059322111	3.0351312575488	-18.3032348068078\\
6.20411998740405	-11.9180036093878	4.23639933509166	-15.9418951443118\\
5.21962792078738	-10.0268119452722	4.11433655166039	-18.0005661646857\\
1.32548068577118	-2.54622470701192	1.18902810094754	-26.9230013163915\\
5.05676131201389	-9.71394810073795	5.10668891614787	-17.9466260801258\\
7.35766336412085	-14.1339398187467	8.29489684782972	-12.0659845430225\\
7.99404342734999	-15.3564145461706	9.99540224356843	-10.0392769910453\\
7.59669973346002	-14.5931244119433	10.4810958641865	-10.5230956152387\\
6.50803217589544	-12.5018134916484	9.86894829319995	-12.8240952002524\\
6.21875560403142	-11.9461183673461	10.3342357071462	-13.054242972819\\
7.18796899630099	-13.8079599711171	13.0621337256509	-9.70900881155006\\
7.74385000263317	-14.8757974490039	15.3675202500625	-7.28327420236531\\
7.66353848411064	-14.7215204573322	16.5967763940199	-6.5586952100856\\
7.02132697174604	-13.4878436203447	16.5943840293748	-7.52242635186099\\
5.87220602447737	-11.2804028189134	15.1559147673328	-10.2454398644073\\
4.07944531082337	-7.83654153004803	11.5137035256822	-15.517375800967\\
0.212551857135019	-0.4083083186109	0.657404272359341	-29.2275390479427\\
1.42219838528785	-2.73201767914521	4.83467460258468	-24.2976607539894\\
2.37114786766811	-4.55493267419624	8.89433874048108	-19.7597837460212\\
2.18631147793002	-4.19986527309548	9.09556661940143	-19.7759038749489\\
1.55219197174213	-2.98173303534477	7.20887151569213	-22.0759718271298\\
0.713031251892445	-1.36972029085726	3.72802358117401	-25.9948978314133\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.121713820953548	-0.210814521874886	-1.38054675994012	-28.6282375591863\\
0.0422118011282037	-0.073112984233042	-0.38081026060776	-29.6400253294009\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.412758448759621	-0.714918604504978	-2.26808903531235	-27.6164315408064\\
1.27958538599256	-2.21630690116175	-6.17838478615532	-23.3426459752425\\
1.71762719541751	-2.97501757092516	-7.36692681485655	-21.9015771000568\\
1.66351097088619	-2.88128552052311	-6.39114968618565	-22.824814702256\\
0.893098496102866	-1.54689197141352	-3.09378394282704	-26.4576874937707\\
0	0	0	-30.0300814781822\\
0.0671802796383991	-0.116359657600392	-0.191886764915915	-29.7958309916532\\
0.892288912273696	-1.54548973108841	-2.32570710075992	-27.0985918346065\\
1.00799643269697	-1.74590103527933	-2.40256673997752	-26.8937533427082\\
1.60853801671392	-2.78606957085459	-3.51082242386602	-25.2682066061621\\
2.70127363517228	-4.67874318126466	-5.40254727034456	-22.3897258570992\\
3.27600571377824	-5.67420834214985	-6.0038123235884	-21.1433151279453\\
2.92727413545435	-5.07018753028919	-4.91254929482907	-22.3875114895903\\
1.09355200777373	-1.89408763818306	-1.67822393664672	-27.2732972000135\\
0	0	0	-30.0300814781822\\
1.06785339845535	-1.84957634115976	-1.36059528611624	-27.4977973205545\\
0.612863475495079	-1.06151067766072	-0.707673785107147	-28.6147339079679\\
0.359596577405418	-0.622839542294058	-0.374388259376882	-29.2192760991386\\
4.37207951131763	-7.57266384833304	-4.07746831637995	-20.3819694927098\\
6.58084248810334	-11.398353546003	-5.45174842082701	-15.7839763172305\\
7.4232970021853	-12.8575275674587	-5.40371829782596	-14.2306661417568\\
6.8827458855129	-11.921265569294	-4.34024288372805	-15.5965624343755\\
4.22568074885241	-7.31909375357807	-2.26453548825349	-21.2805882275735\\
5.83958357828888	-10.1144554526412	-2.58920902272801	-18.0673498154447\\
9.46760501077156	-16.39837290465	-3.33878841217937	-10.8027653206616\\
11.5620323192227	-20.0260274156471	-3.04434086402371	-6.70648019751877\\
12.7606577933695	-22.1021076361158	-2.23282579210713	-4.41127861200931\\
13.3557837590003	-23.1328960454917	-1.16625222440029	-3.2930662461182\\
13.4713384929416	-23.3330427157332	0	-3.08740449229902\\
13.0837658946546	-22.6617472838787	1.1424991115097	-3.83762026957658\\
12.1429178654572	-21.0321506951077	2.12473531070784	-5.65147780017122\\
10.4115886806583	-18.0334005824092	2.74142330732265	-9.02722174026121\\
7.12979500369733	-12.3491671939545	2.5143504521445	-15.5505143100936\\
3.18562446456405	-5.51766342645934	1.41247188195725	-23.504141719478\\
6.41997531429063	-11.1197234276893	3.44045440178383	-16.7371864347705\\
7.09568704046722	-12.2900904686973	4.47452306024723	-15.150012428554\\
5.50698205522419	-9.53837271601838	4.00875509747944	-18.3092656849956\\
0.609919192608568	-1.05641103010943	0.505273603060234	-28.7097379244059\\
6.16479547033625	-10.6777389728929	5.74938267755408	-16.4258830844042\\
8.17526598033482	-14.1599760433293	8.51154819771786	-11.5967869240621\\
8.52204653181411	-14.7606175775682	9.84041171837879	-10.3492580414246\\
7.77760605061591	-13.4712088409219	9.90976303024763	-11.5864368592363\\
6.86185794710281	-11.8850865987023	9.60944932137118	-13.2765178511543\\
7.77075129381876	-13.4593360538757	11.9254143692391	-10.4404461941959\\
8.78422991166743	-15.2147325123742	14.7416881581131	-7.0960859624596\\
9.0738958633337	-15.716448657883	16.6293872987208	-5.41547470729603\\
8.73708528992294	-15.1330756322092	17.4741705798459	-5.31787245294322\\
7.82360587496403	-13.5508828738321	17.0759352007275	-6.86927841510749\\
6.32355874513343	-10.9527250312176	15.0722477049866	-10.354659457471\\
3.9387514316702	-6.82211759803743	10.2661616061344	-17.0898679758784\\
0	0	0	-30.0300814781822\\
2.69057552350589	-4.66021350831344	8.44671518678508	-20.0149037944153\\
3.16110020182637	-5.47518615737951	10.950372314759	-17.3856806708767\\
2.75339705269915	-4.76902358868533	10.5784530533803	-18.1041244800281\\
1.94372743441513	-3.36663467247251	8.33667386937507	-20.8315796131221\\
0.95882302635935	-1.66073019712135	4.62960710830472	-25.0190308537349\\
0.035411309560224	-0.0613341873208575	0.194583546820066	-29.8230099927667\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.0687086990995437	-0.107851053999059	-0.971328427673957	-29.0503714957954\\
0.25288263981273	-0.396946232417439	-2.66921601167652	-27.3196885070543\\
0.242375780647355	-0.380453767124745	-2.03477999586042	-27.9458980122854\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.40139076519789	-0.630057294919281	-2.05250859413796	-27.8458474544848\\
1.48566698012007	-2.33203003109417	-6.67545130660237	-22.8046250504841\\
2.07390406330111	-3.2553772964891	-8.27750764588549	-20.8968623176689\\
2.16345285688011	-3.39594074621834	-7.73489168063707	-21.3099042364653\\
1.57802645582984	-2.47700536802593	-5.08696071004922	-24.1561652075742\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.951894194464158	-1.49417458799226	-2.30882853293497	-27.1198668037379\\
1.24128206878181	-1.94842256050137	-2.75321690526641	-26.4360120609346\\
1.86671387184827	-2.93015384124537	-3.79147999694237	-24.887539035\\
3.18523785570203	-4.99982192178412	-5.92823409178065	-21.6462924246634\\
4.09012251266946	-6.4202063167808	-6.97545039245636	-19.7051088633857\\
4.13029289511937	-6.48326118673971	-6.45026944205717	-19.9952436175042\\
2.84992427584012	-4.47348503166324	-4.07002680920797	-23.3443313382047\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.104265026157352	-0.163663307756973	-0.112037008744949	-29.8060074606923\\
0	0	0	-30.0300814781822\\
3.72542864268294	-5.8477516089998	-3.23319778947556	-22.3796837500799\\
6.73972794256443	-10.5792537451391	-5.19577285586459	-16.4528727034169\\
7.98626489489281	-12.535924820553	-5.40994755914615	-14.2124530000991\\
7.68414503138218	-12.0616916282396	-4.50921903594867	-15.0346306309344\\
5.07426607382214	-7.96500227053521	-2.53051644843866	-20.2529167125974\\
6.44454476402153	-10.1159089671726	-2.65907727300044	-17.7445426869289\\
10.653497190791	-16.7226408862464	-3.49618530230853	-9.89635275564723\\
13.091206682584	-20.5490783167161	-3.20768902381645	-5.45502133692969\\
14.4907943507567	-22.7459908933584	-2.35954058309749	-2.95738943620097\\
15.1905524405237	-23.844391074337	-1.23438363354687	-1.73111379190448\\
15.3244854282813	-24.0546237535203	0	-1.50877755348353\\
14.863560885657	-23.3311171468234	1.20781231395755	-2.34027685434677\\
13.7530552902849	-21.5879725304596	2.23941430079823	-4.335683952571\\
11.7321637523058	-18.415808230375	2.87468785776289	-8.00624236306794\\
7.90447488902829	-12.4075402279951	2.59403165313414	-15.091648561773\\
4.15436176327719	-6.52104174194459	1.71412711883454	-22.1104262558958\\
7.35866038835865	-11.5507830785124	3.66973487008916	-15.8513147315714\\
7.65147458124995	-12.0104092938691	4.49004732393027	-15.0983863418319\\
5.20714368712671	-8.17357834366119	3.52735285531404	-19.7167916788871\\
1.31446569736182	-2.06329784676454	1.01334434394381	-27.3820850972543\\
7.09235073508389	-11.1327606567198	6.15525753362557	-15.465501357406\\
8.65122487900238	-13.57970291697	8.38180886224496	-11.8777608820864\\
8.56129011152843	-13.4385336095848	9.19945422203031	-11.6311730341216\\
7.62254559883337	-11.9649998874091	9.03796883010419	-13.2089844781073\\
8.08131039811071	-12.685116376124	10.5315439867528	-11.6688948615354\\
9.60869739075194	-15.0826337091498	13.7223491562416	-7.48865802008555\\
10.3586890195681	-16.2598847518614	16.1771421396405	-4.86291600103584\\
10.3370112768064	-16.2258575117038	17.6291319255776	-3.93566547444004\\
9.70368141978731	-15.2317287695831	18.0600939755825	-4.48925164018078\\
8.46184177189342	-13.2824309851914	17.1868352720063	-6.71886002335464\\
6.48295785705499	-10.1762054452797	14.3794787801055	-11.2590050618336\\
3.06257580398752	-4.80728106834821	7.42830709720111	-20.6669052993635\\
2.02985121936522	-3.18622818273194	5.39536587759478	-23.4435559177438\\
3.91879596229421	-6.15127750167948	11.4485054634711	-16.4557139406544\\
3.96768171990165	-6.22801277032234	12.7903058561248	-15.2611084200796\\
3.32740741271004	-5.22298342492478	11.8963238939148	-16.618380686108\\
2.32806656362479	-3.65433250749132	9.29193838882832	-19.7775618355891\\
1.18893903003321	-1.86626044751519	5.34218280927556	-24.2477444728862\\
0.145460262403031	-0.228326875937763	0.743809934293308	-29.2385354791605\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.150835018732767	-0.215414731350111	-1.99747695559303	-28.0153683726796\\
0.391251094350454	-0.558764470532272	-3.86852575815585	-26.1018774745853\\
0.455073014249693	-0.649911618222825	-3.57877622766724	-26.3644143018669\\
0.0404694085199337	-0.0577963051117756	-0.263319549369033	-29.7574730208841\\
0	0	0	-30.0300814781822\\
0.2776146027302	-0.396474741531639	-1.32979635140602	-28.6149417590963\\
1.64464990579223	-2.34880348474578	-6.92241845424966	-22.5373097361422\\
2.40444686548652	-3.4339059982619	-8.98982701562293	-20.1109048538514\\
2.65144682003787	-3.78665849101981	-8.88004044292709	-20.0188841953832\\
2.25598955305348	-3.22188698342437	-6.81249835173099	-22.1636859637306\\
0.802490124122737	-1.14607467119612	-2.19614526291965	-27.4261360933639\\
0	0	0	-30.0300814781822\\
0.803371147333402	-1.14733290273832	-1.82534287788047	-27.7292871345037\\
1.33136271339309	-1.90138300538311	-2.76625083628977	-26.418997472368\\
1.93908688878022	-2.76930307511124	-3.68938099950584	-25.0260201632526\\
3.49636622138833	-4.9933284499162	-6.09572848499733	-21.409419582155\\
4.77289032242035	-6.81639380036335	-7.62504858188263	-18.7435819168675\\
5.20031404282822	-7.42681813469815	-7.60767234983228	-18.194644336601\\
4.43706752952842	-6.33678914807617	-5.93588133527947	-20.2793301125032\\
1.59346023538066	-2.27569705898171	-1.94525576355456	-26.6386315505495\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
1.67489615022685	-2.39199959844651	-1.36166141418525	-26.8081160842194\\
6.17156554900792	-8.81390903729396	-4.45685350628504	-18.3837620157993\\
8.01904175862329	-11.4523785035596	-5.08858509956335	-15.1520539734746\\
8.05814173498291	-11.5082190568613	-4.42961420420051	-15.2993572570234\\
5.56673681141976	-7.95012408128709	-2.60052983101213	-19.9824057749431\\
6.51625642510664	-9.30617862493654	-2.518616836928	-18.3935016899357\\
11.4024210409288	-16.2843448816368	-3.50529475670985	-9.84389349852336\\
14.2066786538863	-20.2892398019735	-3.26084652135356	-5.04776592992687\\
15.8108167017183	-22.580186357524	-2.41165280653212	-2.35946872791766\\
16.6148483725265	-23.7284625855462	-1.26473108072816	-1.03538079301779\\
16.7671444457315	-23.9459639189285	0	-0.797457222555579\\
16.233930330783	-23.1844552434982	1.23573539712026	-1.70012382035674\\
14.9528314743413	-21.3548564652313	2.28078274962089	-3.86103423336164\\
12.6330793560998	-18.0419071014288	2.89965965134661	-7.81492602142811\\
8.22723027182344	-11.749702513713	2.52918805844396	-15.4650679408957\\
4.97003073890568	-7.09793949321518	1.92098074146195	-21.1547157052082\\
7.93345905584557	-11.330153737176	3.7061563419913	-15.7105929702045\\
7.71923834950889	-11.0242148624184	4.24331675504668	-15.9188911983739\\
4.06972250527298	-5.81216608389913	2.58249425842185	-22.4793734020125\\
3.68235783324412	-5.25895199965881	2.6592489847456	-23.0811290024748\\
7.76275799312154	-11.0863673546979	6.31098711729687	-15.0970137699793\\
8.58738522848301	-12.2640570971847	7.79374729684166	-13.1513143883619\\
7.83536594207262	-11.1900622522661	7.88691855027005	-14.2562443776421\\
7.99068636987122	-11.411882811633	8.87524020698981	-13.5118483190378\\
10.0543681539865	-14.3591258381672	12.2741171484391	-8.63081126665804\\
11.4135532700638	-16.3002433524866	15.2689805539629	-4.94803812529392\\
11.8227093228238	-16.8845787536822	17.2957436944394	-3.12268090947208\\
11.4737619891909	-16.3862303146965	18.330191283376	-2.8979663635061\\
10.503657664426	-15.0007777569515	18.3125682973445	-4.13219903019399\\
8.85184084961125	-12.6417388653707	16.841851507618	-7.18677589051111\\
6.13339602117607	-8.75939730220263	12.7437186742553	-13.3943382276095\\
1.04964491692181	-1.49904829588887	2.38490251954682	-27.0239776421898\\
4.2720986262708	-6.10118913771437	10.6370986516264	-17.044581746128\\
5.06781655277548	-7.237592108381	13.8689075181958	-13.5858697339802\\
4.75869310207038	-6.79611806841927	14.3700084383678	-13.4370249978845\\
3.88720364494955	-5.55150213733538	13.0187508631806	-15.3529767842817\\
2.68995226042597	-3.8416499589588	10.0572842131075	-18.9330961527093\\
1.39129549750058	-1.98697589154474	5.8560363474883	-23.6915534110321\\
0.228535599057631	-0.326382660263771	1.0947039629921	-28.8651218533247\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.237162597431698	-0.309076314461914	-2.95917035637387	-27.0453765574532\\
0.537456647499357	-0.700427139823334	-5.00699940658054	-24.9458410350442\\
0.68241750319282	-0.889343805031828	-5.05647415887051	-24.8508385825904\\
0.420182431511842	-0.547592405968345	-2.5759552233845	-27.3632563936093\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
1.72493113259295	-2.24797401839885	-6.84069643053194	-22.6257650172064\\
2.68877617595172	-3.50408133439123	-9.47185357393445	-19.579047393057\\
3.11355341038	-4.05766180410349	-9.82499903525331	-18.9535549378584\\
2.92176063078509	-3.80771258740765	-8.31300673617705	-20.4310481243682\\
1.72825580342515	-2.25230681378372	-4.45629121513742	-24.7463057922167\\
0	0	0	-30.0300814781822\\
0.284655548413909	-0.370970333213034	-0.609385410335712	-29.2619679789537\\
1.19392516624143	-1.55595356991948	-2.33731070720723	-26.9789390435595\\
1.69721522524506	-2.21185394471177	-3.04254723639464	-25.9033477723037\\
3.5004315244475	-4.56185117855321	-5.75008756738653	-21.8982296555512\\
5.23705364433602	-6.8250611882292	-7.88301506243738	-18.3617432258285\\
6.08985797779179	-7.9364574336577	-8.39408894779683	-16.971197297309\\
5.82590851383139	-7.59247179507667	-7.34339696823201	-17.9672328509463\\
4.0229395529183	-5.24279689876959	-4.62725209989453	-21.9627136320901\\
0	0	0	-30.0300814781822\\
1.18163543536746	-1.53993728081913	-1.12066485191792	-27.7887517743463\\
2.06735408564238	-2.69422829905608	-1.76784593689088	-26.2014918815502\\
0.395230940471744	-0.51507498975467	-0.302744565439833	-29.3137268081476\\
4.21990025591921	-5.49948108437301	-2.87130530051764	-22.526999145163\\
7.04926315417526	-9.18677860235582	-4.21465920698554	-17.70724234361\\
7.67303027886664	-9.99968774599784	-3.97413015784836	-16.8140737909347\\
5.47484491199652	-7.13495680168444	-2.40977861433151	-20.7194118812946\\
5.57162379996341	-7.26108150403826	-2.02903666337338	-20.6554728912641\\
11.4080680919386	-14.8672837925146	-3.30433254558133	-11.0011887481975\\
14.6589837309451	-19.1039595382341	-3.17019398455397	-5.74228199032615\\
16.4970949358313	-21.4994326985455	-2.37089394830154	-2.82712417947636\\
17.4181101106302	-22.6997230431152	-1.24924325832002	-1.39044819179679\\
17.5917712460173	-22.9260426410281	0	-1.13243716674327\\
16.9806324741411	-22.1295910871921	1.21786695029471	-2.10976842806031\\
15.5119820929614	-20.2156086466057	2.22931762309766	-4.45153033724131\\
12.8602263797045	-16.7597733185127	2.7811895460991	-8.72256075153484\\
7.85317148837863	-10.2344523409282	2.27466122449057	-16.9308295594345\\
5.53857383286646	-7.21800994834594	2.01700074756667	-20.7110815462035\\
7.92012823868749	-10.3217120768137	3.48608151630586	-16.560896801587\\
7.07400267940247	-9.21901977934397	3.66387285898551	-17.8458373930147\\
3.75987316730409	-4.89996211029552	2.24797737225772	-23.457435345708\\
6.18202930851614	-8.05657745050621	4.20637750776203	-19.0382873423205\\
8.0386945815789	-10.4762307432347	6.15759255816063	-15.4599762186544\\
7.46809294387614	-9.73260821119576	6.38615216369797	-16.1997158189195\\
6.71633053143571	-8.75289236095508	6.36977813559105	-17.2905252070001\\
10.0527990946965	-13.1010628482835	10.5202777901552	-10.4501718212139\\
12.1831237949988	-15.8773560501079	14.0132319718273	-5.59875710060476\\
13.0901713353484	-17.0594434190647	16.4997998628746	-2.92619631623609\\
13.1185625916138	-17.0964436245966	18.0822576918577	-1.89908234352924\\
12.4046393540987	-16.166040747206	18.6719414222959	-2.39211217102746\\
11.0225805815195	-14.364906688023	18.1065686100845	-4.42352658176173\\
8.80419101917241	-11.4738451235262	15.7830112855638	-8.62292504251855\\
4.72520858538641	-6.15801172044267	9.25039603208926	-17.9545470686825\\
4.12970947574806	-5.38194217125762	8.84080678373683	-18.8864884096871\\
6.06564248037507	-7.90489918300826	14.2299344294263	-12.6585391269968\\
6.17284108870632	-8.0446031293188	15.916612263951	-11.1579286445593\\
5.52756295892895	-7.20366029805342	15.7270474617464	-11.8700513069876\\
4.41837590021478	-5.75813957991	13.9424423593551	-14.3116236670207\\
3.01106848041668	-3.92410084304144	10.6072048698888	-18.3263258428354\\
1.54710973443759	-2.01623266048869	6.13549598475821	-23.3890684793546\\
0.269697689405999	-0.351476871830545	1.21720640699701	-28.7347574753407\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.047750201401047	-0.0622292740241221	0.444845609765073	-29.5783734078462\\
0.0374882119182819	-0.0488555889543531	0.467755061815722	-29.5582901763769\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.325927042966234	-0.388424724378616	-3.85144585824607	-26.1454016454487\\
0.688118487900226	-0.82006768008559	-6.07123381247886	-23.8651890980106\\
0.917340866210181	-1.09324427293947	-6.43736310970406	-23.4364223187084\\
0.800429412047899	-0.953914627426154	-4.64732547519389	-25.218816111101\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
1.69279786238076	-2.01739793402807	-6.35789411016925	-23.14834648305\\
2.90665839993837	-3.46402059057069	-9.69736964479577	-19.3302179400974\\
3.52923930962327	-4.20598362636824	-10.547194024005	-18.1393653454223\\
3.54593441786075	-4.225880081589	-9.55484903487335	-18.9970921534814\\
2.62429285398772	-3.12751043675918	-6.40851594050768	-22.431574317215\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.766082068302527	-0.912981057121539	-1.42034638403619	-28.1759509550846\\
1.00047191517741	-1.19231599920229	-1.69857584318808	-27.7262322231148\\
3.00271569911057	-3.57849722195406	-4.67139635839414	-23.4237293929209\\
5.383730853154	-6.41608058580658	-7.67482188349926	-18.6699081112742\\
6.73173839254122	-8.02257341371537	-8.78766036750127	-16.3589088621035\\
6.95325870222028	-8.28657103860797	-8.30044477555353	-16.3951099112917\\
5.86445629849817	-6.98898686234693	-6.38832554615095	-18.8923757753609\\
3.13236670241781	-3.7330092709289	-3.104505503812	-24.2521031294467\\
3.02942369482419	-3.61032657179675	-2.72102100186578	-24.5880394744506\\
4.91918258632679	-5.86245351988183	-3.98384214552366	-21.4023519488769\\
4.62471214258466	-5.51151731063934	-3.3549786217897	-22.0915257518606\\
2.31632489077488	-2.76048851019635	-1.49264418007251	-26.1296142673402\\
3.81096854693158	-4.54173545706925	-2.15791202864697	-23.7207687936593\\
5.82092681324155	-6.93711044190858	-2.85526843814441	-20.5348590952037\\
4.5064880759002	-5.37062335443703	-1.87855183024887	-22.7719145627423\\
2.23111989981184	-2.6589451561092	-0.769503590378703	-26.4748007401618\\
10.0846541983038	-12.0184228708988	-2.76638286034014	-14.0991175169809\\
14.0357108372534	-16.7271088149102	-2.87472309561163	-8.00597239542282\\
16.2014441718025	-19.3081292969602	-2.20514937814701	-4.72882984945619\\
17.2826265751809	-20.596632310436	-1.17391150799575	-3.11747268421624\\
17.4905975368909	-20.8444824512092	0	-2.81954214401497\\
16.7888818460824	-20.0082102557084	1.14037420873284	-3.88633491013474\\
15.0930905441092	-17.9872448792919	2.05429336266114	-6.45970851252537\\
12.0515880528026	-14.3625233583929	2.46834513163627	-11.1193549055803\\
6.69935645527372	-7.98398212364167	1.83774123621368	-19.4469514914189\\
5.80947681162576	-6.92346486134776	2.00366339126142	-20.7727031507821\\
7.10167620586986	-8.46344813178622	2.96036883037946	-18.5920946437635\\
6.2186939742151	-7.41115088501481	3.05038032614728	-19.8860126535171\\
6.74389219944728	-8.03705775675936	3.81864240490857	-18.8651180120611\\
8.28197603532191	-9.87007469387404	5.33692116242285	-16.0840344036088\\
7.81367714863693	-9.31197781325934	5.66840032049923	-16.6175036658748\\
3.767493909576	-4.48992440181401	3.0511372075701	-23.4222929107327\\
8.68731326162208	-10.3531367895294	7.80292366335129	-14.4242341514796\\
12.4952504984989	-14.8912596719506	12.3841100450203	-6.98128365172556\\
14.090126349027	-16.7919586965592	15.3487910084751	-3.27028097779839\\
14.5411470809218	-17.3294642741293	17.3584780154738	-1.51566320477161\\
14.1749341425144	-16.8930286891279	18.5040623554433	-1.24287077810817\\
13.0457136615084	-15.547276124058	18.5974246161569	-2.50241099611253\\
11.1215285211827	-13.2541215702585	17.3020269115116	-5.56132036337823\\
8.00982047343918	-9.5457323252558	13.5988700512843	-11.5853668879839\\
3.72775188832678	-4.44256170521329	6.91139909709793	-21.007890717346\\
6.8549588482472	-8.16942183448407	13.8981463957817	-12.5118513404232\\
7.58341645814808	-9.03756380813603	16.8488641283565	-9.46141630079018\\
7.20234996470366	-8.58342644555637	17.5881188289569	-9.17604161771749\\
6.24782390758592	-7.44586658776151	16.8353407589165	-10.5903044400631\\
4.90030187392272	-5.83995236304354	14.6446387184709	-13.5199801685982\\
3.27323939059819	-3.90089480316628	10.9203793287886	-17.9807760601024\\
1.6408895071546	-1.95553596520164	6.16293413692306	-23.3593696374609\\
0.260081971199368	-0.309953623545831	1.11167255296968	-28.8470642570403\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.173985748907884	-0.207348141321165	1.53506725982948	-28.4713333315168\\
0.115323665872826	-0.137437393115075	1.36276772630268	-28.6555544828893\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.00920768586644062	-0.010048425861222	-0.155781315144055	-29.873705103722\\
0.417114568004893	-0.455200673983577	-4.68967675920366	-25.2999376830897\\
0.84358653608342	-0.920613158215417	-7.08153690126589	-22.8393004555859\\
1.16143480912612	-1.2674836806371	-7.75454382097067	-22.0872610995078\\
1.18998184546721	-1.29863730407647	-6.57361912192592	-23.224570182164\\
0.42048250253976	-0.458876129572521	-1.97397787076638	-27.9603081883002\\
0	0	0	-30.0300814781822\\
1.46999098070081	-1.60421365373395	-5.25299526572321	-24.3442803743905\\
3.01754214862735	-3.29306939913186	-9.57849884103416	-19.4613773601773\\
3.87102938843592	-4.22448727948911	-11.0069361342726	-17.6210603900925\\
4.11125138440751	-4.48664358583673	-10.5402597613326	-17.8592378571142\\
3.47243187592144	-3.78949442557699	-8.06794736175002	-20.4640046560799\\
1.16008249197461	-1.26600788543352	-2.45232905967828	-27.0363404788457\\
0	0	0	-30.0300814781822\\
0.094883005424958	-0.103546630427258	-0.167375372402761	-29.8115884469929\\
0	0	0	-30.0300814781822\\
1.43312858252731	-1.56398540523741	-2.1212986309929	-27.0301121843885\\
4.97072538536696	-5.42459486953179	-6.74200214382435	-20.0506559805589\\
6.98860352129743	-7.62672243339453	-8.68001722206872	-16.5263718682511\\
7.75156296118221	-8.45934655611184	-8.80412917784178	-15.5677178028455\\
7.27363822855469	-7.93778323252417	-7.53867693822721	-16.8867993270073\\
5.38380910736816	-5.87539664700504	-5.07684189839534	-20.581271504142\\
4.75187349683574	-5.18575994310261	-4.0608869276476	-21.908307622887\\
6.98688814675334	-7.62485043057205	-5.38365375058766	-18.3708071538491\\
7.90453651033133	-8.62628789073701	-5.45589007564509	-17.1203457436848\\
6.92629149792518	-7.55872079256956	-4.24660370006755	-18.9331712361517\\
3.25018869067176	-3.54695854820929	-1.7510199612398	-24.9104416107359\\
0	0	0	-30.0300814781822\\
2.40724955771779	-2.62705190653267	-0.954751220043746	-26.3412060336972\\
0	0	0	-30.0300814781822\\
5.25484867467452	-5.7346610305049	-1.37149945401867	-22.1319309047319\\
10.8954596727131	-11.8903077638893	-2.12320199746214	-13.7635991626429\\
13.7615462265534	-15.0180923848955	-1.78211476992917	-9.58260763714196\\
15.1879250171265	-16.5747116847928	-0.981540465797821	-7.52769148409794\\
15.5136813564349	-16.9302123471572	0	-7.0669283987632\\
14.7482591714911	-16.0949006098211	0.953126458062485	-8.17909925141373\\
12.8665655418225	-14.0413923553559	1.66621512676387	-10.912406908096\\
9.82555226304047	-10.7227087123565	1.9147087702323	-15.3609278189355\\
6.54302015254317	-7.14045351513792	1.70770827523438	-20.1957814689423\\
5.75938968323832	-6.28527092228863	1.8899414740794	-21.2981241451781\\
5.88853446092159	-6.4262077160431	2.3354809403993	-21.0064760496319\\
8.02303562048423	-8.75560697701602	3.74436068752306	-17.5781743526934\\
9.91637789569189	-10.821827497384	5.34239002442803	-14.4099780173721\\
9.99662562672945	-10.9094025284568	6.1290673930452	-14.0140565482137\\
7.07850580712989	-7.72483356218905	4.88574498113075	-18.4694239689512\\
5.60469186977356	-6.11644788335771	4.31862078965951	-20.6773283439539\\
12.0222688006392	-13.1200041442774	10.2740685848836	-9.48194430841488\\
14.6714795990649	-16.0111104097239	13.8349597570328	-4.28102165734867\\
15.6890887974735	-17.1216359787135	16.2607718699826	-1.68029086713534\\
15.6760356676276	-17.1073909871471	17.804647102189	-0.782750333728245\\
14.8646392414676	-16.2219071695415	18.4622470315535	-1.30792387381155\\
13.2158834451038	-14.4226059527824	17.9252538838141	-3.49734953247037\\
10.5010244372578	-11.4598572383156	15.5434823046337	-8.04827799646296\\
6.65553437973759	-7.26324124776643	10.7509569645782	-15.4481101794401\\
7.70782440058704	-8.41161429310979	13.596744471629	-12.2807921337293\\
8.99161181953345	-9.81262241697179	17.3449770790953	-8.16721634834221\\
8.95007025735827	-9.76728775702232	18.9197902133	-6.93328236108783\\
8.15589527489895	-8.90059784732793	18.9496399402708	-7.56170094818214\\
6.89875486210987	-7.52866982781347	17.6867482616546	-9.60718373827137\\
5.30486405840867	-5.78924324395822	15.0839205887545	-13.0247417184548\\
3.44256491372347	-3.75690035582922	10.927636603613	-17.9727685433094\\
1.64272074386335	-1.79271511266091	5.87024301761739	-23.6761762220922\\
0.186361494895766	-0.203377883651727	0.757891386390865	-29.2235503108341\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.306245121780745	-0.334207904810321	2.57079272600974	-27.4196301305496\\
0.195990476819509	-0.213886073481751	2.20354802893126	-27.8075191201728\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.0509732504183961	-0.0509732504183961	-0.823958889697469	-29.2029751993837\\
0.509165525489789	-0.509165525489789	-5.46946548554822	-24.5134201905647\\
1.00077538072916	-1.00077538072916	-8.02662253178551	-21.8796353558454\\
1.40834527800246	-1.40834527800246	-8.98398260432193	-20.8279721396173\\
1.57602296449488	-1.57602296449488	-8.31811818792115	-21.4185318523915\\
1.12590050594894	-1.12590050594894	-5.05001548232037	-24.7349931625573\\
0	0	0	-30.0300814781822\\
0.922074093817963	-0.922074093817963	-3.14815787662617	-26.622539947233\\
2.97791633576591	-2.97791633576591	-9.03139718167075	-20.0650372505466\\
4.11246368936045	-4.11246368936045	-11.1722436487215	-17.4346956826214\\
4.59204030015884	-4.59204030015884	-11.2481556136861	-17.0418301352853\\
4.22987043577765	-4.22987043577765	-9.38976515679067	-18.8967397737966\\
2.46851897028424	-2.46851897028424	-4.98568326710258	-23.9436860380902\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.220279455480381	-0.22027945548038	-0.339966817986475	-29.5689703046618\\
0	0	0	-30.0300814781822\\
3.52632265025853	-3.52632265025853	-4.56971911463421	-23.2660415866598\\
6.69010256219359	-6.69010256219359	-7.9389177728644	-17.6793179394514\\
8.13681291328897	-8.13681291328897	-8.82977834553556	-15.5255844375047\\
8.24627466818267	-8.24627466818266	-8.16581574160574	-15.7934161898473\\
6.94470071329073	-6.94470071329072	-6.25685174058443	-18.385085570153\\
6.06752135866868	-6.06752135866868	-4.95411044405893	-20.1218605900643\\
8.43257279954469	-8.43257279954469	-6.20800092378661	-16.5855344977526\\
10.1352567316032	-10.1352567316032	-6.68378236082387	-14.214905074554\\
10.3120577847433	-10.3120577847433	-6.04066359432755	-14.2450668069314\\
8.77745867274262	-8.77745867274261	-4.51803571169149	-16.8202287842446\\
4.48927379274159	-4.48927379274159	-2.00176639152349	-23.3731882795026\\
2.4473194328147	-2.4473194328147	-0.927380818698006	-26.4469571438402\\
6.5566732225625	-6.5566732225625	-2.05567178368285	-20.5324126074979\\
7.14439694274305	-7.14439694274305	-1.78155545302899	-19.7705125211953\\
4.59959581547114	-4.59959581547114	-0.856374586004085	-23.4691409386747\\
0	0	0	-30.0300814781822\\
5.21896877705942	-5.21896877705942	-0.322249911723564	-22.6423135339755\\
8.6657022793244	-8.66570227932439	0	-17.7749277872742\\
10.2403594288609	-10.2403594288609	0.632300184755526	-15.5342294512\\
10.8988758928617	-10.8988758928617	1.34849235104397	-14.5578669283245\\
10.6682741150476	-10.6682741150476	1.98626992352721	-14.8126765286943\\
9.13192615430651	-9.13192615430651	2.27717370230781	-16.916360776341\\
5.61327567561153	-5.61327567561153	1.75989438983787	-21.8989711060247\\
7.28813184613033	-7.28813184613033	2.76174560117388	-19.3595158709259\\
11.0537226940135	-11.0537226940135	4.92885299753212	-13.6391338953369\\
12.2939641931805	-12.2939641931805	6.32809237091974	-11.5279771594486\\
11.2576273991425	-11.2576273991425	6.59456545027475	-12.7976515046176\\
6.76016254359842	-6.76016254359842	4.45804742412855	-19.4814426054403\\
10.4804594238223	-10.4804594238223	7.71564068658976	-13.3204683565886\\
14.5845607843769	-14.5845607843769	11.9082440147764	-6.21359344862947\\
16.4008403764704	-16.4008403764704	14.7763929495446	-2.52886480131002\\
16.8989981870988	-16.8989981870988	16.7341146112939	-0.855042981565646\\
16.4025845146158	-16.4025845146158	17.7994980468869	-0.791208581995534\\
15.0513823504241	-15.0513823504241	17.8609648711842	-2.24335285736413\\
12.6916037209853	-12.6916037209852	16.446896631792	-5.68559506261153\\
9.05585796410856	-9.05585796410855	12.8069171517667	-11.9183655499651\\
8.9127812842239	-8.9127812842239	13.7554811273668	-11.3729487540424\\
10.4862671200954	-10.4862671200954	17.6734926686827	-6.95897532052322\\
10.7336092810311	-10.7336092810311	19.7824604845831	-5.09483575611705\\
10.1561991318098	-10.1561991318098	20.5125391695878	-4.9888949089754\\
9.00566223350671	-9.00566223350671	19.991405112261	-6.32649139375502\\
7.45408649890956	-7.45408649890956	18.2587084208975	-8.94674103446204\\
5.60506087978772	-5.60506087978772	15.2271510571427	-12.8632662741528\\
3.48732980959696	-3.48732980959696	10.5763416640279	-18.3603796226907\\
1.53260180259864	-1.53260180259864	5.23262986014974	-24.366323730539\\
0.0586626085898498	-0.0586626085898498	0.227934728891246	-29.7875184061208\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.197442683619115	-0.197442683619115	1.25950763828362	-28.7399936061656\\
0.44132026864233	-0.44132026864233	3.53956670020924	-26.4359112562451\\
0.27793498436972	-0.27793498436972	2.98558273907933	-27.0187362633386\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.0931434609365352	-0.0853502569120213	-1.44400834938317	-28.5805572514931\\
0.601918229543681	-0.55155643794025	-6.20122529109845	-23.7753460584982\\
1.15974237146939	-1.0627080888063	-8.92096569143365	-20.9714955113807\\
1.65910896179727	-1.52029326278652	-10.1505315962373	-19.6330999047541\\
1.96450614882236	-1.80013822571484	-9.9442047017304	-19.7350832173587\\
1.7902986975828	-1.64050650739791	-7.70144660691444	-21.9548904051155\\
0.274152223921784	-0.251214229205736	-1.02163325401707	-28.942882077635\\
0	0	0	-30.0300814781822\\
2.68396370406168	-2.45939961196299	-7.80680274624943	-21.4162277102748\\
4.19743449131719	-3.84624007528991	-10.9364498735829	-17.7005253278961\\
4.95003659643534	-4.53587284584081	-11.628887063647	-16.6021993250375\\
4.87529689862124	-4.4673865307971	-10.3796534137902	-17.7230401092885\\
3.6190973129695	-3.31629168967664	-7.01039670646249	-21.4719673217958\\
0.456778365807123	-0.418560256205801	-0.807410083511209	-29.0123633411226\\
1.12843442480703	-1.0340196412851	-1.82402972752314	-27.6489797759147\\
2.53825437361091	-2.32588161012575	-3.75709171772797	-24.9341812922586\\
0.724966807546539	-0.664309685882784	-0.983302715750294	-28.6394814416498\\
0	0	0	-30.0300814781822\\
5.40625168042993	-4.95391694936203	-6.15288652534371	-20.4578893067366\\
7.88488331312073	-7.22516438330231	-8.206252194594	-16.5498381454916\\
8.67230301454687	-7.94670160275457	-8.23626556961207	-15.6705906629576\\
7.91016312377349	-7.24832906187669	-6.8350530155927	-17.3089610652659\\
6.86481731085432	-6.29044610587027	-5.37573030456525	-19.2786208690517\\
9.22107403701768	-8.44955759804199	-6.51069424585582	-15.929997451418\\
11.5937625326487	-10.6237260328212	-7.33273625254115	-12.6793493485796\\
12.5931161099124	-11.5394648695338	-7.0750031566591	-11.5422072764337\\
12.156477171342	-11.1393589983318	-6.00126387045662	-12.4835597672014\\
9.78587384607686	-8.96710127016201	-4.18495729861988	-16.112966126503\\
6.18520409576467	-5.66769533060942	-2.24789283453675	-21.3448905037454\\
10.3155012527676	-9.45241537352673	-3.10180641130177	-15.699033871579\\
13.526295892638	-12.394566595408	-3.2349440242355	-11.4007813167929\\
15.2824276236497	-14.0037648462153	-2.72891850244171	-9.12302477157817\\
16.263288574274	-14.9025583126487	-1.92987538184169	-7.88724474705299\\
16.8447107667102	-15.4353335928434	-0.997529584020209	-7.16113158520551\\
17.1913521991775	-15.7529719436194	0	-6.71273352665423\\
17.2042485183455	-15.764789242903	1.01882110684868	-6.67301095549243\\
16.6753844090484	-15.2801745727351	1.97877653752484	-7.32616690936271\\
15.1779738844138	-13.9080506287107	2.71026663974883	-9.26592224200647\\
11.9041882657193	-10.908178809251	2.84700135197565	-13.6348541269548\\
5.95589222940316	-5.45756971889025	1.7908993707144	-21.7557210774722\\
10.5200012533767	-9.63980509917142	3.82329104596176	-15.2580192273253\\
13.5534701798688	-12.4194672419293	5.79618078497997	-10.7548270782497\\
13.9419306482075	-12.7754256789415	6.88268513190184	-9.90645640459053\\
11.9108872751816	-10.9143173204563	6.69171667560416	-12.5437831186021\\
8.50979652218132	-7.79779183781979	5.38221248574181	-17.2946817735568\\
13.5565474509643	-12.422287041365	9.57182808947609	-9.30055936350732\\
16.467670822101	-15.0898401377483	12.895573629323	-4.23893421953613\\
17.6071801607084	-16.1340080677982	15.2140996298599	-1.71422307532384\\
17.5735078369812	-16.1031530678654	16.6899239212756	-0.932087098474312\\
16.5156070313349	-15.1337655806335	17.1887434555202	-1.79448270920375\\
14.4727445172737	-13.2618269747677	16.47151482929	-4.40495339377111\\
11.5709270960947	-10.6028012104345	14.3810214705746	-8.74347710105667\\
10.7506663121819	-9.85117068331122	14.5815770747753	-9.40861741824631\\
12.2275394100574	-11.2044755429622	18.0990477248207	-5.48158822986488\\
12.6719943317107	-11.6117434431186	20.483329699905	-3.29099357812981\\
12.2309433119414	-11.2075946443719	21.6196468575428	-2.77911301360575\\
11.2068898151775	-10.2692225014255	21.7083810287338	-3.52904155515273\\
9.7216851240761	-8.90828314317237	20.6977593948068	-5.48897485733221\\
7.86866743878688	-7.21030527213626	18.4854885826386	-8.68487785960588\\
5.74353898719842	-5.26298382315437	14.964837774217	-13.1589935337465\\
3.33934158473685	-3.05994279478712	9.71309001494212	-19.3128724308\\
1.29849142357877	-1.18984817061949	4.25190826967784	-25.4278491307242\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.411927661218734	-0.377462157414814	2.52019899647545	-27.4486932740964\\
0.579332152708307	-0.530860111637244	4.45633649799921	-25.5049988065961\\
0.361008858577365	-0.330803671210886	3.71927141302517	-26.2787166187471\\
0.0241883737915911	-0.0221645609540209	0.374993728618882	-29.6536553344402\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.135114012190605	-0.113374117796019	-2.0160190966031	-28.0063615161458\\
0.694014077383588	-0.582346956364409	-6.88153321902863	-23.0891677802755\\
1.31774681568859	-1.10572086702933	-9.75571799495857	-20.1238658080486\\
1.9081930604707	-1.60116409325601	-11.2360356397198	-18.5212403503095\\
2.34502284357177	-1.96770780314337	-11.4245909303727	-18.2024746170383\\
2.40400306493881	-2.01719808513921	-9.95310871857726	-19.593957101061\\
1.60724312781748	-1.34863711576386	-5.76450131701599	-23.8956273072056\\
0	0	0	-30.0300814781822\\
1.94446945703789	-1.63160360423598	-5.44345467785028	-24.0238937837691\\
4.06363908085902	-3.40979805398639	-10.1902417214967	-18.5417869271626\\
5.14928729876597	-4.32076507322038	-11.6427020708073	-16.5862471288318\\
5.37869735347958	-4.51326296551893	-11.0213757638675	-16.9621569473081\\
4.56485117492797	-3.83036493726123	-8.51031968850825	-19.640899460215\\
2.48082749080236	-2.08166143254672	-4.2204827157182	-24.7102794412123\\
2.79678781316137	-2.34678362250481	-4.35102943960796	-24.3502159316186\\
4.64310212888155	-3.89602528386295	-6.61457291426926	-21.0584603743956\\
4.76521425775838	-3.99848952616577	-6.22054542730789	-21.2329017695254\\
2.48037258619135	-2.0812797222554	-2.96698545929188	-25.6383874810724\\
2.64133156517292	-2.21634034215351	-2.89322683828839	-25.5290195493449\\
6.67739085032392	-5.60299619973334	-6.68857042794517	-19.0429030709751\\
8.39596448139194	-7.04505069971352	-7.67438191506929	-16.6502049199821\\
8.23666620078025	-6.91138357120507	-6.84990946915641	-17.2813108430567\\
7.03307887039995	-5.90145388619332	-5.30067154135941	-19.4287383954634\\
9.20008002084017	-7.71978375228845	-6.25193298418715	-16.4903916881343\\
12.2665709653632	-10.2928751728462	-7.46692444783157	-12.361833028443\\
13.9709176276992	-11.7229918286106	-7.55431830642698	-10.2896964300519\\
14.2229923205258	-11.9345076103905	-6.75776176352231	-10.2717078987418\\
12.6171906320874	-10.587080005878	-5.19315159986685	-12.7602063762454\\
8.95909126658015	-7.51757017747099	-3.13373628822738	-17.9222542238699\\
12.5287795684955	-10.512894315026	-3.62585171750143	-13.2778259574421\\
16.8264362644344	-14.1190564635149	-3.87308429588115	-7.72587795633467\\
19.4739055941438	-16.3405470016272	-3.34678794720007	-4.38934309245047\\
21.0527431360918	-17.6653490007647	-2.40439882708629	-2.44269880796912\\
21.8856957399434	-18.3642792234446	-1.24738208180739	-1.43311675330222\\
22.1207018910738	-18.5614727981826	0	-1.15355598442812\\
21.7060971604895	-18.213578121665	1.23714580453337	-1.66778940443965\\
20.5457084996851	-17.2398964243617	2.34649124339576	-3.10711381798387\\
18.2607478429345	-15.3225867800277	3.13829449835536	-5.98667344660055\\
13.7700456245331	-11.55444020484	3.16956880374449	-11.7772622068856\\
7.04227977811136	-5.90917436446046	2.03804864544016	-20.6138354945657\\
12.9869881214318	-10.8973769427972	4.54262544491791	-12.4787245325659\\
15.2165952740397	-12.7682394822207	6.26304923149377	-9.20225161318228\\
14.7915766068072	-12.4116064753024	7.0279128725563	-9.48183889743927\\
11.7420948455626	-9.85278745416018	6.34915503844705	-13.4389398151959\\
10.8656852360361	-9.11739247404635	6.61417530298359	-14.3796094050143\\
15.5691994808734	-13.0641095421264	10.58008099401	-7.11700563831033\\
17.6904024793273	-14.8440101957812	13.3328538902097	-3.36437369776269\\
18.2039564768658	-15.2749331657053	15.1390685026403	-1.8538679327815\\
17.5658184285948	-14.739471764761	16.0561421586016	-2.03705188173137\\
15.8322546095744	-13.2848390035986	15.8587616575059	-3.97921671933966\\
13.3515350449713	-11.2032681318859	14.6248278837079	-7.27788827576524\\
12.8801450472874	-10.8077249586888	15.4070413782278	-7.22477553302434\\
14.1606549657732	-11.882200359009	18.4854222140397	-3.88774667689438\\
14.7117185324992	-12.344597594604	20.9583447071114	-1.6034044860628\\
14.4250793258329	-12.1040787420094	22.4414396115497	-0.734862626155063\\
13.4855850630879	-11.3157494526469	22.9422154023705	-1.11205184721274\\
12.076030459468	-10.1329927046252	22.5135225311826	-2.54614526860598\\
10.26980582923	-8.61739028356915	21.0436434005118	-5.0788639800852\\
8.09791674195779	-6.7949589514811	18.3096468599474	-8.88792239146699\\
5.65615979993063	-4.74608160200155	14.1837487113943	-14.0395792420675\\
2.92220169356596	-2.45201836329682	8.18057204287252	-21.0038189215948\\
1.04376195619492	-0.875820272480032	3.28944918688415	-26.4696073350406\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.626966129001849	-0.526087047606098	3.69177203098317	-26.2486750153269\\
0.717434144615038	-0.601998726140466	5.31140361068621	-24.6367409054254\\
0.443859768568484	-0.372442568100248	4.40111496514525	-25.590989465494\\
0.0634616155063603	-0.0532506181653013	0.946902743008043	-29.0795617205265\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.176663925361519	-0.135558997732194	-2.54524409785938	-27.4751149613608\\
0.785151205582647	-0.602467709687782	-7.51722491862984	-22.4479907220573\\
1.47456370306362	-1.13147252485491	-10.5409102052599	-19.3265607422633\\
2.15606874314724	-1.65440973455475	-12.258595407973	-17.4738533275255\\
2.72137327712954	-2.08818315990624	-12.8017401841144	-16.77674479777\\
2.99226340432258	-2.29604446527852	-11.9621946218407	-17.4873720165795\\
2.67913948916316	-2.05577603459506	-9.2781801956526	-20.1564483449425\\
0.87685459326057	-0.67283419394215	-2.66831201656214	-27.1419213635089\\
0.242613378495609	-0.186163792964435	-0.655806237610399	-29.306479356485\\
3.56078381068561	-2.73228551629763	-8.62188600078792	-20.3099228529542\\
5.10497886110296	-3.9171880531864	-11.1452014001095	-17.1607114211305\\
5.68642442023437	-4.36334692274845	-11.2508487006987	-16.6900733994249\\
5.3000912160835	-4.06690302885109	-9.54091237962442	-18.3827780915371\\
3.95448625813433	-3.0343840294584	-6.49595403009292	-21.8421106205712\\
4.29496063603492	-3.29563920833687	-6.45177187527356	-21.6078914430911\\
6.34066082609291	-4.86536017348206	-8.72198642205496	-18.2000875442968\\
7.33483331418058	-5.62821555429792	-9.2453550538881	-16.955174972019\\
6.83208552432033	-5.24244360699138	-7.89112824203869	-18.3497342009642\\
4.60765026564377	-3.53557439999689	-4.87333630822843	-22.4485160671672\\
4.40353253043279	-3.37894935304436	-4.25907244785025	-23.0337899181444\\
6.93601644134032	-5.32219260450622	-6.12167460666408	-19.3572675013586\\
7.61707648731984	-5.84478835822049	-6.11658470182543	-18.6461448312803\\
6.28513070825434	-4.82275041541887	-4.5739038610092	-20.8822737561638\\
7.75379364425714	-5.94969512245824	-5.08773239234877	-19.0116782896943\\
11.8024718624758	-9.05635518493995	-6.93711456815825	-13.6154700044959\\
14.3249687259322	-10.9919351053624	-7.47913448586904	-10.4861612210498\\
15.2060365187425	-11.6680022010247	-6.97614088566821	-9.63321006050785\\
14.1550827775157	-10.861577032264	-5.62558979658938	-11.3221290347527\\
10.5991342557053	-8.13300176361499	-3.57977879470796	-16.1988783173407\\
13.5345591129022	-10.3854324777265	-3.78209728776627	-12.5559360620484\\
18.6496992109737	-14.31041752227	-4.14499440033222	-6.16001007275332\\
21.8544340598242	-16.7694970611097	-3.62661966769902	-2.24546901063258\\
23.7620849753645	-18.2332890922466	-2.62041255958023	0.0357808157931458\\
24.7455822766327	-18.9879531141141	-1.36183387672047	1.19075767103311\\
24.964580522848	-19.1559963787551	0	1.43708359820562\\
24.3644556205844	-18.69550434509	1.34085917563138	0.709900365234375\\
22.8567046863658	-17.5385663621137	2.52056989497617	-1.10978528755743\\
20.0422596199404	-15.3789667064612	3.32589957369002	-4.54937513778003\\
14.5463028417967	-11.1617707458257	3.23299282968094	-11.4120177984006\\
8.43603405540223	-6.47319660221972	2.35736541207503	-19.1385197664283\\
14.4579465946646	-11.0939726128446	4.88306397352604	-11.1633710643801\\
15.8778310803773	-12.1834882985447	6.31025377397451	-9.04527245761375\\
14.4580158291055	-11.0940257382996	6.63296811281116	-10.6365801238035\\
10.1476121154435	-7.78653663972203	5.29811667821959	-16.1854354074711\\
12.7970422455458	-9.81951588131414	7.52169115294888	-12.2322439640904\\
16.7109045120577	-12.8227280256413	10.9650339036833	-6.28332060138888\\
18.1051253490941	-13.8925513011019	13.1757168756284	-3.67864772692531\\
17.9438121507748	-13.7687713305143	14.4090514354907	-3.21254576505413\\
16.6712227182165	-12.7922791142955	14.7138925692088	-4.37719262728206\\
15.0305615281222	-11.5333555050065	14.5374764550341	-6.14966500911277\\
15.1200983911436	-11.6020595564217	15.9919525626694	-5.15101983841589\\
16.3643804670322	-12.5568307739096	18.9010258152046	-2.05302437738231\\
16.9238208825111	-12.9861045028727	21.3320093620561	0.137935474307369\\
16.6913543125919	-12.8077266299707	22.9600304562958	1.11156537567848\\
15.8486343530664	-12.1610848617183	23.8073831277314	1.04824999668472\\
14.4857690986095	-11.1153215709947	23.7954778478615	-0.0365380727604361\\
12.7099668323142	-9.75270056675211	22.8797345085413	-2.09908299254641\\
10.5720063021953	-8.11218575275812	20.9171941062974	-5.22879352329096\\
8.03199315575592	-6.16316511567382	17.5354656308724	-9.781869873483\\
5.19054585664112	-3.98284591814311	12.568102147489	-15.861030010731\\
2.21004173327921	-1.69582466650494	5.9739457199391	-23.4385616817209\\
1.19251430372389	-0.915048408798278	3.62888017124534	-26.1022098850305\\
0.347929553888992	-0.266975736614504	1.20492162107745	-28.7478306714559\\
0	0	0	-30.0300814781822\\
0.00846032777047971	-0.00649183782543695	0.0397986262672386	-29.9888789083947\\
0.843205232310096	-0.647014131156605	4.79414759924911	-25.1195343036712\\
0.855437717704309	-0.656400447329643	6.11509163678668	-23.820654696069\\
0.526193898317472	-0.403762779088853	5.03790589167823	-24.9487036951581\\
0.102442668250874	-0.0786070240694713	1.47591873214031	-28.5485249762579\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.217305532781748	-0.152158972148457	-3.03217653266153	-26.9863225237631\\
0.874179695910963	-0.612107212826728	-8.10600921620107	-21.8541258279922\\
1.62784593659782	-1.13982999584984	-11.2701581223287	-18.5860630006093\\
2.39809103484906	-1.67916141991444	-13.2052281366623	-16.5042368159495\\
3.08524374701799	-2.16031092887637	-14.0563482663338	-15.4778789344983\\
3.54381550152409	-2.48140632819159	-13.7209531533596	-15.643262472192\\
3.57820138727381	-2.50548358460156	-12.0014685702569	-17.2583853886466\\
2.70366284247403	-1.89312510307781	-7.96826370377979	-21.405294995338\\
0	0	0	-30.0300814781822\\
2.407696456323	-1.68588720843817	-5.64625565182204	-23.664594788926\\
4.71220337079993	-3.29952032181131	-9.96368831735879	-18.5250052138849\\
5.74881332870133	-4.02536242851713	-11.0160615852894	-16.9684579106443\\
5.80210673565264	-4.06267887380131	-10.1156643961252	-17.6811354349535\\
5.01968061381755	-3.51481820520019	-7.98603285567611	-19.9639073662228\\
5.45485392434855	-3.81952983766167	-7.93606242789959	-19.670287736206\\
7.61769266190417	-5.33396582563009	-10.1486077199316	-16.2651015808749\\
9.12712009581402	-6.3908782932343	-11.1421562815438	-14.2726929507424\\
9.49127462309278	-6.64586203830808	-10.617260713607	-14.314547721294\\
8.49700820874217	-5.94966919999105	-8.70392316514871	-16.489180822998\\
5.64179159392922	-3.95042500307741	-5.28485399109551	-21.3487594704769\\
3.4275806413544	-2.40001780289802	-2.929880746353	-24.9219902794011\\
5.3742952061855	-3.76312201593539	-4.17969249119417	-22.2510091947418\\
4.49909431310172	-3.15029975315026	-3.17102707719349	-23.6880273237952\\
2.64002237489213	-1.84856356794177	-1.67772109057127	-26.3966735101169\\
9.35276702591053	-6.54887797466176	-5.32412379304641	-17.4321313301759\\
13.3088019219286	-9.31892343027425	-6.72974729591847	-12.4444043185342\\
14.9885800351666	-10.4951167276832	-6.65981001299032	-10.5580996579509\\
14.5142968760417	-10.163020084418	-5.58667985797208	-11.4515244061803\\
11.1289685375125	-7.79258766246497	-3.64034754354569	-15.9648586422672\\
13.1796597968796	-9.22849714081458	-3.56693272364848	-13.5500450433152\\
19.1487822559725	-13.4081216831683	-4.12188064838458	-6.29311686522414\\
22.8523189663606	-16.0013660058184	-3.67277953898847	-1.89182450063544\\
25.0275494364547	-17.5244787783218	-2.67304081921076	0.639622375412557\\
26.1322615197935	-18.2980065066269	-1.39285397166571	1.90191151382857\\
26.3469811363265	-18.4483548007248	0	2.13364358362264\\
25.6109396292834	-17.932972989058	1.36506742647278	1.26488869275579\\
23.8231333812395	-16.6811375773192	2.54440444244213	-0.836314524592638\\
20.5339921864849	-14.378056118516	3.30018264086402	-4.74640021289019\\
13.9912619270419	-9.79678707038125	3.01169604482638	-12.6864151910356\\
9.58018648220536	-6.70811879229496	2.59277410712251	-18.0508783187088\\
14.8465724205457	-10.3956819254425	4.8563964628915	-11.2664064133591\\
15.2505565841054	-10.6785546820843	5.87007266138547	-10.5090989395596\\
12.037747681736	-8.42892166981798	5.34867961852165	-14.391588474486\\
6.77887960125531	-4.746622597415	3.42781769039162	-21.0727621889546\\
14.0984494655079	-9.87184059281731	8.02563455674934	-11.0398122841985\\
16.9437185884846	-11.8641194809609	10.7676489028873	-6.71079346246171\\
17.5017843286344	-12.2548813190303	12.3355120259835	-5.3590574262152\\
16.7066406595156	-11.6981157279536	12.9930749686559	-5.84790310542411\\
15.9759339043136	-11.1864693497404	13.656157520122	-6.2212974092285\\
17.110752224189	-11.9810776918157	16.0282111944644	-3.70086541637608\\
18.4982784479851	-12.9526340131814	18.948739408435	-0.551076091510993\\
19.1411019820248	-13.4027438974545	21.4118838785295	1.66351567163122\\
19.0122366911214	-13.3125114493504	23.2096554280392	2.7933280061572\\
18.2277441522801	-12.7632038599845	24.283760612433	2.90699579249349\\
16.9386110906881	-11.8605431725024	24.6433501101804	2.13952738921472\\
15.1955135584879	-10.6400131406211	24.1752174835415	0.442113262520479\\
13.049978139716	-9.13769306690109	22.7519425706133	-2.25508814301747\\
10.5364746607529	-7.37771898361476	20.1903327031347	-6.09062512802359\\
7.49968057566875	-5.2513328732482	15.857651687692	-11.7192425369736\\
4.07582462058686	-2.85392312375565	9.55815993307119	-19.2543845243765\\
1.94612650495682	-1.36269244908048	5.09488047690766	-24.4085028602092\\
1.96492390009255	-1.37585452685323	5.79104448521759	-23.7619000958364\\
0.972305905704898	-0.680815924620388	3.26116322281207	-26.5596240640497\\
0	0	0	-30.0300814781822\\
0.387121762582385	-0.271065576365215	1.76372395911811	-28.2041400744886\\
1.05527947009783	-0.738914639880446	5.81095794449477	-24.078036297093\\
0.990916188631493	-0.693846985013806	6.86046626451198	-23.0637814632523\\
0.60686909130201	-0.424934312436144	5.62731720964462	-24.3542063701635\\
0.140648318347052	-0.0984830127431245	1.96253875725551	-28.0600461417014\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.256770145387458	-0.163580623489566	-3.47987426969637	-26.5369146541043\\
0.960673134621655	-0.61201628442417	-8.65201674680716	-21.303406819928\\
1.77710922901537	-1.13214344001223	-11.9499519612459	-17.8957822459768\\
2.6341838114281	-1.67816016776138	-14.0883991382737	-15.5996228513623\\
3.43871556114808	-2.19070341938339	-15.2164943700764	-14.276807307498\\
4.07092680299978	-2.59346640011528	-15.3088229117037	-13.9783347836379\\
4.39039657604078	-2.79699109174662	-14.3023924596445	-14.8097933294014\\
4.10485916204627	-2.61508369694285	-11.7501863575247	-17.3117714128154\\
2.56193294936132	-1.63213129222092	-6.51427396740009	-22.8423754244807\\
0.732257574900005	-0.466499524219809	-1.66785390189295	-28.1497730991775\\
3.73115655833935	-2.37700888173484	-7.66257799047129	-21.182098547212\\
5.43976229348814	-3.46551078304326	-10.1242625324543	-18.025854280103\\
6.00240756789617	-3.82395535475249	-10.1641135279508	-17.6219899659733\\
5.72606019093713	-3.64790265923972	-8.84802301978863	-18.8773925432108\\
6.25660948486456	-3.9858998362933	-8.84089691455159	-18.4891102016913\\
8.4803955641088	-5.4026078137775	-10.9732293557022	-15.1466328655088\\
10.372879166123	-6.60825283568657	-12.29900921763	-12.6366558388581\\
11.3354696930441	-7.22149063372304	-12.3158046046515	-11.8003847392118\\
11.2134195119105	-7.14373609299664	-11.1563571380681	-12.6738708575253\\
9.51864975026918	-6.06404867893917	-8.66017420352302	-15.8041897070415\\
4.73555759892896	-3.01688291461858	-3.93159445102077	-23.1755557308683\\
0	0	0	-30.0300814781822\\
4.34307696433005	-2.76684517437276	-2.97308760589863	-24.0839062663849\\
3.35192318032197	-2.1354105746944	-2.0689097243267	-25.5494838867096\\
3.21206488544405	-2.04631101430043	-1.77593745111996	-25.8278554697623\\
9.65324384131694	-6.14979457162611	-4.74098301544208	-17.6412958280131\\
12.7266728148676	-8.10778476937936	-5.49226590909052	-13.9717702463176\\
13.1484533893521	-8.3764886299697	-4.91550092175613	-13.6835363504874\\
10.1898226127746	-6.49163294950243	-3.23735171095761	-17.521914972602\\
10.3048110401366	-6.56488865691178	-2.70873224821535	-17.5151254637532\\
17.6745766261312	-11.2599471408714	-3.69520552675555	-8.75024096155312\\
22.0363692525291	-14.0387155069589	-3.43985353925109	-3.67633989770377\\
24.5249959838213	-15.6241455877157	-2.54408452001209	-0.839985222815869\\
25.7670553951924	-16.4154247008564	-1.33391670038299	0.550740054470623\\
25.981117957813	-16.5517975934542	0	0.775445524491715\\
25.1001796738315	-15.9905780111228	1.29939367677164	-0.240720479401716\\
22.9968213487561	-14.6505909743953	2.38556031737779	-2.65884646634021\\
19.1401973871764	-12.1936505413554	2.9877642260277	-7.13993065702982\\
11.3815224498652	-7.25082947552194	2.37952317327105	-16.3269536639926\\
10.2752508147493	-6.54605671641476	2.7009620197794	-17.5510256776492\\
13.7405001307252	-8.75366400190648	4.36541766211413	-13.1634028286842\\
12.5588938034949	-8.00089775084609	4.69509623978356	-14.4164942193942\\
6.20702722769619	-3.95431245478762	2.67867686514631	-22.1981542732523\\
10.5184729278516	-6.70100629144295	5.16592166520145	-16.5308776237728\\
14.7502218863169	-9.39692770408433	8.15533695441469	-10.7329102655041\\
15.8148835523705	-10.0751919893488	9.76143085935846	-8.88994032871693\\
15.5265969229845	-9.89153315117855	10.6288544395229	-8.77237259913642\\
16.4468041713654	-10.4777698229015	12.4233769205505	-6.90820175306004\\
18.7339940550963	-11.9348704786462	15.5534940783175	-2.91339206662786\\
20.5074912285477	-13.0647127854783	18.6579453153449	0.618945260792771\\
21.2858342190869	-13.5605719574587	21.177515768282	2.91628439624617\\
21.2462258488039	-13.5353386426724	23.0836809788952	4.13808839562887\\
20.5671061414707	-13.1026916736022	24.3861924893577	4.45720267490839\\
19.3243282734018	-12.3109548530657	25.004763596921	3.88492220971858\\
17.6249927062906	-11.2283587001267	24.9049815260145	2.48106294656287\\
15.4981175676441	-9.87338980084423	23.948002016979	0.155714434882043\\
12.9269655806368	-8.23538533390576	21.8897407827234	-3.30764217605821\\
9.90660678918369	-6.31120457090254	18.437770352494	-8.16861911212379\\
6.00947450200699	-3.82845748830957	12.3414995681318	-15.7793452824531\\
2.74203682747597	-1.74687011682386	6.24550291946721	-22.9890142376738\\
3.38954151308158	-2.15937609575671	8.618649463716	-20.52045396864\\
3.05138236433665	-1.94394495867133	8.73460209318033	-20.5758162998662\\
1.7102446510477	-1.08954600588758	5.57138513062306	-24.1011372602703\\
0.00338806651126214	-0.00215843641596291	0.012740909562846	-30.0167222634248\\
0.749518143058253	-0.477495718878069	3.31665658334015	-26.5964259188498\\
1.2632220130325	-0.804761177300383	6.75608734768098	-23.1099596110331\\
1.12339638552077	-0.715682428313914	7.55414052283581	-22.3594061613702\\
0.685462154835334	-0.436687553754613	6.17341094406009	-23.8034004144407\\
0.177812228990242	-0.113278883097575	2.4097980688791	-27.6110783721677\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.294680929292381	-0.170134113852005	-3.88928363962475	-26.1259414068941\\
1.04370062937769	-0.602580839324593	-9.1541117770983	-20.796979231413\\
1.92043812215251	-1.10876546678677	-12.5762428680155	-17.2598297924609\\
2.86062224593011	-1.65158102373758	-14.89960113652	-14.7687252625876\\
3.77536607514527	-2.1797086197745	-16.2695666293886	-13.1865866811814\\
4.56414494046558	-2.63511030999827	-16.7150043256885	-12.5039126158432\\
5.1170431796112	-2.95432625720346	-16.2338893627368	-12.7543372575245\\
5.23063414581079	-3.01990803211631	-14.5814058565093	-14.2472815097987\\
4.58696462111073	-2.64828525876157	-11.3585321297953	-17.4973279343401\\
2.59668613836118	-1.4991974409838	-5.75986297786157	-23.5365159405172\\
1.98794665941111	-1.14774153894562	-3.97589331882223	-25.4391153223997\\
4.60372674441809	-2.65796287516526	-8.34433197932129	-20.1362984421463\\
5.83430024068694	-3.3684348144937	-9.62124693231985	-18.284707711007\\
6.06935075760941	-3.50414129371205	-9.1333716879723	-18.5177184185907\\
6.66882605095959	-3.85024851570031	-9.17709500193273	-18.0502347677644\\
8.8876273913627	-5.13127406686035	-11.199606020962	-14.8395887533986\\
11.0922076155425	-6.40408905274067	-12.8081781054813	-11.9165822921203\\
12.5245647222031	-7.23106081384682	-13.2520928898873	-10.4145027730711\\
12.9994163874483	-7.50521655060129	-12.5952488790303	-10.4353526918378\\
12.1592614533342	-7.02015287322955	-10.7735055187342	-12.3326634005007\\
9.25490198559091	-5.34332015270451	-7.48286609998311	-16.9841025541049\\
3.73270170927761	-2.155076336656	-2.745870087707	-24.9195806606671\\
7.61483226050852	-4.39642545543844	-5.07655484033901	-19.8769717975042\\
10.2992326797519	-5.94626476010132	-6.19085901593147	-16.6226583945307\\
10.2338809955197	-5.90853394761789	-5.51038925648602	-16.9913896956984\\
7.7117855119274	-4.45240144124394	-3.68849012418551	-20.3915922930361\\
5.72459691698561	-3.30509757102374	-2.40591427439633	-22.995658736287\\
7.9559137317552	-4.5933489346783	-2.89655471200528	-20.3975611982927\\
7.31977049656198	-4.22607146659634	-2.2647448732614	-21.2797792260264\\
0	0	0	-30.0300814781822\\
11.3525721493996	-6.55441058645049	-2.31143885806483	-16.7190356087672\\
17.6042938893248	-10.1638438158949	-2.67619084690156	-9.52698703113191\\
20.8058725270257	-12.0122761042033	-2.10187596452229	-5.9137593832877\\
22.3611705322241	-12.9102278261747	-1.127345440109	-4.18502706082262\\
22.6296982866545	-13.06526239748	0	-3.89955668322216\\
21.5664566140323	-12.4513995315779	1.08727968815859	-5.10355788783374\\
19.0386703516104	-10.9919814525148	1.92334753356453	-7.96214340629638\\
14.6812981355559	-8.47625143061634	2.23183934203876	-12.931296138025\\
9.61843369833867	-5.5532052849184	1.9583598422879	-18.7523366230408\\
10.6534168784642	-6.15075310257063	2.72717826814882	-17.4299006770432\\
11.1217907866223	-6.42116890452711	3.44109404486375	-16.7347150436885\\
11.4069976480384	-6.58583316274041	4.1530104399422	-16.2192057092791\\
13.7322757678016	-7.92833311112641	5.77135451959434	-13.1557697388911\\
15.3522853870341	-8.86364610088008	7.34288485411986	-10.8421986666928\\
14.8821256950981	-8.59219927617872	8.01321664575195	-11.06919556486\\
12.0975286521861	-6.98451142386885	7.27181302293677	-14.2816573042792\\
14.6989270169463	-8.48642947003262	9.79928467796421	-10.4315121222538\\
19.512197035544	-11.2653722109523	14.3536672250498	-3.31562458659153\\
21.9728012500193	-12.6860027165488	17.7656694637526	0.943418020460911\\
23.1007476652802	-13.3372228830311	20.4680221256807	3.59232156895223\\
23.282015790125	-13.4418780837058	22.558149884735	5.06416978738855\\
22.7222143712458	-13.1186765838232	24.0421046312191	5.55673484952951\\
21.5902310527083	-12.4651257101473	24.9302514202947	5.2266181937697\\
19.9319341214698	-11.5077075305005	25.1169181117081	4.03704205551821\\
17.8106574738194	-10.2829878869538	24.50957551376	1.96489705592001\\
15.229789763795	-8.79292321982847	22.9183212830501	-1.1421697254732\\
12.0294427459649	-6.94520200758405	19.837552807105	-5.81290110805492\\
7.98768183538732	-4.61169025786195	14.4778073677983	-12.8639038513222\\
2.54174412565461	-1.46747665515784	5.08348825130922	-24.1601748575508\\
4.78232838937693	-2.76107858295996	10.6079652180579	-18.0708529983576\\
5.05149773533112	-2.9164835773042	12.5088384301627	-16.2281053624712\\
4.09355568421417	-2.36341547622378	11.4115793924438	-17.6782769507836\\
2.42728513149515	-1.4013937240687	7.70059522528834	-21.8352792045962\\
0.660067053141185	-0.381089890814266	2.41732543387938	-27.495445355816\\
1.08672149294191	-0.627418946484165	4.68311877182048	-25.1817601636851\\
1.46286000127124	-0.844582615520684	7.61933197174859	-22.2257558267585\\
1.25091461911519	-0.722215892079391	8.19177971717767	-21.7119303546541\\
0.761052327680808	-0.439393766253906	6.67505401425779	-23.297428685965\\
0.213561999520587	-0.123300077911885	2.8186526789348	-27.2006620039227\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.330732396914496	-0.172168388383689	-4.26182911589171	-25.7519728674303\\
1.12273336136585	-0.584457994482268	-9.6143206239454	-20.3327992605678\\
2.05712441704805	-1.07087119040068	-13.1526379055533	-16.6745429323862\\
3.07683158928924	-1.60169714548074	-15.6465850190518	-14.0036049741871\\
4.09588709714287	-2.13218386555262	-17.2332266719133	-12.1889323931426\\
5.02943631580254	-2.61815882885517	-17.9832460679892	-11.1741242113215\\
5.78603567086052	-3.01201952356706	-17.9219934630203	-10.9578943963774\\
6.21386369265112	-3.23473269501398	-16.9125262515502	-11.7240949762639\\
6.13212350874624	-3.19218144856706	-14.8255024741997	-13.6719494106264\\
5.20352755913567	-2.70878499392398	-11.2691785313214	-17.3254130459567\\
3.02194453838553	-1.57312475527831	-5.90089915743717	-23.2163100441678\\
3.24387977819956	-1.6886569284818	-5.74048378135181	-23.2236527316599\\
5.11878952474325	-2.66467316529077	-8.24160064708664	-19.9689448374988\\
5.93550275990836	-3.08982716526725	-8.72063509029024	-19.0379615142214\\
6.56402040481761	-3.41701274189738	-8.81916500531771	-18.5174791944163\\
8.64421490757579	-4.49989345877217	-10.635163473603	-15.6051657204068\\
11.1285623430146	-5.79316287578437	-12.5461402800913	-12.2871597386417\\
13.0084208908898	-6.77175529550623	-13.4384171435106	-10.1387079916742\\
13.9944061907	-7.28502675491582	-13.2385091973302	-9.43461728778482\\
13.8106976330542	-7.18939413290102	-11.9472283993294	-10.4046127312813\\
12.0865210555763	-6.29184461733291	-9.54111588865391	-13.395653555459\\
8.93813958448089	-4.65290096091303	-6.41956411717794	-18.082251966581\\
10.5708531725915	-5.5028378578715	-6.8805077643662	-16.2690659494498\\
13.9170221068776	-7.24474315064072	-8.16759263771593	-12.3416847973706\\
15.3518672731198	-7.99167626682986	-8.07058156300613	-10.9334586068357\\
14.9153004968124	-7.76441398771862	-6.9651006747158	-11.8293963017439\\
12.2572569811667	-6.38072411454073	-5.0295628058016	-15.3246236156829\\
5.63768390828455	-2.93479248407873	-2.00398331325396	-23.3658158851753\\
6.90759698304563	-3.59586738786421	-2.08665437220748	-21.9678680835653\\
11.7573070078689	-6.12046663151767	-2.93855735826763	-16.4532814423625\\
13.0786451496848	-6.8083117307843	-2.59987581294621	-15.0579933867485\\
12.5723661538316	-6.5447595671567	-1.86602388925119	-15.7339171795616\\
12.1465105823871	-6.32307318836885	-1.198048476532	-16.2840168040424\\
13.9041583804682	-7.2380467185247	-0.684398253700425	-14.3398507106517\\
16.1542662957532	-8.40937875940771	0	-11.8180532914786\\
17.661356901589	-9.19392047100192	0.869337178898015	-10.1000175454441\\
18.2091393296926	-9.47907795394388	1.79602458540893	-9.42301040302704\\
17.5632712294632	-9.142860301962	2.6067872416831	-10.0587087035258\\
15.3138332461117	-7.97187700556965	3.04420405970087	-12.4992089945108\\
11.0884223134326	-5.7722672989758	2.77137995621861	-17.2256788746404\\
12.876221403554	-6.70293659829937	3.88966289654482	-15.0015780888583\\
17.3148547258981	-9.01354285539272	6.15477570339244	-9.56231626201787\\
19.0825041627419	-9.93372290913999	7.83019017435547	-7.1361369922879\\
18.5379248775222	-9.65023287684158	8.65678255023124	-7.40881852794178\\
14.7798109063457	-7.69388257122891	7.76984762070771	-11.6450557372099\\
8.96776823844631	-4.66832466191963	5.26298494595911	-18.6321372394624\\
18.7648239165634	-9.7683490403683	12.2139163742852	-5.6022487296118\\
22.6632259416407	-11.7977286844277	16.277216378122	0.264406225250411\\
24.34920202817	-12.6753922830931	19.2212926514395	3.48121960266542\\
24.8496059630094	-12.9358860835369	21.4966633809182	5.28204960726185\\
24.5216169034541	-12.7651457861909	23.1971007905657	6.05820093578342\\
23.5029463761076	-12.2348594742862	24.2798415082717	5.90862993973752\\
21.9306639242195	-11.4163810356725	24.724234590958	4.93526639964466\\
19.8215290513322	-10.3184349156777	24.3868534056157	3.0468248473627\\
17.1591727131387	-8.93249992918664	23.0544035787654	0.0653050047462784\\
13.854739887204	-7.21232107924344	20.3558376963943	-4.37210959780685\\
9.15794813390336	-4.76732604917194	14.7449218026111	-12.0298556282798\\
3.93207136569507	-2.04690679339886	6.9583318264706	-21.7796636431235\\
6.90424149601183	-3.59412063187585	13.4817936957655	-14.4626470393638\\
7.29787459859866	-3.79903305508901	15.8048652219427	-12.2119617543083\\
6.51271834857381	-3.39030658179131	15.7456583926973	-12.6566696881535\\
5.05891190424677	-2.63350284899486	13.7690468630718	-15.1265725481329\\
3.10750397100972	-1.61766417676637	9.62535819390531	-19.7869892361093\\
1.23833089776665	-0.64463426305748	4.42777437665561	-25.3874310847066\\
1.40241983117212	-0.730053555148549	5.90060669802993	-23.9213239137436\\
1.65363619572132	-0.860828517092257	8.40922181669096	-21.416687840019\\
1.37275144253667	-0.71460916958197	8.77696191264889	-21.1177207805709\\
0.833109995106737	-0.433689612937894	7.1341842004459	-22.8343366834991\\
0.247593785072407	-0.128889166430086	3.1905020856128	-26.8273921929206\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.364654549569024	-0.170041209045097	-4.59890186714823	-25.4136125530237\\
1.1970673727461	-0.558201683238991	-10.0326065270557	-19.9109039848884\\
2.18570654898163	-1.01921170226967	-13.67720546106	-16.1418830767928\\
3.28000850832763	-1.52949308624673	-16.324655356844	-13.3090714179222\\
4.39558564209009	-2.04969524698276	-18.100417076784	-11.2911508230998\\
5.45979749116048	-2.54594538210358	-19.1063848204805	-9.99648051776012\\
6.39115693252553	-2.98024542210706	-19.3748300604579	-9.41181798234476\\
7.06737268631326	-3.29557000666334	-18.825996238464	-9.65296998693475\\
7.36370703875633	-3.43375298458195	-17.4240152529764	-10.8048077883823\\
7.05002846429114	-3.28748226310968	-14.9430236264687	-13.1835864101041\\
5.76321038104776	-2.68742913624096	-11.0141094862726	-17.3120833246152\\
3.54719011412188	-1.65408191514674	-6.14357863969859	-22.7457075730411\\
3.70152480454309	-1.72604936320913	-5.83281457704273	-22.909529661571\\
5.15704933317246	-2.40477159754145	-7.41557960343596	-20.682947954154\\
5.79973915796481	-2.70446278466041	-7.62639367825973	-20.0745315792643\\
7.41154678824145	-3.45606102613107	-8.92443398564054	-17.9254994707484\\
10.1802883404666	-4.74714641538561	-11.2327053635421	-14.1446372109199\\
12.6183485140829	-5.8840325453856	-12.7579021977475	-11.1459975262054\\
14.1509315843875	-6.59868776782734	-13.1015551704559	-9.64767993057768\\
14.561922026053	-6.79033575820447	-12.3288753856684	-9.77768900032078\\
13.6507333583341	-6.3654415044231	-10.5464683591092	-11.642875012374\\
11.5374649281224	-5.3800082516782	-8.11002166807934	-14.9360416871754\\
12.3615154686284	-5.76426932942289	-7.87472466361552	-14.2806321509511\\
15.8838221130935	-7.40674789210722	-9.12338451370641	-10.2717449023828\\
18.0554039146203	-8.41937311646918	-9.28975038821851	-8.048659402488\\
18.6513506024383	-8.69726762085081	-8.52430320759576	-7.75500373333915\\
17.6143249255275	-8.21369460600393	-7.07385510892226	-9.34751278459913\\
14.3128273947919	-6.6741810240421	-4.97934278791463	-13.4712296165843\\
11.5978530941905	-5.40816771597766	-3.42889624802205	-16.7818437116615\\
17.1093338286306	-7.97821339022083	-4.18516539903713	-10.6936701674782\\
20.8693554656196	-9.73154027437732	-4.0602436514601	-6.64807018378241\\
23.1739250557659	-10.8061787230136	-3.36630133397644	-4.23984522965009\\
24.6501236076706	-11.4945414127241	-2.3795518487548	-2.72778591236607\\
25.6173802295242	-11.9455805828956	-1.23410500457464	-1.73750152426521\\
26.1645188933486	-12.2007155319096	0	-1.16072907098442\\
26.1477225913895	-12.1928832876774	1.25965399346624	-1.15177599177179\\
25.369777376353	-11.8301214762808	2.44902222882212	-1.93070269240587\\
23.3697428042775	-10.8974900387473	3.3947463016047	-4.0219198681234\\
19.2073952423964	-8.95655549473935	3.73690048657713	-8.51012925763672\\
11.8695173270071	-5.53484682818684	2.90343818864148	-16.6155399540423\\
17.2812148603444	-8.05836283160055	5.10917773441876	-10.2897345790776\\
21.1507274661573	-9.86274619301842	7.35820529115588	-5.5602997071415\\
22.0054952290792	-10.2613309468129	8.83733469824845	-4.19144340172943\\
20.3931992401191	-9.50950497994823	9.32038742936723	-5.67473541116107\\
14.9837229414702	-6.98702475528029	7.70932883422058	-11.7882553856062\\
15.884746239236	-7.40717881920457	9.12391531530298	-10.2705953556785\\
21.9667982931913	-10.2432862692612	13.9936311805024	-2.04281911717737\\
24.718802885378	-11.5265670858757	17.3755697857642	2.30861655144366\\
25.7644771556795	-12.0141730060529	19.9054685179584	4.67404382478912\\
25.7374490414668	-12.00156958941	21.7906538305536	5.76498173079358\\
24.9344079139571	-11.6271053618388	23.085372081636	5.88438192115717\\
23.4352278805048	-10.9280262312869	23.6944117487103	5.04208428386204\\
21.3207626289209	-9.94203489157071	23.524858700192	3.23909274854003\\
18.5334708229127	-8.64229937691641	22.3166285809988	0.238892579196431\\
14.7378226524609	-6.87235956737274	19.3795676748129	-4.73185257137328\\
8.827943016537	-4.11653743436714	12.6941415418757	-14.0294662451062\\
6.16519135816011	-2.87487594430108	9.71502824457583	-18.1702218681042\\
9.72354615573256	-4.53416403684169	16.8407580486478	-10.0621791094118\\
9.97775689828678	-4.65270445287999	19.0685572170911	-8.01160819349155\\
9.1341724801181	-4.25933457838771	19.3605112192081	-8.20339064754364\\
7.72588919240993	-3.60264129647769	18.2810112383412	-9.85921734149139\\
5.91096157400002	-2.75632664901613	15.7455599551634	-12.987210193477\\
3.7220931148066	-1.73564052380031	11.2835473029265	-18.0223812437273\\
1.73869589774832	-0.810767212322724	6.08451008704158	-23.650295439706\\
1.69125827153489	-0.788646683934705	6.96436893555466	-22.8200362076145\\
1.83252639523122	-0.854521091867493	9.12051348602214	-20.6881263544205\\
1.48742944358044	-0.693599740506787	9.30768959728765	-20.5788057659242\\
0.900944158971755	-0.420117160898544	7.55080161367814	-22.4141242950311\\
0.279642019632226	-0.130399215296437	3.52675212126021	-26.4898577367631\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.39611781668143	-0.164077371967068	-4.90069019108729	-25.1106714467147\\
1.26609911861933	-0.524435426240749	-10.4093415309566	-19.5309181494897\\
2.30529960319665	-0.954886360977367	-14.1511996621934	-15.6605767510825\\
3.46915726367979	-1.43697198862131	-16.9376597480043	-12.6811835778719\\
4.67405038471193	-1.93605506056286	-18.8810260418543	-10.483004955348\\
5.85749836842022	-2.42625526577793	-20.1082616579187	-8.94598347390217\\
6.94350891541016	-2.87609556322139	-20.6489409988506	-8.05593744203878\\
7.82960621873095	-3.24312908383909	-20.4597470299193	-7.88461087304211\\
8.41867307357599	-3.48712856426037	-19.5414034324552	-8.46852842527323\\
8.53344360559067	-3.53466807518162	-17.7432144246098	-10.0267018564986\\
7.93629061773619	-3.28731920880068	-14.8786265847743	-12.8497233503995\\
6.23698170743986	-2.58344241149449	-10.596728130022	-17.4656569957776\\
3.02448990804251	-1.25278473917176	-4.67530568822271	-24.322587099308\\
3.18444858038316	-1.31904179067445	-4.49198628438366	-24.3680566826041\\
4.24354655937435	-1.75773453745454	-5.47394078936736	-22.8843592703687\\
4.305840995468	-1.78353773774491	-5.08616190450067	-23.1315079691872\\
6.98273092435088	-2.89234185126815	-7.55805348925788	-19.3413797285324\\
10.5842663686578	-4.38414667766751	-10.497789902697	-14.4913868903099\\
12.9993694171579	-5.38451511488484	-11.8064809313666	-11.662457781882\\
14.1678532583739	-5.86851696933033	-11.7670927694712	-10.7005178613936\\
14.0501225057804	-5.8197512948977	-10.6485762971453	-11.4648552549975\\
12.6896438483468	-5.25622258366958	-8.7502693062656	-13.7444390352468\\
12.9371795046175	-5.3587552096678	-8.08469481864418	-13.8606918408938\\
16.4419942135953	-6.81049699573113	-9.26436849368738	-9.96641863622852\\
19.1708816037042	-7.94083916290316	-9.67607636148261	-7.13453427293757\\
20.4676063071745	-8.47796012174479	-9.17647791016651	-6.05078910732271\\
20.2733617675604	-8.39750139901969	-7.98686405774692	-6.67805320263733\\
18.0670538096012	-7.48361872006133	-6.16586901681265	-9.52542534259265\\
14.8139052351866	-6.1361204601241	-4.2964193975917	-13.4299916513696\\
19.7053954995301	-8.1622420678311	-4.72851800887867	-8.18325814097682\\
24.4542149293955	-10.1292674809422	-4.66720793389099	-3.15270218979697\\
27.5899040716839	-11.4281124510641	-3.93155130232249	0.0907029824138021\\
29.5749379059788	-12.2503403869986	-2.80065928533238	2.10388006054427\\
30.699774418855	-12.7162629260843	-1.45081804611734	3.23077186590427\\
31.0849113859091	-12.8757918812094	0	3.61598415270606\\
30.6460956374243	-12.6940284468041	1.44828128008999	3.17261501913094\\
29.2728200495073	-12.125199073413	2.77204961647419	1.77562092401172\\
26.5278220778382	-10.988183684861	3.78020500422634	-1.06880604425726\\
21.1580955871782	-8.76397014619554	4.03812724618688	-6.77543348566309\\
12.7455801896005	-5.27939217484638	3.05843673432337	-15.8994115944426\\
20.0861775514648	-8.31996715805075	5.82551605977633	-7.52201582378342\\
23.1533079547096	-9.59041416864157	7.90169031758789	-3.75293507590402\\
23.2905083414964	-9.64724442961153	9.17549472515221	-3.20272962710897\\
20.881784713782	-8.64951843500367	9.36217129033325	-5.56554892062559\\
15.7577612811614	-6.52707843529471	7.95337974509586	-11.2107817339233\\
19.676427584307	-8.15024316447206	11.0868349308654	-6.01953848339008\\
23.7762565865563	-9.84844794061424	14.8582446709871	-0.313592136208001\\
25.6186551712343	-10.6115944216849	17.6655968198712	2.84840297525921\\
26.0576353584592	-10.7934259688465	19.749060417344	4.40135462296377\\
25.4708595998789	-10.5503754915708	21.1547905221845	4.72046202558749\\
24.0850118045674	-9.97633853936791	21.874848192793	4.00114106430027\\
21.8914758823927	-9.0677462108506	21.7126162994005	2.10865596153019\\
18.7798267127952	-7.77885892345633	20.3271379567723	-1.28316729548584\\
14.4063709192833	-5.96731421934448	17.0171483407972	-6.94901348493153\\
9.98588943770881	-4.13629083745723	12.8812460865861	-13.2148089410697\\
12.5922512684763	-5.21588125621271	17.7626419644379	-7.64076128206716\\
13.5369894492798	-5.60720462359321	20.9256984476403	-4.48452056121789\\
13.1906519736996	-5.46374694404982	22.4111211768182	-3.45746055810901\\
12.1495872670119	-5.03252382323178	22.7775393835769	-3.72884448901135\\
10.6300973871762	-4.40313050711518	22.102694529039	-5.1119026890421\\
8.78081670793755	-3.63713336914001	20.3820103544376	-7.54102130903084\\
6.67644077192724	-2.76547231611296	17.4463804995816	-11.1462553021018\\
4.28006625307002	-1.772861489877	12.7282670199602	-16.4849426334023\\
2.17868957930237	-0.902442771947973	7.47924410328234	-22.187876201853\\
1.95423910060825	-0.809472339591738	7.89423226400852	-21.8573708526294\\
1.99845980089426	-0.827789153387839	9.75719160442642	-20.0359900005267\\
1.59403465279184	-0.660270772079069	9.78506334223673	-20.0940677614873\\
0.963947573160884	-0.399280158219869	7.92517691498784	-22.0365185240042\\
0.309378210077806	-0.12814865051694	3.8275651728228	-26.1878956282126\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.424955090560148	-0.154671003863792	-5.16898696870135	-24.8413498189967\\
1.32935404841809	-0.483845304425458	-10.7454781033553	-19.1918810678581\\
2.41490037499236	-0.878951855215509	-14.5745324480977	-15.2307133745915\\
3.64236793960678	-1.32571351226238	-17.4840790224674	-12.1214975088128\\
4.92816396439358	-1.79370499262259	-19.5725260540672	-9.76711146395064\\
6.21793387618773	-2.26314284956781	-20.9864016455315	-8.0252281209394\\
7.43793147280435	-2.70718566061256	-21.7470567682969	-6.88734704858882\\
8.4986215149768	-3.09324526374589	-21.8342539561214	-6.39685529687307\\
9.31515700186421	-3.39043987619497	-21.2584607075276	-6.57396534236449\\
9.73487340810839	-3.54320415490104	-19.9006754034771	-7.59441929785498\\
9.57481183242493	-3.48494650570251	-17.6483886324462	-9.65147762277024\\
8.47178584026318	-3.08347787693368	-14.1514786343299	-13.2508282564586\\
5.35460913016494	-1.94891833951008	-8.13795297203941	-20.0954752853807\\
0	0	0	-30.0300814781822\\
3.82167259051614	-1.39097506805888	-4.84678919331866	-23.7030475353671\\
4.67886223123453	-1.70296658240172	-5.43377910535014	-22.6600202623313\\
0.257799495876468	-0.0938313429078669	-0.274344493267233	-29.6420997750413\\
2.72464371900809	-0.99168921269931	-2.65690708066835	-26.0973615383161\\
9.08624766218535	-3.30712369020634	-8.11357553893381	-17.407598691231\\
12.0154937838837	-4.37328208734424	-9.81151969306349	-13.9128979223184\\
13.0823604425275	-4.76158979502165	-9.74825937419096	-13.0345099093656\\
12.5236305588711	-4.55822874837569	-8.49047061764088	-14.2279657019125\\
12.0618449521345	-4.390152532911	-7.41083762498223	-15.2084062282177\\
15.2562152244013	-5.55280822924094	-8.45157531971153	-11.7266690206994\\
18.6124006043682	-6.7743598082283	-9.23611056050102	-8.17558204775315\\
20.6048297340198	-7.49954470530641	-9.08254437401177	-6.29624926632204\\
21.0763011286284	-7.6711462592519	-8.16346333850761	-6.16171144848357\\
19.5379104112518	-7.1112178294554	-6.55563250538421	-8.22926314946534\\
16.1371017733044	-5.87342471280716	-4.60142315975564	-12.2515476074117\\
20.3392666409492	-7.40288764410905	-4.79849129026774	-7.85996574493197\\
25.7677707787869	-9.37870156687288	-4.83514834586157	-2.18557190241381\\
29.389303930215	-10.696831836401	-4.11749031457957	1.51523708621733\\
31.6404334283049	-11.5161759671843	-2.94583481107706	3.76958241322802\\
32.8597700917209	-11.9599782182172	-1.52676366103797	4.97186956369052\\
33.1920811416985	-12.0809295489268	0	5.29219349503029\\
32.5583975089199	-11.8502875686537	1.51276098522589	4.65085002036687\\
30.8546333648575	-11.230168134005	2.87267408188872	2.93015718567693\\
27.6161799108096	-10.051467471675	3.86907269319644	-0.387964234206777\\
21.2558410230053	-7.73649343666841	3.98851516666275	-7.06113806483404\\
13.1920381210467	-4.80150920536605	3.11229903920313	-15.650555556032\\
21.1293266397737	-7.69044596696554	6.02493398852672	-6.75152411336313\\
23.4303718673676	-8.52795793751002	7.8616855228539	-3.8859714017745\\
22.8111355808667	-8.30257436124617	8.83541508956657	-4.19705596204011\\
19.5401781567718	-7.11204322132355	8.61324929523459	-7.52257640538005\\
16.7310417913396	-6.08960120031149	8.30251589044932	-10.3846552340522\\
21.5150496587962	-7.83083766456102	11.9188186600708	-4.21772748632736\\
24.2923256671235	-8.84168346393382	14.9252856231072	-0.179510231967868\\
25.2234098464025	-9.18057039078755	17.100362324717	1.79641170935577\\
24.8893005780493	-9.05896456211453	18.5461453032821	2.30413612194826\\
23.4469104269519	-8.53397748091635	19.1460981573724	1.42082399155004\\
20.964060751697	-7.63029410296606	18.7198827101728	-0.907113909934139\\
17.4381493195203	-6.34696729299481	17.0046241560172	-4.86005390180406\\
14.995589662473	-5.45794828241014	15.9579732039733	-7.46209934513666\\
16.6411426088206	-6.0568805737897	19.3261285603407	-3.8172473173542\\
17.6327303068442	-6.41778898053484	22.362493038257	-0.837920058399163\\
17.5560885964233	-6.38989367923838	24.3478980260287	0.659772322761967\\
16.768276603348	-6.10315356356107	25.4844831999888	1.0807280200824\\
15.4583793896998	-5.62638996784486	25.8220556774493	0.586847120804578\\
13.7943618371898	-5.02073710943472	25.4259052710443	-0.670774972927518\\
11.8530012579928	-4.31413964462922	24.2306931691426	-2.71283543923317\\
9.68283047750791	-3.52426207725848	22.0975418023076	-5.64814179016537\\
7.34742065072362	-2.67424241549621	18.8766434800795	-9.59814980764389\\
4.77286715144871	-1.73718157523425	13.9549299787996	-15.1795551782859\\
2.5578975146376	-0.930998557631584	8.63326398755525	-20.9778527422012\\
2.18837287288625	-0.796502587206212	8.69126623627887	-21.0322205661603\\
2.14948630879767	-0.782349035365083	10.317954996273	-19.4616115458807\\
1.69157828542705	-0.615684144826504	10.209101321429	-19.6634883129652\\
1.02166147587209	-0.37185436671392	8.25832744187989	-21.7004932543483\\
0.33663965487332	-0.122526814047536	4.09475266408656	-25.9196875241386\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.450826760752223	-0.142145131659411	-5.40304274852164	-24.6063999841214\\
1.3861861494828	-0.437062814092749	-11.0400985718835	-18.8947183309209\\
2.51350528626413	-0.792505172600004	-14.9465696528927	-14.8529368962311\\
3.79832706698438	-1.19760792398644	-17.9646027967675	-11.6293068506561\\
5.15668482943486	-1.62589648135144	-20.1789532701208	-9.13929181201797\\
6.54100358757303	-2.06237050921486	-21.7521697232184	-7.22229798838157\\
7.87808899802339	-2.48395191975762	-22.6952783145376	-5.87827075569669\\
9.08786836417221	-2.86539388871513	-23.0047867353444	-5.12987974645546\\
10.0911733202357	-3.18173472623823	-22.690789971101	-4.9935648602538\\
10.7496960710302	-3.38936615201297	-21.6520991963291	-5.61989573248155\\
10.9086049967173	-3.4394699438242	-19.8111799095013	-7.15410137075281\\
10.2443500154952	-3.23003115273805	-16.860776621041	-10.0384433073799\\
7.94574955990416	-2.5052852129735	-11.8984006598042	-15.5048163057907\\
2.40406614024153	-0.757999142403126	-3.28508368179175	-25.8893241195684\\
6.90192661812963	-2.17616910362789	-8.62456710717415	-18.7715087091416\\
9.99257879182704	-3.15064799084088	-11.4341956222651	-14.5214050936132\\
11.0410654197359	-3.48123455477636	-11.5768786651781	-13.6579026599395\\
10.4692972386033	-3.30095673974571	-10.0588999936096	-15.1410261303994\\
8.47533367116214	-2.67226244186269	-7.45677147920793	-18.4294044165252\\
7.82146271151215	-2.46609772020191	-6.29287276408989	-19.6929075637032\\
9.70190225680861	-3.05899803139403	-7.12302018944043	-17.6114747537579\\
10.3404163615014	-3.26032075528582	-6.90726084202611	-17.174570819467\\
8.86599990757599	-2.79543903305989	-5.36719770919276	-19.2956860597967\\
9.95056557767228	-3.13740127530097	-5.4313143643161	-18.2675894887336\\
14.8059167592492	-4.66828762243431	-7.2391629040742	-12.900762753863\\
18.1434585936789	-5.72061052066294	-7.87997593202099	-9.43871204439051\\
19.5629110511673	-6.16816216138033	-7.46586008840053	-8.20136690071473\\
18.7864210138481	-5.92333579303699	-6.21079009698832	-9.376039862666\\
15.3422381906619	-4.83738912020859	-4.31044067115363	-13.3758176103659\\
18.2435365417908	-5.75216497649612	-4.24077046745725	-10.436762167097\\
24.5329901066075	-7.73522206819342	-4.53575672515306	-3.90969953065053\\
28.6815772246407	-9.04326656206826	-3.95924731484253	0.302890375985669\\
31.1888755579653	-9.8338146899238	-2.86109315484222	2.79728094962633\\
32.4952277656147	-10.245705958845	-1.48762406200343	4.07457133465465\\
32.7791791440751	-10.3352354845741	0	4.33984255258878\\
31.9589747658807	-10.0766260374962	1.46307452286864	3.51175877313989\\
29.913049182053	-9.43154817877879	2.74405597265507	1.45442988212977\\
26.1050762427415	-8.23089892292991	3.60358331092889	-2.42195739490484\\
18.3593942787406	-5.78869478063864	3.39435778955888	-10.4827540304418\\
13.114857603594	-4.1350987187335	3.04859206891302	-15.9448961766373\\
19.9673372459203	-6.29567725077688	5.60987396296853	-8.35519290595056\\
21.0028361187464	-6.62216879126451	6.94353684923935	-6.9392835597979\\
18.7898931493364	-5.92443055315127	7.17085064497957	-9.0639168094786\\
14.1925477736577	-4.47489312414137	6.16403616174063	-13.9226787520041\\
17.8857492063023	-5.63935506294036	8.74500743663537	-9.33763103693519\\
21.8136743502563	-6.87782510363635	11.9065516338997	-4.24429394656005\\
23.2330213009786	-7.32534347819818	14.064540943395	-1.90099959139212\\
23.0738331383907	-7.27515164333033	15.4130141901858	-1.34401145179805\\
21.9705325652906	-6.92728230886239	16.1305013071531	-1.90741066246409\\
20.9198932328264	-6.59601699978782	16.8314075267221	-2.38147116111662\\
21.182496478643	-6.67881548514948	18.636792571107	-1.03637921905585\\
22.1727233933891	-6.99103283208428	21.3035509563796	1.50316266335966\\
22.6836192909686	-7.15211768983435	23.7844354901865	3.60618976542759\\
22.5343119578593	-7.10504126853424	25.7853089284673	4.94360839546698\\
21.8192556421222	-6.87958487820206	27.2650876959145	5.56196274434848\\
20.6248956371862	-6.50300461516023	28.1832961923298	5.49418590813008\\
19.0744085987439	-6.01413792976682	28.5630643334053	4.83898163719772\\
17.2246110161476	-5.43089899230292	28.349316285397	3.58339234365991\\
15.1450971653761	-4.77523079369761	27.5050975610937	1.73006948378656\\
12.8915959887799	-4.06470460197948	25.9663262387763	-0.756114050143935\\
10.4658271731368	-3.29986263230678	23.5332283693192	-4.06403693357368\\
7.93686353643121	-2.50248346053453	20.0911639216687	-8.28356235457198\\
5.20522644928723	-1.64120159530112	14.9952689016849	-14.0724496207098\\
2.88145845142781	-0.9085203599403	9.582317521571	-19.9827424704679\\
2.3926885239769	-0.754411793774559	9.36298251925075	-20.3368086984059\\
2.28414281096146	-0.720187461922785	10.8031029467383	-18.9646844388075\\
1.77901614533441	-0.560921636020097	10.5789269173899	-19.2879575610701\\
1.0734346200864	-0.338452635654013	8.54922985678932	-21.407080653968\\
0.361087424641719	-0.113850427668965	4.32753989145969	-25.6860110873748\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.473663645646728	-0.126917791335022	-5.60498549299425	-24.4036858511719\\
1.43634574049015	-0.384867681216218	-11.2949967468395	-18.6376206496612\\
2.6005559325556	-0.696816862000239	-15.2687558193395	-14.5257804888395\\
3.93596187322832	-1.05463780537122	-18.380269176432	-11.2035482931764\\
5.3579054044221	-1.43564642623725	-20.7013568197803	-8.59845986049379\\
6.8242605907774	-1.82855511423834	-22.4072996400082	-6.53537518987633\\
8.26121639288213	-2.21358626097152	-23.4981867954315	-5.02383339699702\\
9.59538553168279	-2.57107580427968	-23.9824935376089	-4.07161752951151\\
10.7493438763007	-2.88027801081919	-23.865230337847	-3.69771329244804\\
11.5927839223555	-3.10627709002366	-23.0551146998932	-4.03816138258975\\
11.9840479889981	-3.21111598070785	-21.4892069684411	-5.21648262238011\\
11.6210919892672	-3.11386221369193	-18.8849495369526	-7.63840365087066\\
9.86042924090372	-2.64209405212438	-14.5789169134442	-12.2325101785848\\
6.32480461333126	-1.69472628842675	-8.53341491243001	-19.2739473837603\\
9.68028179651665	-2.59382368988233	-11.9434746378451	-14.438982625984\\
13.2397939312219	-3.54759209182539	-14.9583946057819	-9.74138703587056\\
15.1790342873387	-4.06720997917673	-15.7144926393097	-7.80643286185824\\
15.9019383351235	-4.26091153498584	-15.0854666343869	-7.70076636328793\\
15.435893933702	-4.13603531398791	-13.4091589169133	-9.16913345298235\\
13.2943883893334	-3.56222063278759	-10.56100036066	-12.6817412953012\\
7.80519870838933	-2.09139669067736	-5.65805243435259	-20.165568092054\\
3.06220515947354	-0.820515399539353	-2.01965801772448	-26.2711767882298\\
8.67157295008276	-2.32354096908224	-5.18314640810678	-19.6637886619686\\
9.40646784524071	-2.52045546276157	-5.06943399693444	-19.0513067691089\\
7.46569117568887	-2.00042592146599	-3.60411625188504	-21.5020158971062\\
9.32812774755192	-2.49946429685088	-4.00013843653921	-19.5772160070609\\
13.059048916847	-3.49916161118768	-4.92077648634706	-15.6426935351816\\
14.212624845637	-3.80826134971495	-4.63930384575889	-14.6020323570579\\
11.6280863462661	-3.11573634600136	-3.22564762345315	-17.5671360941768\\
7.1436185176041	-1.91412681282803	-1.63956905821064	-22.4549013696115\\
17.5839915790931	-4.71161634333366	-3.20990707522161	-11.5449633597621\\
23.3258776969374	-6.2501500916415	-3.17924003442157	-5.67297751040729\\
26.4415313490229	-7.08498697161291	-2.39493983527938	-2.5512285675548\\
27.9522345792005	-7.48977868214207	-1.26347270661192	-1.06422975656915\\
28.1634730583954	-7.54637986205272	0	-0.873108663204334\\
26.9840635884476	-7.23035804703459	1.21971027972316	-2.0675090214113\\
24.2001336627942	-6.48440627167092	2.19192539808224	-4.88055800468578\\
19.0322837532738	-5.09968506180969	2.59403737089918	-10.1563892576511\\
9.98342200152208	-2.67504986300694	1.82244496498227	-19.5350392066886\\
13.8443307682533	-3.70957724910281	3.17748439440388	-15.3493844625584\\
15.6467957783066	-4.19254629293195	4.34044331233904	-13.2598963064544\\
13.3329376483385	-3.57254987560682	4.3521551844935	-15.5569479647341\\
11.8697337384805	-3.1804855695983	4.4726309742331	-16.9529833554137\\
16.9587085664156	-4.54407226504582	7.27232557341305	-11.0265789526925\\
19.692799360184	-5.27666968526944	9.50684090044771	-7.5349794887639\\
20.5209839202623	-5.49858106932634	11.0593875668812	-6.07898070627391\\
20.8900643576853	-5.59747587447595	12.4863462100751	-5.0573890580319\\
22.5616084976443	-6.04536477689095	14.880365985296	-2.33535445040656\\
24.762773315367	-6.63516511220754	17.9507370757568	1.26607355558286\\
26.4486298973214	-7.08688902189691	21.0106686900081	4.48371602738723\\
27.2747703385519	-7.30825268595931	23.6935892059633	6.83059979337764\\
27.3783144667583	-7.33599725149322	25.9725978487659	8.41422626338527\\
26.8886367942433	-7.20478851459128	27.8371651967783	9.33761508112195\\
25.8953893213401	-6.9386486563426	29.2567583718584	9.65208005202237\\
24.5135121885773	-6.56837579457977	30.2446268882516	9.45147492487644\\
22.7926479500596	-6.10727161158535	30.7517992731104	8.7317131867544\\
20.8116289041848	-5.57645915805254	30.770568016341	7.5338460379229\\
18.6172694410239	-4.98848231199497	30.2541442950712	5.84192605197649\\
16.2461771781582	-4.35315005498042	29.1318479488661	3.60847903235594\\
13.7584332643175	-3.68656108229137	27.3620434163337	0.817392298765469\\
11.1305820334665	-2.98243046715572	24.7116388758043	-2.76380480124459\\
8.4420096794811	-2.26202967611268	21.099771542695	-7.19185333241774\\
5.57448251803434	-1.49367808892871	15.8560465271796	-13.1564292046137\\
3.14973115067786	-0.843967918199282	10.3420683808715	-19.1861215666405\\
2.56602571028696	-0.68756451682889	9.91436201795172	-19.7659786370343\\
2.40145305097361	-0.643467405669634	11.2143752691525	-18.543426624154\\
1.85583003895442	-0.497268160227257	10.8962146717391	-18.9657751316784\\
1.11903549439435	-0.299844657024727	8.799763115856	-21.1543855532848\\
0.382656643934062	-0.102532538720536	4.52807589892159	-25.4847090649428\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.493130994092297	-0.109324509374069	-5.77336485398043	-24.2346633083811\\
1.47918008474812	-0.32792632987639	-11.508280409065	-18.4224965711221\\
2.67499728653399	-0.593032621008932	-15.5389998197373	-14.2513675391331\\
4.05376554334494	-0.898698184565431	-18.7293142396023	-10.8460285853985\\
5.53002658112726	-1.2259773773095	-21.1394290435094	-8.14493412196782\\
7.06608608154222	-1.56651357005347	-22.9548843033599	-5.96121672187166\\
8.58701428739961	-1.90369523555516	-24.165445400891	-4.31375162057373\\
10.0244411408308	-2.22236509690049	-24.7887337251308	-3.19894943897555\\
11.3009340702633	-2.50535676625713	-24.8233436838431	-2.64055218261262\\
12.2912569209106	-2.72490605653898	-24.1845553918971	-2.76485033636834\\
12.8603795935125	-2.8510775154439	-22.8156529353185	-3.68483475029575\\
12.718567788817	-2.81963859524314	-20.4488723441481	-5.78407750734641\\
11.3202150801742	-2.50963126324474	-16.5594681169855	-9.81470359756077\\
8.72330276330459	-1.93390966324304	-11.6444494427987	-15.3525741791972\\
11.7905724304076	-2.61390697732636	-14.3926196053308	-11.2418509327968\\
15.5678288065317	-3.45130455534709	-17.4017959674725	-6.42729986717751\\
17.9432727849001	-3.97792780675867	-18.3789267333302	-4.03835403004513\\
19.2461052485415	-4.26675881026591	-18.0639950271684	-3.29198666339624\\
19.5271114965294	-4.32905639561417	-16.7830165597334	-3.920342729612\\
18.4066501281166	-4.08065609053944	-14.4668413048782	-6.26569593155631\\
14.8596514661457	-3.29430541877884	-10.6574644327988	-11.4493592633733\\
8.87483340308972	-1.96750319731027	-5.79116619293401	-19.2518004167974\\
15.3132853008239	-3.39487361872124	-9.0557877182039	-11.9185060417744\\
19.1428408142205	-4.2438656363361	-10.2070807512953	-7.92480501663749\\
20.5240877530445	-4.5500807104653	-9.802907341722	-6.83442660670232\\
19.9012313684973	-4.41199677441811	-8.44350471643772	-7.9661403656691\\
16.8332232225985	-3.73183574352728	-6.27554773870115	-11.6816073863342\\
9.18241545055779	-2.03569249555873	-2.96549862893055	-20.1682875459757\\
12.6332167969478	-2.80071673589446	-3.46724785706678	-16.6336644730372\\
18.3235993210089	-4.06224416987547	-4.160873485347	-10.8059043063595\\
20.6029760062403	-4.56756981514403	-3.72106464258336	-8.6013242486037\\
21.4002900129641	-4.74433007488516	-2.88580677248968	-7.921057048629\\
22.0050449909444	-4.87840102571014	-1.97193470325138	-7.40466815389073\\
23.3657541907777	-5.18006299272231	-1.04494011273012	-6.07421744968997\\
25.0253218964128	-5.54798029535622	0	-4.39715692056018\\
26.1692021783336	-5.80157244856055	1.17031313652517	-3.19996745747926\\
26.3547729674601	-5.84271250205233	2.36172620561479	-2.93231223017415\\
25.1808158031544	-5.58245246455432	3.39560672951333	-4.01532787387305\\
22.1388153936516	-4.90805721000991	3.9984496979973	-7.00392737902075\\
16.9588226137128	-3.75968045816852	3.8509636736706	-12.2377577736505\\
19.1983443333951	-4.25617047029501	5.26907907297821	-9.67192324878653\\
23.8062880177365	-5.27772699087275	7.68833809106676	-4.46243993704354\\
25.6164294403522	-5.67902568289556	9.54999073690083	-2.1077765401148\\
25.2163184510389	-5.59032321210001	10.6985391923826	-2.07345130409118\\
22.3627685478144	-4.95770642896985	10.6811153127174	-4.75640951539589\\
17.2290665917813	-3.81959210571771	9.1866445361191	-10.1347439009732\\
23.2923203908883	-5.16378311122924	13.7743341667466	-2.48141314468904\\
28.0118758163256	-6.21008335909622	18.2788139067145	3.98969747336992\\
30.2558133152495	-6.707552325912	21.6997185315753	7.80222326157252\\
31.2438879500139	-6.92660319873214	24.5563622698409	10.3081546512444\\
31.357820330037	-6.95186139928547	26.9511861992334	11.8985210541168\\
30.8156456387339	-6.8316641640035	28.9229255679801	12.7812636863027\\
29.7780558975833	-6.60163605637734	30.501052632007	13.1049208206576\\
28.3169217425217	-6.27771041279488	31.6527950502322	12.901924525393\\
26.532486955035	-5.88211074457468	32.3879094234968	12.2493315694841\\
24.4703507447226	-5.4249461531057	32.6646649584511	11.1428276148332\\
22.1906204045548	-4.91954210442531	32.4609442915018	9.59741444008449\\
19.7448941609244	-4.37733764992668	31.7457772643609	7.61053892645498\\
17.1515819506184	-3.80241417433509	30.4286928882247	5.10594658202774\\
14.4793793524555	-3.21000112082176	28.4899546273422	2.08897903572466\\
11.6877312577209	-2.59110763824177	25.6729725251854	-1.70309047976184\\
8.86629246638362	-1.96560971722856	21.9248295232249	-6.29881700950313\\
5.88062894715692	-1.30370405056826	16.5491768138718	-12.4188153600861\\
3.36182203707313	-0.745298002374528	10.9212136703345	-18.5788708629505\\
2.70610841764541	-0.599929792725119	10.3445410324226	-19.3206245500403\\
2.4997179630612	-0.55417413052335	11.5492627138767	-18.2004082749219\\
1.92092062877626	-0.425857850760416	11.1585852645704	-18.6993570495413\\
1.15780616109942	-0.256679446290852	9.00793493548422	-20.9444174272311\\
0.401013028308105	-0.088902448026189	4.69488746673454	-25.3172603040404\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.509250952864521	-0.0897946829415098	-5.91055970941404	-24.0969443908879\\
1.51465226808562	-0.267074061254766	-11.682408225839	-18.2468662122812\\
2.73668509828221	-0.482551420529951	-15.7599413656466	-14.0270176137456\\
4.15141977599581	-0.732007314754753	-19.0147208209712	-10.5536924708518\\
5.67256330833293	-1.00022596103597	-21.4968803922354	-7.77487325497634\\
7.26587571676921	-1.28116992734087	-23.3999108835576	-5.49459339107256\\
8.85506736786861	-1.56138729294633	-24.7044131878061	-3.74019408165816\\
10.3753588853222	-1.8294557060156	-25.4347430336715	-2.49971400209483\\
11.7483463602113	-2.07155044201334	-25.5830744599186	-1.80228201993475\\
12.8517257416099	-2.26610599691133	-25.068786648821	-1.76798398045736\\
13.553100008748	-2.38977720378241	-23.8367922504798	-2.50572463331883\\
13.5680990506587	-2.39242193955603	-21.6261999599189	-4.38813304808531\\
12.4017875641504	-2.18676975657442	-17.9848179866644	-8.07467269656235\\
10.2849874729429	-1.81352078772841	-13.6104296428371	-12.8745103705584\\
13.3211587840832	-2.34887970793543	-16.1204446145869	-8.98633557102323\\
17.2510307176603	-3.04182216055402	-19.116620900685	-4.1014112936432\\
19.8849665344134	-3.50625611050198	-20.1917241955008	-1.474671273208\\
21.5059689828896	-3.79208257796283	-20.0105957190096	-0.410653171735305\\
22.1612784082785	-3.90763131037145	-18.8823864169691	-0.654303021318015\\
21.5207175600285	-3.79468315003946	-16.7681736196464	-2.48534421230295\\
18.881153879124	-3.32925685579786	-13.4246772893717	-6.62487087577978\\
14.860509543735	-2.62030877963611	-9.61323533634093	-12.1383220445225\\
19.4647586345054	-3.43216212024137	-11.4113476492944	-7.2073861795933\\
23.6840499400526	-4.17613701687798	-12.5193328187178	-2.91720564081538\\
25.7381347078768	-4.53832758210766	-12.1870378093572	-1.19309331974176\\
26.0339667471859	-4.59049075239587	-10.9499768620535	-1.41641300975749\\
24.4845274387516	-4.31728279734863	-9.04911558679534	-3.57223750792559\\
20.3605761395263	-3.59011891616748	-6.51869867802653	-8.35208694407976\\
19.4403890978814	-3.42786511342719	-5.28939434462348	-9.59343106658554\\
25.7566028382159	-4.54158401176968	-5.79818889481841	-3.24113656499929\\
29.6791471663207	-5.23323440983952	-5.31396548598724	0.571826110965162\\
32.2291351103236	-5.68286608484854	-4.30850195825289	2.97863412879173\\
33.9943121262245	-5.99411441847832	-3.01999748307183	4.62050364522867\\
35.2359082860099	-6.21304132059251	-1.56216578849981	5.78348406816144\\
35.964160048876	-6.3414517551343	0	6.48888370956462\\
35.9914741656706	-6.34626797087942	1.59566341139584	6.55143669013353\\
35.1209360996718	-6.19276862211006	3.1200848609704	5.76887751874784\\
32.8847615231567	-5.79847071069612	4.39614835875059	3.65011928442959\\
28.3253913189991	-4.99453072866488	5.07157941576742	-0.824019635741934\\
20.4957916060238	-3.61396105112008	4.61390316211404	-8.71280467212802\\
25.8568263533422	-4.5592561215879	7.03519617815593	-2.84817075221832\\
30.0519614630156	-5.29897162914069	9.62151955419187	1.96637342908389\\
31.0985567309547	-5.48351461276015	11.4935620115554	3.57484570475083\\
29.7481430053052	-5.2454002378091	12.5121723001494	2.66580039687238\\
25.0713853885523	-4.42076168774175	11.8713312029463	-1.94011879164299\\
16.3372499223843	-2.88069795189363	8.63583169426665	-11.3276285703898\\
27.8398253945063	-4.90891235526414	16.3212877199101	2.61249396163794\\
32.04431574112	-5.65027744350042	20.7294068554514	8.55064058716999\\
33.8010808619431	-5.96004253306911	24.0328851461379	11.8699751193818\\
34.3456089106533	-6.05605751980925	26.7608703882617	13.9294552353016\\
34.0750586013624	-6.00835220064224	29.0334524858203	15.1379523300281\\
33.1833111148703	-5.85111305879473	30.8759779141357	15.6721468343112\\
31.8312403106246	-5.61270649617801	32.3222885007384	15.6805372864981\\
30.0865888456986	-5.30507737097901	33.3402636961975	15.1907086256426\\
28.0438004814556	-4.94487866648566	33.9368773971823	14.2713656532755\\
25.7522416407815	-4.54081501499381	34.0787068452215	12.9251884053622\\
23.2628314044881	-4.10186482428344	33.7352810230015	11.1530923394246\\
20.634387022162	-3.63839916238776	32.8891599424141	8.96623524484858\\
17.8744170845358	-3.15174199644	31.4369971716799	6.27023608098358\\
15.0602127011801	-2.65552183442636	29.3766974710164	3.08867690919584\\
12.1393621764899	-2.14049708030701	26.4345463552945	-0.862786731959773\\
9.21031891432459	-1.62402772552492	22.5786979933212	-5.59107487745382\\
6.1242687346601	-1.07987381502987	17.08586270537	-11.8476861635522\\
3.51928580992679	-0.620545041114536	11.3339365461475	-18.1461189070487\\
2.81319642207229	-0.496042431243863	10.660955853294	-18.9930478228635\\
2.57881141963595	-0.454714031440917	11.8117130620807	-17.9315857597318\\
1.97420351281974	-0.348105344719551	11.3689849173448	-18.4857116429826\\
1.18972940860552	-0.20978139447948	9.17630067473021	-20.7745988666581\\
0.416182812521482	-0.07338425875467	4.83037557338553	-25.181254654833\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.521708894377554	-0.0686842789583638	-6.01461582168906	-23.9924908011686\\
1.54214076423312	-0.203026683242626	-11.8147992981612	-18.1133327426147\\
2.78458687077282	-0.366597816286312	-15.9284469672649	-13.8559125416106\\
4.22736459544279	-0.556543107202574	-19.2329499820305	-10.3301648117527\\
5.78343556109262	-0.761403736253605	-21.7703234917068	-7.49178412739604\\
7.42114555298908	-0.977012347010608	-23.7399653580602	-5.13803637042218\\
9.06290987675991	-1.19315472068492	-25.1150025695296	-3.30325398801341\\
10.6464681271201	-1.40163411941996	-25.9246366038456	-1.96945702276497\\
12.0921565736087	-1.59196261413343	-26.1554771891765	-1.17070548771773\\
13.2792656087421	-1.74824848351731	-25.7293500501372	-1.02327672705286\\
14.0758558187468	-1.85312157421809	-24.5904723378169	-1.63544983070489\\
14.1983692463745	-1.86925077295327	-22.4792888570124	-3.37663488631375\\
13.1736090815061	-1.73433853782028	-18.9762076382978	-6.86440940228721\\
11.3081478186125	-1.4887459034078	-14.8642307113622	-11.294128711026\\
14.4166390903595	-1.8979865430619	-17.3293363034458	-7.4082395483735\\
18.4755907667098	-2.43235766883997	-20.3365512813781	-2.44676884122327\\
21.283521822448	-2.80202880538112	-21.4671764932607	0.329090664444038\\
23.1066137150082	-3.04204340636801	-21.3560141344638	1.58081798975849\\
23.9867446828744	-3.15791484649161	-20.3009460240218	1.55258395919572\\
23.6150664327409	-3.10898247656262	-18.2768386853599	-0.00709083779111097\\
21.412137992322	-2.81896144537516	-15.1223139233736	-3.66513172610013\\
18.1290616094359	-2.38673623979801	-11.6491460672001	-8.34916847129864\\
22.2185080946629	-2.92512208332814	-12.9385527417736	-4.15297599463491\\
26.6015484616477	-3.50216029466807	-13.9673825164626	0.218807454274952\\
28.9640326564074	-3.81318723941893	-13.6226942767339	2.20395928622804\\
29.6536514662535	-3.90397727811841	-12.3889336560653	2.34376230046865\\
28.650493832018	-3.77190907009745	-10.5179091224825	0.722227494647598\\
25.4012596087362	-3.34413926935596	-8.07809561848693	-3.16629756778195\\
23.8351318083618	-3.13795463289562	-6.44171407645426	-5.14120951011415\\
29.9531710723759	-3.94340978234082	-6.69775840763871	0.915078170615402\\
34.3632859522468	-4.52401242092317	-6.11145883673784	5.16440727977101\\
37.356259238893	-4.91804482932249	-4.96048244428614	7.97365064573791\\
39.3880121325055	-5.18553017224699	-3.47573997775406	9.84956234307879\\
40.6888836623746	-5.35679315819461	-1.79184450472856	11.0490031435455\\
41.3049276239595	-5.43789688436089	0	11.6312647380105\\
41.0968169299406	-5.41049859171865	1.80980894410343	11.4608484366582\\
39.9162049641681	-5.25506807774314	3.5223496145846	10.3843479505572\\
37.3007757492853	-4.91074028934078	4.95311487371687	7.91720549519789\\
32.1276535145413	-4.22968582681184	5.71385496276315	2.87469782634201\\
23.3960998550072	-3.08015497971581	5.23154707497219	-5.85915001242796\\
30.0586168790231	-3.95729198614605	8.1236813383352	1.35741295877989\\
33.8797210039387	-4.46034988773269	10.7744115848235	5.800326856428\\
34.5641641207708	-4.55045853352013	12.6888820572637	7.0697277139958\\
32.7991230325961	-4.31808646591756	13.7030732856083	5.77777464174306\\
27.4038860393416	-3.60779004067969	12.8889083207763	0.467673795546204\\
21.0031867846757	-2.76512199749714	11.0279123153009	-6.14714604706353\\
31.0596427382237	-4.08907954065937	18.0870301460828	6.14397881398349\\
34.7698323467032	-4.5775352691385	22.3419647671111	11.551867252161\\
36.2192915887107	-4.76836019849992	25.5798602495038	14.5670439062507\\
36.4965940494726	-4.80486776004636	28.2464740849707	16.3698261686704\\
35.9891352623762	-4.73805954330245	30.4590515333391	17.3557907358027\\
34.8766498173044	-4.59159805592912	32.234330640033	17.6827631969895\\
33.3195245303723	-4.38659862284802	33.6070373940944	17.4974465957258\\
31.3852034784804	-4.13194042523057	34.5464893694585	16.8267628118186\\
29.1648647225179	-3.83962728251802	35.0572519609642	15.7339107756188\\
26.7122157901158	-3.51672992486222	35.1124290807767	14.2281667670287\\
24.0724162350823	-3.16919372031196	34.675628068677	12.3010441174022\\
21.3106359402274	-2.80559844670665	33.739645216603	9.97464631945837\\
18.4269742118338	-2.42595717796645	32.1918614015831	7.14187821365613\\
15.5057979319569	-2.04137702482761	30.0433860239508	3.8402895479565\\
12.4859421352383	-1.64380546683583	27.0072400002131	-0.230889209826501\\
9.47242867859964	-1.24706889375612	23.06579687427	-5.06384284794365\\
6.30256933578656	-0.829748994274035	17.4655874564989	-11.443591523742\\
3.6180240542557	-0.476321903074039	11.5739227992993	-17.8944863309856\\
2.88429292071998	-0.379724366786431	10.8572126836408	-18.7898678011626\\
2.63698183466794	-0.347165244626628	11.9972949067052	-17.7414980780542\\
2.01460744799792	-0.265228102187095	11.5239959766045	-18.3283092882737\\
1.214180207794	-0.159849856877264	9.30219588224132	-20.6476173143641\\
0.427851802935494	-0.0563277584537281	4.93256728226623	-25.0786725902261\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.530609790194054	-0.0464223413978487	-6.08806457803163	-23.9187614825091\\
1.56180196442437	-0.136639966559651	-11.9083786706181	-18.0189458774418\\
2.81892659242274	-0.246624120148752	-16.0479945989149	-13.7345206950453\\
4.28192991889934	-0.374620325916172	-19.3883160934927	-10.1710264865633\\
5.86316884708419	-0.512960806458229	-21.9652283560518	-7.29000376389365\\
7.53277043667478	-0.659032018152267	-23.9821549041739	-4.88409357751732\\
9.21204822844036	-0.805949787842603	-25.4065741797754	-2.99296996130482\\
10.8403296048361	-0.948405949307614	-26.2708392272326	-1.59473000349016\\
12.3366943742674	-1.07932090313244	-26.5571845669382	-0.727470437211139\\
13.5809716227911	-1.18818105666149	-26.1884587463259	-0.505685871320452\\
14.4403168413955	-1.26336402134458	-25.1069017879736	-1.03912846657403\\
14.628474731196	-1.27982570365509	-23.0498173145982	-2.70016554290487\\
13.6729762518116	-1.1962304186927	-19.6016238770011	-6.10091715067944\\
11.9024760025576	-1.04133171811315	-15.5708605515366	-10.4034412905697\\
15.1385196733144	-1.32444885397918	-18.1103003677791	-6.38876336608632\\
19.3094126254164	-1.68935470406828	-21.1530197752875	-1.33935857218955\\
22.231530082716	-1.9450068550732	-22.316450915972	1.53014607121889\\
24.1772930472009	-2.11523905637422	-22.239033559346	2.8878520688915\\
25.1852151081382	-2.20342081042392	-21.2136289711642	2.97246656643432\\
24.9518660835265	-2.18300541612556	-19.2193757736336	1.54119563924223\\
22.9355554548023	-2.00660109396537	-16.1209940719845	-1.92398602115406\\
19.9408107551939	-1.74459488259528	-12.7522235692066	-6.29616585437788\\
23.9656689052891	-2.09672434302854	-13.889438902137	-2.25120367390821\\
28.4478804222104	-2.48886703828449	-14.8655972915798	2.16405374061299\\
30.9562168888958	-2.70831804342813	-14.4902608199485	4.2567966142725\\
31.8142948760765	-2.78339013972758	-13.2282498995935	4.53700133969494\\
31.0157160466706	-2.71352354522277	-11.3319188077039	3.1022325940732\\
28.0486355837906	-2.45393764095152	-8.87748232972695	-0.507929446655453\\
26.4126432587556	-2.31080685889553	-7.10428036277614	-2.58124995976721\\
32.4478370726291	-2.83881789979125	-7.2209903416361	3.33252812109919\\
37.0227716809877	-3.23907281439504	-6.55304988118517	7.7074287521549\\
40.1650625713382	-3.51398764480149	-5.3080294578959	10.6363117384927\\
42.2905064810374	-3.69993989186039	-3.71407306116745	12.5841277991203\\
43.6259383952207	-3.81677504526215	-1.91202543965816	13.8042214578932\\
44.2241563724038	-3.86911233658308	0	14.3630039870558\\
43.95273292685	-3.84536586208198	1.9263480990897	14.1325768130839\\
42.671642424368	-3.73328496616408	3.74754550823785	12.968181058437\\
39.9143718978959	-3.49205505282361	5.27489933449356	10.3824920043929\\
34.4846223616205	-3.01701352261437	6.10379612895327	5.12027950436027\\
25.4056568263108	-2.2227069617322	5.65381298467075	-3.90818594436541\\
32.5825872301477	-2.85060701098246	8.76382694302459	3.83074564739951\\
36.2369885171457	-3.17032569556933	11.4691220641544	8.11059317146459\\
36.7584188117237	-3.21594493516389	13.430075799225	9.23683323811576\\
34.8069243555515	-3.04521129331513	14.4725726408514	7.78857335985691\\
29.1357762866909	-2.54905012811289	13.6381328216259	2.24048999559312\\
23.7632662741057	-2.07901640733217	12.4176262526622	-3.13746957478367\\
33.01104194965	-2.88809194177309	19.1317359873212	8.23339049646023\\
36.4894635286368	-3.19241439689838	23.3351493352088	13.4003416464632\\
37.7790164454216	-3.30523565813384	26.554198844769	16.2657514080157\\
37.908179031686	-3.31653592018367	29.1990801515709	17.9346527513128\\
37.2628211012176	-3.26007441735113	31.3866551413598	18.7988857706821\\
36.0173673192117	-3.15111133048012	33.1299057742932	19.0083820768441\\
34.3329387614061	-3.00374292715281	34.4640850098603	18.7094949575416\\
32.2780196823111	-2.82396080326887	35.3598321136048	17.9299334960896\\
29.9422767014277	-2.61960977153132	35.8201222087713	16.7297671579209\\
27.382962302493	-2.39569877522587	35.8224866329057	15.1231747238469\\
24.6418470599428	-2.15588226608462	35.326633266081	13.0957747195446\\
21.7888590495192	-1.90627815799717	34.3323025683543	10.6773536503112\\
18.8193295578602	-1.6464779914711	32.7205465166956	7.7523512007096\\
15.8227951490813	-1.3843152008376	30.5114118137096	4.36793337399843\\
12.7318862339695	-1.1138957107741	27.4079135255279	0.211205110718765\\
9.6558145358021	-0.844774308991516	23.4002433989523	-4.70184053821259\\
6.41834152764478	-0.561532122306579	17.701608381706	-11.1924233012974\\
3.66033862295945	-0.320238134175044	11.6534558693248	-17.811093590652\\
2.92067586369543	-0.255526027907137	10.9417473678901	-18.7023510561408\\
2.67480906654043	-0.234015470418646	12.1113714269187	-17.6246518353353\\
2.04242867642243	-0.17868935524722	11.6274345192245	-18.2232750394027\\
1.23133501046343	-0.107727854418125	9.38864459707119	-20.5604226369818\\
0.436128684503748	-0.0381563157325523	5.00401546420723	-25.0069514878373\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.535674257504994	-0.0233880431744852	-6.12861786674354	-23.8780532868224\\
1.5730841883632	-0.0686823389384085	-11.9601441004553	-17.9667337657511\\
2.83877206324023	-0.123943464983411	-16.1148141245891	-13.6666703704821\\
4.31365266806825	-0.188338142867679	-19.4761667668969	-10.0810428414767\\
5.90968174508869	-0.258022277279793	-22.0762442220375	-7.17507168219106\\
7.59796165033514	-0.331734169836347	-24.1206131577939	-4.73891606598062\\
9.29903673041996	-0.406004711791022	-25.573233491227	-2.81561482648181\\
10.9529601240352	-0.47821656665471	-26.4679765284091	-1.38135012631\\
12.4777890106336	-0.544792033617734	-26.7841975070964	-0.476989371721743\\
13.7529924434115	-0.600468617892989	-26.4444219062137	-0.217117625800086\\
14.6438634486784	-0.639364885992796	-25.388079338204	-0.714452597942852\\
14.8581986818012	-0.64872296436945	-23.3449193631926	-2.3502662760111\\
13.904858938542	-0.607099252266597	-19.8771151863584	-5.76460436079145\\
12.0877573463523	-0.527762883391036	-15.7680797925561	-10.1548518777525\\
15.5079588920872	-0.677092107814971	-18.4992729321764	-5.88099574517179\\
19.7797317965132	-0.863601740713244	-21.6063539197606	-0.724482565781273\\
22.7688228026202	-0.994108272479229	-22.7905143222905	2.20057296985937\\
24.7760214149478	-1.08174445649811	-22.7246696407634	3.60668439645195\\
25.839555938777	-1.12817937662425	-21.7026179413863	3.73319835848076\\
25.6503969260399	-1.1199205157685	-19.7009927934798	2.33233810802579\\
23.6525395769826	-1.03269218011196	-16.577464582624	-1.12815397208414\\
20.6937395441629	-0.903508180801317	-13.1959256457192	-5.47036574282038\\
24.911052477022	-1.08764003999021	-14.3961047552169	-1.23787196774839\\
29.4624249316041	-1.28635725288509	-15.3517791408137	3.21696832508275\\
32.0194279131392	-1.39799841407879	-14.945128896779	5.33310617779449\\
32.9168042379099	-1.43717871056205	-13.6475762138227	5.63275380443486\\
32.147131634204	-1.4035740789534	-11.7117460189873	4.2127730657254\\
29.2117728486703	-1.27541354660222	-9.21921124649043	0.628493320470568\\
27.7216416967948	-1.21035301545399	-7.43506804282169	-1.30318450707023\\
33.7679384031756	-1.4743400307592	-7.49330367716011	4.59067735990664\\
38.3489337666981	-1.67435060779012	-6.76839371553471	8.94754446913396\\
41.5090957407932	-1.81232625932274	-5.4699823380067	11.8770809462373\\
43.6561998643746	-1.90607084988105	-3.82306128797989	13.8346274607204\\
45.0133920076157	-1.96532713856298	-1.96719947656896	15.0691185654268\\
45.6279202003542	-1.99215801890181	0	15.64130776478\\
45.3628326855777	-1.98058404805339	1.98247092109068	15.4192253744431\\
44.0750548903166	-1.92435845525565	3.85974126562177	14.2554830060409\\
41.2929027336971	-1.80288706878269	5.44149287300363	11.6588146770808\\
35.8026247596561	-1.56317635560623	6.3189829969494	6.3594912881365\\
26.6163563398647	-1.16209521458745	5.90632565283748	-2.74152026994346\\
33.9122870204996	-1.48064242749911	9.09542675152121	5.11194892347709\\
37.5279348157846	-1.63850501946633	11.8437850555513	9.35653851742916\\
38.0018213865218	-1.6591953539764	13.8447089277576	10.4491394037727\\
35.9967077656136	-1.57165020264885	14.9245294022841	8.96959329228378\\
30.2730330029025	-1.32174916560723	14.1299957498356	3.40433683501686\\
24.6684589471543	-1.07704817773268	12.8538209051051	-2.19281129116297\\
33.9526913026881	-1.482406516557	19.6212705651797	9.21245965217724\\
37.3881386045063	-1.63240138506689	23.8415630970901	14.3428581754432\\
38.6213003518207	-1.68624238971334	27.0686890358379	17.1627376830133\\
38.6861762429958	-1.68907493229408	29.7132275016306	18.7792321309508\\
37.9749369645471	-1.65802155476344	31.8951126808258	19.5899052797761\\
36.6622603183474	-1.60070885465637	33.626777280531	19.7438449367801\\
34.9110472284229	-1.52424923991654	34.9443064651534	19.3886306525595\\
32.7911072547973	-1.4316906617586	35.8193061491801	18.5531372928634\\
30.3918291549876	-1.32693591762116	36.2540774294329	17.2962554662163\\
27.7727591840579	-1.21258485314701	36.228646085936	15.6351275100811\\
24.974041029508	-1.09039017958419	35.7006059828767	13.5523111090989\\
22.0684816973918	-0.963530719467367	34.6735789934429	11.0820013696863\\
19.0487654720035	-0.831687061750781	33.0248619698589	8.10374441831431\\
16.007441478129	-0.698899988487938	30.779304055348	4.66995025092717\\
12.8731181853663	-0.562052478145807	27.6327913314778	0.45933031626862\\
9.7565333792141	-0.425979446854859	23.5767950905806	-4.51074236424569\\
6.46768489438634	-0.282385220924048	17.7867472456315	-11.1018204147339\\
3.64043882446374	-0.158944991676842	11.556996553889	-17.9122339922776\\
2.91917927535712	-0.127454119681079	10.9049044247182	-18.7404936776229\\
2.69069269215136	-0.117478180016371	12.1484930807557	-17.5866288857725\\
2.05671203207018	-0.0897979866114658	11.6753058598112	-18.1746652062243\\
1.24064196593095	-0.0541675980444152	9.43258904982422	-20.5160989892782\\
0.440734641781243	-0.0192428900326144	5.0424192730377	-24.968400982696\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.537079666517911	0	-6.13884867904934	-23.8677833944757\\
1.57631108153103	0	-11.9732713804735	-17.9534932109511\\
2.84465682145162	0	-16.1328505145501	-13.6483557401334\\
4.32338509123482	0	-19.5015298956387	-10.0550639082875\\
5.92427473227515	0	-22.1096942988474	-7.1404416144369\\
7.61867012737818	0	-24.1633345769125	-4.69412141376739\\
9.32672008430701	0	-25.6249528292074	-2.76057625659593\\
10.9884513105351	0	-26.5284681833702	-1.31587443079729\\
12.5212277647259	0	-26.8518595947311	-0.402332518274761\\
13.8034376439728	0	-26.5161570048327	-0.136244770660255\\
14.6978782577419	0	-25.4574719058709	-0.634324962698372\\
14.9037271239586	0	-23.3941655117725	-2.29187565701153\\
13.8935512175957	0	-19.8420474779787	-5.80741412806742\\
11.8922005639563	0	-15.4982175138644	-10.4950058356254\\
15.5613387958612	0	-18.5452814155432	-5.82093593561359\\
19.9229032374281	0	-21.7420336689858	-0.540454463395577\\
22.9383696634213	0	-22.9383696634213	2.40967199855584\\
24.9560219420416	0	-22.8679808849555	3.81881187043933\\
26.0165044048801	0	-21.830439250657	3.93205301489365\\
25.7960743681437	0	-19.794024046589	2.48515865262021\\
23.6797991140034	0	-16.5807738429168	-1.12238445283083\\
20.5463567476536	0	-13.0894728518715	-5.6684913178143\\
25.1732350714438	0	-14.5337740448718	-0.962533388438601\\
29.7709579480731	0	-15.4977797711285	3.53315905339247\\
32.3035541586999	0	-15.0633946898265	5.61294688453626\\
33.1432853788524	0	-13.7283983055226	5.84395210795265\\
32.2698355202219	0	-11.745259594027	4.31076020389168\\
29.1751780733726	0	-9.19889831186305	0.560942462918547\\
27.9964791571356	0	-7.50163398106924	-1.04599347145233\\
34.1288307637241	0	-7.56617962256179	4.92738072060718\\
38.6009508547416	0	-6.80638911669243	9.16635126381624\\
41.6814871000191	0	-5.48747187987433	12.0110735309451\\
43.7970897086935	0	-3.83174884493859	13.9343059980699\\
45.1673625074221	0	-1.97204963576462	15.180311305367\\
45.8240772074518	0	0	15.7939957292696\\
45.6169055935774	0	1.99167711078417	15.6302826645508\\
44.3917391356948	0	3.8837739285734	14.5312268892777\\
41.6723251424545	0	5.48626568527817	12.0018325152099\\
36.2739924354894	0	6.39608356439155	6.80349576015601\\
27.162411533132	0	6.0217616614064	-2.20817978541493\\
34.2592896743543	0	9.17974900150714	5.43774507944596\\
37.9314190362467	0	11.9597304825898	9.74211613924302\\
38.4439553007629	0	13.9924554169381	10.8811212389472\\
36.485493043515	0	15.1127860484931	9.46153161594083\\
30.8770005205068	0	14.3981818035682	4.03891909993843\\
24.0247720148767	0	12.5065047079625	-2.9449872310305\\
34.0426933384304	0	19.6545581628827	9.27903484758315\\
37.5826833953762	0	23.9428099125377	14.531294596901\\
38.8407909488582	0	27.196614612418	17.3857691195799\\
38.9081360886995	0	29.8552628728173	19.0125507421808\\
38.1895119262782	0	32.0448053721804	19.8227857664234\\
36.8638668405062	0	33.779510380783	19.9699185218178\\
35.0967309555517	0	35.0967309555517	19.6041914341187\\
32.9591645403198	0	35.9686164509919	18.7556530821832\\
30.5412944417692	0	36.397697373456	17.4837379880377\\
27.9036535584548	0	36.3647493123491	15.8066818724325\\
25.0862478788929	0	35.8268749048794	13.7064570004301\\
22.1629245523523	0	34.7888230165705	11.2186449456909\\
19.1255639465331	0	33.1264484788028	8.22104641488397\\
16.0676427265245	0	30.8656545002118	4.76730018357051\\
12.9157071148214	0	27.6978232910089	0.531085144442102\\
9.7794720984029	0	23.6097341728136	-4.475089358552\\
6.45483656532302	0	17.734517709495	-11.1574019261571\\
3.5603820231308	0	11.2920891189891	-18.1899971532365\\
2.88167614455653	0	10.7545617824442	-18.8961398340691\\
2.68575920607452	0	12.114676889629	-17.6212661175958\\
2.0580679566308	0	11.671883385978	-18.178140477233\\
1.2424437288842	0	9.43729706350176	-20.5113503503363\\
0.441850198635164	0	5.05037088038542	-24.9604190015\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.534596349714808	0.0233409807039972	-6.11628558672619	-23.890432674146\\
1.57103851234264	0.0685930227944655	-11.9445908451561	-17.9824212294772\\
2.83582712201991	0.123814886072921	-16.098096621628	-13.6836457678731\\
4.30991460917456	0.188174935691733	-19.4592894093532	-10.0983299730644\\
5.90514316474421	0.257824118582487	-22.059289872814	-7.19262411609651\\
7.59231180489878	0.331487492257308	-24.1026770661889	-4.75772258041968\\
9.29159273963028	0.405679700134143	-25.5527618101175	-2.83740033448379\\
10.9421965930264	0.477746620741843	-26.4419663099041	-1.40950338394771\\
12.461190031729	0.544067306547441	-26.7485669695855	-0.516303320052089\\
13.7251709039765	0.59925390324809	-26.3909263102605	-0.27742759491457\\
14.5938722728121	0.637182224117367	-25.3014095912788	-0.814530201378545\\
14.7551820258231	0.644225160034167	-23.1830615513288	-2.5421793107796\\
13.624912515153	0.594876527457567	-19.476929371579	-6.25314103425688\\
11.2565312273552	0.49147076726544	-14.6837728037202	-11.5215909254987\\
15.2837488344972	0.667302885291018	-18.2318152300791	-6.23013697907766\\
19.7230156083727	0.861125458460851	-21.5444000951814	-0.808513121836654\\
22.7225593284492	0.992088365574697	-22.744206773594	2.13508420645252\\
24.6986597202587	1.07836677196298	-22.6537131734107	3.50165553938319\\
25.6967134997954	1.12194274105096	-21.5826447155933	3.54655315252921\\
25.3678493864084	1.10758422377171	-19.4839798927381	1.97585543616032\\
22.9785099912393	1.00326341285017	-16.1050543558518	-1.95177606816878\\
19.3858500649476	0.846404492918653	-12.3619143601461	-7.02259335031721\\
24.7365775639314	1.08002230077079	-14.2952756502111	-1.43953017775999\\
29.3538118246659	1.28161510222394	-15.2951848708789	3.09440321430026\\
31.7883196963032	1.38790801141782	-14.8372586968776	5.07786354001286\\
32.4693462460686	1.41764227272631	-13.4620564713228	5.14796735482719\\
31.3389739749744	1.3682891535327	-11.4173204585393	3.35193031656706\\
27.8253766011305	1.21488217918981	-8.78166574236698	-0.826568420422916\\
27.2272912566527	1.18876920911014	-7.30248104816761	-1.81546131653596\\
33.5161510170583	1.46334675606885	-7.43743057872784	4.33253100021\\
37.753270322054	1.64834338014082	-6.6632621168355	8.34211572169926\\
40.6383163737921	1.77430721109419	-5.35523284340096	10.9979509214199\\
42.6583133531221	1.86250218388408	-3.73567435776566	12.8319748820229\\
44.0369108300426	1.92269304961773	-1.92452477075972	14.0907759433304\\
44.7752438423198	1.95492936511423	0	14.7878190746302\\
44.6933533662749	1.95135394971488	1.95321297567116	14.7484698414855\\
43.6131215853419	1.90419001159961	3.81928883638231	13.7913434328565\\
41.0542356071668	1.79246663699711	5.41004181526593	11.4178587646868\\
35.9137180677094	1.56802679418666	6.33859040644455	6.47240585918809\\
27.1428720160316	1.185083385465	6.02316257089856	-2.20170726651384\\
33.6158583410614	1.46770007184971	9.01592325654161	4.80477100715297\\
37.4337932475577	1.63439470983066	11.8140740548169	9.25773430153652\\
38.0714977200098	1.66223748839489	13.8700931993819	10.5233580488429\\
36.2656609981048	1.5833929543777	15.0360396118369	9.26098351229825\\
30.996877677155	1.35335290660439	14.4678516286881	4.20377195043517\\
22.0971010376742	0.964780266849514	11.5139814719979	-5.09447551863121\\
33.2806391507843	1.45306408592118	19.2328914234834	8.43570136878469\\
37.0598041666517	1.61806599392082	23.6321917159721	13.953184745823\\
38.4204479232004	1.67747298329431	26.9279166671479	16.9173085479087\\
38.5557386787707	1.68337990524932	29.613043885751	18.6146625457149\\
37.8879942290361	1.65422555295198	31.8220895616961	19.4763014734345\\
36.6040382462484	1.59816682409044	33.5733757544307	19.6648006796279\\
34.8726755709305	1.52257389716946	34.9058982515522	19.3343132359783\\
32.7660098037184	1.4305948833799	35.7918909943099	18.5159529749664\\
30.3758680900429	1.32623904247586	36.2350376512935	17.271400801046\\
27.762334994961	1.21212972322198	36.2150480759211	15.6179875935719\\
24.9667795931339	1.09007313842522	35.6902256972611	13.5396391201953\\
22.0620982388481	0.96325201164833	34.6635494247076	11.0701094198864\\
19.0412747242369	0.831360008640202	33.0118752536643	8.08874865013263\\
15.9964562515914	0.698420363139245	30.7581815275425	4.64613709440709\\
12.8542025521221	0.561226603762654	27.5921879796859	0.414529474465553\\
9.72044852931578	0.424403948283586	23.4895955619305	-4.60512645392578\\
6.37650233845765	0.278404104555393	17.535986563564	-11.3686743588011\\
3.41364909991949	0.149043138461278	10.837026190041	-18.6671438880104\\
2.80541977448546	0.12248727260822	10.4799437191934	-19.180445373663\\
2.65877718354315	0.116084718817132	12.0043943746394	-17.7342262384867\\
2.04574606045095	0.0893192019506623	11.6130554957796	-18.2378758824616\\
1.23630077280054	0.0539780574589935	9.39958299980369	-20.5493898472033\\
0.439246523438906	0.0191779173826285	5.02539379807245	-24.9854914922097\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.528461904982514	0.046234425791284	-6.0634203590298	-23.9434998384239\\
1.55772592160261	0.136283359020701	-11.8772997870562	-18.0502929394648\\
2.8130576120293	0.246110650897871	-16.0145828151855	-13.7684479093947\\
4.27447525934424	0.373968127714655	-19.3545618521666	-10.2056002644748\\
5.85410731012984	0.512168024700601	-21.9312810600331	-7.32514859085109\\
7.5214747874102	0.658043776894451	-23.9461928351471	-4.9218008542922\\
9.19715457974492	0.804646762423215	-25.3654979086786	-3.03668241598223\\
10.8188138658117	0.946523566055603	-26.2186972222044	-1.65116810304033\\
12.3035846476007	1.07642417739666	-26.4859093050754	-0.806113987318838\\
13.5256805534858	1.18334371490306	-26.0818398734088	-0.625886063842358\\
14.341293655625	1.25470061516345	-24.9347334465738	-1.23793134308028\\
14.4248532731859	1.26201113442859	-22.7289747459293	-3.08058506252615\\
13.1135074469967	1.147283240675	-18.7995675521066	-7.08004713086598\\
10.1191881533475	0.885314247503735	-13.2379571777063	-13.3440016378342\\
14.6968507644741	1.28580783142379	-17.5819292472985	-7.07850287823436\\
19.1974341022504	1.67955785273288	-21.0303498649754	-1.50574088748328\\
22.1379018648208	1.93681544742124	-22.222465053495	1.39722998983262\\
24.02121834102	2.10158428892026	-22.0954711422572	2.67535281198911\\
24.898773126148	2.17836038424188	-20.9723574989288	2.59711478833606\\
24.385110587909	2.13342073526802	-18.7828277893834	0.824087157252734\\
21.5416689800208	1.88465182917988	-15.1412560559921	-3.63210712568423\\
17.011287824838	1.4882948366499	-10.8787826235177	-9.78293732523974\\
23.6338473503766	2.06769371866015	-13.6971298440596	-2.63582179006289\\
28.2273398463495	2.46957223804918	-14.7503525936078	1.91447053739637\\
30.4846713271897	2.66706315244288	-14.2695355872065	3.73451621911687\\
30.8938751789291	2.70286385054122	-12.8455432636678	3.53694070586886\\
29.3007292567447	2.56348164300753	-10.7053303055883	1.27021037449606\\
24.8856370113842	2.17721112311727	-7.87638322629259	-3.83709404901668\\
25.4555895869339	2.22707551222527	-6.84685903844156	-3.57584958141643\\
31.9354807316981	2.79399252827416	-7.10696979286862	2.80572738119355\\
35.7742714022023	3.12984319359236	-6.33206468121012	6.43482570532694\\
38.2914458154482	3.3500674188689	-5.06042090717083	8.73930894913957\\
40.1141618775913	3.50953441113303	-3.52294026243634	10.3911248746373\\
41.5060891917187	3.63131227157126	-1.81911728101603	11.6742475115841\\
42.4056403261249	3.71001279809369	0	12.5375415049101\\
42.5611167143054	3.72361521950545	1.86535673251964	12.7343140163319\\
41.7426268074356	3.65200663144395	3.66595670348329	12.0320545086262\\
39.4669414176892	3.45290995808956	5.21576898544756	9.92947680460594\\
34.7744945457865	3.04237405260039	6.15510365661152	5.41574778020168\\
26.7396521976504	2.33941643392047	5.95068231591984	-2.53658244790944\\
32.020374495404	2.80141977020248	8.61260705745641	3.2464768757244\\
36.0535137056887	3.15427372952429	11.4110517030563	7.91747963260428\\
36.90604777957	3.22886079625848	13.4840135988484	9.39453681398965\\
35.3733840542833	3.09477009529847	14.7081041992927	8.40404698249489\\
30.7472798680277	2.69003842271129	14.3924597243499	4.02537950703305\\
21.6816957845365	1.89690258716476	11.32989007785	-5.49315867407847\\
31.7916862341195	2.78141213985863	18.4250514888512	6.82002149952029\\
35.8674682480831	3.13799686108331	22.9373810110425	12.6600315513373\\
37.3917122597928	3.27135093255518	26.2819696200231	15.7911342384581\\
37.6540762891217	3.29430481083844	29.0033554679698	17.6131398001395\\
37.091979029249	3.24512767280059	31.2427540346253	18.5750153902237\\
35.9021470116256	3.14103085975837	33.0239225162782	18.8515070114268\\
34.2564302069625	2.99704929597624	34.3872842051681	18.6008822179447\\
32.2276501653812	2.81955404155022	35.3046534601492	17.855092387187\\
29.9100350566429	2.61678899311923	35.7815513389635	16.6794164633179\\
27.3618507357432	2.39385175246599	35.7948684077721	15.0883627129421\\
24.6272095774993	2.15460165230825	35.3056489229446	13.0701575666818\\
21.7761817562979	1.90516903855611	34.3123271916891	10.6536690649809\\
18.8046865603762	1.64519689519122	32.6950872207709	7.72295333799855\\
15.801429226827	1.38244592485457	30.4702114792213	4.3214848606915\\
12.6950256730784	1.11067082956493	27.3285638481244	0.123652428794855\\
9.58506584614321	0.838584600687049	23.2287885152616	-4.88742196702145\\
6.2377693427771	0.54573410318255	17.2035952910362	-11.7223977627902\\
3.20044514005925	0.280002667991822	10.1892884903968	-19.3463157315391\\
2.69245567530654	0.235559348635358	10.0867645618063	-19.5874943899395\\
2.61125322260195	0.228455054573207	11.823594462978	-17.9194158841914\\
2.02059479287573	0.176779137956139	11.5031354168028	-18.3494916558352\\
1.22268895296431	0.106971422402759	9.32272040882405	-20.6269156824506\\
0.433163605898907	0.0378969049681655	4.96999500254441	-25.0411019021368\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.518509720563163	0.0682630997354831	-5.9777335648448	-24.0295139422423\\
1.5360717999418	0.202227688935905	-11.7683031567501	-18.1602300973972\\
2.77584792004459	0.365447311596649	-15.87845825451	-13.9066724108358\\
4.21625561425427	0.555080582083454	-19.182408214287	-10.3819337090696\\
5.76991024333237	0.759623094389806	-21.7194107531005	-7.54449287295466\\
7.40425320828441	0.974788427640132	-23.6859273830277	-5.19469676110742\\
9.04061955547489	1.19022014421572	-25.0532319589904	-3.36898889874146\\
10.6143413735152	1.3974045520685	-25.8464064901099	-2.05413268770047\\
12.0429533701391	1.58548488950736	-26.0490500801535	-1.28813480979272\\
13.1977626946052	1.73751842131054	-25.5714334100367	-1.20130909621196\\
13.9310781807879	1.834061236586	-24.33754629572	-1.92750366768433\\
13.9029080510476	1.83035256864834	-22.0115057306167	-3.93128021585568\\
12.3511646862776	1.62606167906169	-17.7914999763162	-8.31067041114534\\
8.30955426491261	1.09397357281374	-10.9226668843987	-16.2623611829742\\
13.7922683211278	1.81578657187199	-16.5788194201251	-8.38796975862732\\
18.3151857448353	2.41123994708463	-20.1599894060729	-2.68624707619665\\
21.1418473243573	2.78337700386304	-21.3242794915107	0.127003786546766\\
22.8719182691392	3.01114516474696	-21.1390996475081	1.25974393553082\\
23.5631629580975	3.10214925449235	-19.9424517870945	0.994865933015717\\
22.7849859685291	2.99970031025062	-17.6343993857086	-1.06241278993485\\
19.2861304884362	2.53906724759905	-13.6208219710643	-6.28290305900475\\
12.9281691909413	1.70202576321985	-8.30722155019679	-14.5690213524236\\
21.8077925328285	2.87105035381463	-12.6993798442946	-4.63132178959296\\
26.2690760696786	3.45838947388648	-13.7928148937737	-0.159250254368601\\
28.2456038699243	3.71860429533975	-13.2847946536405	1.40442066311789\\
28.2433614762651	3.71830907861394	-11.7997317110144	0.804103419995272\\
25.8821698734564	3.40745230682179	-9.50162716977134	-2.24918215049559\\
19.3514890068477	2.54767185978654	-6.1541506588772	-9.56439485350586\\
22.7003250615869	2.98855449040367	-6.13501971228923	-6.32618553861141\\
29.1814084828136	3.84180530988042	-6.52518638311243	0.117756361606666\\
32.3631031885083	4.26068336444574	-5.75572933393279	3.11584271903394\\
34.1854777781166	4.50060353070746	-4.53943906116083	4.74791199540266\\
35.5889726605577	4.68537713733196	-3.14049905913919	6.00310417467688\\
37.0408924577668	4.87652600493113	-1.63119539359752	7.36602819056156\\
38.3123593084386	5.04391779142165	0	8.61287366846153\\
38.9346626633228	5.12584558234917	1.71459266161306	9.2779593994307\\
38.5681353036531	5.07759134001455	3.40339109502066	9.01945200895119\\
36.7480210517596	4.83796875285835	4.87971539451477	7.35487024314097\\
32.7510372533699	4.31175585298399	5.82472282518576	3.51316039999057\\
26.0386536887945	3.42805379194305	5.82244234663207	-3.12908012869184\\
29.4119914176095	3.87216212914734	7.94892349053003	0.68220048461302\\
33.6345581011134	4.42807357925996	10.6964450035738	5.54104824797344\\
34.8056316741204	4.58224834000492	12.7775274326994	7.32890945274897\\
33.7205174379	4.43939034063887	14.08802062241	6.7836905091288\\
30.1747429299582	3.97258027078662	14.1921293450456	3.55135744636976\\
24.6880799326949	3.25024738377655	12.9626986381678	-1.95701690014164\\
29.9574854464683	3.94397778046561	17.445208463531	4.86033544887988\\
34.0243035728892	4.47938454404262	21.8629121955792	10.6602742487605\\
35.7148021605368	4.70194290527439	25.2235647919178	13.9458617324281\\
36.1513909329395	4.75942090757982	27.9793047465938	15.9309525383028\\
35.7499891031591	4.70657535415308	30.2566525277923	17.0409137803406\\
34.7117186382502	4.56988445427659	32.0818949506438	17.457129835714\\
33.2077176156071	4.37187896327163	33.494265701869	17.3379633391289\\
31.3103411831389	4.12208461707374	34.4640865425352	16.7149964210602\\
29.1161924787547	3.8332194600634	34.9987461139682	15.6575368164817\\
26.6801163048916	3.51250394746118	35.0702352430464	14.1749825985284\\
24.0503134668378	3.16628383566898	34.6437896622849	12.262176599932\\
21.292006339833	2.80314581328569	33.7101502681841	9.93967448216341\\
18.4060940955755	2.42320825851114	32.1553839093532	7.09975763373944\\
15.4756096186433	2.03740265798191	29.9848944097639	3.77434715807919\\
12.4336017430138	1.63691472347477	26.8940271149376	-0.355805807581476\\
9.37068424949973	1.23367398554951	22.8180445380599	-5.33200804426173\\
6.03791457946604	0.794906534606055	16.7321800878487	-12.2240673436295\\
2.91438071136747	0.383685499572059	9.32299422428056	-20.2546505005045\\
2.54121251564313	0.334556974584768	9.56577071574968	-20.1268669089022\\
2.54255094447273	0.334733182083026	11.5676691796408	-18.1815549091087\\
1.98215342515509	0.260955449023079	11.338351855693	-18.5168172689874\\
1.20131720466808	0.158156410389262	9.20364858757854	-20.7470149697479\\
0.423436027675908	0.0557464106120189	4.88165921451512	-25.1297751185256\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.505024026898621	0.0890493618482644	-5.86150040345065	-24.1461910954301\\
1.50663597518987	0.265660572531984	-11.6205791129533	-18.3092288461447\\
2.72513898587764	0.480515529390732	-15.6934499543361	-14.0945347622522\\
4.13672210172015	0.729415718226289	-18.947401159711	-10.6226466207913\\
5.65462310224792	0.997062618663709	-21.4288937619487	-7.84525819389853\\
7.24339939748377	1.27720674582383	-23.3275254081144	-5.57049167031192\\
8.82535932963739	1.55614896426224	-24.6215318701409	-3.82839453767099\\
10.3326517834644	1.82192529169022	-25.3300484227698	-2.61303463234748\\
11.683354250538	2.06009057954477	-25.4415483310405	-1.95843882549508\\
12.7453516396289	2.24734937268345	-24.8612915838674	-2.00191017074991\\
13.3667168801094	2.35691282945457	-23.5089871052742	-2.88424141097113\\
13.1937983161148	2.32642262115695	-21.0296018292473	-5.09551291734226\\
11.3522004617397	2.00169923181581	-16.4627282959352	-9.93280111282024\\
5.4508859093593	0.96113825458364	-7.21331935071757	-20.9378914231563\\
12.5949856966434	2.22083579995543	-15.2416747398021	-10.1334881712129\\
17.0554218842231	3.00733104555415	-18.8998582054673	-4.39541557723544\\
19.6916814908559	3.47217474235538	-19.995457418593	-1.7522344109542\\
21.1876866237973	3.7359608105713	-19.7144444682867	-0.849012472069262\\
21.6072494406489	3.80994105528429	-18.4103293063527	-1.3886935159428\\
20.48000540775	3.61117751844159	-15.9572879226985	-3.81736963031977\\
16.2180026964783	2.85967144859176	-11.5311518497344	-9.92613173594248\\
8.34678254152031	1.4717629641764	-5.39951773771612	-19.9807204627713\\
19.2152841971031	3.38817304593026	-11.2650915570271	-7.49989836412806\\
23.2329674892708	4.09659901028105	-12.2808917014125	-3.43359293570023\\
24.7329203440494	4.3610811683692	-11.7110675963828	-2.31933479121534\\
24.1017774577126	4.2497936488258	-10.1372913340163	-3.54006263580641\\
20.5147735050699	3.61730807206698	-7.58195383385228	-7.8619314969315\\
8.68221082004458	1.53090801977283	-2.7797207607058	-20.7860936159983\\
19.4065084608242	3.42189104299041	-5.28017600803873	-9.62904798411608\\
24.7052202003601	4.35619688566727	-5.56150724959867	-4.33465933060273\\
26.5136460399439	4.67507115379627	-4.74719166202412	-2.69209425709209\\
26.4125718216725	4.65724904206099	-3.53092371317527	-2.97862419501445\\
26.1658972491645	4.61375365947311	-2.32453427918706	-3.35904172906004\\
28.3152729712322	4.99274659095338	-1.25534299750845	-1.25060809873582\\
31.1585076389558	5.49408557535872	0	1.6090963650588\\
33.0036205785108	5.81942876905657	1.46319846634543	3.51460024992997\\
33.5139738206813	5.90941781534327	2.97732503632906	4.13089222781105\\
32.4781748988129	5.72677851882914	4.3417944562587	3.23369786304727\\
29.6194887776485	5.22271502629102	5.30328382399146	0.510312871152962\\
25.0007086649003	4.40829947445383	5.62802603487504	-4.02732748840407\\
25.8493440665932	4.55793679255665	7.03316037707109	-2.85603648359847\\
29.836689611512	5.26101339353353	9.55259751956001	1.73717254654196\\
31.4777839395731	5.55038260145833	11.633718722892	3.98463651406911\\
31.1793224866395	5.49775579460469	13.1141313622562	4.23879523071338\\
29.2862984328909	5.1639645787987	13.8670976101672	2.78226684072575\\
27.055313936327	4.77058181851219	14.3013749988326	0.942128483936472\\
28.6875154149788	5.05838297715077	16.8182517821976	3.606422086213\\
31.7033588629798	5.59015754662618	20.5088425000059	8.14013525268047\\
33.380443225731	5.88587276870348	23.7338078461983	11.3485497591591\\
33.9951184633038	5.99425659746094	26.4877807639594	13.4808564718303\\
33.8050318432096	5.96073919766666	28.8033777809035	14.7800196296312\\
32.9844150449872	5.81604231531746	30.6909116728658	15.3982141467386\\
31.6894698809645	5.58770854436231	32.1783310336831	15.4769506841836\\
29.9882119987365	5.28773087858256	33.2312480136242	15.0428461088792\\
27.9779659877097	4.93327026897698	33.8572085540013	14.1673653646542\\
25.7082683411976	4.53306133584638	34.0205156707815	12.8518400352418\\
23.2328465552501	4.09657768635031	33.6917976095732	11.1000088932787\\
20.6101585349446	3.63412702638958	32.8505421443473	8.92044654464468\\
17.8485712848494	3.1471846846173	31.3915403420781	6.21774705536939\\
15.0234222235171	2.64903468058122	29.3049333629281	3.00777134930416\\
12.0750219682965	2.1291521656581	26.2944398001665	-1.01737721118997\\
9.08268115435309	1.60152174468476	22.2657995517201	-5.92975371012642\\
5.78283589655073	1.01966999357132	16.1333123115531	-12.8613691198154\\
2.55153482318389	0.449904431544522	8.21727343078547	-21.4140309567579\\
2.35362142914867	0.415006960332527	8.91933956500526	-20.796101681543\\
2.45439450361948	0.432775972290675	11.2418470761984	-18.5152878149757\\
1.93142635640062	0.340562577884873	11.1226410916056	-18.735855719312\\
1.17275760118803	0.206788806920387	9.04539829749208	-20.9066307953493\\
0.410349443368821	0.0723556783846234	4.76267127849925	-25.2492175691267\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.487913062556759	0.108167721802604	-5.71227556351066	-24.2959859500161\\
1.46929034926444	0.325733828304707	-11.4313365330006	-18.5001043928598\\
2.66075181595368	0.58987447621444	-15.4562481975604	-14.3353957384683\\
4.0356057674721	0.89467225917963	-18.6454119652338	-10.9319679662385\\
5.50779404196861	1.22104854204103	-21.0544415344791	-8.23291966569928\\
7.03812663029964	1.56031510894257	-22.8640552416909	-6.05645363844081\\
8.5499892750105	1.89548698792421	-24.0612501724436	-4.42463386668544\\
9.97143372537325	2.21061363581306	-24.6576554247275	-3.34082756895975\\
11.2210824950027	2.48765409821822	-24.6479437492832	-2.83408459739354\\
12.1631840477821	2.69651298413703	-23.9325563071568	-3.0489495551314\\
12.6420118448874	2.80266655108037	-22.428245804085	-4.13217397330305\\
12.2976827723372	2.72633063350319	-19.7721747696676	-6.58643040983327\\
10.1834818046373	2.25762356320959	-14.8966288245823	-11.8446555509207\\
2.77353607160987	0.614878143723576	-3.7023019193484	-25.3634320405063\\
11.2119027472215	2.48561899713073	-13.6862440093712	-12.1639587847689\\
15.3787213818565	3.40938044863045	-17.1904107537071	-6.71401044840866\\
17.697960261985	3.92354332974893	-18.1276581415035	-4.39370148040484\\
18.8438524295907	4.17758150727145	-17.686448878098	-3.85082565308926\\
18.8954555132767	4.18902163550056	-16.2401255730727	-4.76493117294785\\
17.464049859991	3.87168664209019	-13.7259977294315	-7.48266458322166\\
13.7098979250481	3.03941119536268	-9.83285172242342	-12.8870276509057\\
11.6624299524129	2.58549847389709	-7.61017891832889	-15.8663285178105\\
16.103588253691	3.57007956524284	-9.52314763696995	-10.9837862042423\\
18.6145678509169	4.12675033995315	-9.92540235008541	-8.53483045718281\\
19.2224553043405	4.26151574386476	-9.18120944015601	-8.30548916563038\\
18.2511713409679	4.04618727327437	-7.74343297882129	-9.79551597592166\\
16.5984889670879	3.67979641194112	-6.18803710530162	-11.9374713613288\\
16.5080222022456	3.65974041302901	-5.33133329358789	-12.3006818378133\\
17.4393408316431	3.86620878238636	-4.78631199788962	-11.5371919924269\\
17.2129105381724	3.81601039486324	-3.90866127386963	-11.9711818028786\\
15.6306983497627	3.4652423975242	-2.823030951964	-13.772894159011\\
16.6449352332958	3.6900933012591	-2.24455214367648	-12.8338995816596\\
20.5770681193021	4.56182617488946	-1.84396963206926	-8.8729026860961\\
23.6756628668401	5.24876809211209	-1.05879954154447	-5.75648192767835\\
25.455540198092	5.6433573966098	0	-3.95649312746707\\
26.245812015426	5.81855644054988	1.17373920576967	-3.12142281365368\\
26.36119370838	5.84413594604449	2.36230158648067	-2.925710475112\\
25.8833762430214	5.73820636425692	3.49034627155802	-3.2895000500983\\
24.818483786236	5.50212539029886	4.48241955295777	-4.2168560635431\\
23.2754671386958	5.16004683516999	5.28533026616804	-5.61065949714163\\
22.5211285407981	4.99281399419052	6.18103337628733	-6.1484023929396\\
24.1654034983767	5.35734097620314	7.80431590444282	-4.07675461415567\\
26.2261704506872	5.81420201048133	9.77730660909006	-1.44314939278104\\
27.4835330766868	6.09295259367215	11.6604513992391	0.440146425791397\\
27.907638663496	6.18697453866481	13.3295081972122	1.51022192070559\\
28.0049470996414	6.20854729958838	14.932410463835	2.30874972959941\\
28.4947422631119	6.31713227311812	16.8508802618463	3.67167904551047\\
29.5981801073964	6.56175855375422	19.3139377636826	5.91622755246863\\
30.621951761287	6.78872326518689	21.9623160410132	8.26004804794007\\
31.1979854338387	6.91642685589423	24.520284851496	10.2488910109647\\
31.1928333223129	6.91528466026761	26.8093843928953	11.6779166053047\\
30.6406578217899	6.79287029895946	28.7586856340156	12.5381578329126\\
29.628299714431	6.56843590987469	30.3476604414621	12.887991504427\\
28.2019403173378	6.25221964452853	31.5242682449875	12.7275982592409\\
26.4502638306749	5.86388231675823	32.287540577229	12.1183093459443\\
24.4138346040032	5.41241682635501	32.5892234243021	11.0477356421678\\
22.1524504980293	4.91108003987502	32.4051084839963	9.52925150513875\\
19.7159560810721	4.37092223207629	31.6992507127389	7.55537290378186\\
17.1231666888656	3.79611466246689	30.3782812541431	5.04773624101313\\
14.4399740196764	3.20126516886498	28.4124198024286	2.00156767386363\\
11.6174995842063	2.57553765107511	25.5187034215605	-1.87330760227974\\
8.7218225492989	1.93358150769841	21.5675800511004	-6.68550105168924\\
5.47721460822305	1.21426924479299	15.4138942983008	-13.6269577786372\\
2.10834655436135	0.467409178103544	6.8491737389349	-22.8485233297594\\
2.13055983706175	0.472333744318002	8.14441266018959	-21.5983650476576\\
2.34696964640761	0.520310643993555	10.8435309216491	-18.9232748923011\\
1.86831865872224	0.414196274754936	10.8530215889353	-19.0096345374068\\
1.13689881150347	0.252044398475421	8.84527208987034	-21.1084838841276\\
0.393813672477236	0.087306389264018	4.61060051575563	-25.4018692174791\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.467493090079231	0.12526439595386	-5.5319676991285	-24.476982561148\\
1.42465739184556	0.381735797636047	-11.2030830409712	-18.7303274752742\\
2.58371600730853	0.692304617629686	-15.1698828424523	-14.6261787407671\\
3.91445350820987	1.04887465633401	-18.2798287882075	-11.3064273252446\\
5.33146906209468	1.42856282965979	-20.5992146365536	-8.70420522980345\\
6.79084140048902	1.81960046918887	-22.2975685122828	-6.65043147323098\\
8.21682358057082	2.20169124276296	-23.3719159720495	-5.15820800055235\\
9.53211578801102	2.55412272755751	-23.8243585451457	-4.24278161194701\\
10.655323950838	2.85508544771906	-23.6564913484414	-3.92803128418473\\
11.446652707387	3.06712134898386	-22.7644966788122	-4.36579889299048\\
11.7475570323864	3.1477484198665	-21.065142986266	-5.7061495309049\\
11.2103486532717	3.00380386851548	-18.2174677564041	-8.42982948742883\\
8.97061252555415	2.40366838183475	-13.2632983288636	-13.8385839151432\\
4.72237924085498	1.26535770394059	-6.37142550635045	-21.9990753895061\\
9.83691457954598	2.63579331760328	-12.1367272425615	-14.1867092671047\\
13.1734391311687	3.52981237673721	-14.8834265746826	-9.84306930298538\\
14.8792233580921	3.98687588280307	-15.404105525634	-8.24538652760418\\
15.402842145483	4.12717911402622	-14.611996120447	-8.40159137318687\\
14.9495106274236	4.00570929985865	-12.9866378062843	-9.8264596121395\\
13.9315876100576	3.73295764939836	-11.0671884606917	-11.8502364135679\\
13.5269792199727	3.62454315802425	-9.80581796370399	-12.9341595709187\\
13.8911012025797	3.72210934921024	-9.16178781556087	-12.9785376593618\\
13.2642085742519	3.55413397570878	-7.92824271026365	-14.1735960576549\\
9.74091229167154	2.61006958209578	-5.2496763657722	-18.6609593729901\\
7.89250046233322	2.11478912514445	-3.81016151283282	-21.0144712744504\\
14.9993278008135	4.01905777123767	-6.43209326480672	-13.2222117853277\\
18.3629478547504	4.92033704833518	-6.91933712776761	-9.79929313780343\\
19.0557825298639	5.10598154002012	-6.22021379828942	-9.34470125424332\\
16.725804145438	4.48166571353124	-4.63976176177945	-12.1034186240572\\
9.59383254287624	2.57065968218311	-2.20193042898234	-19.8566645656384\\
18.5238510518845	4.96345093006686	-3.3814757180896	-10.5569389233809\\
24.7089134872861	6.62073341476878	-3.36774324149668	-4.22879834706117\\
27.8603721505163	7.46516421856138	-2.52345124071058	-1.07672555283915\\
29.2869970832099	7.84742721717874	-1.3238054856907	0.318934536259007\\
29.3441492727105	7.86274110020109	0	0.349217298252825\\
27.8879941518202	7.4725655115041	1.26056896643237	-1.1307997006914\\
24.5042226481593	6.56588666972671	2.21946823646432	-4.56453937511804\\
17.9082911956621	4.79851216369904	2.44084090026776	-11.330073006681\\
14.7360886424883	3.94852305134818	2.6900305873017	-14.5388127332756\\
20.0961935781553	5.38475884020622	4.612381959837	-8.71983297091936\\
20.8868102412929	5.59660393661655	5.79403074676841	-7.643665731716\\
17.7188152933837	4.74774224869839	5.78379918035485	-10.7960022223457\\
13.4679038416367	3.60871395810657	5.07483699358943	-15.192250746215\\
21.659752106271	5.80371308513362	9.28825261306525	-5.75870773288761\\
25.6718066209137	6.87873985232176	12.3932497715655	-0.705154248299493\\
27.5675362849922	7.38669908487932	14.8569907380879	2.14541469493918\\
28.2467937039321	7.56870556173714	16.8835882682244	3.73709505826656\\
28.2521886829921	7.57015114201944	18.6335521038961	4.649921660529\\
28.0351619184138	7.51199899571474	20.3229183607401	5.40184541551929\\
27.8826562456923	7.47113522386785	22.1498525575783	6.35503016341124\\
27.745241287124	7.43431499669153	24.1022872536625	7.46642108417456\\
27.4365807257052	7.35160964852401	26.0278724754642	8.49604306012861\\
26.8027635857885	7.18177885773432	27.7482627095295	9.2118879779261\\
25.7839043376892	6.90877634500513	29.1308020022401	9.48124017491017\\
24.4168770642645	6.54248249105967	30.1253990413132	9.2958340243917\\
22.7217641743212	6.08827836111979	30.6561630114526	8.61116631715566\\
20.7641688644974	5.56374227874554	30.7003970371262	7.44818308962903\\
18.5846982730371	4.97975489383636	30.2012142550751	5.77916748327283\\
16.2186396192852	4.34577138831887	29.0824689491682	3.55146107482017\\
13.7220534489735	3.67681314014916	27.2896931662873	0.735825933011881\\
11.0627365299611	2.96425131928136	24.561011210788	-2.93000404080846\\
8.29261028231825	2.2219982282932	20.7263660067579	-7.59602457206199\\
5.12898556840893	1.37430754104606	14.5888759264782	-14.5049239918151\\
1.57794025122226	0.422807816019567	5.18112981660614	-24.5975159643352\\
1.87421012270305	0.502193088824517	7.24139184564511	-22.53324098737\\
2.22207344079101	0.595402783982598	10.3767031508463	-19.4014370146475\\
1.79390675058756	0.480675865116676	10.5326418072727	-19.3349566936171\\
1.09436987660215	0.293235524656494	8.60580001569979	-21.3500223533862\\
0.374145238498047	0.100251914507502	4.4273582178576	-25.5858114711862\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.443757135665186	0.13991608743164	-5.31831511057587	-24.6914512678796\\
1.37280742686392	0.432844519054269	-10.9335454826513	-19.0021908625598\\
2.49423150343425	0.786428172216624	-14.8319580230242	-14.9693165952311\\
3.77366484660974	1.18983195577125	-17.8479601313774	-11.7487815433103\\
5.12623947450467	1.61629709781496	-20.0598156042076	-9.26263219972753\\
6.50228306308643	2.05016197473948	-21.6234042502863	-7.35731233706343\\
7.82646263220119	2.46767418913966	-22.5465525587106	-6.03654139924242\\
9.01474811872408	2.8423391638828	-22.81969210312	-5.33022473269114\\
9.98473974649398	3.1481763493414	-22.4514657824257	-5.25762988551173\\
10.5930476352463	3.33997508993053	-21.3365770226666	-5.97560973490465\\
10.6832236158412	3.3684074673981	-19.4018634949706	-7.62673925497887\\
9.97008045295447	3.14355429184257	-16.4093670322476	-10.573674712719\\
8.04185967142944	2.53558861473644	-12.0423212057219	-15.3291217605337\\
6.77457628202355	2.13601569689031	-9.2572536265134	-18.3615686524656\\
8.86701222943931	2.79575821691735	-11.0801151974081	-15.5660183328444\\
10.4614634509602	3.29848675598949	-11.9707256840738	-13.7936869948446\\
10.738858402105	3.3859490481266	-11.2600058053702	-14.1060285558279\\
9.90748593815912	3.12381831713713	-9.51911173871032	-15.9400138137827\\
9.96187606559468	3.14096745844453	-8.76466180654156	-16.394688271372\\
12.173315814636	3.8382317329961	-9.79422013044119	-13.9413155614754\\
13.867275511519	4.37233517383312	-10.1811872379731	-12.2797232125195\\
13.9825169636845	4.40867066412957	-9.34013568890765	-12.6466039103395\\
12.1334794593619	3.82567137842484	-7.34522714163097	-15.3396271949202\\
10.2992972022321	3.24735593416849	-5.62166244724448	-17.8553563439607\\
14.0576740718461	4.43236760930855	-6.87331924886726	-13.7664225899999\\
17.3764273007927	5.47876648298365	-7.54684274818824	-10.309231005125\\
18.6687895856584	5.88624674619467	-7.12463348127311	-9.1990467560866\\
17.8582584979176	5.63068727588124	-5.90393960332125	-10.3964741016229\\
15.1284584376409	4.76998462299421	-4.25037870818321	-13.6078792152089\\
16.8240294679605	5.30459611531229	-3.91080134862679	-11.9612941731688\\
21.9214504423745	6.91180677495133	-4.05292489162705	-6.69021724188224\\
25.6049874211242	8.07322152314206	-3.5345503108026	-2.95083975140471\\
27.9032659220671	8.79786595099596	-2.55968968740136	-0.660936007040675\\
29.1757550761145	9.19908024012877	-1.3356593648583	0.590691658116725\\
29.5653086559899	9.32190601206696	0	0.970005741400996\\
28.9507760725544	9.12814463278307	1.32535987775959	0.354569884730836\\
27.1397724887628	8.55713739615806	2.48965106636374	-1.46453906094848\\
23.4307630678048	7.38769121778926	3.23441716731042	-5.25024907598066\\
14.8676701025803	4.68775837679584	2.74879394489191	-14.2004080440947\\
13.4863011888075	4.25221443128821	3.13493536002282	-15.5459706308982\\
19.9078737768416	6.27692849099382	5.59316755075021	-8.41974152605576\\
20.8346470319636	6.56913897589922	6.88793354332801	-7.12419288313987\\
18.5601543005556	5.85199417237225	7.08317462900316	-9.3202643307792\\
16.6694838661541	5.25586807423614	7.23980662155947	-11.1115550689894\\
21.7267638244186	6.85042232009891	10.6230222188071	-4.89386948617658\\
25.2991843167846	7.97680217470836	13.8090465423953	-0.124097688326515\\
26.883881623728	8.47645531632739	16.274657045934	2.51923261368592\\
27.1935056974258	8.57407941177211	18.1649007636256	3.77768700226727\\
26.6429025970529	8.40047492107151	19.5608993041463	4.07330573309861\\
25.5275605440715	8.04880892258068	20.5385739735101	3.70821565236071\\
24.3179253260857	7.66741240336438	21.3954068406843	3.25526272924259\\
23.4910289978993	7.40669299255873	22.5701788813073	3.37800914670049\\
23.0179511858452	7.25753213137256	24.1349922194282	4.10195184630226\\
22.5227906033117	7.10140859939913	25.7721254025251	4.92572702941391\\
21.7246659676393	6.84976086839714	27.1468895404776	5.40766601065553\\
20.5390105464045	6.47592515005401	28.0659368129378	5.34625764788109\\
19.0164739064103	5.99587119143995	28.4763097514378	4.73307384807316\\
17.1908509722663	5.42025449135468	28.2937519442981	3.51751031299102\\
15.1246711785519	4.76879050479028	27.4680018096273	1.68723499959668\\
12.8677863370241	4.05719744761723	25.9183687022803	-0.81018051100574\\
10.4137332343195	3.28343747648977	23.4160910863732	-4.19328362506354\\
7.80157081788022	2.45982583023125	19.7486875551117	-8.65425610251782\\
4.7523182618562	1.49840019233074	13.6905264232413	-15.4609275650746\\
0.983692901558093	0.31015718049012	3.27128011225508	-26.6000490039888\\
1.59070645258058	0.501547817960642	6.2246951742872	-23.5858028339291\\
2.08092954769968	0.656114566132202	9.84198361889927	-19.9491392771247\\
1.70852365920394	0.538695440518091	10.1597430550314	-19.7136080101819\\
1.04526391427029	0.329570446228327	8.32486794899977	-21.6333785718155\\
0.35133909804267	0.110776792098688	4.21070870501164	-25.803288549975\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.417038365715152	0.151789551667338	-5.07269103421886	-24.938013588305\\
1.31438713828822	0.478397794639247	-10.624497086096	-19.3139060255463\\
2.39333964524626	0.871104391358872	-14.4444080096143	-15.3628451922842\\
3.61471927394724	1.31565022094513	-17.3513600156915	-12.2574388686135\\
4.89384956184783	1.7812155714893	-19.436244156243	-9.90820086658914\\
6.17395040190471	2.24713417412917	-20.8379512317044	-8.1808827034763\\
7.3789570762958	2.68572073569963	-21.5746271682882	-7.07084279623496\\
8.4156670396611	3.06305230393181	-21.6211312658535	-6.62753763452429\\
9.19797745348722	3.34779000852099	-20.9910409716713	-6.86903037400305\\
9.57896463329751	3.48645800160896	-19.5819563210615	-7.95373743749224\\
9.41617927178893	3.42720897544557	-17.3559955150814	-9.9891041128098\\
8.6033441590642	3.13136118904736	-14.3712368733582	-12.9902633193594\\
7.53958890583044	2.74418594032596	-11.4586925866367	-16.0416007479868\\
7.7329997767585	2.81458174032728	-10.7246149371892	-16.5120001989727\\
8.32058731943089	3.02844611588565	-10.5524823874133	-16.2547940491023\\
7.53686491361571	2.74319448824143	-8.75290980231446	-18.158144873994\\
2.73797849494858	0.996542674222259	-2.91369585584133	-25.9094932822211\\
3.53749299957907	1.28754215577185	-3.44954833280662	-24.9241040766136\\
9.81531796771765	3.57248358010746	-8.76459972593106	-16.394784851657\\
12.4110235491569	4.51724314866999	-10.1344983530313	-13.382347456114\\
13.0696861757219	4.75697673916325	-9.73881520387156	-13.0509753178463\\
12.0944770333488	4.40202963915517	-8.19952340534683	-14.7694647236394\\
11.6771791555266	4.25014563280541	-7.17449768114625	-15.6810861158897\\
14.5800356067275	5.30669897539018	-8.07698811807824	-12.5379052451223\\
17.0462271780635	6.20431929935468	-8.4589216728476	-10.0145676241272\\
17.7649235431184	6.46590338370997	-7.83072262494356	-9.56741713824061\\
16.3677566291077	5.95737621470853	-6.33970734996951	-11.4940172325951\\
11.8477615805587	4.31223255800607	-3.97532639359547	-16.8100956975655\\
12.5475774110154	4.56694468976059	-3.57788617243443	-16.2061908482743\\
18.3887853660106	6.69297051753781	-4.33832880875624	-9.98602055134597\\
21.2365684463857	7.72947879244123	-3.98489879768139	-7.08196390378004\\
22.5186019898361	8.19610084158801	-3.15489355621306	-5.8595031248791\\
23.3983012517191	8.51628518801938	-2.17846353159375	-5.03501560052621\\
24.7977992018207	9.02566078477292	-1.152180267524	-3.6156740984116\\
26.388263782501	9.60454255079522	0	-1.94827770661351\\
27.3791476313901	9.965194777406	1.27211747243272	-0.86604343752731\\
27.3045980242913	9.93806093944578	2.54215339826754	-0.862142359955271\\
25.6946999562715	9.3521059624839	3.5998701587895	-2.45040495838799\\
21.7914038700599	7.93142237157512	4.08900992176871	-6.4824118354191\\
14.6278256178453	5.32409311693232	3.45103366123678	-14.0855249413936\\
18.7869639811182	6.83789568135829	5.35701964197939	-9.33214698167933\\
22.6213239136946	8.23348856427905	7.59022245685175	-4.78872441302224\\
23.180821968768	8.4371292024556	8.97860536076067	-3.77839561706224\\
20.9899610533463	7.63972104182492	9.25230905262152	-5.85263278269076\\
15.5480228257354	5.65901751025919	7.7154613672985	-11.7737445761285\\
19.1678790259623	6.97653741946574	10.6185427331894	-7.03370979707341\\
23.553044404756	8.57260708968131	14.4710687585778	-1.0879439610265\\
25.4137077695869	9.24983317046934	17.2293759456315	2.03652657061804\\
25.7454586267142	9.370580607656	19.1841074478318	3.41638917859098\\
24.9565595014378	9.08344480821672	20.3788358117999	3.44581702771336\\
23.3193675842911	8.48755568259413	20.8230567171008	2.36484400467737\\
20.9950105993058	7.64155892625073	20.4730592593993	0.273879456441534\\
18.5901357043354	6.76625604734745	19.7832092038646	-2.05239871481268\\
17.6060277737265	6.40807005330052	20.4466943280455	-2.29737723352247\\
17.6576376512638	6.42685451251821	22.3940814710461	-0.796684287977712\\
17.4563061926307	6.35357585435436	24.2095134548305	0.485342388242032\\
16.6956347075023	6.07671407571253	25.3740818022729	0.945952799187012\\
15.4280912274736	5.61536597834392	25.7714615891782	0.526858264476573\\
13.792509653541	5.02006296971819	25.4224913076763	-0.674717078266553\\
11.8576158267709	4.31581921030842	24.2401265774192	-2.7022003850447\\
9.66644832690129	3.5182994620644	22.0601554968588	-5.6893930140692\\
7.25256773868279	2.63971877887988	18.6329518924111	-9.86191968141299\\
4.35969433471867	1.58679896833659	12.7468934792165	-16.4651207694818\\
0.375732383402094	0.136755403608259	1.26814965651319	-28.7003896282908\\
1.28513533879535	0.467751010325117	5.10399919388023	-24.7460326879257\\
1.92529479550183	0.700749997750302	9.24179185196029	-20.5639034086605\\
1.61323584534999	0.587169828558671	9.73628494904767	-20.1435986400165\\
0.990227163716206	0.360413212754545	8.00423658221231	-21.9567766540277\\
0.325727344031243	0.118555057713959	3.96201959700701	-26.0529276099711\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.387422513508672	0.160475659463965	-4.79311364397748	-25.2186589187579\\
1.24968330597259	0.517635774005091	-10.2743775318231	-19.6670467476513\\
2.28166322655854	0.945095853208501	-14.0061065538473	-15.8079081544983\\
3.43879014623088	1.42439351672379	-16.7893966789695	-12.8330464022137\\
4.63614867953532	1.92035566024165	-18.7279204859512	-10.6415114904628\\
5.80847889748418	2.40595073609587	-19.9399822516061	-9.12242933258233\\
6.87731907951359	2.84867883550178	-20.4521024791911	-8.26540861942749\\
7.73734290841694	3.20491236939759	-20.2186513813729	-8.14557092255313\\
8.29449327330709	3.43569160681621	-19.2531575825442	-8.78657253129768\\
8.40158742684946	3.48005145766432	-17.4690516644456	-10.3357880028108\\
7.96962196386807	3.30112550442065	-14.9411148020726	-12.7775681722427\\
7.30335886891935	3.02515029438422	-12.4085193768656	-15.3174359581581\\
7.31287346680167	3.0290913698676	-11.3043587368816	-16.2300075899535\\
7.90702790180518	3.27519819499018	-11.1536612975783	-15.9711990973708\\
7.87652872903548	3.26256502398781	-10.1602872232532	-16.7667684752379\\
6.79105778008612	2.812948235371	-8.02175914268353	-19.1498350062234\\
7.15359659031133	2.96311672745288	-7.74299715339125	-19.07982989044\\
10.0980168317575	4.18273552478575	-10.0155131627824	-15.2052467634668\\
12.1008704627833	5.01234466220485	-10.9904328269351	-12.9320032618103\\
12.4604927267789	5.16130508128312	-10.3490466195128	-13.0299133887474\\
10.6250198437731	4.40102731977408	-8.05269380523568	-15.9906382673262\\
6.61856946585523	2.74150123626569	-4.56389997549101	-21.5359379787419\\
11.4239436192859	4.73195238289381	-7.13904431443961	-15.751992849303\\
15.5025448313989	6.42136432046235	-8.73502849120533	-11.1127999946336\\
17.1106586723208	7.08746688321209	-8.63622463124753	-9.59503308326367\\
16.5637451570895	6.86092788775814	-7.42621483247798	-10.6244469395195\\
13.5654756183258	5.61900398115209	-5.34423500574105	-14.4045836528909\\
11.1708924907795	4.62713517349264	-3.81236811629127	-17.3520150006612\\
15.2652357658893	6.32306768705417	-4.42731703842649	-12.9242420038391\\
17.6777417578013	7.32236038821048	-4.24196105376637	-10.4312613889009\\
17.5386609323089	7.26475122402549	-3.34734023109853	-10.7535173582928\\
14.5303296053663	6.01865958829404	-2.07056668753638	-14.166853934965\\
13.0204176813018	5.39323359135766	-1.23299510531422	-15.8830492064923\\
19.1802945074842	7.94473811531013	-0.906427422613656	-9.24970198724998\\
23.0575562857186	9.55075252872565	0	-5.07276239671751\\
25.2121438025637	10.4432118995226	1.19148214938021	-2.71465544065217\\
26.1256865255038	10.8216136851717	2.47402536519083	-1.64382387546897\\
25.863677246614	10.7130858883879	3.68556460716856	-1.79387428878425\\
24.4155624256208	10.1132570896591	4.65983091226904	-3.19518476416698\\
21.8556430791173	9.05290377775606	5.24449265165447	-5.79933851837313\\
20.4943532777011	8.48903907968929	5.94389768028664	-7.06462436534798\\
22.552302263029	9.34146946008405	7.6965809282921	-4.43502830335063\\
24.059821713388	9.96590446196398	9.47857230002864	-2.3165900800945\\
23.8300299313336	9.87072158931515	10.6839920595325	-2.11146479414538\\
21.6902619491751	8.9844006707734	10.947677590384	-4.12566943197231\\
17.7379495149933	7.3472992577995	9.99458450687461	-8.3850040044199\\
19.3551902581358	8.01718230723147	12.0954344289629	-5.83921262025643\\
23.091146638699	9.56466610849503	15.9227283360997	-0.39535238338317\\
24.6604978585966	10.2147126679034	18.6901710547233	2.55523735678531\\
24.8126048081904	10.2777174293563	20.6080778298316	3.82238822146491\\
23.9643030106921	9.92633931984705	21.7652162539348	3.83058404483364\\
22.2136333700288	9.2011882114495	22.0321416687543	2.58161333384243\\
19.6081577658901	8.12196487978302	21.2237170279022	-0.0152130133540709\\
16.0537621005947	6.64968598917751	18.9630860280029	-4.30965704461977\\
12.1145819584302	5.01802414966222	15.6271419202155	-9.63029650410283\\
12.576575853044	5.20938828654481	17.7405302080861	-7.66863254097382\\
13.4399234947675	5.56699858878952	20.7756523165365	-4.66769306521132\\
13.1771389996888	5.45814968694653	22.3881624255283	-3.48468249805626\\
12.1905417708455	5.04948773415993	22.8543191789316	-3.64018681797859\\
10.6916542466468	4.428628193165	22.2306870028133	-4.96760628477426\\
8.8319580066043	3.65831678864514	20.5007194123346	-7.41004035576651\\
6.66129328907205	2.75919802327853	17.4067982193622	-11.189098853481\\
3.97656967662309	1.64714909177887	11.8257142938454	-17.4454191830213\\
0	0	0	-30.0300814781822\\
0.975392140678094	0.404020653300992	3.94013818708506	-25.9509502655688\\
1.75760780136864	0.728024988659647	8.58126647116672	-21.2404660248922\\
1.50884701458141	0.624984896985775	9.26213466286035	-20.6250634586444\\
0.929573991587727	0.38504215454493	7.64257159209071	-22.3215624370923\\
0.29739788027617	0.1231862354314	3.67934693503501	-26.3366800355897\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.355244495696713	0.165653228860788	-4.48022539821487	-25.5327423467886\\
1.17932931621509	0.549930291637794	-9.88394409937453	-20.0608492147977\\
2.16018246768483	1.0073096276936	-13.5174868088632	-16.304065646648\\
3.2471522339086	1.51417195386669	-16.1611291480435	-13.4765679636502\\
4.35430775327726	2.03044705131687	-17.9304404082812	-11.4671236192262\\
5.40580526008583	2.5207683912726	-18.9174407532511	-10.1945938752727\\
6.3174934302682	2.94589556687795	-19.1515187174629	-9.64946094990177\\
6.96572710996606	3.24817189599506	-18.5552337751126	-9.9460411653983\\
7.23790077100289	3.37508855848462	-17.1263322630477	-11.1332646263204\\
6.99350059345085	3.26112288403766	-14.8232088890107	-13.3186633820828\\
6.32469736834802	2.94925481837345	-12.0871709822713	-16.0730186374714\\
6.25229774199915	2.91549431815941	-10.828707123382	-17.1906020441159\\
7.0250322625554	3.27582634281552	-11.0699543428527	-16.5161625176781\\
7.46966842900041	3.48316359232151	-10.7410104631381	-16.4913340908009\\
7.17271241059369	3.34469072680324	-9.43179117098818	-17.7177525321144\\
7.62670173112401	3.55638942368711	-9.18350758246192	-17.5741071467387\\
9.89688495483496	4.61499324631853	-10.920004325677	-14.5868632596369\\
11.9508306283344	5.57276384330566	-12.0830018419584	-12.1449764163392\\
12.8453185557583	5.98987041399062	-11.8927611752448	-11.5282295506934\\
12.0233260516649	5.60656901438587	-10.1795689021703	-13.3083109830537\\
8.22296060795977	3.83442950419852	-6.35300621538419	-18.9539531494097\\
6.71488561389083	3.13120258539212	-4.72008956617398	-21.2452443168508\\
12.4223877735146	5.79265455136089	-7.91350248514035	-14.2030765079015\\
14.9248030132293	6.95954994152364	-8.57254102391204	-11.4646959454518\\
15.5546143506031	7.25323579133389	-8.00306021318625	-11.0932277316761\\
15.8160614767103	7.37515058844026	-7.22847939815297	-11.1411545301851\\
17.4161430909689	8.12128089884205	-6.99426593426953	-9.58021596365415\\
19.1495455550623	8.92957974251356	-6.66200666865715	-7.87551485645503\\
19.2998833926764	8.99968342750346	-5.70599551614946	-7.98380774322862\\
16.3526507740996	7.6253662870969	-4.00007089041508	-11.5488486870397\\
12.0762463102732	5.63124613624644	-2.34949768791527	-16.4998635428015\\
20.7690828178293	9.6847823708092	-3.01696803743354	-6.91619156750977\\
25.0917704748829	11.7004847291054	-2.42218537206276	-2.23862109127793\\
27.019035462923	12.5991831523225	-1.30162907310653	-0.189472709317954\\
27.3203080411199	12.7396688627278	0	0.114543153642899\\
26.3205894177356	12.2734924126435	1.2679817699058	-0.960856839932035\\
24.9802188890717	11.6484673703623	2.41141695619299	-2.36217480707774\\
24.9399471426367	11.6296883465924	3.62283804463547	-2.27444115024099\\
25.5505307008822	11.9144081357458	4.97099108981098	-1.40328471820868\\
25.2248531287099	11.7625421897525	6.17032688516545	-1.52177482905819\\
23.5622202543423	10.9872437477346	6.96615209461943	-3.11493660597978\\
21.9422606425027	10.2318441748321	7.63357471358495	-4.64455607039412\\
23.2639074539277	10.8481382043756	9.34270891971373	-2.71382802928025\\
25.1907855376777	11.7466562111593	11.5130479576429	0.0549626704213324\\
25.8612843964878	12.0593149638066	13.3059818488782	1.45455383803181\\
25.3768683196558	11.8334280374465	14.5760211733336	1.53692436773304\\
24.391808693549	11.3740871900536	15.5384489868373	1.04681649549241\\
23.9521921819003	11.1690906440204	16.8366966923317	1.3056880455203\\
24.2677707034982	11.3162473253907	18.7491227871873	2.65801656584608\\
24.5010238785906	11.4250150672253	20.743832419923	4.04538952151842\\
24.1150291587371	11.2450227733502	22.3267551734137	4.70418352157651\\
22.9871441404645	10.7190813518114	23.2413723889672	4.37150120755899\\
21.1746514083002	9.87390211045289	23.3636428056464	3.01109904400357\\
18.6169386498661	8.68122106383432	22.4171343367949	0.37521272736609\\
15.0523046103514	7.01900491268864	19.793097171616	-4.1920281518926\\
9.55914086241564	4.45750058952679	13.7455675573484	-12.70417275723\\
5.909368894839	2.75558397052637	9.31190653879584	-18.6623426026986\\
9.79696255810928	4.56839866750414	16.9679120570133	-9.91141399435548\\
10.1345199749626	4.72580427604987	19.3681481700069	-7.66567035886607\\
9.31515187199217	4.34372665478682	19.7441095752114	-7.77092878613797\\
7.89970705868679	3.68369389864675	18.6922993487056	-9.40541112218341\\
6.03307273912765	2.81326802046138	16.0708384479503	-12.6351312899616\\
3.61695324295766	1.68661299637971	10.9648151592539	-18.3615689063972\\
0	0	0	-30.0300814781822\\
0.676449734331015	0.315433691475467	2.78552696269367	-27.1462917638154\\
1.57950626139785	0.736535865793588	7.86122819066833	-21.9779864851289\\
1.39633698001124	0.651122627144266	8.73767239128601	-21.157616406131\\
0.863929232691401	0.402856817307972	7.24057998417465	-22.7270228147466\\
0.266683081936849	0.12435636340753	3.36331831018077	-26.65391583845\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.320688696780369	0.16693996902824	-4.13240564827184	-25.8818907116707\\
1.10383870857701	0.574622060808781	-9.45251974027962	-20.4959963176806\\
2.02997059398232	1.05673580481615	-12.9790244869505	-16.850834617816\\
3.04183294794497	1.58347800598284	-15.4686067315008	-14.1859044881184\\
4.05162516216648	2.10914256061024	-17.0469969394293	-12.3817315992674\\
4.97078944390676	2.5876291997283	-17.7735483877331	-11.3939983365445\\
5.70493638072193	2.96980190529777	-17.6707919443295	-11.2252174689804\\
6.1034356531232	3.17724749617871	-16.6119697524381	-12.04941498665\\
6.01720410972465	3.13235819596721	-14.5476643269253	-13.9785098873745\\
5.35682207200753	2.78858506635545	-11.6011654793663	-16.9511369541356\\
4.81082112743801	2.50435496504243	-9.39400772478976	-19.1828157008286\\
5.6440206192783	2.93809116703094	-9.98785745523676	-18.1875882861743\\
6.46611842039303	3.36604819462232	-10.4108921650423	-17.3207288767628\\
6.34741892897094	3.30425715047073	-9.32583581944305	-18.2751226901854\\
6.03045910276962	3.13925830860171	-8.10229258978413	-19.4532896711751\\
8.17795768772494	4.25717531303595	-10.0615171902933	-16.383226098326\\
10.695575263529	5.56776406888953	-12.0579984634529	-12.9774965160932\\
12.2184402250791	6.36051739031223	-12.6223234906747	-11.3466793974707\\
12.6066935173282	6.56262926152538	-11.9257527474072	-11.4769037757948\\
11.960488679019	6.22623631479447	-10.3466670411951	-13.0338222735819\\
11.7859726525498	6.1353890216214	-9.30386257728007	-13.8092920809242\\
13.3949252170207	6.97295671258566	-9.62052342802632	-12.1247577471134\\
14.4824589848805	7.53909095849589	-9.42654957605063	-11.1769823260809\\
13.6603269072515	7.11111608768057	-8.01694389932188	-12.6679418430357\\
12.6651758337405	6.59307322848956	-6.65816950847341	-14.2755102463347\\
17.1990191328559	8.95324266237386	-8.03154450641515	-9.04264427250547\\
20.8761544315027	10.8674381392701	-8.56618491544935	-4.9842323297807\\
22.4752427254344	11.699870816014	-7.98909838079375	-3.46225872928898\\
21.7891256291702	11.3427008628786	-6.58208265078016	-4.59886698555113\\
16.4198071340963	8.54761057042506	-4.10387727758927	-11.0692396853166\\
15.5257015536315	8.0821686655206	-3.08632090605201	-12.2566677429007\\
25.0394123156156	13.0346930166891	-3.71641590628584	-1.55751330565477\\
28.7570424969027	14.9699687952039	-2.83639739325113	2.51392886274675\\
30.2534324007345	15.748940073917	-1.48915135579815	4.10958543932179\\
30.0998298865926	15.6689796661728	0	3.90392333971033\\
28.14461125895	14.651157271997	1.38534978310956	1.72987359653047\\
24.2856564490421	12.6423125483908	2.39537054802748	-2.54628669299183\\
23.1835430702123	12.0685886373998	3.4409628766114	-3.66784093407477\\
26.0070786184618	13.53842820988	5.16989136807944	-0.257863666627259\\
27.0173631128827	14.0643490293589	6.75257277225258	1.16833294046336\\
25.7646260216866	13.4122153766782	7.78300611173451	0.0411449597779097\\
21.9014534928026	11.4011750475445	7.78513801937137	-4.1405308535999\\
21.1569487954876	11.0136104331413	8.68140424154713	-4.6473535571522\\
25.8633740118099	13.4636203266445	12.0775980221506	1.53020308263024\\
28.0662784076841	14.6103797706523	14.75463440567	4.88235781135046\\
28.6187194823062	14.8979623914719	16.7956938452392	6.34402634548343\\
28.1292323397298	14.6431515133779	18.3091561635724	6.58823084896261\\
26.9695391727815	14.0394534619146	19.3701031734859	6.02076031022756\\
25.6570729829526	13.3562268085265	20.2537277326019	5.28121523660479\\
24.6478922850784	12.8308805891604	21.322166809815	4.99540764410841\\
23.8696495663616	12.4257530724646	22.5803489633825	5.09870542297477\\
22.9234792837463	11.9332079991239	23.6812200019871	5.02255802878244\\
21.5524794222577	11.2195106449219	24.2978762108617	4.33230459608103\\
19.631020907494	10.2192626531338	24.1524671398374	2.72891698002962\\
17.1111391254511	8.90749522611668	22.9898675003425	-0.0189408624518137\\
13.8747031171177	7.22271327895906	20.3851683277397	-4.33513914611052\\
9.16361436096322	4.77027570028025	14.7540448150689	-12.0187184864984\\
4.79521569541926	2.49623129132384	8.48578239940693	-19.9685822282958\\
7.46992648401676	3.88859759762298	14.5863970485711	-13.1871609531836\\
7.74028908511717	4.02933945945732	16.7629936793709	-11.1317850286248\\
6.90048696692675	3.59216614774382	16.6831582004897	-11.6222531012039\\
5.39677284324409	2.80938212150534	14.6886167607706	-14.13123726324\\
3.30316690230473	1.71951985181292	10.2314156009283	-19.142036414711\\
0.224859424420119	0.117054407359144	0.804007070801964	-29.1870566476272\\
0.423786327578313	0.220609198611599	1.7830583876956	-28.1841236011205\\
1.39471832791158	0.726044406311392	7.09254902714364	-22.7653288054076\\
1.27699799213554	0.664763078326499	8.16474300605465	-21.7393841506263\\
0.793836556086506	0.413245154622108	6.79787332937129	-23.1735495678229\\
0.233769567415675	0.121692734218336	3.01236273832316	-27.006212003577\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.284077105085965	0.164011993091992	-3.7493313186432	-26.2664283230056\\
1.02379643861686	0.591089149430826	-8.97953567555281	-20.9730617432569\\
1.89188080415432	1.09227789155318	-12.3892314966719	-17.4497261156485\\
2.82378175760441	1.63031115788566	-14.70771680698	-14.9652684504534\\
3.7284355404137	2.15261326291402	-16.0673241324835	-13.3959635208939\\
4.50095863341746	2.59862967861494	-16.4836007639239	-12.7465459900147\\
5.02789185168322	2.90285471402563	-15.9510555574857	-13.0553227063776\\
5.11111928516926	2.95090609515276	-14.2482350324144	-14.607903011164\\
4.51571240334947	2.60714777165675	-11.182092878218	-17.6920071085688\\
3.45125559305575	1.99258334569294	-7.65543398715309	-21.3994834056388\\
4.0004867555419	2.30968210520165	-8.00097351108379	-20.7913530573756\\
5.2976165378798	3.05858033420832	-9.60201887412397	-18.6450728658773\\
5.555854085399	3.2076738517834	-9.16206603540652	-18.8452640816035\\
4.25402290653278	2.45606127022553	-6.40160272922103	-21.9610378325463\\
4.6589372328232	2.68983866550804	-6.41124978623605	-21.6607892734996\\
8.28504944089632	4.78337552495085	-10.4402767483711	-15.8694987135721\\
10.5784292173235	6.10745895622511	-12.2149179124502	-12.755578903121\\
11.6281940629681	6.71354097244385	-12.3036537621871	-11.8183702610969\\
11.9169376177004	6.88024714149528	-11.5464256776744	-12.0670319363512\\
12.7764456725492	7.37648434833291	-11.3203510337605	-11.4343714112779\\
14.6965391343889	8.48505082539528	-11.8825931000686	-9.31341261419823\\
16.1951236338436	9.35025898955886	-11.9135438661917	-7.85708212899669\\
16.170233511457	9.33588867069883	-10.7801556743047	-8.46977012957279\\
12.9028378394812	7.44945689993454	-7.75588361322256	-13.233315032292\\
9.36409592032813	5.40636330031892	-5.04205721941369	-18.09955770326\\
18.6383757968977	10.7608712835963	-8.91459765723354	-6.73511518675207\\
22.441286502986	12.9564828034605	-9.43154816248306	-2.45407946036414\\
23.8404526316484	13.7642917444848	-8.67972903362607	-1.16555991612722\\
22.9772258439179	13.2659075262168	-7.10917841703152	-2.56232533135187\\
17.6680516956874	10.2006544025613	-4.52286127302612	-9.13343880389078\\
17.7524808769268	10.2493996130774	-3.61449137569688	-9.21505523224175\\
26.1467861334273	15.0958540125778	-3.97481376794117	0.422149605370066\\
29.6063962404101	17.0932608391355	-2.99093309223195	4.2870271590719\\
30.9566062444646	17.8728049484389	-1.56068703293752	5.74958273089817\\
30.6792882140132	17.7126953089067	0	5.39530913963114\\
28.4452501460547	16.4228728289909	1.43407622596065	2.84695583436621\\
23.0240492090744	13.2929410086943	2.32596328635922	-3.34264571054058\\
20.9058821291343	12.0700166749023	3.17809568234479	-5.68174473219864\\
26.161605709591	15.1044100988652	5.32663005623069	0.644758464264839\\
27.8072651248396	16.0545320052534	7.11840811358989	2.8585750115933\\
26.8448578352868	15.4988858975601	8.30582791966668	2.06117330709321\\
22.3864116071922	12.9248007676022	8.15034805705425	-2.92602139523581\\
17.8579870828552	10.3103136494713	7.5052945487122	-8.08606825213741\\
26.1395913713962	15.0917001147824	12.5023737336209	2.6401955086024\\
29.1037770748004	16.8030735285709	15.6708037338283	7.05019912607435\\
30.0879029035917	17.37125884074	18.0858099581899	9.13800574460299\\
29.8982399177512	17.2617568648097	19.9321599451675	9.83423841215273\\
28.8389832703657	16.6501947543008	21.2146878292359	9.45382563745807\\
27.2257817626076	15.7188124295395	22.0128619097361	8.34817208079693\\
25.3943348177354	14.661426042911	22.5002157699664	6.93056467609983\\
23.7511667879151	13.7127425385705	23.012714413087	5.77134665499125\\
22.4668934823128	12.9712669998679	23.7719526369649	5.15685931668594\\
21.2132290037549	12.247463475699	24.4949269513981	4.61097642582325\\
19.6593668483389	11.3503407419861	24.7734466835246	3.57117743302814\\
17.6661940032984	10.1995818633605	24.3107766572372	1.70538357950431\\
15.1650530409992	8.75554745549581	22.8209031942348	-1.26496253905049\\
11.9856059080889	6.91989279743591	19.7652622110544	-5.90115163071988\\
7.96865327801364	4.60070411513997	14.4433177882406	-12.9047977680543\\
4.63485046078312	2.67593216118679	9.26970092156623	-19.326352833435\\
5.93553152158595	3.42688072177116	13.1659532355689	-15.1870234871153\\
5.83525054372257	3.36898347220714	14.4496167424611	-14.0866934270799\\
4.76198189306876	2.74933152783937	13.2749469239395	-15.6613824684146\\
3.03241201458795	1.75076389291621	9.62036852516749	-19.7922991306721\\
0.552207933586138	0.318817399104604	2.02231921180624	-27.9096208842715\\
0.236638602636179	0.136623360932655	1.01977064900298	-28.9743372157881\\
1.20468599004431	0.695525780641054	6.27462810650759	-23.6031084487444\\
1.15165434802646	0.664907947846481	7.54176071268214	-22.3719769500503\\
0.71986350703848	0.415613389568455	6.31379422623645	-23.6618057704563\\
0.198975231590383	0.114878403520776	2.62613232140038	-27.3939177579467\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.245697032969307	0.156526272873384	-3.32980604844256	-26.6875561115837\\
0.939945242910067	0.598811161045479	-8.46533715751553	-21.4916972600367\\
1.7474460348781	1.11324590118681	-11.7504854686016	-18.0983258307874\\
2.59593160245119	1.65379082301199	-13.8838149381699	-15.809174256481\\
3.38965782972997	2.15945019763424	-14.9994113689796	-14.5015481677054\\
4.00366829081431	2.55061800221576	-15.0558955803664	-14.2435364570892\\
4.29284664053806	2.73484492889415	-13.9846085333389	-15.1479719202259\\
3.97703044788002	2.53364782467026	-11.3842758222293	-17.7078301222239\\
2.6575745613075	1.69306171888753	-6.75746365082116	-22.5740452976744\\
2.27458832336968	1.4490725763988	-5.1808013196044	-24.1893396001589\\
4.11970935882997	2.62454431568088	-8.46053864707279	-20.2606929474288\\
5.01720457930869	3.19631182986473	-9.33781544108275	-18.9583359827288\\
4.28168572472898	2.72773464134881	-7.25034734893968	-21.1790416749026\\
0.0769305049975285	0.0490101368828276	-0.118874558849284	-29.880243376025\\
4.51418452042164	2.87585270975816	-6.37876474388527	-21.7031954845786\\
8.20176701400313	5.22510185069327	-10.6126972363874	-15.6356376148948\\
9.85696862030339	6.27958156970796	-11.6872997339959	-13.5017436868457\\
10.3481977909084	6.59252906554157	-11.2431496404001	-13.3881149226275\\
11.2338793366304	7.15677043886705	-11.1767128476994	-12.6422029950393\\
13.8510048544779	8.82406327508809	-12.6017994233089	-9.3293622426861\\
16.2846523096382	10.3744676940605	-13.5199809779226	-6.45871396536489\\
17.5612952546912	11.1877789480235	-13.265226963786	-5.341384971217\\
17.2036979337707	10.9599643295206	-11.7769271699765	-6.47622713822926\\
13.4140088435648	8.54566611244385	-8.27953740156713	-12.0992481973624\\
9.15281341768344	5.83098523112591	-5.06055285658721	-18.0557932972986\\
19.1592576129823	12.2057932443806	-9.40965714994685	-5.44146238957268\\
22.760264390997	14.4998875716199	-9.8223177428216	-1.31154564192042\\
24.0423165212267	15.3166448565942	-8.98813157119662	-0.139964340388531\\
23.2326682653866	14.8008420310838	-7.38112145983469	-1.51161809805899\\
18.7013067113188	11.9140463440208	-4.91584293738237	-7.31777457678385\\
17.2289628198523	10.9760598370859	-3.60204150735121	-9.28675116658985\\
25.3269674620256	16.1350577664955	-3.95351238057272	0.258953337968535\\
28.7084938356346	18.289327655258	-2.97805695088723	4.13929000557181\\
29.9810707776652	19.1000485796151	-1.55206912052332	5.55201204192861\\
29.6066978290277	18.8615467075873	0	5.07425586838866\\
27.1247109110091	17.2803466544044	1.40420022087609	2.16203092163568\\
19.9774761276176	12.7270559268968	2.07235050308309	-6.25252606128709\\
19.8382464621962	12.6383568476346	3.0967289358563	-6.30511958980054\\
26.1875144106896	16.683286635518	5.47499665928644	1.49916767862658\\
27.8806881977804	17.7619573016523	7.32874372267611	3.83037312774763\\
27.0368525286253	17.224374691825	8.58972762516227	3.15807753754945\\
22.6823310283187	14.4502385439329	8.47970599854501	-1.83073842419327\\
14.4313503805179	9.19378415072083	6.22792892298325	-11.8208354892608\\
26.1080011072014	16.6326310745271	12.8223830093883	3.47642004487153\\
29.3769728566418	18.7151957595154	16.242407347706	8.40272850216752\\
30.5848079938754	19.4846716054053	18.8778809271864	10.8533784523783\\
30.6033177514132	19.4964636214674	20.9497426486752	11.8694038191682\\
29.7310029148476	18.9407377810303	22.45782533729	11.7675021947127\\
28.2117293580938	17.9728537799912	23.4221791797163	10.8052417591575\\
26.2038799051177	16.6937126053215	23.8405835638713	9.13235955014022\\
23.9910952838914	15.2840133295661	23.8690104152639	7.10350674842317\\
22.0345239473457	14.0375399179045	23.9401541215843	5.40582900677816\\
20.4854929902481	13.0506983620674	24.2894246698264	4.32035231212598\\
19.0786618649972	12.1544480901917	24.6868829244882	3.45376739651334\\
17.4380388538751	11.1092559606094	24.640806537791	2.13620699127659\\
15.3930193052815	9.80643482343047	23.7856020746599	-0.0489862124480851\\
12.8621367436634	8.19408480982729	21.7799635555976	-3.44165542535802\\
9.82839497890788	6.2613781525319	18.2922057381507	-8.34121348104463\\
6.12809742302568	3.9040286235407	12.5851123379395	-15.4980454860001\\
4.59397653725943	2.92668583073537	10.4636427884261	-18.2335595000524\\
4.81615457226583	3.0682288494426	12.2461246930399	-16.5179778990206\\
4.1675460553126	2.65501965238524	11.9296280019212	-17.117545176513\\
2.80096306570394	1.78441027078016	9.12456821082733	-20.3199188047794\\
0.814462106643771	0.518869586697368	3.06280529281806	-26.818640924027\\
0.134661038264187	0.0857885427675737	0.595882065317298	-29.4131789696256\\
1.01427054869042	0.646161602983568	5.42462081125601	-24.4737535082885\\
1.02207498949828	0.651133580124482	6.87281728431655	-23.0512399090588\\
0.642782286459111	0.409497478876942	5.78902740856334	-24.1911007803129\\
0.162589452043379	0.103580904617823	2.20349156961385	-27.8181729287443\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.205843817976541	0.144133393041041	-2.87224529569982	-27.1468646720681\\
0.852790172675286	0.597130107418395	-7.90767050702084	-22.0541759940754\\
1.59733585332661	1.11846660555193	-11.0589259319468	-18.8005537880101\\
2.35880835655471	1.65165539245166	-12.9889157777243	-16.7258011339026\\
3.03453791640885	2.12480632405266	-13.8253328676753	-15.7170436740373\\
3.47274438565978	2.43164179711443	-13.445779840609	-15.9317897050724\\
3.47055658847469	2.43010988503335	-11.6404224664423	-17.6426026271651\\
2.5678126394323	1.79800176684067	-7.56788454960317	-21.8386622689784\\
0.344041682702177	0.240900579686417	-0.900687210197916	-29.0362830985579\\
2.68910513720307	1.88293168810804	-6.30618325636627	-22.920604321324\\
4.40802021759434	3.08652898494036	-9.32051019208671	-19.2676833414104\\
4.72213491893835	3.30647446668393	-9.04870729083525	-19.3011283500012\\
3.02701430831797	2.11953823695289	-5.27743839613618	-23.5875187904251\\
0.958260467083426	0.670981202620172	-1.52453914166539	-28.1084419460341\\
5.87065922564257	4.1106798440553	-8.54100196884523	-18.8805952498503\\
8.19699161057446	5.73959531636599	-10.9203739283565	-15.2183228859486\\
8.79091500780477	6.15546495622577	-10.7317256534898	-14.8531295113497\\
8.45144079908924	5.91776255625538	-9.45406743907978	-16.0362915556702\\
10.8953852089989	7.62903085503963	-11.1607042601484	-12.6671079361269\\
14.5381030451617	10.1796893434917	-13.6183250696205	-7.65953626838473\\
16.9610189137777	11.8762332991446	-14.4982038217983	-4.75323448280631\\
18.0658320953287	12.6498318171801	-14.0501442252582	-3.88052914836004\\
17.6176915857855	12.3360404542208	-12.4172051458186	-5.19567118654504\\
14.2007193527393	9.94345073878859	-9.02448652934157	-10.4859263455537\\
10.122082469945	7.08755844783584	-5.76206164059407	-16.3958821019862\\
18.7644722627267	13.1390249288883	-9.48846915073201	-5.23551670674527\\
22.1937791826529	15.5402514850553	-9.86126454140022	-1.197672820864\\
23.4384812440951	16.4118012513023	-9.02167650187633	-0.0284103539505622\\
22.8002424143287	15.9649016115217	-7.45808618161476	-1.21424924813692\\
19.1140489084024	13.3838011313724	-5.17301110829428	-6.12959942606739\\
14.0695712121303	9.85161982211199	-3.02855254893615	-12.5893424527193\\
22.8224522561034	15.9804531101548	-3.66797942034445	-1.92859963796519\\
26.3564032910335	18.4549522644769	-2.81496764289254	2.26805005220598\\
27.6151459280477	19.3363333475802	-1.47189196215856	3.71390373258356\\
27.1344079367876	18.999716982196	0	3.09491421213528\\
24.3257160152274	17.0330497262109	1.29656478983873	-0.305574369008582\\
15.6854398851527	10.9830632477191	1.67526673703092	-10.8085513274804\\
21.4389202953488	15.0116936018804	3.44562089802223	-3.63215444593317\\
26.101779889001	18.2766630389691	5.61855161203841	2.32586770324372\\
27.4241739062086	19.2026132983012	7.42205677784197	4.26150056079024\\
26.5476572777482	18.5888697476871	8.68388643854896	3.52187925604119\\
22.4166008513413	15.6962728971474	8.62834579793588	-1.33643535575925\\
14.6770533793157	10.2769834149031	6.52139074064551	-10.9628105355\\
25.7898610543222	18.0582551196174	13.0409370212708	4.04752920037305\\
29.0916205264462	20.3701719913539	16.560595232837	9.15562517970454\\
30.414470993037	21.296441859985	19.3282450667378	11.8287233189197\\
30.5820865709863	21.4138075511866	21.5546992005189	13.0793169228557\\
29.8835560651698	20.9246912253444	23.2410148873127	13.2251424718615\\
28.5317736719705	19.978163003607	24.3888337249377	12.4905525284963\\
26.6105400147489	18.6329007141583	24.9269786486758	10.9169586279326\\
24.2712266925797	16.994895891741	24.8622676436595	8.64874068483959\\
21.8338340922077	15.288215219384	24.4240650639895	6.12210780559775\\
19.7097498096505	13.8009153929447	24.0611617184672	3.99753975052653\\
18.1657191916558	12.7197735149982	24.2011283742792	2.79491824171549\\
16.7458837427053	11.7255940306256	24.3629583185088	1.77350190049765\\
15.0627926560194	10.5470809642347	23.9640659045286	0.17596252200002\\
12.9705447893457	9.0820732361865	22.6134547504446	-2.42415055473236\\
10.4518149272416	7.31843960002735	20.0281049902434	-6.28297675038908\\
7.39128383401273	5.17543265762328	15.6284528897007	-11.98389851241\\
4.5968806211703	3.21877046319357	10.7800811517879	-17.8768126019024\\
3.95716726967476	2.770838352183	10.3597038603466	-18.5994129916853\\
3.61952443069223	2.53441829110491	10.6675006561238	-18.4836619713798\\
2.58799944598685	1.81213672096254	8.68028113826131	-20.7927192320026\\
0.987197688984195	0.691243263529938	3.82223432281719	-26.0223574675955\\
0.0984044070829414	0.0689035076325325	0.448329769159026	-29.5659363472031\\
0.824550419768769	0.577356419556072	4.54043497306705	-25.3794069491925\\
0.888869252190051	0.622392950866301	6.1539589202126	-23.7811878221466\\
0.563071359355075	0.394266810370412	5.22119382280411	-24.7638341796998\\
0.124901896393625	0.0874572493915046	1.74282078454968	-28.2806034013684\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.164910963442853	0.126540632863313	-2.3759160536951	-27.6450898111453\\
0.763298421074208	0.585699478371968	-7.30800114736099	-22.6590198770009\\
1.44353289518974	1.10766174851449	-10.3190866524926	-19.5518062808862\\
2.1162702377147	1.62387126725514	-12.0323160847881	-17.7056266027768\\
2.66978059441906	2.04859470208026	-12.5590406158443	-17.0280058797958\\
2.91819136864068	2.23920699324525	-11.6660762702334	-17.7978607327284\\
2.55945757153732	1.96394086922767	-8.86370741348302	-20.5975210670236\\
0.746908024058622	0.573122684398219	-2.27287816153351	-27.5699358839234\\
0.650707094273712	0.499305114705589	-1.75892102046534	-28.0893268630018\\
3.37817945092297	2.59216826292914	-8.17973785115981	-20.8083926946853\\
4.54193352271327	3.48514816958424	-9.91595954338807	-18.5801176548851\\
4.46956745747955	3.42961973471656	-8.84324199275934	-19.5447463035576\\
3.25330769224153	2.49635079245648	-5.85641310123927	-22.8807211828996\\
4.73395165366521	3.63248886364494	-7.77636595895006	-20.2281867056772\\
7.23917509640199	5.55481442217444	-10.8744899534784	-15.8344430251408\\
8.37724453475138	6.42808581641398	-11.5234381857575	-14.4003616828954\\
7.69106540450828	5.90156205119052	-9.69437577673138	-16.3201637759875\\
5.96894292538151	4.58013099635132	-6.89418976473964	-19.8253898070712\\
10.8471756821091	8.32333064423137	-11.4726448505676	-12.1818145270467\\
14.7337242500931	11.3055842505365	-14.2503770720702	-6.62127731778247\\
16.9958159713372	13.0413482775309	-15.0003760704992	-3.87772388495893\\
17.9615208260904	13.7823596750053	-14.4232716698162	-3.18607964800384\\
17.510839896115	13.4365400344677	-12.7432350937694	-4.54361129064347\\
14.6028821049068	11.20518554137	-9.58183306333043	-9.27889178602561\\
10.0432749372016	7.70647590700752	-5.90311501613404	-16.0621213814745\\
17.4665377002854	13.402545763981	-9.11936262914493	-6.20003852914533\\
20.8408029950143	15.9917105892272	-9.56122771929915	-2.07492180153406\\
22.1378337445359	16.9869572875737	-8.79813799673944	-0.77178978163505\\
21.7741316489017	16.7078788540091	-7.35405108280049	-1.61621000327784\\
19.0271158912667	14.6000195267723	-5.3169373901344	-5.46462743123988\\
9.05672094948629	6.94946640713526	-2.01290418662105	-18.4382282628727\\
17.8806179181542	13.7202806903399	-2.9671873650482	-7.29757611216434\\
22.3229790008256	17.1290242394211	-2.46171220251314	-1.78510157318004\\
23.8541564904698	18.3039380506109	-1.31277567228593	0.0660696046086287\\
23.5606639991901	18.0787333412829	0	-0.332514451438271\\
21.5541780662877	16.5391025339667	1.18620000723338	-2.83575164272816\\
20.3325068134953	15.601681211261	2.24220880773179	-4.30362058135233\\
23.4999542307605	18.0321490975329	3.89968442879863	-0.153438618454629\\
25.8551146799962	19.8393272712521	5.74643614120446	3.06232535505586\\
26.5213526002753	20.3505496078972	7.4111269455223	4.21100226188457\\
25.4652491775353	19.5401729495319	8.60069858617231	3.20046607586465\\
21.5115027680575	16.5063566259146	8.5492181418756	-1.59957512955384\\
16.6084026232794	12.7440755600628	7.61951060969042	-7.75212283048\\
25.1772094871962	19.3191523215256	13.1451411403611	4.31982768595509\\
28.3459153067644	21.7505858138462	16.6608202344053	9.39277773708676\\
29.720354400146	22.8052300235312	19.5013198353172	12.203547982424\\
30.0053946662047	23.0239491123388	21.8359485085357	13.6418155388893\\
29.4692600455686	22.6125585487349	23.6640954661417	14.0125626974798\\
28.3018876825276	21.7168022295528	24.9790277477065	13.5195244062872\\
26.5568619504664	20.3777968906245	25.6856508389363	12.1632139820142\\
24.3275626154519	18.6671953465843	25.7303370155022	9.99921688998302\\
21.7650076404509	16.7008777560863	25.1388051083913	7.18005689417953\\
19.1442818596835	14.6899241364112	24.1308391701681	4.09607854771349\\
17.1357890538591	13.1487534013406	23.5713790026288	1.94076290530558\\
15.7163366889114	12.0595692935656	23.6086492111505	0.788821293342494\\
14.3340735404099	10.9989214752317	23.546290644187	-0.350631668916492\\
12.6172302535477	9.68154128709177	22.7127955755448	-2.30287779982348\\
10.4892762345948	8.04870473917089	20.7535089142002	-5.42287326278779\\
7.89832795288259	6.06060019815542	17.2436474575278	-10.1188324753529\\
5.14838101739512	3.95049169904585	12.4660065256965	-15.9761307715939\\
3.46986699647287	2.66252259109113	9.37936907715316	-19.6810927446518\\
3.1418870657052	2.41085473869762	9.56091816880183	-19.6814182246372\\
2.37743342443972	1.82426882869583	8.23333604104694	-21.2683482699752\\
1.07465994394944	0.824615577892364	4.2961763938459	-25.5254154024923\\
0.103286325779646	0.0792543852599097	0.4858740689177	-29.5270676279528\\
0.640954123395825	0.491821396938014	3.64422391389628	-26.2973775776032\\
0.754238094743812	0.578747245458759	5.39166671033796	-24.5552396180865\\
0.481722805009472	0.369638909008694	4.6121290369824	-25.3781545615491\\
0.08630769732516	0.0662262254279148	1.24345792026959	-28.7818737506652\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.12315484900234	0.103339188375557	-1.83757793438727	-28.1854842946123\\
0.671868414521029	0.563764538824259	-6.66194672991787	-23.3106490725448\\
1.28647740178829	1.07948271335846	-9.52422012279748	-20.3589349080359\\
1.86834804594603	1.5677301562641	-11.0014157720875	-18.7615566743764\\
2.29330232061665	1.92430913140743	-11.172616490513	-18.4633377526972\\
2.32773021960237	1.95319756874855	-9.63732213203721	-19.925068534377\\
1.46900490345902	1.23264147269008	-5.26869927401186	-24.4232488209188\\
0	0	0	-30.0300814781822\\
1.87797446601651	1.57580768179481	-5.2573049450176	-24.2292872885974\\
3.74516743705078	3.14256861512647	-9.39162182261474	-19.4421365835703\\
4.50594541962782	3.78093713971465	-10.188085656168	-18.2658934859511\\
4.34714094887798	3.64768436687917	-8.90763520373295	-19.4683959785771\\
4.42036679367511	3.70912814624108	-8.24095531553338	-19.9697326418604\\
6.38987063421519	5.3617380924405	-10.8707028873895	-16.327860367726\\
8.1035650854476	6.79969847442017	-12.606909285945	-13.5729302003588\\
8.61409936726562	7.22808760199702	-12.2716638087959	-13.3855120656867\\
6.98289207225387	5.85934216237897	-9.11551821174078	-17.1387919950794\\
3.26922413919612	2.74320476943533	-3.91059816503415	-24.2416640012094\\
10.7576468965295	9.02673754321328	-11.7835689878	-11.6981024384083\\
14.4981199004343	12.1653670612184	-14.5223932821221	-6.1744418300367\\
16.57083672357	13.9045829830465	-15.1466731369317	-3.62266273327845\\
17.4218468676089	14.6186652810377	-14.4886378687196	-3.06442275883455\\
17.0019292059471	14.2663125260124	-12.8139672469002	-4.40214698438177\\
14.5333507511723	12.1949292550787	-9.87616789486552	-8.64145656023692\\
9.01698050690368	7.5661450176756	-5.48882914245026	-17.0424052716628\\
15.2619063881584	12.8062600213659	-8.25237839713946	-8.4655775064856\\
18.7886973083363	15.7655889817265	-8.92706242085462	-3.92909709155691\\
20.255364303647	16.9962687165517	-8.33697299237583	-2.30539839551568\\
20.2765370899829	17.0140347937571	-7.09238450505514	-2.62721202456152\\
18.6432408956725	15.643536559508	-5.39538800661366	-5.10216782852734\\
14.6892588735707	12.3257517030808	-3.38115195441666	-10.5588034040641\\
14.5679060037514	12.2239245547731	-2.50364221976925	-10.8489334098435\\
18.9259868656482	15.8807885986314	-2.16150552576697	-5.22958689660112\\
21.3311131602264	17.8989291853468	-1.21577347401893	-2.15776259767694\\
22.459493307596	18.8457525508324	0	-0.71129519973681\\
23.0410336102087	19.3337228042694	1.3132309254963	0.0765065510644263\\
23.7317608579539	19.9133117830965	2.71036499152145	1.06786922563737\\
24.6853564332874	20.7134734786511	4.24242856595282	2.47242620855548\\
25.3860462533903	21.3014220482691	5.84332270561294	3.62027284238462\\
25.2821837977677	21.2142711000631	7.31671022258481	3.77477563396013\\
23.9123938130924	20.0648808291317	8.36414475539501	2.28649225804304\\
20.0576329927818	16.8303524465324	8.25558810224409	-2.57604462271149\\
17.5899045345618	14.7596824073944	8.35748073322978	-5.59444253608672\\
24.3000154410221	20.3901339941639	13.1394412582191	4.30493317613337\\
27.2490253262	22.8646471011548	16.5870652819201	9.21825865175089\\
28.6346016229343	24.0272836607125	19.4587014428091	12.1112501578361\\
29.0153202347672	24.3467445074838	21.8681867594518	13.7062920407213\\
28.6287961194489	24.0224122648791	23.8087421353295	14.2817731471819\\
27.6414004951638	23.1938889607154	25.2657886461311	14.019476775755\\
26.0918230292531	21.8936390805892	26.1355070919917	12.9021836861032\\
24.0522366382803	20.1822228921696	26.346020878367	10.9570509452553\\
21.5832128098095	18.1104659083319	25.8175239187904	8.18468781207645\\
18.7795328488068	15.7578990871154	24.5149390710874	4.63927783689974\\
16.2235758628708	13.6131965229115	23.1121397928388	1.31787761253781\\
14.489859927578	12.1584361210412	22.542220337203	-0.603302732262989\\
13.3273434535279	11.1829689764282	22.6730084621331	-1.45137976904209\\
11.9698509538085	10.0438975205877	22.3155705053874	-2.78780007149055\\
10.1932307806084	8.55313618851339	20.8867350768916	-5.26490846085295\\
7.97416197664903	6.69111637355409	18.0298334064083	-9.21102313691432\\
5.47299332448697	4.59238668001273	13.7244287218713	-14.5574083060906\\
3.29191463852597	2.76224435905423	9.21556678265625	-19.8618285794751\\
2.7192743113922	2.28174207175904	8.56987996107188	-20.7541102508759\\
2.15482302962678	1.80811120941214	7.7284388262325	-21.8056486633657\\
1.09349548978659	0.917551662173943	4.52731514857565	-25.2830596862094\\
0.118645168225781	0.0995551168992195	0.578021027198289	-29.4316700769476\\
0.46382708573139	0.389197136567242	2.73115848385891	-27.2326117928192\\
0.618526852259532	0.519005653604217	4.57916002612401	-25.3802805275724\\
0.399099521399523	0.334884261209368	3.95729237159446	-26.0386417867091\\
0.047056029642644	0.0394846971178097	0.70211707010865	-29.3252824349293\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.0810785394427101	0.0742947932351565	-1.2569651882577	-28.7683148871077\\
0.579681671659898	0.531180386748497	-5.97213453031451	-24.0064136344262\\
1.12857280542325	1.03414644375763	-8.68120327854346	-21.2149566459594\\
1.61981029873899	1.48428267272901	-9.91009993668503	-19.8793691282262\\
1.91378254869136	1.75365860965641	-9.68744507630815	-20.0009003416494\\
1.71387982954843	1.5704815163349	-7.37271049560399	-22.2995797923101\\
0.104822433404544	0.0960520634649485	-0.390622706615813	-29.6143894763773\\
0	0	0	-30.0300814781822\\
2.52079082155786	2.30987921297046	-7.33218436548798	-21.9399111515407\\
3.83827635787914	3.51713228121871	-10.0006604214402	-18.7555174623098\\
4.34054771604689	3.97737918452389	-10.1970436381478	-18.2555496993361\\
4.39258216331373	4.02505997067727	-9.35193925516365	-18.9415895310651\\
5.38543478042738	4.93484177494329	-10.4318925363737	-17.2950921570869\\
7.23700730385761	6.63149539911651	-12.7922710640071	-13.9057766894595\\
8.55592513326262	7.84006092216771	-13.830012135798	-11.9762828245576\\
8.77134807561043	8.03745967983957	-12.9832374370358	-12.4203750775914\\
6.89768612243306	6.32056482257278	-9.35561935522978	-16.799237701616\\
3.02319410583657	2.77024700428378	-3.75740154481002	-24.468423682592\\
10.4244101430017	9.55221198477588	-11.8640818990563	-11.572846583997\\
13.876756032377	12.7157041467013	-14.442339236022	-6.30594498100089\\
15.7611531853548	14.4424360022046	-14.9686932179574	-3.93296125269904\\
16.5160212125703	15.1341451078112	-14.2712455897774	-3.4690243546018\\
16.144224183949	14.7934559000785	-12.6422876617746	-4.74550615463306\\
14.0589745195165	12.8826766269496	-9.92657516243669	-8.53229052026114\\
7.94343555417776	7.27881762709144	-5.0240047347715	-18.1422735210002\\
11.8125714196938	10.8242274371727	-6.63648134053265	-12.688120004916\\
15.9899301524276	14.6520714690306	-7.89371696770072	-6.95039707437678\\
17.8060687815387	16.3162559112223	-7.61481689618366	-4.70693537080075\\
18.3410362554916	16.8064632846908	-6.66569499378844	-4.27581369951815\\
18.0852478331459	16.5720763793427	-5.43812038836048	-4.90473455386331\\
18.2223190773675	16.6976790334842	-4.35804322742386	-4.93311077582962\\
19.9549118519001	18.2853078046659	-3.56326426064492	-2.73085363709356\\
22.0589605627184	20.2133132300398	-2.61761603408721	0.00369428420202667\\
23.6980792800271	21.7152888086252	-1.40338029507765	2.14323364253647\\
24.7156996281928	22.6477660569639	0	3.49285269354596\\
25.1901238557253	23.0824957663611	1.49173791816473	4.16888389633391\\
25.2796037814114	23.164489011716	2.99979212553791	4.38867316685833\\
25.0879774085881	22.9888957925341	4.47985407980525	4.29141372220448\\
24.6526955161009	22.5900334249628	5.89592972637199	3.92322460073797\\
23.7571717603088	21.7694370904574	7.14363227484971	2.97511634522846\\
21.9263797277904	20.091825277918	7.96871875435478	0.758683510879166\\
18.1058972787075	16.5909981100369	7.74303942156027	-4.28053014154347\\
17.7977617348199	16.3086439053499	8.78618558392598	-4.34099340724993\\
23.1684867137054	21.2300066305768	13.0164063607304	3.98342749524102\\
25.8456823785173	23.6832044771882	16.3466839703608	8.64946801177905\\
27.2108013383328	24.9341055363094	19.2126434499281	11.5783671435112\\
27.6709082129797	25.355715808928	21.6686523616819	13.3072232451816\\
27.4251675591522	25.1305359871024	23.6976749145592	14.0750593900063\\
26.6135473682755	24.3868231047402	25.2754364679012	14.0362972397049\\
25.2651046811483	23.1512030341497	26.2948495878579	13.1639323585276\\
23.4440105009747	21.482477666035	26.6817648970409	11.4793759148321\\
21.1704321823413	19.399126976101	26.311844956516	8.91637550108283\\
18.4498424279744	16.9061657724622	25.0242907340659	5.35960986670119\\
15.5829211720082	14.2791164521672	23.0656409704405	1.25480932048987\\
13.2405813979101	12.1327574970202	21.4024081050239	-2.09122192861975\\
12.0972868255453	11.0851210392775	21.3833931228629	-3.07690432887665\\
11.0862220900846	10.1586509032251	21.4746408030879	-3.81438568299257\\
9.65622090512612	8.8482962385658	20.5583841079607	-5.65423060842863\\
7.77106646452824	7.12087045680859	18.2561992259149	-8.94963840325943\\
5.53970528915862	5.07620465132525	14.4337474080014	-13.7577352247725\\
3.25278765428141	2.98063073007707	9.46133196733677	-19.5906567014488\\
2.34821976883558	2.15174697762803	7.68924220278247	-21.7073056917313\\
1.91179731238654	1.75183947574251	7.12434749328092	-22.4485092324381\\
1.05196795537898	0.963951031581133	4.5253203007268	-25.2851513422792\\
0.125761304431243	0.115239003735444	0.636595693818825	-29.3710291198199\\
0.298151241274618	0.273205276951923	1.82410779804177	-28.1616852287466\\
0.484291925349809	0.443771788522949	3.72526843630807	-26.247344771537\\
0.316399202002447	0.289926452229078	3.25968318824369	-26.7422706122034\\
0.00765087582704772	0.00701073602886016	0.118611961196916	-29.9110164385628\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.0388890253486055	0.0388890253486055	-0.628623010787821	-29.3990572296171\\
0.487008993307453	0.487008993307453	-5.23145960733376	-24.7534798121201\\
0.969996177957489	0.969996177957489	-7.77976090105926	-22.1303052251384\\
1.37015085395853	1.37015085395853	-8.74033635751557	-21.0775339989607\\
1.52758852240647	1.52758852240647	-8.06248522905337	-21.6831825656351\\
1.05298707066767	1.05298707066767	-4.72297594810393	-25.0779036392557\\
0	0	0	-30.0300814781822\\
0.843897425318737	0.843897425318737	-2.88124603477497	-26.9114432430184\\
2.78423675341424	2.78423675341424	-8.44400753166966	-20.7131500201849\\
3.75141341632701	3.75141341632701	-10.1913859623174	-18.5404969307185\\
4.1052489893209	4.1052489893209	-10.0557652909126	-18.4186838829501\\
4.51370206859096	4.51370206859096	-10.0198346628547	-18.1496732613342\\
5.94281908133362	5.94281908133362	-12.0027490207261	-15.3774304783983\\
7.61051375332013	7.61051375332013	-14.0264736353407	-12.3500983949929\\
8.69035376872207	8.69035376872207	-14.6466709135644	-10.9102105031641\\
8.76776581963726	8.76776581963726	-13.5316724841738	-11.6765097507242\\
7.04706232580148	7.04706232580148	-9.96605111603693	-15.9359568265792\\
4.11613762749275	4.11613762749275	-5.33405325047033	-22.1346839571085\\
9.80929900256026	9.80929900256026	-11.6403623811161	-11.9208923685903\\
12.9540101615342	12.9540101615342	-14.0572285034791	-6.93855853730003\\
14.6611368175375	14.6611368175375	-14.518088061802	-4.71856736828852\\
15.3338610426483	15.3338610426483	-13.8150942877872	-4.31799445415891\\
15.0218055950679	15.0218055950679	-12.2652529077339	-5.49957566271434\\
13.3134734964912	13.3134734964912	-9.80128576767087	-8.80362732815763\\
8.36547485751114	8.36547485751114	-5.51668445834267	-16.976493979099\\
6.12021517951665	6.12021517951665	-3.58513904751916	-20.6616616713408\\
12.4008829262747	12.4008829262747	-6.38312682592307	-11.3670671777493\\
14.7775772404025	14.7775772404025	-6.58931908225517	-8.11723811726944\\
15.9857362540153	15.9857362540153	-6.05759304484778	-6.62533920951216\\
17.4174595186632	17.4174595186632	-5.46078458702888	-4.80002082675935\\
19.627532363097	19.627532363097	-4.89440012799076	-1.84435448841458\\
22.0229815857258	22.0229815857258	-4.10034326812249	1.38386846076804\\
23.9063545459303	23.9063545459303	-2.95787717590642	3.90775305407982\\
25.1886548354911	25.1886548354911	-1.55529610233572	5.62599248978239\\
25.8837052419582	25.8837052419582	0	6.57500551946265\\
26.0128316209883	26.0128316209883	1.60618563774327	6.79266489123836\\
25.6623687434516	25.6623687434516	3.17514469385595	6.4006182526312\\
24.8610857652941	24.8610857652941	4.62875497848173	5.4321878162304\\
23.6659486507889	23.6659486507889	5.90143579756489	3.95493280100169\\
22.0179217324525	22.0179217324525	6.90313805559015	1.86397862471699\\
19.5400450674261	19.5400450674261	7.40445352128972	-1.42146993509908\\
15.7811129929344	15.7811129929344	7.0367954971173	-6.62915103813822\\
17.5096125475096	17.5096125475096	9.01275161034867	-3.67855866226779\\
21.8306077322691	21.8306077322691	12.7880739347163	3.38676611222024\\
24.2058172223252	24.2058172223252	15.9627346858842	7.74096660700025\\
25.5269493205823	25.5269493205823	18.7927609675882	10.6690358097402\\
26.0554360532138	26.0554360532138	21.27417445203	12.5182674258779\\
25.9451180476856	25.9451180476856	23.3753423967796	13.4751473246107\\
25.3054882945037	25.3054882945037	25.0585825696027	13.6582240055984\\
24.1567971964584	24.1567971964584	26.2140923056526	13.0312740159371\\
22.5579914160517	22.5579914160517	26.7688032146245	11.6147834993468\\
20.5105193594354	20.5105193594354	26.5793353767601	9.31231140605712\\
17.9936376572111	17.9936376572111	25.4468464112552	5.95719383623998\\
15.111137820783	15.111137820783	23.3216730533648	1.60207631235494\\
12.1710065734159	12.1710065734159	20.5129425926542	-3.25233669207688\\
10.6995442722278	10.6995442722278	19.719677344922	-5.17397217172487\\
10.0184502293074	10.0184502293074	20.2343268461115	-5.32852944375549\\
8.95765758132043	8.95765758132042	19.8848409946819	-6.45284330081807\\
7.39497162879172	7.39497162879172	18.1139071528979	-9.11394313657917\\
5.42473783031531	5.42473783031531	14.7372712195654	-13.4155479591712\\
3.20693851066785	3.20693851066785	9.72597352020226	-19.2986570555771\\
2.00794704074423	2.00794704074423	6.85556001903588	-22.6096767849414\\
1.64562456323037	1.64562456323037	6.39410687136731	-23.2256150708376\\
0.965041435632473	0.965041435632472	4.32851230217464	-25.4915102608218\\
0.11597128313895	0.11597128313895	0.612086791428087	-29.396402602673\\
0.143071623731107	0.143071623731107	0.912668930587426	-29.0952533892302\\
0.351577446264521	0.351577446264521	2.81979303867201	-27.1667885867045\\
0.23384909781435	0.23384909781435	2.51201133087678	-27.4963941005544\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.395233986712773	0.431322209611149	-4.44367035848184	-25.5480668633458\\
0.813526490616791	0.887808375055155	-6.8291960777459	-23.0955340430532\\
1.12499456576432	1.22771613327533	-7.51124349814966	-22.3364686359994\\
1.14565428468545	1.25026226016366	-6.32874773813692	-23.4780796930648\\
0.360667157020013	0.393599134512426	-1.69317149315246	-28.2547418537537\\
0	0	0	-30.0300814781822\\
1.36892493564673	1.49391941959698	-4.89183695715906	-24.7351953106511\\
2.81344998453602	3.07034188545737	-8.93065484717241	-20.1761941179368\\
3.53432217609674	3.85703583629202	-10.0495383957698	-18.7004133164511\\
3.83805127408223	4.18849798294569	-9.83984038523354	-18.6680124877871\\
4.61583837637961	5.03730365970485	-10.7245706702581	-17.3140754960235\\
6.18504347848973	6.7497905275589	-13.0747269807137	-14.0687870251331\\
7.66862561912135	8.36883632966473	-14.7929134688473	-11.3840221278593\\
8.57565871579764	9.35868925881875	-15.1276202174141	-10.2823757761194\\
8.58367347174275	9.36743583011565	-13.8655589209557	-11.2236456518133\\
7.10740446356223	7.75637091162315	-10.5202893461795	-15.1521456047259\\
4.69763417949784	5.12656811499956	-6.3715971520601	-20.598924720379\\
8.89888492146563	9.7114287648326	-11.0526336399163	-12.8352359750055\\
11.7609297261525	12.8348025906285	-13.3579182777836	-8.0873012012928\\
13.3097635533126	14.525058112952	-13.794748157629	-5.97967200636384\\
13.9154432592698	15.1860415249882	-13.1220301397237	-5.60789702861996\\
13.6750084321885	14.9236529542413	-11.6864775576884	-6.65712636280546\\
12.3852760331118	13.5161570230244	-9.54330974923504	-9.3623209788617\\
9.69947646869521	10.5851211262084	-6.69479827632413	-14.1888391978574\\
8.08736094685523	8.82580575251874	-4.95847120078402	-17.0729718114812\\
10.2614737901588	11.1984335806998	-5.52830839940971	-13.8663890545295\\
11.6848510790216	12.7517773162647	-5.45333450946455	-11.8949656325463\\
13.2133027793034	14.4197896502561	-5.24059373441426	-9.78198214554453\\
16.629638964581	18.14806637176	-5.4570095282139	-4.8174624528383\\
19.942102948682	21.7629864770952	-5.20482795973102	-0.056671853842488\\
22.5507512573098	24.6098265526007	-4.39447270257935	3.63728158386743\\
24.3471971276411	26.5703032026041	-3.15295235675077	6.14598974043514\\
25.4604989522435	27.7852589480486	-1.64541963256006	7.69212719886269\\
25.9696808334405	28.3409334635894	0	8.40990853454241\\
25.887889010576	28.2516733519794	1.6730403007198	8.32534719180762\\
25.2785946539854	27.5867452409785	3.27356796643937	7.52989865895375\\
24.1279798994471	26.3310695778951	4.70182779396914	5.99202040036204\\
22.4294967406902	24.4775004678207	5.85403014210974	3.68193451163251\\
20.1195991100939	21.9566895469512	6.60223858626583	0.473754978271359\\
16.7713727859115	18.3027416958671	6.65177757653771	-4.32958647054903\\
13.4758972344916	14.7063612115366	6.28921797444117	-9.11522720929469\\
16.8716262089383	18.4121491086775	9.08948897496829	-3.45419361793603\\
20.3139500998559	22.1687864342698	12.4547596188923	2.5157738307829\\
22.3702073183884	24.4127974172393	15.4404236021933	6.50507329387284\\
23.625043128578	25.7822104043454	18.2039628194229	9.39388710048877\\
24.2100135741842	26.4205936245097	20.6895507018532	11.3490199255243\\
24.2288121439105	26.4411086634599	22.8473644194055	12.4924963619596\\
23.7565665446401	25.9257430263836	24.6222144563719	12.8974394168748\\
22.8044124297501	24.886649146476	25.9009691157408	12.5169129296546\\
21.4257193747919	23.382069695235	26.6112697052642	11.3697048653061\\
19.6129094684453	21.4037348336164	26.601807066662	9.34557371455213\\
17.3470094308831	18.9309388600516	25.6768218889752	6.28242827584495\\
14.6430290081887	15.9800620380403	23.6534838100129	2.05212507973425\\
11.4546910790049	12.5006017516404	20.2062864315924	-3.65264788004561\\
9.25654345900164	10.1017445673256	17.8560348634316	-7.52304210922108\\
8.79204986340433	9.59483875775807	18.5857467234656	-7.34107416501894\\
8.13486142490795	8.87764342802253	18.9007692926653	-7.61964633978903\\
6.89301809238989	7.52240924224938	17.6720405638308	-9.62416672486683\\
5.17618545584621	5.6488151910761	14.7180341492241	-13.4372354849846\\
3.10791745681851	3.39169674124763	9.86537463004706	-19.1448449490955\\
1.69554386590674	1.85036143479988	6.05900581525195	-23.4718608422272\\
1.3570421678796	1.48095165411648	5.51879330320021	-24.1571043140276\\
0.839087297801731	0.915703101230272	3.93914074306851	-25.899777681046\\
0.0848788314607863	0.092628990333982	0.468882035186247	-29.5446590757317\\
0.00211915894519768	0.00231265617201122	0.0141489739889076	-30.0155889739768\\
0.223195144273343	0.243574758342881	1.87362479455071	-28.1275530011064\\
0.152836634950934	0.166791918996775	1.71836341826325	-28.2968903697204\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.304485546650558	0.362871744113815	-3.59807393357223	-26.4009599064727\\
0.659056174793178	0.785432564031167	-5.81481852774676	-24.1255600018218\\
0.883285842781666	1.05265907642265	-6.19838481974243	-23.681202885482\\
0.762651450721866	0.90889260629497	-4.42798510685064	-25.4458939698491\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
1.58195642990496	1.88530225866675	-5.941590364541	-23.5989504102706\\
2.70111464104859	3.21906307747848	-9.01162211829688	-20.0868566188194\\
3.23740710357016	3.85819154636975	-9.67504832073616	-19.1226066663247\\
3.56625815993909	4.25010097422582	-9.60961324213114	-18.933855893877\\
4.63304326739538	5.52144595856286	-11.3138789320134	-16.6153391444977\\
6.19334597472645	7.38094231555913	-13.7604001315197	-13.2317346664332\\
7.5081482688619	8.94786267314616	-15.2224610113537	-10.842589300024\\
8.27699435233645	9.86413775527895	-15.3458741373208	-9.99746551814786\\
8.24192193867091	9.82234008029209	-13.9929260322972	-11.050892326867\\
6.97340774489599	8.31058373260408	-10.8486965831476	-14.6877076362242\\
4.74890467551878	5.65952420793695	-6.76984019455047	-20.0094504532846\\
7.72416373003701	9.2052998750575	-10.0831796371863	-14.3434386660977\\
10.3418148495348	12.3248950008773	-12.3455298751006	-9.75033100975406\\
11.7523397030599	14.0058930625092	-12.8021709312299	-7.71017759113579\\
12.3040491095677	14.6633947297829	-12.1946093189989	-7.33397463284206\\
12.1527912829387	14.4831326714898	-10.9156076017576	-8.19886627466701\\
11.3705046318843	13.5508397446572	-9.20850055338104	-10.0874107490471\\
10.5730414830826	12.6004601721113	-7.67016995855942	-11.8809131791901\\
10.9185180920463	13.012183162001	-7.03591389533326	-11.6443524387792\\
11.4009984275938	13.5871808352458	-6.45566903597209	-11.1549679448104\\
10.2939442355676	12.2678450247022	-5.04936327544497	-13.2383758184674\\
9.79363115723712	11.6715951161799	-4.08252355833318	-14.2564217124719\\
15.7056671574188	18.7172852589428	-5.41681658074309	-5.00316296643422\\
19.5663381642496	23.3182538011577	-5.36736128704379	0.879320274013423\\
22.2026243720817	26.4600573604482	-4.54742889802245	4.80912451317954\\
23.9133988645389	28.4988790079525	-3.2548096377295	7.31467097436865\\
24.9162226159088	29.6939978163864	-1.69241870368266	8.76960842822893\\
25.3147331985109	30.1689242348893	0	9.35265212935553\\
25.1156403622659	29.9316546320345	1.70596402830845	9.08014292777017\\
24.3648907708996	29.0369461093851	3.31626138770883	8.01975073207615\\
23.0173031190766	27.4309536839894	4.71428726641189	6.08747612638018\\
20.9888375917951	25.0135226043983	5.75757576121659	3.12647586997514\\
18.1047799590895	21.5764365593726	6.24426019538917	-1.18018620358197\\
13.4623229624948	16.0437717552167	5.61183587189326	-8.34761267195364\\
11.8686074328598	14.144455547201	5.82176366325059	-10.6697509729241\\
16.0006581111817	19.0688417878725	9.0601672984646	-3.53992446471767\\
18.6609325290939	22.2392333827058	12.0251405341328	1.39312506048117\\
20.3799360425179	24.287861995511	14.7845417461758	4.95312460780315\\
21.5475439363121	25.6793628976815	17.4504629904583	7.76204716125113\\
22.1813610004523	26.4347166609181	19.923244554836	9.81640763148977\\
22.3285316310414	26.6101077886471	22.1299279190723	11.157232964801\\
22.0237876262222	26.2469280260822	23.9911626848731	11.7972342279843\\
21.2675827196648	25.3457181119551	25.3881530134534	11.674520363617\\
20.1059719585932	23.9613643142519	26.2464823538579	10.802196490986\\
18.5261283372401	22.0785800027673	26.4100749196756	9.06177423844201\\
16.5188371871571	19.6863835632733	25.6987486040882	6.31343733373598\\
14.0653027332572	16.7623750632844	23.879714250251	2.35897086074908\\
10.9671480378349	13.0701380746023	20.3335252230142	-3.48654943423765\\
7.94266992826384	9.46570542179842	16.1034357579855	-9.73214493445494\\
7.39802484207788	8.81662268364753	16.4369603160125	-9.96425800791366\\
7.22286644405109	8.60787703352605	17.6382200151645	-9.11663718996761\\
6.31302208019208	7.52356674419548	17.0110232795699	-10.3874437388808\\
4.84375349197552	5.77256062570257	14.4756428800435	-13.7105030259368\\
2.95631086341755	3.52319409230315	9.86302319807967	-19.1474394672063\\
1.40561961800121	1.67515222957384	5.27929582676781	-24.3158128522525\\
1.04865911867978	1.24974327209331	4.48230053887147	-25.2601168751584\\
0.685130847152772	0.81650714849143	3.38052165446701	-26.4855060653043\\
0.034947672625697	0.0416490144044807	0.202907597906233	-29.8200160752456\\
0	0	0	-30.0300814781822\\
0.0988662277728121	0.117824182134486	0.872291611867817	-29.1443333621669\\
0.0734408772429144	0.0875234292975136	0.867843183274868	-29.1547497102891\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.216340478393827	0.28194040061544	-2.69936464467642	-27.3074241223954\\
0.509684178624634	0.664233353719353	-4.74826833343816	-25.2085634520347\\
0.651405907610469	0.848928706816618	-4.82668912118634	-25.0862026893863\\
0.392313222176255	0.511272545241185	-2.40510125621291	-27.5401374361506\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
1.6095523010403	2.09760939763067	-6.3831294319152	-23.1210319676204\\
2.48772382732939	3.24206481239729	-8.76359885794929	-20.360520007676\\
2.8874470343045	3.76299423784071	-9.11150720325183	-19.7579327484934\\
3.29925938420978	4.29967854108664	-9.38706791937352	-19.190829097879\\
4.54365840283212	5.92141091609397	-11.7157801437714	-16.1388092795658\\
6.01894495857683	7.84404178775198	-14.1203825269929	-12.7922773056379\\
7.17704854851456	9.35331177053732	-15.3644947344444	-10.6635597102091\\
7.82724981460351	10.2006705579579	-15.3231670769215	-10.0271074803125\\
7.75875442138208	10.111405623589	-13.9088882019852	-11.1648763409093\\
6.64326421855364	8.65767048810721	-10.9127548198499	-14.5971156090981\\
4.43762374836298	5.78322386398933	-6.67968236063589	-20.1429009279929\\
6.28562728891906	8.19158896714239	-8.66393185987194	-16.5513962494844\\
8.72785057582818	11.374356320786	-11.001214884435	-11.9586098635155\\
10.0336838224328	13.0761513404607	-11.5409103035988	-9.90911839082241\\
10.545381302595	13.743008479827	-11.0357662240497	-9.4907658847747\\
10.5031008835218	13.6879075649166	-9.96115692201692	-10.1077676341483\\
10.3329152096925	13.466117276688	-8.83593299113869	-10.8942730796822\\
10.862528548725	14.1563228179104	-8.3206326942327	-10.3417872242583\\
11.9212768283758	15.5361104394033	-8.11147735026203	-8.83376968561032\\
12.3491507007757	16.0937265262906	-7.38339037160905	-8.44249222154986\\
10.8497427248045	14.1396600077645	-5.6194603957578	-11.342512415591\\
5.42868606815564	7.07480142520999	-2.38946158315748	-20.7979108617927\\
14.6229907124589	19.0570525232977	-5.32530288278658	-5.42597696194747\\
18.6924473821011	24.3604717088533	-5.41424382669047	1.14930605950553\\
21.2671572648882	27.7158989558065	-4.59929659976265	5.20649841077056\\
22.8835429460354	29.8224137877747	-3.28872772433491	7.70383737392098\\
23.7975570223538	31.0135801231669	-1.7067831978234	9.09892286862743\\
24.1221016177383	31.4365348744905	0	9.59480352318468\\
23.8585774164448	31.0931034490071	1.71115963794544	9.19925532138251\\
23.0384226750899	30.0242569804173	3.31098639555905	7.95922698477636\\
21.5932592182578	28.1408832955708	4.66982034614905	5.74680181797874\\
19.3705567723829	25.2442010718304	5.61065735698451	2.28040650025287\\
16.0428029543625	20.907387861617	5.84236060192899	-3.03705328141325\\
9.42502775101233	12.2829353048518	4.14847008069642	-14.0016239160535\\
11.3577870463952	14.8017562581894	5.88259427983983	-10.4674581781409\\
14.9433102946176	19.4745011301848	8.93440334664599	-3.90763366042682\\
16.9115807177392	22.0396010862098	11.5069808313275	0.0391085053275901\\
18.2867848464182	23.8318019995402	14.0075691569405	3.1146508370885\\
19.3457964012169	25.2119327278859	16.5430720365363	5.79692820276682\\
20.017108664612	26.0868039026419	18.9842564347916	7.93843139140102\\
20.2877854526196	26.4395567606126	21.2312149778492	9.48458528878962\\
20.1466637822925	26.2556434191846	23.1730283456176	10.3708605358217\\
19.5820038036058	25.519764207932	24.6825756054892	10.5154827269632\\
18.6307078807149	24.2800112241403	25.680043718827	9.92097441001408\\
17.2769793436136	22.5157978466506	26.0059754297959	8.46363133269165\\
15.5226420876363	20.2295010221404	25.4987279876004	6.03056546514478\\
13.3394394087573	17.3842958969704	23.9132161345701	2.40441086364422\\
10.5178123323456	13.7070798982949	20.590398859066	-3.15122471729836\\
7.09431253081554	9.24548809302411	15.1873749755779	-10.8868142802364\\
5.84478289867131	7.61706937229682	13.7118001384714	-13.2910643029605\\
6.25697880207941	8.15425353219947	16.1335605607385	-10.9006954251988\\
5.6846116103052	7.40833008529745	16.1738830043444	-11.3540900653827\\
4.45322879182817	5.80356075257746	14.0524226877271	-14.1876338303036\\
2.75959175842347	3.59636999826094	9.72131830585392	-19.3037935162971\\
1.14609627288758	1.49362174254583	4.54516504157626	-25.1104302881384\\
0.727879014506803	0.948590400063918	3.28508190755245	-26.5341703314021\\
0.509414757920741	0.66388223782207	2.65400717174115	-27.247277660279\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.130779599695159	0.186772624627173	-1.73188718937728	-28.2832499025185\\
0.365010077826234	0.52128841508832	-3.60906565744311	-26.3653401655715\\
0.427761359172315	0.610906532463239	-3.36399244821083	-26.5844129271711\\
0.0277871632376076	0.039684181790807	-0.180800846109885	-29.8429026688066\\
0	0	0	-30.0300814781822\\
0.238368400478791	0.340425356014091	-1.14180387533592	-28.8149991735228\\
1.52775502630739	2.18186029561115	-6.43040172284484	-23.0698648086282\\
2.21215528623423	3.15928516263944	-8.27088077528283	-20.9041742603637\\
2.51083582044063	3.58584517221899	-8.40911590704443	-20.5497960154737\\
3.03327761932036	4.33196938592785	-9.15970499685758	-19.4533651869156\\
4.35539982070304	6.22015557250201	-11.9192628006661	-15.8975421219429\\
5.71306599617547	8.15910381482415	-14.224963401095	-12.6646076320636\\
6.72577850351612	9.60540716358551	-15.2816689152265	-10.767959370501\\
7.26965587426919	10.3821445465387	-15.1045927901081	-10.3124359475793\\
7.17050649922175	10.2405445641949	-13.6428803619538	-11.5256738681767\\
6.16644589273491	8.80659741039247	-10.7508703320596	-14.826054847269\\
3.9348897735284	5.61960498681452	-6.28628014906746	-20.7252098589599\\
4.52669299676757	6.4647875804671	-6.62221490165217	-19.7277439690918\\
6.9114013793665	9.87050410373696	-9.24602976524151	-14.8418167086857\\
8.16113321644324	11.6553061358203	-9.96290404613096	-12.6602883438747\\
8.64037027565456	12.3397275866899	-9.59684288985614	-12.1688309937757\\
8.74024358482267	12.482361454105	-8.79774981444993	-12.4345818492823\\
9.30444383823344	13.288122921417	-8.44453603552348	-11.7419138616935\\
10.6886913590396	15.265033259094	-8.68972001026349	-9.46845223274477\\
11.9964155401541	17.1326569417212	-8.66332314522412	-7.39172712956986\\
12.4523791102249	17.7838404054648	-7.90181579067906	-6.92671770011657\\
11.1359766794115	15.9038228978282	-6.12152058118041	-9.67290648763657\\
0	0	0	-30.0300814781822\\
13.3974451161179	19.1335345380207	-5.17828468371259	-6.10523431414379\\
17.4837370940338	24.9693642812476	-5.37479292717105	0.922117383819625\\
19.9496314876374	28.4910264443091	-4.57902146051232	5.05116453558827\\
21.4642432982908	30.6541162826817	-3.27398031151582	7.53462978811916\\
22.2988971815104	31.8461255623214	-1.69740389434136	8.88389684353712\\
22.5688442042556	32.231649864781	0	9.31749763059906\\
22.271335281328	31.8067630895139	1.6953058678639	8.83579835788225\\
21.4256635341534	30.5990186694284	3.268095669488	7.46711109293852\\
19.9454528569424	28.4850587412111	4.57806234306498	5.04381645141427\\
17.6195652177616	25.1633469454089	5.41654876202468	1.16257965307375\\
13.9523000613592	19.9259495220981	5.39274324948559	-5.11438720500814\\
2.45289998978066	3.50310423114301	1.14588488947928	-25.6027222433725\\
11.1200629704425	15.8810957660843	6.112772709325	-9.70199761880144\\
13.7515961117338	19.6393145764952	8.72625048923494	-4.51623190083177\\
15.0932105282933	21.5553385313212	10.8997024709453	-1.5477863247649\\
16.1057859200783	23.001446058775	13.0937235896855	0.952308009092974\\
17.0295799548909	24.3207606682329	15.4557224589802	3.44207634963811\\
17.7310110522902	25.3225080918506	17.8476718276108	5.66526217703944\\
18.1292766664916	25.8912903349263	20.1361532346916	7.44650127356596\\
18.156331818625	25.9299290965177	22.1647885092984	8.61304802397348\\
17.7853323545624	25.4000869514143	23.793106970452	9.05437071714766\\
17.0420126458552	24.3385163910521	24.9311959477075	8.75597408979206\\
15.9092451957781	22.720756815122	25.4162068105882	7.59066335216232\\
14.3990315261871	20.5639481731409	25.103945374378	5.47225853933651\\
12.481980473697	17.8261155337044	23.7486942242329	2.18126293528252\\
9.98385868602928	14.2584278820477	20.7440520616962	-2.95064470655564\\
6.67057924317077	9.52657444994965	15.1562504494649	-10.926045886801\\
3.99946512128654	5.71182814099998	9.95826846956482	-17.873280382473\\
5.25433439204406	7.50396718875426	14.3793440417698	-12.9806507385681\\
5.03365089968474	7.18879849902041	15.2003090665369	-12.478276415521\\
4.03045782035985	5.75609030240509	13.4985277388275	-14.8120849961535\\
2.53250227016214	3.61678806920194	9.46860488049225	-19.5826319296665\\
0.917730612788139	1.3106551453796	3.86277669649958	-25.8490421104198\\
0.398303414299137	0.568836227209891	1.90790549876912	-27.9997308544075\\
0.319681062448246	0.456551872128664	1.76767860710071	-28.1766189747487\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.0495762974610515	0.077819199091499	-0.700855462173339	-29.3231783618534\\
0.228399116598448	0.35851479915096	-2.41078857579477	-27.58210260269\\
0.219334157455452	0.34428566352704	-1.8413422116981	-28.1440323718973\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.351664510901875	0.552002710746749	-1.79823377481933	-28.116441065304\\
1.36945924209358	2.14962042076454	-6.15330259694771	-23.369794741207\\
1.89430166750815	2.97345800619715	-7.56066628822443	-21.6878092431112\\
2.12600294759993	3.33715616375688	-7.60099877383733	-21.4608526824048\\
2.75916789475878	4.33102604924849	-8.89451417066776	-19.7595811766902\\
4.07604516364394	6.3981093050514	-11.9078986949893	-15.9110164175779\\
5.30108886860307	8.32104274006432	-14.090349934466	-12.8289403314294\\
6.17860457793263	9.69846649269294	-14.9862648876473	-11.1403079982522\\
6.62600283272491	10.4007410804679	-14.6967586757334	-10.8448255733225\\
6.49734767514007	10.1987929351852	-13.1967539937347	-12.130773667052\\
5.57464082063813	8.75043329376608	-10.3752929167217	-15.3572015217609\\
3.35198772005488	5.26156677884508	-5.71660726174812	-21.5684323937119\\
2.34003053783472	3.67311218525365	-3.65442060767937	-24.3448122654457\\
4.9680287548047	7.7982430831219	-7.09492893982619	-18.3753862203383\\
6.24177904334722	9.79763053989634	-8.13427121497166	-15.8484123937269\\
6.66365239421418	10.4598390541224	-7.90101965972818	-15.3250276553472\\
6.92909690181366	10.8765034692264	-7.4455962732078	-15.1388889317666\\
8.29861291245348	13.0262129987592	-8.04017792009634	-12.6176243756769\\
10.1598866458156	15.9478275330854	-8.81748818598135	-9.16612697308466\\
11.5213250200097	18.0848577131922	-8.88198875573351	-6.82032635280257\\
11.9758322529221	18.7982911613903	-8.11250632406041	-6.31069979154347\\
10.8490984069651	17.0296732941415	-6.3664807027683	-8.85828927043718\\
2.91392534716974	4.57394659024942	-1.45316306107322	-24.4154905561826\\
12.0446824269432	18.9063642865332	-4.96974456299786	-7.06873686767523\\
16.0195342521349	25.1456318677158	-5.25717134938144	0.244761713464015\\
18.3462037754795	28.7977714612287	-4.49530115184844	4.40975833779817\\
19.7532128189826	31.0063332636894	-3.2164218306305	6.87422028358463\\
20.5137556603732	32.2001463926002	-1.66694689669043	8.1856523359782\\
20.7415629751238	32.557732248926	0	8.57326505866331\\
20.4310379462132	32.0703055897111	1.66022525881957	8.03155485142247\\
19.5919467697428	30.7531962721188	3.19016282931927	6.57293203242193\\
18.1254826170198	28.4513086422297	4.44121867843845	3.99541641538303\\
15.7770701260161	24.7650394259787	5.17760127967639	-0.213464055295105\\
11.9142562546051	18.7016362049355	4.91592954838198	-7.31737441436422\\
2.26159266095941	3.54998938122275	1.12784732707466	-25.6724140328521\\
10.6578696090959	16.7295042081966	6.25426359441701	-9.23146833295039\\
12.4517099856564	19.5452695749347	8.4348689820164	-5.3681744337635\\
13.2560823901333	20.8078813368733	10.219343220485	-3.32565072368988\\
13.9050027483829	21.8264822639157	12.0677721842891	-1.47529983059354\\
14.6666671290602	23.022055856869	14.2099185076472	0.744062937957551\\
15.3851227370421	24.1498052625173	16.5319397515976	3.03379802501297\\
15.9089023499257	24.9719745664489	18.8630112730065	5.0769816574948\\
16.1020332133322	25.2751292972344	20.9841303833606	6.55463339758319\\
15.9199970232882	24.9893897152089	22.7356267801865	7.31726954766742\\
15.375978598083	24.1354518394781	24.0126323753302	7.32694285375879\\
14.4535531448799	22.6875339096191	24.6496388908996	6.45599930427147\\
13.1733934550187	20.6780857080369	24.5177797459242	4.64329515778013\\
11.5086409586093	18.0649477249526	23.3751849410939	1.67465671739029\\
9.32946719221526	14.6443300938111	20.6931586596942	-3.01708132450807\\
6.39041073976664	10.0309355700684	15.5000027723174	-10.4927555665935\\
1.76917139602315	2.77704282378636	4.70247616704887	-24.2894180691925\\
4.26700247158417	6.69785223717036	12.4657679498008	-15.2495569522476\\
4.38577085677713	6.88428125842528	14.1380671719929	-13.7048477030399\\
3.59110797465464	5.63691039368699	12.839120163442	-15.55548919227\\
2.28256605149522	3.58291100985007	9.11033363492051	-19.9779405110296\\
0.724699491690588	1.13755033985109	3.25624533185024	-26.505546928749\\
0.0735705762018328	0.11548267236424	0.376202576199023	-29.629735058643\\
0.123208267189739	0.193398239989372	0.727278958995476	-29.2675083075733\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.0991660137567201	0.171760574210713	-1.12479682188489	-28.8879328522758\\
0.024017892162742	0.0416002095165794	-0.216675420837037	-29.8081452833633\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.357691977978937	0.619540679319327	-1.96550126523438	-27.9384387199465\\
1.16573028879513	2.01910408811511	-5.62864374655663	-23.9376813886847\\
1.55393843623392	2.69150032339128	-6.66486346109888	-22.6762183023058\\
1.74490001759085	3.02225548459517	-6.70384349428737	-22.4722893481052\\
2.46980507204151	4.27782786956721	-8.55565573913441	-20.1508611900161\\
3.72760334960119	6.45639839197318	-11.7023304301676	-16.1547564576769\\
4.81614784801608	8.34181276952736	-13.756343898639	-13.23668641246\\
5.56723187445525	9.6427284640734	-14.5107156705608	-11.7397246678939\\
5.92557842911826	10.263402903467	-14.1236587622009	-11.5929543779635\\
5.76846870704713	9.99128088247678	-12.5903578763052	-12.9532540108167\\
4.91163587432287	8.5072028826052	-9.82327174864574	-16.1378773443709\\
2.78692802760334	4.8271009408467	-5.10749806287166	-22.4700280533444\\
0	0	0	-30.0300814781822\\
2.99125624563162	5.1810077958917	-4.59054329046753	-22.489289516473\\
4.37845245581134	7.58370211198997	-6.13165083050384	-19.3398744858728\\
4.60260072234858	7.97193829806095	-5.86436008515873	-19.1155749457797\\
5.04615637410437	8.74019922288632	-5.82679948192421	-18.3764825143338\\
7.30348664763715	12.6500099461084	-7.60390900580906	-13.5624434867312\\
9.39125170772559	16.2661251044487	-8.7584251819473	-9.30588194673578\\
10.716754030039	18.5619624722461	-8.87804972771735	-6.83061952904961\\
11.1438922344112	19.3017875440724	-8.11209013439188	-6.31191664872762\\
10.1592357997306	17.5963125712061	-6.40638948718217	-8.72557222780063\\
4.42178901866096	7.65876324067092	-2.36962959330202	-20.874535786545\\
10.599635061072	18.3591064674651	-4.69976503800527	-8.31610337365044\\
14.3906411484384	24.9253216225867	-5.07491660832628	-0.804801509737388\\
16.5598443753472	28.682491823535	-4.36028974334609	3.37539576116887\\
17.8550080554746	30.9257811216337	-3.12422158403617	5.81634109298125\\
18.5438759157279	32.1189352552936	-1.61928621531826	7.09300330418438\\
18.7365799230027	32.4527083867156	0	7.44307836782315\\
18.4256370012363	31.9141394479624	1.60896137032789	6.85630018628206\\
17.6131857050454	30.5069325242845	3.08190815553666	5.33084894793677\\
16.1918826441263	28.0451634098194	4.26340358148246	2.63312204417957\\
13.874675852409	24.0316435149215	4.89295940272786	-1.85265129453285\\
9.92715723870977	17.1943407121705	4.40159555007836	-9.69371388820338\\
5.33496935996094	9.24043798827555	2.85900146329263	-18.9837480750118\\
9.91357286494976	17.1708118866291	6.25147503556443	-9.24074171197128\\
11.0768124381034	19.185601928706	8.06326003603858	-6.45468630515342\\
11.4114012650734	19.7651267766629	9.45351433934982	-5.3268580307377\\
11.6749613299062	20.2216261997994	10.8882477535974	-4.26629240586334\\
12.2301558433749	21.1832513052107	12.7332323103478	-2.45396766781664\\
12.9553394304234	22.4393061227938	14.9595374151959	-0.111006647790475\\
13.6189708354648	23.5887494338237	17.3524826041584	2.2656476356895\\
13.9909754499469	24.2330803267568	19.5931729539196	4.12957312437885\\
14.0040096592733	24.2556562395467	21.4913091029569	5.27325424391245\\
13.6577478527371	23.6559131979054	22.920422371888	5.62776572746844\\
12.9397370017392	22.4122819235912	23.7141687965607	5.07132841385038\\
11.8789998608174	20.5750313020394	23.7579997216348	3.56880394300998\\
10.4530303441946	18.1051796492042	22.8149617531092	0.914802643469386\\
8.57218321027871	14.8474568519916	20.4318602744508	-3.35818214129546\\
6.04124637054279	10.4637456548212	15.7462111073524	-10.1824167521825\\
0	0	0	-30.0300814781822\\
3.31479220887971	5.74138852231313	10.4063630428398	-17.6913707946634\\
3.75308293695696	6.50053033182927	13.0010606636585	-15.0177497303544\\
3.14663089732049	5.45012458682514	12.0892434278558	-16.400886686345\\
2.01793346038313	3.49516327967685	8.65494454183884	-20.4804067808723\\
0.55908835836824	0.968369442614068	2.69951739467503	-27.1081449056323\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.292794761210588	0.562453503156331	-1.74217522674232	-28.1760973261248\\
0.93256127809154	1.79143354751924	-4.87581775186967	-24.7525343735113\\
1.20622808931075	2.31714260061653	-5.60210558536802	-23.8488418755907\\
1.37931945640513	2.64964802313783	-5.73829124157897	-23.5608355265648\\
2.16005478161608	4.14942662876309	-8.10251405560103	-20.6741041359542\\
3.32206990428268	6.38163691067585	-11.2931691952355	-16.6398944525706\\
4.27574482068143	8.21362938001857	-13.224504130532	-13.8859428866579\\
4.91011148210982	9.43223639856887	-13.8581506983483	-12.562264813717\\
5.18776223522885	9.96559853285061	-13.3893943677349	-12.5514684707965\\
5.00497956342051	9.61447628718674	-11.8288969120489	-13.9860552732979\\
4.20659225589382	8.08078853902733	-9.11013511534386	-17.1464048430115\\
2.30327010050894	4.42454069666475	-4.57079487579163	-23.2644492587289\\
0	0	0	-30.0300814781822\\
1.86973823512718	3.59173373179393	-3.1071032313831	-24.9261062863857\\
3.10496094348348	5.96457447737528	-4.70844307087766	-21.8211614938962\\
2.7520130375668	5.28656785835745	-3.79692675480954	-22.9633970886439\\
3.1843493352626	6.11707815907196	-3.9815711259578	-22.0669392262666\\
6.31524918732294	12.1314808162166	-7.11969792375022	-14.6110900190216\\
8.44372570799175	16.2202461700991	-8.52709428494296	-9.85325748145954\\
9.68375109109145	18.6023127680242	-8.6868502072439	-7.33024795375508\\
10.0664964928024	19.3375598438914	-7.93484805737845	-6.83013781339355\\
9.18708479281613	17.6482256859684	-6.2732764657574	-9.16824084824032\\
4.63101790132182	8.89610261812274	-2.68734430646062	-19.6469803992174\\
9.10269216230746	17.4861089511131	-4.37038295345805	-9.83792314847881\\
12.6573726615377	24.3145866572273	-4.83344452184587	-2.1953838338639\\
14.6560317038017	28.1539749553258	-4.17868754387231	1.98408727062758\\
15.8366385047239	30.4218995188779	-3.00060746867091	4.39802818016312\\
16.4561091224855	31.6118915037818	-1.55601818890004	5.64254674714215\\
16.6194425801085	31.925652156612	0	5.96232240511665\\
16.3181975050009	31.3469657514921	1.5429778654755	5.34358969588152\\
15.5488848213471	29.869129836141	2.94608605926825	3.77246516292723\\
14.1999639799278	27.2778770090756	4.04865476587144	0.987867463788746\\
11.9657496954376	22.9859913007464	4.56933590103888	-3.71632476371099\\
8.07273598580405	15.5075815444865	3.8758805758825	-12.1226360463542\\
5.86630418091815	11.26906548292	3.40417149673656	-16.8773728149224\\
8.93225365632	17.1586996273636	6.09926847438962	-9.74690608068556\\
9.65861050639172	18.5540181541544	7.61333467591381	-7.77018005283117\\
9.61746016179836	18.4749690776719	8.62738364646066	-7.48564156569097\\
9.50274494163913	18.2546031900544	9.59656967615945	-7.32266311762044\\
9.80690375304202	18.8388868305202	11.0561262458354	-6.08604368589607\\
10.5190440889474	20.2068956876897	13.1525526277651	-3.724976222652\\
11.330894839567	21.766446469398	15.633130070606	-0.934340800636676\\
11.8861236678342	22.8330311248785	18.0244253122944	1.39454507544929\\
12.0902147251224	23.2250863982038	20.0913392766919	2.97355232530589\\
11.930472317625	22.9182240884818	21.6803139945637	3.69849957697573\\
11.402933718074	21.9048318674571	22.6289009682571	3.46492883009421\\
10.5447020767966	20.256184223762	22.836456406268	2.26554488810405\\
9.33908938414986	17.940223789138	22.0722430886453	-0.0925776561574594\\
7.72931128471751	14.8478688317389	19.9490247026521	-3.98847921627038\\
5.57283367197927	10.7053138804553	15.728597838258	-10.2046177919964\\
1.13946244498638	2.18888699117371	3.52425751354986	-25.7277574613889\\
2.48163585176313	4.76717811688784	8.43616611402248	-20.0274117144505\\
3.15464111214667	6.0600091934422	11.8332757896176	-16.3661915531206\\
2.70597568347763	5.19813092397911	11.2574911434184	-17.3385891960846\\
1.74222065554927	3.34677474055014	8.09142495676181	-21.1021818479492\\
0.413523288687169	0.794370846654389	2.16207153262749	-27.689872114792\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.187824457113293	0.402790848120408	-1.2210628395815	-28.7306535455032\\
0.685744078963959	1.47058292303666	-3.91732399100065	-25.7900005443048\\
0.861291867662852	1.84704637078159	-4.37048404669947	-25.2077858858761\\
1.03145460259095	2.21196153344773	-4.68840567418516	-24.7444575615201\\
1.83232039189029	3.92942376099952	-7.50954774511314	-21.3588026539153\\
2.87911481417813	6.17428164394659	-10.6935866426273	-17.3508129182308\\
3.7019669429564	7.9388937286676	-12.5100053387003	-14.7581848554267\\
4.22781433423974	9.06657709840663	-13.0372854437217	-13.5969428227934\\
4.43171537246103	9.50384428597127	-12.4971237511878	-13.716245037694\\
4.22655086425618	9.06386757828303	-10.9140359182928	-15.2269193933241\\
3.48617259621278	7.47612125866909	-8.24898711630154	-18.3642520224676\\
1.89897124330621	4.07235697311882	-4.11739554660265	-23.93556515721\\
0.0285556645449591	0.0612378202364143	-0.0566966687360018	-29.941877119726\\
1.89478956140061	4.06338932733287	-3.44027529954579	-24.3788113161619\\
2.61874812530739	5.61592347779314	-4.33882617958862	-22.4655688786215\\
1.53742374013239	3.2970158504696	-2.31756890737182	-25.7167172557466\\
1.29231460359064	2.7713776108757	-1.76546602881663	-26.4991494205489\\
5.32767309566479	11.4252318238657	-6.5624496638902	-15.8179117481783\\
7.38848200244427	15.8446507863021	-8.15228789614879	-10.740124952\\
8.51862162711155	18.2682430325431	-8.34920998477657	-8.21254437401194\\
8.84844959034616	18.9755613822773	-7.62052320461954	-7.74916220097066\\
8.05324708544773	17.2702441073161	-6.00820949413399	-10.0497235867189\\
4.27950619011182	9.1774306410583	-2.71330023203781	-19.5466944037764\\
7.58285995694371	16.2614956549206	-3.97777316365646	-11.6518692309823\\
10.8707938494647	23.3124926416097	-4.53556893042244	-3.91078099740207\\
12.6903807733048	27.2146093922535	-3.95326107598664	0.257028018752465\\
13.7542377956818	29.4960581391738	-2.84734473518864	2.63953552494002\\
14.3053218412859	30.6778616887541	-1.47789127149335	3.85144141243552\\
14.4426051185036	30.9722666268177	0	4.14403361806734\\
14.1573228640422	30.3604768578268	1.46260140950457	3.50091237220124\\
13.4416855843367	28.8257877589236	2.78264148469485	1.89714898271154\\
12.1828855512479	26.126282376427	3.79516801767376	-0.954169945609749\\
10.0660660704291	21.5867483503417	4.19981623723515	-5.84430369656502\\
6.33162210119389	13.5782074140616	3.32140598923764	-14.6844341227609\\
5.57147583895647	11.9480684940939	3.53243715865232	-16.3817923530404\\
7.80418432640449	16.7361272969067	5.82239360923175	-10.6676560815645\\
8.22141706389407	17.6308857899162	7.08050589773534	-9.32806717900291\\
7.87187843856799	16.881297788919	7.71532871574725	-9.86895595449704\\
7.35698853088763	15.777112818598	8.11753869504171	-10.8223485666728\\
7.31717819659021	15.6917392811894	9.01305555626369	-10.510682181847\\
7.9886520743995	17.1317196590928	10.9135142589903	-8.2030529602016\\
8.9970135081833	19.2941577322171	13.5624279900702	-4.78824660731863\\
9.77066932893617	20.9532679939141	16.1883594175426	-1.806538125305\\
10.1797423300733	21.8305278758464	18.4828525591015	0.331323956452707\\
10.2049253234929	21.8845329795137	20.2616636580376	1.4914714464586\\
9.85988142067569	21.1445839420426	21.3784342414994	1.61400394595336\\
9.19194633458784	19.7121925274761	21.7499979691545	0.729060631383447\\
8.19230970780017	17.5684648633351	21.1546401016624	-1.33716085595171\\
6.83124150907345	14.6496446918802	19.2636176600245	-4.88321456587624\\
5.00728332148701	10.738153735881	15.4409292364425	-10.5672161289619\\
1.77562520404165	3.80784053829851	6.00034552560114	-22.7050121367398\\
1.79396564015242	3.84717173046322	6.66313372165482	-22.1296768028269\\
2.5902130295627	5.55472976749125	10.6156808064819	-17.7721491356752\\
2.27228163857568	4.87292369927234	10.328499287205	-18.3859178435654\\
1.45953860534865	3.12999063992104	7.40618880743367	-21.8582562843927\\
0.27701032385528	0.594050556560243	1.58242589426745	-28.3172760326864\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.0580720581263973	0.140198350323667	-0.416928601840585	-29.586395327394\\
0.437478916569707	1.05616753363487	-2.7598987683043	-27.042788577773\\
0.533148587605594	1.28713455095749	-2.98769358452215	-26.7335263483945\\
0.707993372989133	1.70924720314064	-3.55396262420015	-26.0234081758212\\
1.49017096610175	3.59759095661746	-6.74461345060227	-22.2420726956118\\
2.41169453376758	5.82234565172274	-9.89225507535559	-18.3009429809081\\
3.11074210665217	7.50999578292473	-11.609073619016	-15.8580194050264\\
3.53812567908579	8.54179099982943	-12.0490587449488	-14.842575315385\\
3.67727299000877	8.87772232502743	-11.4517716894827	-15.0808552389624\\
3.45546424670326	8.34222864868634	-9.85403910554086	-16.6646372775304\\
2.77624118172968	6.70243911335049	-7.25466781922524	-19.7704318577222\\
1.54453403926664	3.72883502514443	-3.69836938266206	-24.5558023353352\\
0.979133756039555	2.363837993208	-2.14692015405098	-26.6900666401582\\
2.07817980108682	5.01716986083361	-4.16700414071057	-23.1850286510083\\
2.47366177342249	5.97194780212046	-4.52613432995234	-22.1390070840761\\
1.2624936780525	3.04792935996465	-2.10172980777856	-26.118428137795\\
0	0	0	-30.0300814781822\\
4.35309693846314	10.5093056671625	-5.92154936004572	-17.2058970836497\\
6.27102773011312	15.1396001960569	-7.64137667779753	-11.9490438857131\\
7.27791781181143	17.5704478871119	-7.87756147387378	-9.44502132758129\\
7.55150577813801	18.2309476659196	-7.18223757465755	-9.03062365438177\\
6.82734284069956	16.4826636809877	-5.62515318635609	-11.3235809862416\\
3.62538198235594	8.75244635058677	-2.53843802022728	-20.2223101094957\\
6.09495238231481	14.7145167034026	-3.53090386973682	-13.7165065022696\\
9.09243296542091	21.9510749800874	-4.18947128747724	-5.90387788788047\\
10.7273540277159	25.8981235820894	-3.69047319745386	-1.75626811793211\\
11.6740233660339	28.1835855377396	-2.66890232470354	0.592138476167918\\
12.1586306284567	29.3535309631051	-1.38719691739433	1.7722202317388\\
12.2732532510379	29.6302544530954	0	2.04147483452721\\
12.0093915687217	28.993236001057	1.3701700029378	1.38186824641815\\
11.3564080914068	27.4167944341179	2.5962894715136	-0.241000579283366\\
10.2036151858337	24.6337061668759	3.5102941753541	-3.13667322310823\\
8.23859335971094	19.8897238238911	3.79605221847372	-8.1694880099638\\
4.77271957625391	11.5223643303958	2.76491315500046	-17.2555569598047\\
4.87290744569814	11.7642392435933	3.41193661506819	-16.8473707015595\\
6.59060700431104	15.9111328140788	5.43010287535558	-11.9722226530204\\
6.8061670159493	16.4315407176812	6.47334583559032	-11.1032844403058\\
6.23810948174516	15.0601285143974	6.75208104761099	-12.3860434128778\\
5.35044553202825	12.9171181681611	6.51962827527301	-14.6033267316654\\
4.88125499859373	11.7843920190064	6.64000660259759	-15.6499481929355\\
5.44456477387951	13.1443421183187	8.21415476074435	-13.6017719566935\\
6.7027689187454	16.181915629088	11.1583998209875	-9.26252526253575\\
7.72421680838968	18.6479089775246	14.1332348844428	-5.38953840714004\\
8.33765131059181	20.1288708723685	16.7180084787984	-2.56774946739557\\
8.53190192032618	20.5978333288885	18.7076710124112	-0.926111939108182\\
8.35031776133392	20.1594503895373	19.9947419473383	-0.434119722156879\\
7.85238101893772	18.9573247528405	20.5192604508845	-1.01146505867547\\
7.03879137108926	16.9931455907984	20.0727081730426	-2.80463025261156\\
5.90086952256403	14.2459592311681	18.3765009357298	-6.04126320425905\\
4.3670536266113	10.5430000929756	14.8719662504972	-11.2843782773388\\
1.8789579734151	4.5362058225478	7.01214073444632	-21.469838256751\\
1.29240840845512	3.12014990781737	5.30118282351445	-23.744527065895\\
2.06899133130495	4.99498693246878	9.36439313322794	-19.2170116856489\\
1.8512194156316	4.4692390201462	9.29269236599101	-19.5536678669812\\
1.17315605890515	2.83224926818899	6.57421010261986	-22.7762432163313\\
0.142595014770987	0.344254818586908	0.899581192891778	-29.0563818114664\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.196151849606216	0.538922777577337	-1.3845747534027	-28.5314285643773\\
0.226015133181246	0.620971474870504	-1.41714172894651	-28.4664385864223\\
0.406988596620819	1.11819197919123	-2.28588238221171	-27.4530189478169\\
1.14140877662538	3.13599484014556	-5.78029695589517	-23.3555694712181\\
1.93458711339686	5.31523441002578	-8.87869778677011	-19.5027067569309\\
2.51655382915329	6.91417482044073	-10.5081861554052	-17.2019548456885\\
2.85386542349607	7.84093080921775	-10.8743005438509	-16.3233256210013\\
2.93589127393844	8.06629498111971	-10.22997926134	-16.6757919807109\\
2.70302388687097	7.42649709342445	-8.62473454824205	-18.3319943166298\\
2.08953327254592	5.74094548351905	-6.10938657655695	-21.3901041238352\\
1.19928541551522	3.29500959860931	-3.2130932467759	-25.2741018761158\\
1.20774302777409	3.31824669731307	-2.96303229192324	-25.4204215418804\\
2.00646779204376	5.51272495150319	-4.50153862978684	-22.6354956597\\
2.24516365927501	6.1685364568382	-4.59645593809934	-22.0164051016893\\
1.20359085983257	3.30683870965195	-2.24189118080374	-25.8575655373989\\
0	0	0	-30.0300814781822\\
3.39835594136377	9.33690621216641	-5.1724208753291	-18.828270087584\\
5.13326723607788	14.1035358191502	-6.99865744825449	-13.4698471441804\\
6.01134025597649	16.516021613954	-7.2802105684573	-11.0059744676864\\
6.2286426174431	17.1130549452776	-6.62838302617913	-10.6499860202733\\
5.56980334512794	15.3029089215418	-5.13464567302036	-12.9547683931501\\
2.83676408836174	7.79394527709365	-2.22240900551395	-21.4433524581689\\
4.65400565676577	12.786775451978	-3.01668844408553	-16.0922981436202\\
7.34661142427242	20.1846489976958	-3.78751320984857	-8.21866220078965\\
8.7930413478003	24.1586825514122	-3.38467156808618	-4.09910539960305\\
9.62199272231618	26.4362077347204	-2.46130323069902	-1.78979399850084\\
10.0411465672639	27.5878234589919	-1.2818131784474	-0.643763699082626\\
10.1351500757336	27.8460959758618	0	-0.396885090439071\\
9.89616571607201	27.1894918440888	1.26330549464502	-1.06806318883412\\
9.31163821057007	25.5835157216721	2.3819146274785	-2.70067606682738\\
8.27524555108426	22.7360502920463	3.18535842466991	-5.62610270203146\\
6.48487267957206	17.8170412551624	3.34324758989111	-10.7770859396762\\
3.36288120462598	9.23944017401822	2.1797921225299	-19.9589485516872\\
3.99521549329107	10.9767643536725	3.12997578039231	-17.9367837104213\\
5.34813536156659	14.693881142091	4.93029616871766	-13.6343346158155\\
5.42754934728659	14.9120692746456	5.77587737439854	-13.1425457961133\\
4.70374808609138	12.923441653339	5.69661258047697	-15.1441154323821\\
3.4432996709958	9.4603880944765	4.69456854293829	-18.9217859596637\\
2.42847529472517	6.67218103596081	3.69622738947606	-22.0252336377521\\
2.64744146842823	7.27378565383435	4.46903807944841	-21.0920053192854\\
4.3148521109035	11.8549587429935	8.0371405406424	-15.0716850531945\\
5.70177638397626	15.6655018657544	11.6730750605081	-9.67869616889476\\
6.55167059701809	18.000567025012	14.6987648638381	-5.88471982514039\\
6.91104994467051	18.9879536677053	16.9553155648466	-3.65229306201309\\
6.88033909280967	18.9035762956855	18.4336195442998	-2.74487317216341\\
6.53701501410026	17.9603011418763	19.1129532621585	-3.00028375783455\\
5.89395697743766	16.193513706747	18.806276413637	-4.52234446431504\\
4.95976845315007	13.6268518307532	17.2820869993285	-7.4699191343841\\
3.68511398277591	10.1247674557933	14.0416701702641	-12.3309435819335\\
1.72573797914627	4.74142612959962	7.20603538467653	-21.2331365948532\\
0.915367703819711	2.51495209674268	4.20103760110061	-25.0489572066981\\
1.58348751663184	4.35059619593426	8.01906228472005	-20.7704659407192\\
1.44330339283716	3.96544348124233	8.10642319039382	-20.8910463196735\\
0.886931635773078	2.43682464188648	5.56116669749223	-23.8940129404997\\
0.00728380324123552	0.020012084933045	0.051414096256617	-29.9744312614089\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.134785021502304	0.427483473633121	-0.861039653096783	-29.0593609177448\\
0.795873549816551	2.52418841393653	-4.58419301175758	-24.7367113394713\\
1.46252550266293	4.6385382825694	-7.63438946465643	-20.9780695060923\\
1.93645092755114	6.14163769685262	-9.19682472667701	-18.8028315545619\\
2.19417691592261	6.95904010200549	-9.50931785834138	-18.0438486416877\\
2.22901954392184	7.06954679986852	-8.83402333380606	-18.4980830241003\\
1.99299857990888	6.32098393715628	-7.23290437517033	-20.219791626518\\
1.44942977332442	4.59700393546623	-4.82009251472327	-23.2134412719675\\
0.842597922883953	2.67237919270079	-2.5676217258654	-26.2295205805824\\
1.09232707909862	3.46441888654978	-3.04806641809908	-25.2881319256924\\
1.71445213461474	5.43754747904463	-4.37485873121424	-22.8435901488316\\
1.86802631836191	5.92462256199432	-4.34978677447341	-22.4464596645915\\
1.01616259986399	3.22285602008452	-2.15282503225873	-26.0233318010652\\
0	0	0	-30.0300814781822\\
2.49122318434624	7.90115050299926	-4.31268272005117	-20.6901883059292\\
4.0176799651356	12.7424528949829	-6.23025874075972	-15.2880333823468\\
4.7666218131955	15.117792967562	-6.56588401349057	-12.8725997107809\\
4.93141513304881	15.6404506042729	-5.96891820576332	-12.5781321639578\\
4.33662839644489	13.7540280819453	-4.54708117858516	-14.9087197150196\\
2.00343890313165	6.3540964120246	-1.78519947757639	-23.132600356307\\
3.32384621056237	10.5418933652743	-2.45049801348167	-18.7082260705928\\
5.69943908641172	18.0763113828491	-3.34202029856265	-10.7841536287527\\
6.9562283959719	22.0623378247159	-3.04551772406056	-6.69746392257173\\
7.66908188639034	24.3232202497735	-2.23127630334123	-4.42905700178665\\
8.02521158206505	25.4527193415426	-1.16521964422004	-3.31673875145623\\
8.10113069894392	25.6935040180356	0	-3.08969418834943\\
7.88998211830788	25.023826277164	1.1455850182621	-3.76687405009056\\
7.37837328674581	23.4012103661386	2.14669626896769	-5.3995040624975\\
6.46705284642002	20.510871194314	2.83135097714926	-8.33825910144463\\
4.87362076007837	15.457150271354	2.85777938157293	-13.5727859282435\\
2.15365190067303	6.83051117427422	1.5877749360243	-22.694201935917\\
3.04536851459345	9.65867495216516	2.71362918668579	-19.5454234206157\\
4.13282822172649	13.1076565070877	4.33339075968413	-15.6193492381392\\
4.13279551935068	13.1075527884026	5.00227982244487	-15.4043937224708\\
3.33347056508849	10.5724179180654	4.59175952079214	-18.0312356112112\\
1.80705762478866	5.73125457035053	2.80222333774564	-23.3994561800616\\
0.955872876662382	3.03164144734238	1.65475998443282	-26.4463999315512\\
0.81545780113073	2.58630172361276	1.56566578287399	-26.8987499124342\\
1.95614070312285	6.20408568671556	4.14424686843102	-22.3169791344412\\
3.80613461349504	12.0715167572556	8.86276271426636	-14.5783262236444\\
4.90131333887798	15.5449799103389	12.5069420266	-9.48518255617637\\
5.39989618810577	17.1262826834972	15.0680529185163	-6.58835252845273\\
5.4929867256576	17.4215281485458	16.7386029251239	-5.25381513145857\\
5.279587146634	16.744711152888	17.5573173358733	-5.20028518290195\\
4.78552803413058	15.177755839612	17.3674316702954	-6.47390959659867\\
4.03203283114849	12.7879743702284	15.9797038164897	-9.17005963476572\\
2.98586383700427	9.46995022600704	12.9404006129841	-13.7190634792742\\
1.4275600825874	4.5276421379954	6.77993936203693	-21.7533037916639\\
0.609005437427037	1.93151847995453	3.17901102370247	-26.2607629257057\\
1.13880508557221	3.61182829030561	6.55946201031236	-22.4558671633962\\
1.05545331208343	3.34747023874083	6.74249366559347	-22.4287158427314\\
0.607041359697266	1.92528922123535	4.32916291954596	-25.253378705164\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.46230061342589	1.72532937767568	-3.09377600286997	-26.4576966620434\\
1.00612759841206	3.75491931617105	-6.10196200724597	-22.7950519583313\\
1.37978967062233	5.14944515452126	-7.61359685506175	-20.7355959084487\\
1.56661440895737	5.8466845700984	-7.88833621731027	-20.0870512838245\\
1.56266294519585	5.83193750657613	-7.19541012993585	-20.6371406448286\\
1.33052024323841	4.96556914826465	-5.61012831074961	-22.4208304804204\\
0.859830492084968	3.20893108235805	-3.32212991414284	-25.331880297636\\
0.475800230933096	1.77571063609532	-1.68453826122411	-27.5366494505492\\
0.811950897879371	3.03024200413698	-2.63237080824083	-25.9348394906701\\
1.29964919854224	4.85035684097582	-3.85310093602913	-23.7006710516653\\
1.39575423933819	5.20902573608979	-3.77606539536392	-23.4467123645792\\
0.701330221236805	2.61740001853928	-1.72628960430067	-26.8171820502221\\
0	0	0	-30.0300814781822\\
1.64043657364166	6.1221926394249	-3.29943736721381	-22.8845540794147\\
2.94647971683797	10.9964120067105	-5.30859719390308	-17.4688703936498\\
3.56819719623021	13.316693227756	-5.71053676252749	-15.1077297912153\\
3.68494176253402	13.7523898807094	-5.18203409658494	-14.878827384792\\
3.15581084080861	11.7776463969744	-3.84447495215811	-17.2452434122191\\
1.18765958374146	4.43240590861925	-1.22955567748329	-25.2794431432163\\
2.10602655047157	7.85979808844891	-1.80394315819737	-21.6954558272916\\
4.15663566394106	15.5127754863808	-2.83181253619699	-13.7223230309348\\
5.22322848523961	19.4933540864552	-2.65687973340231	-9.67493521816471\\
5.82123984885903	21.7251628789865	-1.96775509406115	-7.4526237912184\\
6.11605484278191	22.8254274151398	-1.03173520793362	-6.37694762528605\\
6.1755626966977	23.0475137494029	0	-6.16953947575149\\
5.99408607084498	22.3702337613344	1.01115993849759	-6.84864772652082\\
5.55809355236727	20.7430875306557	1.87880368871638	-8.47322670894363\\
4.77722917880398	17.828862014697	2.43001496542807	-11.4130137150212\\
3.39521257064174	12.6711058161315	2.31307391311774	-16.7096197019902\\
1.10790064440657	4.13474149466363	0.948986035808609	-25.645551222644\\
2.09846066227905	7.83156180931006	2.17248633918507	-21.636238829066\\
2.97226207541818	11.0926330788708	3.62087199664565	-17.9888371702413\\
2.92647853899322	10.9217665947826	4.11542774601637	-17.9973757258263\\
2.10779871884408	7.86641191085471	3.3733175074192	-21.2151780302561\\
0.464316333690249	1.73285214811611	0.836546870499625	-28.0506429488247\\
0.833367673719861	3.110170499708	1.67616626420083	-26.4000407673774\\
1.15145109112622	4.29727397451369	2.56855362849006	-24.8929742212021\\
0.221686166275163	0.82734403587407	0.545669518680084	-29.0145037442638\\
1.95249290922156	7.28680273863282	5.28226295246704	-20.8207370600755\\
3.36641129518634	12.5636179928092	9.98047975337549	-13.6353506726723\\
3.99037870496201	14.8922960683591	12.9369355267693	-9.90378263263028\\
4.18632368247974	15.6235726799432	14.8213934305495	-8.0916441481649\\
4.08310387594404	15.2383511176046	15.7759019407814	-7.71958699486112\\
3.72093525798626	13.8867194344791	15.6892947246611	-8.7500367225116\\
3.13053788699371	11.6833264492798	14.414819327145	-11.2128712541192\\
2.29098301632381	8.55006501619785	11.5357322118193	-15.4896092497743\\
1.06271951050775	3.96612320740964	5.86402268062001	-22.8714316017604\\
0.327460680394963	1.22209989671507	1.98598332238436	-27.6753228044441\\
0.729172146763604	2.72130749918584	4.87971511199402	-24.3954718112253\\
0.689247650176091	2.57230724945463	5.11566842587137	-24.2627692487006\\
0.338512548553518	1.26334603020136	2.80482644839677	-26.9352979084992\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.156538086796969	0.706097679262076	-1.25269083010615	-28.5835987022359\\
0.584230410463727	2.63529308057671	-4.23701573077377	-25.0062983323975\\
0.867431745419643	3.9127317504108	-5.72363300629511	-23.0428157487008\\
0.994039466661348	4.48382227524504	-5.98530662196192	-22.4857675918062\\
0.961841306887867	4.33858576215253	-5.29606300867334	-23.116562221897\\
0.742534136817422	3.34935504520171	-3.74392562017193	-24.9520390194647\\
0.345364643500076	1.55783923430001	-1.5956628142889	-27.7734734852404\\
0.114056078372193	0.514473722607795	-0.482874360645011	-29.3153370144499\\
0.447303269894033	2.01765466322686	-1.7341188240144	-27.3322715050558\\
0.823137851783304	3.71293490772507	-2.91820834923954	-25.2364000618161\\
0.877794347986851	3.95947442993078	-2.83976767595808	-25.0790976232247\\
0.312824782564606	1.4110614068704	-0.920771212761791	-28.3163798516449\\
0	0	0	-30.0300814781822\\
0.883536030487969	3.9853734860139	-2.12502571538892	-25.4279545751886\\
1.96395245893161	8.8588170572908	-4.2312313129243	-20.0181352468563\\
2.46380010346025	11.1134840780016	-4.71512307410288	-17.7088711112684\\
2.54008743428275	11.4575939898643	-4.27147416173511	-17.5411265289181\\
2.08144654019357	9.38879860876911	-3.03215091405155	-19.9466347370479\\
0.453598052033633	2.04604859055265	-0.561547997241856	-27.8604266252349\\
1.06914507903348	4.82260179964476	-1.09510340228416	-24.9704559209247\\
2.78731153548843	12.572749845483	-2.27074063940579	-16.9534073090974\\
3.66595651896302	16.5360612441418	-2.22987059987225	-12.9463792576121\\
4.15287264463042	18.73239795276	-1.67866348891192	-10.7695779704311\\
4.38977426939995	19.8009921261392	-0.885520354939912	-9.72900875739407\\
4.43514086196533	20.0056276010061	0	-9.53872695546676\\
4.28454137642251	19.326317220921	0.864292414043199	-10.2156717340865\\
3.92517167820802	17.7053052672264	1.58662279047696	-11.8256265512051\\
3.27784110760912	14.7853857577455	1.99379383773428	-14.7550335830211\\
2.11958618003301	9.56083540651948	1.72676445257148	-20.0860413173719\\
0.268522560142474	1.21122699545977	0.275042157485222	-28.7593244643396\\
1.2226828048265	5.51516572501225	1.51366408483047	-24.1817325507263\\
1.92165373158596	8.66801982815871	2.79937245862537	-20.7207417074154\\
1.85927635676222	8.38665367310514	3.12660533265358	-20.8884990489963\\
1.08803208331873	4.90779557048295	2.08223271612634	-24.5889451758929\\
0	0	0	-30.0300814781822\\
0.734076586283564	3.31120550008849	1.76555518857104	-26.2064529106777\\
1.15678507297231	5.21792026556552	3.08571134979985	-23.8586587785825\\
0.514911702214705	2.32261659381497	1.51559562713212	-27.2093170413806\\
0.351222007634752	1.58426009651133	1.13624439101675	-28.0490998356216\\
2.04497289787228	9.22427664019095	7.24988769695225	-18.1208386262531\\
2.74454510773183	12.3798429561301	10.6401353511274	-13.4769693914134\\
3.00517992599085	13.5554906472014	12.7229022433218	-11.1978040118993\\
2.98336252990763	13.4570787331611	13.7838100688944	-10.5368303375769\\
2.73058498952002	12.3168729321999	13.7678614267328	-11.356156837693\\
2.28233589646371	10.294951936392	12.5669324326887	-13.6251162760042\\
1.62640594520143	7.33624312742662	9.7929092357947	-17.6863895335566\\
0.673529354230085	3.03809458559166	4.4441938664753	-24.6047225384596\\
0.0629478238514122	0.283939284333586	0.456516667225026	-29.4887946658823\\
0.364985013889234	1.64634100585938	2.92078042718268	-26.6574547464268\\
0.356891053573215	1.60983151023361	3.16754092615466	-26.4590530220751\\
0.0929044877192494	0.419065062783585	0.92050763367792	-29.0144136809456\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.205843248309583	1.16739507182919	-1.86071159720612	-27.8238561169412\\
0.406883541567031	2.30755123199077	-3.34636347281283	-25.9449259858127\\
0.482170631233071	2.73452553486571	-3.61867892369749	-25.4688365197011\\
0.430614382179297	2.44213551691936	-2.95532175390427	-26.1721829183133\\
0.231857381012627	1.31492854968109	-1.45712978007787	-28.0537155879973\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.066927348179921	0.37956385296801	-0.323405139794565	-29.5269523964747\\
0.343653484273946	1.94895575761111	-1.51855663871225	-27.5355794181798\\
0.366540046121176	2.07875189972886	-1.47801207474842	-27.4532460625728\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.227186892554333	1.28844089339883	-0.681066810893162	-28.5551083188226\\
1.08115912907518	6.13155811283776	-2.90330015751127	-23.1602880491121\\
1.46441515962104	8.30511107113137	-3.49315857044731	-20.9020182410082\\
1.50709601645066	8.54716623851491	-3.15890496254641	-20.794061248992\\
1.1242687565635	6.3760449594628	-2.0413722855121	-23.2414785018598\\
0	0	0	-30.0300814781822\\
0.2051216013946	1.16330240880007	-0.26187642642112	-28.8201531214627\\
1.5855038031899	8.99183889396563	-1.60996275500509	-20.7586754856983\\
2.27847802478651	12.9218909983702	-1.7274429636486	-16.7956268888969\\
2.65754456427153	15.071684172177	-1.33894305896294	-14.6674327673614\\
2.83929680599668	16.1024523563476	-0.713893905553781	-13.6636456184913\\
2.87216596822169	16.2888626385004	0	-13.4899368776975\\
2.7529582738745	15.6128022087906	0.692185519249712	-14.1613230875087\\
2.47019894558399	14.0091943709293	1.24455325299649	-15.7504343343349\\
1.95747708764582	11.101404219484	1.48407401114784	-18.6601488546527\\
1.02993393709479	5.84104561285296	1.04582232821031	-24.0074307238721\\
0	0	0	-30.0300814781822\\
0.446930984521041	2.53467156713802	0.689640386578417	-27.3655156371899\\
0.99120162197213	5.62138373826613	1.79975785027898	-24.0449696072241\\
0.928696087982008	5.26689723972245	1.94656654188021	-24.3387016578226\\
0.250522552798458	1.42078399909011	0.597586686158545	-28.4685122133063\\
0	0	0	-30.0300814781822\\
0.416265403134312	2.36075841293146	1.24789131718962	-27.3275474988231\\
0.807103276422045	4.57731013812623	2.68347932104351	-24.6631228360952\\
0.491754832514039	2.78888024134602	1.80412131939537	-26.6723248534448\\
0	0	0	-30.0300814781822\\
0.917597542556833	5.20395426082845	4.05473508542968	-23.3694507413889\\
1.64968998050258	9.35585679442975	7.97160254023319	-17.6284694680804\\
1.9428975545858	11.0187195787022	10.2525556047239	-14.8543795672442\\
1.97918895976162	11.2245383650842	11.397694962039	-13.9113066830752\\
1.8179521019773	10.3101187048797	11.4250930247591	-14.5337513262335\\
1.49576854031971	8.48292492907126	10.2655124606867	-16.6294066832705\\
1.00674430871117	5.70953069499724	7.55559168373428	-20.5064665893098\\
0.295668742876594	1.67682076610525	2.43169108635897	-27.0615347922374\\
0	0	0	-30.0300814781822\\
0.0470572583351637	0.266874973677267	0.469371826393312	-29.4880975775458\\
0.062951063073597	0.357013219534898	0.696395831289187	-29.2449773901138\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.030229763370788	0.229617849450371	-0.330757954154465	-29.6263005727197\\
0.0651571325988033	0.494917557910737	-0.650554704615788	-29.2100752192094\\
0.00523387751735611	0.0397552466779574	-0.0477872848998118	-29.9676996081366\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.354238007632633	2.69070480335913	-1.26552298017079	-27.0355989989862\\
0.628511396789906	4.77401802706155	-1.99452646421753	-24.8181326569573\\
0.646646120298563	4.91176492773556	-1.80316253687696	-24.7579869186521\\
0.347178607816286	2.63708333817075	-0.838643897499297	-27.2411632102877\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.625640611112306	4.75221224494417	-0.845173815995872	-25.1629194534993\\
1.13774265517209	8.64201345224621	-1.14756019169392	-21.2382813637709\\
1.41447514723554	10.7440054169619	-0.948089713776705	-19.1519719711391\\
1.54535708861632	11.7381524614864	-0.516921136453534	-18.1793617024999\\
1.56780787941734	11.9086831480472	0	-18.018638772689\\
1.47970590897917	11.2394822437522	0.494960851262791	-18.6828141010128\\
1.27167120751118	9.65930180448722	0.852371562345016	-20.2502145930719\\
0.892030332017448	6.7756430630971	0.899727626588726	-23.1370003939513\\
0.198743417584054	1.50960613149113	0.268481184980851	-28.483959954835\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.244320412738039	1.85579777987767	0.590179862941586	-28.0674327234374\\
0.19459662968737	1.47810815027029	0.542629641530636	-28.443538544616\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.011569334238911	0.0878778181267003	0.0461410395811121	-29.9301547252725\\
0.328285064281211	2.49357262716025	1.45208763858028	-27.1259062010216\\
0.176627113748485	1.34161612567383	0.862078939924337	-28.4256155032733\\
0	0	0	-30.0300814781822\\
0.0990424396051141	0.752302017964877	0.582242809444381	-29.0736430744014\\
0.771155764113901	5.85750956681986	4.95744575278281	-22.31766500021\\
1.04974355492529	7.97359392463052	7.36949977426942	-19.1218419992851\\
1.11455270800934	8.46586831571089	8.53891995968393	-17.9542250631789\\
1.02332670661196	7.77293804040926	8.55587001583649	-18.4253981539205\\
0.808631283878219	6.1421644001962	7.38311001995117	-20.3921158401957\\
0.46829540318598	3.55705673472019	4.67564740100582	-24.1365569115756\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.241960933879308	2.76562612946547	-0.365492396249995	-27.2299354689137\\
0.420916356127875	4.81109596562933	-0.422524188227621	-25.182160103099\\
0.504336788256894	5.76459586798297	-0.252649097174245	-24.237952967569\\
0.517856292595903	5.91912450968525	0	-24.0883468744711\\
0.460250549903403	5.26068785777057	0.23056395768578	-24.7442677239751\\
0.324792368932662	3.71239376443808	0.326033023017304	-26.2892720634628\\
0.0759334522113426	0.867923330304876	0.114700745113265	-29.1513249377332\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0.100261118908636	1.14598983305908	0.965272800683214	-28.528383582739\\
0.326513852239541	3.73207040867404	3.43287558711843	-24.948782861919\\
0.396931478186707	4.53694755628644	4.55427795889414	-23.5893598218972\\
0.358863419363453	4.10182765287205	4.49345835314617	-23.9354165145372\\
0.237070389417807	2.70972695048154	3.24166233204377	-25.7983918403784\\
0.0313627483565488	0.358477854073695	0.46896197693624	-29.4389678430343\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
0	0	0	-30.0300814781822\\
};
\addplot3 [color=black, line width=1.5pt]
 table[row sep=crcr] {%
10	20	-30\\
20	20	-30\\
};
\addplot3 [color=black, line width=1.5pt]
 table[row sep=crcr] {%
10	20	-30\\
10	30	-30\\
};
\addplot3 [color=black, line width=1.5pt]
 table[row sep=crcr] {%
10	20	-30\\
10	20	-20\\
};
 \node[right, align=center, anchor=east]
at (axis cs:20,20,-30) {x};
\node[right, align=center, anchor=west]
at (axis cs:10,30,-30) {y};
\node[right, align=center, anchor=south]
at (axis cs:10,20,-20) {z};
\end{axis}
\end{tikzpicture}%

==> figures/3dpattern_small.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fwidth,
scale only axis,
plot box ratio=1 1 1,
clip=false,
xmin=0,
xmax=64.9192142391508,
tick align=outside,
ymin=-17.2828775451365,
ymax=32.0320478022632,
zmin=-26.754845549626,
zmax=43.6649133025899,
view={135}{20},
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
z buffer=sort,surf,
shader=interp, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=145]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.0605980585625684	-0.692638978815952	0.442945235228582	-28.8714177054711\\
0.134216779894724	-1.53410481410491	1.07829499323548	-27.815859264373\\
0.0605829366548976	-0.692466134620358	0.533377616216481	-28.8196406688978\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.365131217767471	-2.7734469490416	1.61506746869767	-26.4656742776684\\
0.68673804966568	-5.21629336511293	3.3518206650001	-23.4575380290618\\
0.761060588966119	-5.78082909867242	4.08270824701598	-22.5778246043479\\
0.614764788534212	-4.66960217086734	3.61403029903918	-23.7591152544688\\
0.243885466417733	-1.85249403457639	1.56784015100673	-27.2566829354341\\
0	0	0	-29.6958092150637\\
0.0931785655279842	-0.707761472327015	0.713868718171876	-28.6862463920712\\
0.347037943590878	-2.63601488730209	2.90152843343379	-25.7603451928175\\
0.37653856618379	-2.86009436269015	3.43793978332931	-25.2078975616202\\
0.230543399963199	-1.75115097843211	2.30183692072007	-26.7944072749457\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.0316470362577128	-0.179479261373149	0	-29.5135611967838\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.264053244363835	-1.49752036417169	0.791585724963691	-27.981487390862\\
1.09338484427452	-6.20089358917961	3.63531620458789	-22.4251768058879\\
1.4628930539774	-8.29647878106705	5.36697633083388	-19.7070129318371\\
1.51466850572962	-8.59011195929189	6.10765007643781	-19.0474462605233\\
1.27266442792309	-7.2176386325544	5.62372594579878	-20.4578291496115\\
0.729443523032158	-4.13687979061017	3.52480399946923	-24.2121876480766\\
0.255425448980556	-1.44858970507112	1.34786500315145	-27.7007166456962\\
0.657842436361591	-3.73080984951051	3.78836360507842	-24.3382540255612\\
0.931917379143787	-5.28516608972394	5.85672347281701	-21.752090914761\\
0.922289149684437	-5.23056168703602	6.32970309458311	-21.4329686560858\\
0.685816301525762	-3.88945752244051	5.14703475305573	-23.2081138948848\\
0.238622812505787	-1.35329721831012	1.96252387224584	-27.3000099419883\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.350358190994477	-1.58036367144644	0.589171041904605	-27.9731883302944\\
0.0553480142616247	-0.249658758590719	0.105922837970598	-29.4190195006097\\
0	0	0	-29.6958092150637\\
1.08148779819566	-4.87827620792791	2.60112695209029	-24.0625991142977\\
1.98407358491906	-8.94957759138568	5.29249427820841	-19.1108206586469\\
2.36108463551281	-10.6501645432734	6.94963725524326	-16.7614293136414\\
2.35731710128903	-10.6331702946124	7.62619732238703	-16.3999399305739\\
1.98621655844883	-8.9592439203095	7.0415832921617	-18.1287437660784\\
1.24671581909191	-5.62357164682789	4.83330553473484	-22.1765206321804\\
0.865987928041028	-3.90621911108335	3.66629620312335	-24.2690043830892\\
1.39447239452453	-6.2900584881038	6.44277805320482	-20.5843451128617\\
1.64577061326561	-7.42359150033432	8.29812726232445	-18.4407131365286\\
1.56767806346452	-7.07133877187389	8.6319039762253	-18.4276588436829\\
1.21679530943624	-5.48860894949017	7.32656324763624	-20.4608783519168\\
0.595536087260786	-2.68628969304485	3.9295656672522	-24.8986953036128\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.21214970287423	-0.791753469937266	-0.382224697129127	-28.7913885315968\\
0.327456228223043	-1.22208328098326	-0.524060394241068	-28.3263734101159\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.0491345098967692	-0.183372487339738	0.016608950095488	-29.5052428843564\\
0.397860880896861	-1.4848370218512	0.202378378459921	-28.1453282348269\\
0.210369808539514	-0.785110813848002	0.143319720375666	-28.8704638397119\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.61206492744193	-2.28425740674424	0.745630331266005	-27.2162084474855\\
1.08003972501657	-4.03076312795454	1.51883070109996	-25.2550453280849\\
0.612187391669832	-2.28471444946488	0.979743667020371	-27.1356156342617\\
0.377582403490761	-1.40915671387149	0.680280565375587	-28.0861282642841\\
2.04083150850231	-7.61648687941807	4.10475835977718	-20.8062137899274\\
2.97373491522612	-11.0981297918654	6.63354063888272	-16.4287279372983\\
3.32335491802275	-12.4029294056448	8.18027353258323	-14.4710195344003\\
3.23183992425698	-12.0613907992566	8.74340092072998	-14.4521548969865\\
2.69792677692022	-10.0687998065668	7.99860777904483	-16.5566591344329\\
1.76629181749387	-6.59189080388029	5.72637462603836	-20.787151767807\\
1.65148877187091	-6.16344000475175	5.84698334160696	-21.041179121708\\
2.25134735362864	-8.40214270922781	8.69853821126979	-17.3942185038654\\
2.44470805664409	-9.12377467706871	10.308092604976	-15.7145133168681\\
2.2726857502102	-8.48177868942225	10.4647685666942	-16.0350240469258\\
1.78496461651624	-6.6615786385513	8.98778981641904	-18.3669480885451\\
0.958107013944481	-3.57570405512891	5.2867771831414	-23.2418459734408\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.0243189776991606	-0.0771299432694447	-0.195244673967547	-29.4844779028126\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.0890079426327218	-0.282297128222983	-0.18857073365544	-29.3448490976059\\
0	0	0	-29.6958092150637\\
0.0647496136801319	-0.205359538202932	-0.112091338023403	-29.4530551822187\\
0.80066581768283	-2.53938754579276	-1.24160093694213	-26.7579311124276\\
1.09253852650884	-3.46508951205701	-1.50494029659926	-25.7632107032904\\
0.723740338869948	-2.29541109702052	-0.876005521412141	-27.1345404169917\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.365028986891638	-1.15772403753743	-0.214044621805698	-28.4631753649334\\
0.199413016680798	-0.632457287228388	-0.0873053387754532	-29.0269370347716\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.123213470951094	-0.39078320404962	0	-29.2860616440018\\
0.99359399012725	-3.15127753474691	0.144264761599884	-26.3884550701834\\
1.50291201432214	-4.76662793303332	0.437263809832938	-24.6787696483315\\
1.51591973246811	-4.80788314429569	0.663687295856786	-24.6111033443992\\
0.826976347429003	-2.62283388518314	0.48491995398778	-26.9032664973515\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
1.57088043674643	-4.98219622831903	1.64711389004255	-24.2183162875648\\
1.9003053298071	-6.02699850691932	2.30010387963062	-22.9707553709675\\
1.24129804672474	-3.93689443317581	1.70985224344938	-25.2277499816602\\
1.40655041998876	-4.46100800129813	2.18115258669152	-24.5347625113371\\
3.13106093929982	-9.93045660096578	5.4203382873097	-17.9570879023249\\
4.0424630984783	-12.8210549518789	7.76146373612727	-14.1728817428092\\
4.31942050748606	-13.6994516307638	9.15105180471344	-12.6642468194208\\
4.09543963657141	-12.9890750647422	9.53642301058908	-13.0695630755649\\
3.35652867230724	-10.6455488910727	8.56503280093848	-15.6262042880804\\
2.3312516419243	-7.39378559052782	6.5052034119226	-19.5755092685621\\
2.64739514604423	-8.39646468499546	8.06732263315813	-17.7546612495983\\
3.23154501386044	-10.2491513695625	10.7465337189631	-14.4979154812063\\
3.32320629143606	-10.5398638010993	12.0604367545612	-13.3377358654319\\
3.02416197591745	-9.59141640432425	11.9853222163586	-14.0500822288332\\
2.36854102667273	-7.51205240937925	10.2649924533012	-16.757069397654\\
1.2855409309933	-4.07721493496351	6.10544499377835	-22.2424371135783\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.217011038913541	-0.688271083073627	1.38631954486941	-28.13289758759\\
0.105629228913876	-0.335013113400883	0.753303104853077	-28.8646312028829\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.249511801020979	-0.685528039192595	-1.76122601475963	-27.7894719137358\\
0.27226360719313	-0.748038112902388	-1.70712515394921	-27.8122050152907\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.127285931983358	-0.349715223938512	-0.372159168011801	-29.1694966722999\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.179512227643722	-0.493205791967123	-0.367509976970172	-29.0550751233563\\
0.485069987555246	-1.33271883766317	-0.903524747042336	-28.0142060033616\\
0.179850908604033	-0.494136310257976	-0.303598991237379	-29.088611232589\\
0.448689992204728	-1.23276562191776	-0.682922425512508	-28.2168173871773\\
1.38936672411161	-3.81725370183828	-1.89425200849082	-25.2136271136829\\
1.9024613014221	-5.22696946704346	-2.30403176045877	-23.675084078835\\
1.72038109141735	-4.72670820152586	-1.83079131767419	-24.3429335046675\\
0.622156499503834	-1.70936093375371	-0.573548647981121	-27.7884677240561\\
0	0	0	-29.6958092150637\\
0.611784638351748	-1.68086447944064	-0.396553804377477	-27.8636408926286\\
1.76029202773346	-4.83636259784367	-0.907510813244338	-24.4696627306186\\
2.19009202808295	-6.01722839368548	-0.843023696323111	-23.2371538143004\\
2.27466294781689	-6.24958508599698	-0.581858189232278	-23.0197352021679\\
2.37459688750398	-6.52415132872441	-0.303131675602279	-22.7463380300746\\
2.6799137698547	-7.3630025687613	0	-21.8602655427049\\
3.02545711628628	-8.31237511052485	0.386217926061003	-20.8415370808355\\
3.13445854225674	-8.61185406706706	0.801793678211343	-20.4962584690759\\
2.73512019925625	-7.51468098695076	1.05281929284191	-21.6298473193318\\
1.43334743050895	-3.93808969955664	0.73895596402702	-25.440331421082\\
0	0	0	-29.6958092150637\\
1.1257214731251	-3.09289432800641	0.881925130763509	-26.2883121724324\\
2.61177504428726	-7.17579295887435	2.40772224782096	-21.6889059501776\\
2.7451133604862	-7.54213697177903	2.92128862115607	-21.1545326903812\\
1.90678589117984	-5.23885117975127	2.30926918218469	-23.661398036318\\
2.53825398757301	-6.9737955156975	3.46063615212493	-21.5072464731909\\
4.27840886095863	-11.7548317366784	6.51189330589505	-15.5931284072701\\
5.1330465838336	-14.1029295820915	8.66488680497784	-12.366035605108\\
5.29778663511476	-14.5555491530663	9.86802204255351	-11.329851210896\\
4.89594487325878	-13.4514979861731	10.0233204792581	-12.2206832440178\\
3.9263125308222	-10.7874550201557	8.80873722478712	-15.225875994868\\
3.07933074763684	-8.46039169616452	7.55471671782381	-17.9427564119645\\
3.78699737899779	-10.4046897863303	10.1460215780148	-14.6777976103324\\
4.28490196927862	-11.7726714051697	12.5282152320443	-11.9782373215775\\
4.24416352005994	-11.6607434358377	13.5421606585295	-11.3280119393187\\
3.79015250778337	-10.4133584314241	13.2066135745982	-12.4557995873886\\
2.93535698066913	-8.06482702242693	11.1848140239858	-15.5976596819945\\
1.52854341809366	-4.19963852586833	6.38262476163757	-21.9040630964569\\
0	0	0	-29.6958092150637\\
0.220261765886128	-0.605164228141336	1.11544473892682	-28.4078045744926\\
0.632409377941316	-1.73753048574511	3.55197533145717	-25.6913763506643\\
0.409852824027037	-1.12606137931399	2.56982588501945	-26.860320077955\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.0751740628217741	-0.181486242003014	-0.539712521273834	-29.1214591463972\\
0.491767950722994	-1.18723285617588	-3.1023889611276	-26.337807601266\\
0.593356429400778	-1.43248913918063	-3.32509030065575	-26.0269779987638\\
0.24669761733893	-0.595580733584773	-1.23836485615699	-28.2996990325986\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.299071468004895	-0.722022394176248	-0.852870043116041	-28.5390260067177\\
0.72980421888861	-1.76190324311798	-1.90707032802078	-26.9988044927774\\
0.538886030633763	-1.30098596372943	-1.290356538459	-27.7858399409189\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.238063747841968	-0.574736728749447	-0.435592494253503	-28.9363768767608\\
0.805462717947286	-1.94455901765423	-1.34088988546503	-27.2001999411416\\
0.543104778081262	-1.31117092103341	-0.819376182254587	-28.0570568505545\\
0.727926719648167	-1.75737055898836	-0.990204000008918	-27.5513436517099\\
1.91161683572948	-4.61505129087885	-2.32934455628135	-24.1841104382831\\
2.71192872890547	-6.54717511751281	-2.93537050391615	-22.025316437849\\
2.76343913788796	-6.67153224548172	-2.62830712106163	-22.0111532895237\\
1.88982717570632	-4.56244639813144	-1.55705779058218	-24.5177987039626\\
0.355414954800689	-0.858047604150044	-0.248856213942217	-28.7343026387465\\
1.59835387481968	-3.85876760206126	-0.925952087531527	-25.4177010135016\\
3.19534780345128	-7.71425200359117	-1.47230316978674	-21.217153178657\\
4.10190766846394	-9.90288112480784	-1.41115696096028	-18.8845158113518\\
4.59283457268355	-11.0880835151087	-1.05000876593057	-17.6483097293367\\
4.88375008676081	-11.7904156946987	-0.557194578295928	-16.9217971999677\\
5.07808191424925	-12.2595742282221	0	-16.4261416915305\\
5.11640882138825	-12.3521035672408	0.583738972096714	-16.3132514269961\\
4.85794463562342	-11.7281158245797	1.11061793563132	-16.9528974961321\\
4.01781160187281	-9.69985526030132	1.38222584906037	-19.1061656688083\\
1.95087892301343	-4.70983835448683	0.898895957153854	-24.519273709589\\
0	0	0	-29.6958092150637\\
2.44985769499876	-5.91447967315009	1.71535356754047	-23.068191966646\\
3.69933971762855	-8.93099611812431	3.0479431142643	-19.5598453617261\\
3.55819712335824	-8.5902477528084	3.38420148619993	-19.8010660186739\\
2.58578985003588	-6.24264892540332	2.79883876527408	-22.3820910643288\\
3.75087793545943	-9.05542038259216	4.57052215534822	-18.8810324552452\\
5.4513483036677	-13.1607190079341	7.41550866321079	-13.6361861849969\\
6.2013780453367	-14.9714509824546	9.35595058739312	-10.9839080402775\\
6.20024100407507	-14.9687059220198	10.3218190793455	-10.4852627731931\\
5.56105155015317	-13.4255660734357	10.1752254904915	-11.9558449389442\\
4.41426293470122	-10.6569734448365	8.8511359399536	-15.1562284890535\\
4.19601196137147	-10.1300689850227	9.20048215163716	-15.3823999131578\\
5.06179525026207	-12.2202547431384	12.1204117869504	-11.7553304302593\\
5.4037493817574	-13.0458050451039	14.1206776273557	-9.72615540455899\\
5.1920176863368	-12.5346395144353	14.8062146400834	-9.61352280688061\\
4.54551101792125	-10.9738343473818	14.1556404788805	-11.216932948766\\
3.44486280156543	-8.31663449605383	11.7314527603428	-14.908636634387\\
1.58652860572699	-3.83021887703898	5.92081463235837	-22.4678291671136\\
0	0	0	-29.6958092150637\\
0.893714397832885	-2.15761742013626	4.04501113344669	-25.0250326815228\\
1.10730296146094	-2.67326582721488	5.55840420099343	-23.4293646654777\\
0.750107223101614	-1.81091903124594	4.20350084435054	-25.0577592010671\\
0.129149930630523	-0.311795514107753	0.814760942695559	-28.8139183255872\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.200257940032134	-0.4294545382859	-1.30189397409989	-28.3103625857063\\
0.739231617070769	-1.58528731866774	-4.22287240574151	-25.1250050602591\\
0.933979943720843	-2.00292645292647	-4.73932774385264	-24.4665396317704\\
0.669066977202064	-1.43481876289424	-3.04119774582854	-26.267217779566\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.0688976145121765	-0.147751411127962	-0.212459156380686	-29.428010309342\\
0.200794542463151	-0.430605285912777	-0.566226401027113	-28.9566531437505\\
0.763549375323944	-1.63743691953295	-1.97167988161479	-27.021537562899\\
1.35180768574345	-2.89896093727484	-3.19864948612387	-25.1722357305096\\
1.36407146531605	-2.92526069743989	-2.95761286345841	-25.3179884146459\\
0.464301527472445	-0.995697838867818	-0.92186087475845	-28.2616482871516\\
0	0	0	-29.6958092150637\\
0.0374571847436806	-0.0803271919056282	-0.0620602692595692	-29.5876104374877\\
0.974450616948565	-2.08971609174101	-1.46892258305756	-26.9619107341451\\
0.797323230693179	-1.70986518610456	-1.08924488964533	-27.5173194357731\\
0.80726948126004	-1.73119498927832	-0.994367567385948	-27.5423266947387\\
2.28104682357543	-4.89172069916386	-2.51685669725266	-23.7404189134565\\
3.4455159976481	-7.38893290168274	-3.3769942872818	-20.8712978783407\\
3.76660509118529	-8.07751068487339	-3.24390179397436	-20.2112748761446\\
3.10727350166589	-6.66356952823846	-2.31821400181738	-21.9865664746874\\
1.59364014912734	-3.41757232860546	-1.0104026012167	-25.7919133452043\\
2.55492164349896	-5.47904714584318	-1.34024613489649	-23.5035687535751\\
4.56659747889376	-9.79309989666917	-1.90529945925117	-18.7236269275786\\
5.86906618043841	-12.5862530408788	-1.82831006397569	-15.6885817545906\\
6.63548122952195	-14.2298354176211	-1.37364954895967	-13.9349481902568\\
7.05409077614146	-15.127546487338	-0.72876229574183	-12.9885068029952\\
7.21444694542592	-15.4714314021149	0	-12.6249734312272\\
7.07150240800845	-15.1648858523741	0.730561101741735	-12.9472681220197\\
6.52281444332738	-13.9882207149153	1.35032574248873	-14.2025588575018\\
5.25912372748441	-11.2782272294063	1.63830301840878	-17.1442822721281\\
2.28044771876438	-4.89043591475046	0.951460212005567	-24.2165682302805\\
0	0	0	-29.6958092150637\\
3.78736290180308	-8.12202595339786	2.4012706568851	-20.418011841482\\
4.74754622734095	-10.1811457399717	3.54195668086397	-17.9169985412987\\
4.25760946498983	-9.13047296249769	3.66676799058235	-18.9748968298219\\
3.24463212523714	-6.95813604707868	3.18010543521961	-21.3857932429437\\
4.95651466619847	-10.6292800032697	5.46890883769714	-16.7552684651881\\
6.5810284376341	-14.1130610285765	8.10629088593033	-12.1401725470134\\
7.18463698918022	-15.4075037446459	9.81512744538713	-10.0655543242895\\
6.96195126407533	-14.9299526660598	10.4947005585263	-10.1635028528524\\
6.03470408495002	-12.9414646734026	9.99849195759446	-12.2639704505523\\
5.01335808396813	-10.7511811060622	9.10250527837229	-14.7433091967981\\
5.60010771620125	-12.0094697529926	11.1188955722426	-12.3978784449532\\
6.38895323536501	-13.7011544280522	13.8526834945349	-9.19124396474018\\
6.53923989196391	-14.0234452031888	15.473159784979	-7.8134567943805\\
6.12941440281039	-13.1445716054978	15.8277165232096	-8.22801720115314\\
5.2548101499965	-11.2689767326314	14.8181927796135	-10.3520323458253\\
3.84999117104847	-8.25633271021414	11.8721944448379	-14.7312356235796\\
1.28426595672441	-2.75411723197033	4.33990206355083	-24.3977670581675\\
0.062508675545705	-0.134050287299651	0.232169253748461	-29.4205286737432\\
1.60971589689296	-3.45204688094121	6.59722963150272	-22.077984607756\\
1.617792753033	-3.46936775482949	7.35356525039768	-21.4055325066617\\
1.11101614677291	-2.38258181555237	5.63766886395037	-23.4753298761585\\
0.358095521023737	-0.767938323038881	2.04562637667323	-27.4816391802402\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.297722404625493	-0.571919418084449	-1.77149548591695	-27.8106230949095\\
0.98293373725323	-1.88819814126043	-5.1391858933054	-24.1331944882972\\
1.28896379724261	-2.47607641681594	-5.98635643777464	-23.0905957065842\\
1.12761069074549	-2.1661199831037	-4.69112396013006	-24.4071207519009\\
0.26960030866029	-0.517897374362326	-1.01128930104266	-28.5280729146926\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.310728651612239	-0.596904186084961	-0.87699118360683	-28.5903860207971\\
0.563115667536535	-1.08173513275512	-1.45337766177797	-27.7985594212261\\
1.20879260950432	-2.32206899807264	-2.8568914187736	-25.8208882373837\\
1.96772282594781	-3.77996037947894	-4.26145909169461	-23.6691959720911\\
2.20689651186624	-4.23940875537006	-4.37954335690448	-23.2132650521442\\
1.60585542545601	-3.08481957080067	-2.91819543492229	-25.1559030455198\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.840063771224216	-1.61374749003771	-1.15902816053792	-27.5386735266458\\
0.844734203329472	-1.62271930663714	-1.0562186993244	-27.5833718164149\\
0.491456121058458	-0.944078424743876	-0.554058758558265	-28.4958949269048\\
2.32972421589189	-4.47535857950024	-2.35272659650971	-24.1287838176775\\
4.00178236643593	-7.68735240195181	-3.58981593519055	-20.3151681117777\\
4.65828002232472	-8.94847266531264	-3.67185785166633	-18.9600150715883\\
4.23834174511918	-8.14177874036973	-2.89409427724931	-20.071471134387\\
2.77893245047716	-5.33827956942681	-1.61259326954813	-23.4652272696379\\
3.4081911185267	-6.54707422399165	-1.63634011795038	-22.1355475412541\\
5.82958992423853	-11.1985380520334	-2.22613335621704	-16.8760181517396\\
7.51287220046742	-14.4320932193164	-2.14204950680165	-13.2849305219167\\
8.51972357688085	-16.366236717923	-1.61425331443758	-11.1743295793348\\
9.04908472555947	-17.3831300232475	-0.855642140014042	-10.0797120689123\\
9.19324458479342	-17.6600585362626	0	-9.78617804067841\\
8.90525322535993	-17.1068322820688	0.842042058197529	-10.3915019091181\\
8.08741904953536	-15.5357874474836	1.53234349543741	-12.1141393545475\\
6.38035211657826	-12.2565423797295	1.81914848806918	-15.7587713138713\\
2.22096549398539	-4.26643501856563	0.848115464967932	-24.8117069091088\\
1.65282069858978	-3.17503902107897	0.79355198192359	-26.0294194655859\\
5.08078877008557	-9.7601044182502	2.94834290528683	-18.3042869871729\\
5.67399804755557	-10.8996488378235	3.87441274584916	-16.8114127310707\\
4.70551968197218	-9.0392192071796	3.70909419519984	-18.8511432865191\\
3.85698833776128	-7.40920566077564	3.4599278343742	-20.6545820759872\\
6.11040282439825	-11.7379746142632	6.17073348951999	-15.0946098629494\\
7.59882285231892	-14.5972028853247	8.56677570113976	-11.1429095298421\\
7.99104076818897	-15.3506464915889	9.99164784988926	-9.7125135152852\\
7.47253815896682	-14.3546122464853	10.3097912963385	-10.507648389747\\
6.30459072366361	-12.111006098026	9.56044441391584	-13.0276830369085\\
6.13518824854364	-11.7855869710559	10.1953647168674	-12.9480912568661\\
7.18978462686136	-13.8114477649727	13.0654331290273	-9.3696035879845\\
7.75038837956779	-14.8883575542347	15.3804955323719	-6.92979609202899\\
7.66726569821934	-14.7286803690185	16.6048483491961	-6.2130074784821\\
7.02141996293697	-13.4880222547605	16.5946038071376	-7.18785599499705\\
5.86520154258829	-11.2669473343958	15.1378364965674	-9.93476710772438\\
4.05391150710271	-7.78749154946705	11.4416376874315	-15.2739405389561\\
0.00333525657908389	-0.00640696827728315	0.0103156563958486	-29.6832161238693\\
1.46336940698446	-2.81110647597353	4.97463291994613	-23.7974414468782\\
2.37791769449965	-4.56793739054232	8.91973282655861	-19.3961889180374\\
2.16296720395868	-4.15502134002942	8.99844898486893	-19.5511202797247\\
1.48800831397767	-2.85843737593561	6.91078226471383	-22.0706046614209\\
0.592128334564742	-1.13746794757207	3.09589290578757	-26.3448388808987\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.119964293049958	-0.207784250656608	-1.36070262835503	-28.3141155553691\\
0.0419915574937302	-0.0727315110680903	-0.378823350937966	-29.307788217154\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.351518876511427	-0.608848553937321	-1.9315803514544	-27.6402643392947\\
1.21067230007894	-2.096945935053	-5.84564297288002	-23.3685308555243\\
1.6434786741678	-2.84658856481457	-7.04890278092544	-21.9182055336773\\
1.59996729944171	-2.77122465308182	-6.14701717193171	-22.7657730283505\\
0.889502596679848	-1.54066369091394	-3.08132738182788	-26.1377988283443\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.477740108950453	-0.827470141515675	-1.2452060632163	-28.1262613226212\\
0.872828325542255	-1.51178300612445	-2.08039258536594	-26.9800495694542\\
1.59437389514535	-2.76153659265324	-3.4799075713101	-24.9758654468664\\
2.53100912180896	-4.3838363933934	-5.06201824361791	-22.5370343619592\\
3.01091132707521	-5.2150513955789	-5.51798382240237	-21.5281600096721\\
2.70008978451453	-4.67669269177687	-4.53128868466337	-22.6463754419499\\
1.1351059736183	-1.96606121828183	-1.74199489554691	-26.8342696816155\\
0	0	0	-29.6958092150637\\
0.170861580292808	-0.295940938128652	-0.217701663038239	-29.2906318063028\\
0.609612075193083	-1.05587908714192	-0.703919391427945	-28.2879704322078\\
0	0	0	-29.6958092150637\\
1.79850459915421	-3.11510134338139	-1.67731293562519	-25.7269486913452\\
4.26128847575657	-7.38076814571811	-3.53016695968509	-20.4710383963542\\
5.34465795028689	-9.25721911897383	-3.89059281247728	-18.3204768306998\\
5.19549729815108	-8.9988652909845	-3.27626801146213	-18.8005487416601\\
3.81140089964187	-6.60154000619344	-2.04252358618058	-21.8041040842782\\
4.0560272696761	-7.02524530796388	-1.79839919444282	-21.3867979314032\\
6.88716934760823	-11.9289272303885	-2.4287875533833	-15.7089791428133\\
8.94713833556926	-15.4968981795532	-2.35582621627526	-11.6471235359196\\
10.1751112165866	-17.623809599792	-1.7804137631336	-9.2678522382248\\
10.8048651299732	-18.7145753740429	-0.943501199147864	-8.06549168571536\\
10.9396876578516	-18.9480948423332	0	-7.8164338993605\\
10.5252481110199	-18.2302644905548	0.919084513746326	-8.62525849759271\\
9.44972897591036	-16.3674107040325	1.65348831756919	-10.7241584042097\\
7.27252663385796	-12.5963856292398	1.91489259023651	-15.0252472560645\\
1.43815414411599	-2.49095604672462	0.507170756050677	-26.7751292352054\\
3.39425102942096	-5.87901523660006	1.50497467378586	-22.7424856233101\\
6.2267024197462	-10.7849649546125	3.33687976975982	-16.8030958197336\\
6.37490511074382	-11.0416595452388	4.01999972127193	-16.3272618578159\\
4.71370000943777	-8.16436790798411	3.43129299339133	-19.6633796627374\\
4.42847557564371	-7.67034469709273	3.66866928813924	-20.1091143705395\\
7.13902934859211	-12.3651615484869	6.65796811408358	-13.9417145229403\\
8.42275624654507	-14.5886417587842	8.76921875356052	-10.7044825446425\\
8.51879513151214	-14.7549859870494	9.83665732469961	-10.0224945656645\\
7.63883769764625	-13.2308550030958	9.73295264861121	-11.5812368286111\\
6.71095001897975	-11.6237063999282	9.39811558367643	-13.3106947158263\\
7.75923449490138	-13.4393883730102	11.9077400679903	-10.1352071457436\\
8.79311139143364	-15.2301156865757	14.7565930509054	-6.73862580248738\\
9.07963419568192	-15.7263877410609	16.6399037243559	-5.06563616521652\\
8.73993515980298	-15.1380117516364	17.479870319606	-4.97553954055405\\
7.82337822207459	-13.5504885674611	17.0754383216604	-6.53568008978999\\
6.31635954057807	-10.9402556431536	15.0550883492013	-10.0427871424749\\
3.91172570062997	-6.77530765876407	10.195720369312	-16.8443849485834\\
0	0	0	-29.6958092150637\\
2.720728380096	-4.71243978792083	8.54137619498183	-19.5683930106589\\
3.15875663804883	-5.47112698584603	10.942253971692	-17.0607826628684\\
2.72038744320017	-4.71184926789509	10.4516313136486	-17.9128287567533\\
1.86626554586613	-3.23246674585539	8.00443875723691	-20.8638882366409\\
0.819982472118998	-1.42025130302603	3.9592256101958	-25.4103742953899\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.0675373023899498	-0.106012329478927	-0.954768502380307	-28.7328020529132\\
0.250939822478054	-0.393896620068224	-2.64870926933422	-27.0062393358333\\
0.241485428618321	-0.379056194386213	-2.02730536084072	-27.6192818646946\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.328524124164543	-0.515679579436239	-1.67990558501498	-27.9080910316326\\
1.40573904156105	-2.20656829872935	-6.31631627228621	-22.8590777473612\\
1.98631448258536	-3.11788919493383	-7.92791412470764	-20.9483238264305\\
2.07973581353919	-3.26453131072718	-7.43558205620688	-21.3130682404528\\
1.53668958000047	-2.41211947023347	-4.95370625006008	-23.9757619411467\\
0.0151911084820759	-0.0238452638847417	-0.0443798274078579	-29.6431885397792\\
0	0	0	-29.6958092150637\\
0.506558259949372	-0.795137194612262	-1.22866193634406	-28.1471147381576\\
1.08052239563974	-1.69608042018814	-2.39664505031791	-26.5672112964366\\
1.86192271734233	-2.92263323511966	-3.78174868956554	-24.56646574992\\
2.98458100492191	-4.68485375716475	-5.55477978870103	-21.8401643018868\\
3.73489885390393	-5.86261686296564	-6.36963846328541	-20.2675516833781\\
3.73308193336603	-5.85976486900253	-5.82994594594984	-20.6260233976413\\
2.5581925518664	-4.01555795215408	-3.65339962099278	-23.6944440711816\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.100771073939722	-0.158178901353822	-0.108282615065804	-29.4792439849321\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
3.96729537765304	-6.22740633446687	-3.058456633572	-21.7036768808524\\
5.65835713823931	-8.88184159007404	-3.83300776917265	-18.4888442336974\\
5.85757700662843	-9.19455414415968	-3.43735023674756	-18.2648682674193\\
4.59513929942087	-7.21292388314671	-2.29157781852237	-20.841832423616\\
4.32165638758763	-6.78364170085397	-1.78315438913647	-21.4572323820519\\
7.58969950333674	-11.9134418450435	-2.49073101323398	-15.3522609746014\\
10.063927692496	-15.7972021480643	-2.46592626473835	-10.8036143015624\\
11.5191631506928	-18.0814642581058	-1.87566894398453	-8.17492160797684\\
12.2491914746266	-19.2273791890719	-0.995368768822715	-6.87639727591926\\
12.3745308660713	-19.4241226240673	0	-6.66483976368909\\
11.8301832864769	-18.5696680794391	0.96132018159725	-7.65698107780281\\
10.4750721978796	-16.442569748276	1.70565928709645	-10.1255636601053\\
7.7417246474102	-12.1520735210548	1.89692560655573	-15.1628976645778\\
0	0	0	-29.6958092150637\\
4.94314613167463	-7.75918518847378	2.03958666083557	-20.272457252244\\
7.11827067963482	-11.1734468198411	3.54985347185125	-15.9802286230516\\
6.65843701421391	-10.4516525473568	3.90731184946908	-16.7020064486706\\
3.77586959159271	-5.92692803899958	2.55779851401552	-22.2173066650545\\
5.03551877009659	-7.90418118672501	3.88196852511371	-19.551736603605\\
7.95195930039948	-12.4820758236623	6.90128833430977	-13.3659698326281\\
8.89941101544454	-13.9692771157838	8.62226599831667	-11.0227352714115\\
8.55779615931078	-13.4330492031816	9.19569982835114	-11.3044095583614\\
7.49919398715977	-11.7713766416509	8.89171217515946	-13.146919104167\\
8.05118325859882	-12.6378262397524	10.4922823720723	-11.4030731347226\\
9.61818277728234	-15.0975227835799	13.7358954029969	-7.13213361333612\\
10.3649422198463	-16.2697003101489	16.1869077489312	-4.51345114686006\\
10.3395710443109	-16.2298755418364	17.6334974503727	-3.59493141725483\\
9.70464106643493	-15.233235113085	18.0618800305744	-4.15245351386966\\
8.46091365993063	-13.2809741412295	17.1849501850656	-6.38714458227122\\
6.47650180152321	-10.1660714680264	14.3651589718375	-10.94342598081\\
3.05242404187634	-4.79134599377997	7.40368390046543	-20.3636698964751\\
2.13103824630884	-3.34505999951673	5.66432205882543	-22.7809487830887\\
3.93429364298743	-6.1756039875424	11.493780921493	-16.0677590628417\\
3.95524513432583	-6.20849124131539	12.7502150059634	-14.9731290832266\\
3.28351798869593	-5.15409082906183	11.7394080916614	-16.461012465628\\
2.23553953319146	-3.5090941623266	8.92263818086985	-19.8507672674003\\
1.02998309050091	-1.61674960183418	4.62795637196366	-24.6865453347568\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.149580762827687	-0.213623468279326	-1.98086710406212	-27.6978492868461\\
0.389116954189635	-0.555716602515489	-3.84742428060637	-25.7890322133206\\
0.453531845178446	-0.647710600685671	-3.56665619623868	-26.0425563386535\\
0.0521175017355853	-0.0744315062200548	-0.339109405676004	-29.3447373248143\\
0	0	0	-29.6958092150637\\
0.188314803663022	-0.268941411491377	-0.902043107113493	-28.7358749906584\\
1.55154091407671	-2.21583006381749	-6.53051778272185	-22.6272277031748\\
2.30190792701439	-3.28746521766948	-8.60645097497855	-20.1996412486392\\
2.54637477646687	-3.63660006142957	-8.52814049559263	-20.0813375799928\\
2.17636526158202	-3.10817171027115	-6.5720538187885	-22.1070551322512\\
0.824469029359246	-1.17746380090001	-2.25629412602508	-27.0205459820457\\
0	0	0	-29.6958092150637\\
0.326194166441624	-0.465853548614511	-0.741147103050333	-28.7616137369452\\
1.1392202598021	-1.6269751432766	-2.36702512748331	-26.6058773596143\\
1.95164173389557	-2.78723325213768	-3.71326832878867	-24.6593485192089\\
3.26363145485039	-4.66094875698546	-5.68996780204714	-21.6489795799424\\
4.3199077025912	-6.16946757476553	-6.90137503197499	-19.4804820031259\\
4.64202290430597	-6.62949575803581	-6.79093397158961	-19.130991428826\\
3.86375708390051	-5.51801697790823	-5.16891018803503	-21.2049457310683\\
1.14200125012336	-1.63094680906068	-1.39412610648441	-27.2652245220218\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
2.71679381736682	-3.87998367500172	-1.96195794318854	-24.5689660406334\\
5.38358551880311	-7.68855692780438	-3.41622277047597	-19.7074420468088\\
6.07829446037125	-8.68070411797084	-3.34127896535824	-18.5843541953518\\
5.0165316635696	-7.16434969608563	-2.34349865662186	-20.6412257098445\\
3.97690865710106	-5.67961417163434	-1.53712629602902	-22.5939378521412\\
7.74296743370942	-11.0581035067212	-2.38031757021893	-15.9881066511788\\
10.719679549507	-15.3092889815426	-2.46047866786038	-10.8453499623161\\
12.4259412089252	-17.7460831694212	-1.89535155303209	-7.94908899583851\\
13.2615062936289	-18.9393937796441	-1.0094729010322	-6.55305178526947\\
13.3734512833185	-19.0992677935341	0	-6.37990842876718\\
12.682033363156	-18.1118206690283	0.965363113860058	-7.56429448803146\\
10.9939986092904	-15.7010571999837	1.67693472774395	-10.4551410172242\\
7.5173109580593	-10.735832660813	1.72544180696415	-16.4766860826333\\
0	0	0	-29.6958092150637\\
6.20723979750802	-8.86485714418141	2.39917793974742	-18.6110641626468\\
7.63810700720783	-10.9083472976268	3.56818110817796	-15.9094160740004\\
6.27533609618762	-8.9621087374072	3.44959406548138	-18.2241512983618\\
0.0183056188112138	-0.0261431330174159	0.0116160636052132	-29.6618461171822\\
5.83823117882182	-8.33785822093405	4.21613298817144	-18.678522780387\\
8.46092285222858	-12.0834501066091	6.87858299436506	-13.4196952439513\\
8.82531711354062	-12.6038590445701	8.00968974459041	-12.3493797618725\\
7.83163608887591	-11.1847354698577	7.88316415659088	-13.929480901882\\
7.96050269173515	-11.3687760518668	8.84171525288848	-13.2399713258591\\
10.0659418260425	-14.3756547548446	12.2882459931837	-8.27190611444377\\
11.4182767462445	-16.3069891755789	15.2752995910098	-4.60338570872659\\
11.8215267187049	-16.882889819967	17.2940136326427	-2.79110014471263\\
11.4710491142444	-16.382355927749	18.3258572631353	-2.57010926181516\\
10.5012986056795	-14.9974086719049	18.3084554039322	-3.80374327671979\\
8.84942473207333	-12.6382882919249	16.8372545098307	-6.85873872720884\\
6.13132141503142	-8.75643445757236	12.7394081427037	-13.0656929637993\\
1.30363639337127	-1.86178571670966	2.96199759461674	-25.9622929566846\\
4.31443218276882	-6.16164772204533	10.742504976746	-16.5816321198088\\
5.07084215779188	-7.24191312015435	13.8771875803728	-13.2417798918263\\
4.73612976074751	-6.76389427748356	14.3018730494589	-13.1814287050218\\
3.83165947080886	-5.47217683575022	12.8327261958138	-15.2284253728244\\
2.58063050096174	-3.68552230608642	9.64854833262959	-19.0498140347979\\
1.20980886654464	-1.72778612129466	5.09214951728544	-24.1841062948313\\
0.0179805720613462	-0.0256789181494946	0.0861283912597664	-29.604153295506\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.235828102108096	-0.307337166296258	-2.94251933700957	-26.7278989946888\\
0.535133231927377	-0.697399205698275	-4.98535423679006	-24.6335478533497\\
0.680230339200264	-0.886493437422164	-5.04026804141628	-24.5331659135869\\
0.427245195036735	-0.556796778596363	-2.61925394610362	-26.9841579942175\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
1.61484623563248	-2.10450858751336	-6.40412400890667	-22.7640353381179\\
2.56882144053086	-3.34775327959831	-9.04928448857564	-19.7110285279596\\
2.98503429772507	-3.89017243559654	-9.41944949380761	-19.0764919063257\\
2.80224374513392	-3.6519551495441	-7.97295674541581	-20.4894317686576\\
1.67753928278344	-2.18621175726121	-4.32551914716571	-24.5670885378026\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.961354027619192	-1.25286096107642	-1.88201331683528	-27.2390153126465\\
1.74569732199879	-2.27503704332977	-3.12945964873844	-25.4511925796491\\
3.23273794819401	-4.21298611783306	-5.31035278213676	-22.1858362895802\\
4.66648804970075	-6.08148562843029	-7.02417773097662	-19.2987110158953\\
5.36295189390291	-6.98913498146107	-7.39214204737495	-18.1956777004258\\
5.01004082480109	-6.52921232185106	-6.315018252727	-19.3222573574664\\
3.14849846265416	-4.10320308288243	-3.62145538882448	-23.3819944219329\\
0	0	0	-29.6958092150637\\
1.17767678117924	-1.53477826223875	-1.11691045823875	-27.4619882985862\\
2.53258361979415	-3.30052723215776	-2.16567529151558	-25.0056483148658\\
1.27669435285794	-1.66382047400755	-0.977940331782042	-27.3818052537724\\
0.684582476913948	-0.892165253716736	-0.465803733594727	-28.4786054006317\\
4.00211064556119	-5.21565213821325	-2.39280788797035	-22.6997069834711\\
5.49424807512221	-7.16024349618321	-2.84566281853232	-20.2325304115836\\
4.83634316171482	-6.30284512011382	-2.12873908028543	-21.4709929947496\\
2.49740498579142	-3.25468154374351	-0.909488232047457	-25.4937677518612\\
6.82148330200258	-8.88993011958237	-1.97583404151266	-18.3174344572102\\
10.5534512437651	-13.7535254319173	-2.28231972033923	-12.2102786750208\\
12.5837672479989	-16.3994847635203	-1.80848675061663	-8.94575082989525\\
13.5454019740362	-17.6527115378973	-0.971488984156334	-7.42385532402011\\
13.6329914193428	-17.766860325414	0	-7.30117189130596\\
12.7436224406807	-16.6078121066037	0.913984601054979	-8.74217698268359\\
10.5794362146545	-13.7873897052929	1.52043262133913	-12.2508013084564\\
5.85951155016955	-7.63626412463706	1.26719482125889	-19.9874526032156\\
1.67037702384493	-2.17687771968569	0.483822599830233	-26.9095859080836\\
7.10149335755772	-9.25484632863251	2.58617431910635	-17.7470985698583\\
7.55290475691878	-9.8431371178696	3.32444638192835	-16.8511347413923\\
4.80023533757129	-6.25578848753187	2.48620940182569	-21.4278961720685\\
0.44720558266891	-0.582809662210359	0.267378176298395	-28.9140477266949\\
7.01556847520571	-9.14286684179297	4.77353437933682	-17.2219627518525\\
8.49852769361014	-11.0754969221064	6.50982200535569	-14.2922580799501\\
7.6635988959496	-9.98739652847938	6.55333416963077	-15.5033807338653\\
6.71237187724753	-8.74773334237473	6.3660237419119	-16.9637617312399\\
10.0601705194956	-13.1106694761157	10.5279920034669	-10.101542180588\\
12.1805329767034	-15.8739796299688	14.0102519694582	-5.26968031306757\\
13.0793959477661	-17.0454006605652	16.4862177840768	-2.614235057315\\
13.1057704550394	-17.07977258764	18.0646253706066	-1.59224110270395\\
12.3934184259359	-16.1514173489174	18.6550512485974	-2.0828405273794\\
11.0138725138621	-14.3535581133034	18.0922640447121	-4.10948402899669\\
8.79791401850513	-11.4656647769912	15.7717586932296	-8.30391513967129\\
4.75387579659661	-6.1953715574604	9.30651695289899	-17.547014146455\\
4.21932264328047	-5.49872832492653	9.03264901963387	-18.3104043003784\\
6.08158409462375	-7.92567469918118	14.2673332913262	-12.2786112836223\\
6.16445174640718	-8.03366992557312	15.8949804243157	-10.8493050167722\\
5.49437812352202	-7.16041297855755	15.6326298159714	-11.644803150278\\
4.34988891976241	-5.66888560927519	13.7263277057157	-14.2209951628685\\
2.8822014447973	-3.75615805249943	10.1532400873938	-18.4929482967086\\
1.33938849670688	-1.74552507300005	5.31171936977292	-23.9464455990795\\
0.0444387327348084	-0.0579136840369113	0.200562008235111	-29.4823755838968\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.0481612045638515	-0.062764903774207	0.448674555972809	-29.2402131308529\\
0.0374931034554689	-0.0488619637297274	0.467816095435684	-29.2239563529818\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.324515382951944	-0.386742373485065	-3.83476441915526	-25.8279547649014\\
0.68561181510334	-0.817080343774442	-6.04911756809816	-23.5533742579913\\
0.914544867049949	-1.08991213089537	-6.41774241851737	-23.1222471276291\\
0.804035585697856	-0.958212297829009	-4.66826306496654	-24.8628676600157\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
1.55922744275241	-1.85821490657167	-5.85622370809682	-23.3570783502523\\
2.7659566832469	-3.29633881421945	-9.22795206327208	-19.5138906712049\\
3.37526223447858	-4.02248089388741	-10.0870308147912	-18.3238727769836\\
3.38688517150804	-4.03633257084876	-9.12627609501415	-19.1576932947532\\
2.49719578554831	-2.97604204883832	-6.0981452485142	-22.4653051842378\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.483682578623985	-0.576430450750365	-0.89676658676023	-28.5251635758773\\
1.1321895390251	-1.34929095063074	-1.9222026842775	-27.0886455490896\\
2.69857427864544	-3.21603559145803	-4.19823630384136	-23.7586064961242\\
4.6558887301298	-5.54867212085108	-6.63724054708342	-19.8714504954369\\
5.81774624557866	-6.93331998896985	-7.59452835646388	-17.8808204971458\\
5.92375917653385	-7.05966128029713	-7.07148087166627	-18.079631621189\\
4.75968448321692	-5.67237108248868	-5.18486496071933	-20.6562730135695\\
2.34428544787944	-2.79381060457665	-2.32343392931309	-25.3715292542763\\
3.02524377516771	-3.60534513752939	-2.71726660818661	-24.2612759986905\\
4.86832415883288	-5.80184280620227	-3.94265401246503	-21.1572800252463\\
4.9753951852225	-5.92944508656485	-3.60938020934809	-21.155288049505\\
3.10788224793363	-3.70382983433467	-2.00272525162778	-24.4624359298646\\
1.02849063433611	-1.22570740841956	-0.582369621751825	-27.9930743524644\\
3.28650452696118	-3.91670357708312	-1.61208909658586	-24.334791571761\\
3.7520981704398	-4.4715764743878	-1.56408066916834	-23.652665564067\\
0	0	0	-29.6958092150637\\
3.14818310912565	-3.75185853044491	-0.863597266008624	-24.7225507702497\\
8.78558161193052	-10.4702484490478	-1.79941825968394	-15.909930464764\\
11.3929879457496	-13.5776343147296	-1.55067906400167	-11.9037622986448\\
12.5543478524797	-14.9616891558701	-0.852746158420852	-10.1461041428984\\
12.5920254849255	-15.0065916096979	0	-10.1060951397315\\
11.3562159638435	-13.5338111731863	0.77136380568365	-12.0118422390248\\
8.25994324377589	-9.84381703539419	1.12424599402335	-16.7965330620467\\
1.55409353519836	-1.85209655380008	0.318301554526019	-27.2572062870828\\
5.43211073516349	-6.47373748400066	1.49011535127833	-21.1145769136428\\
7.5288952682451	-8.97258798419665	2.59668337008173	-17.6985443759926\\
6.64412006736597	-7.91815395991068	2.76963429231982	-18.9947640457535\\
3.90848011992358	-4.65794522450198	1.91717922000776	-23.3202114608192\\
6.39229830711253	-7.61804447243525	3.61955687582993	-19.1129328948716\\
8.46670710487864	-10.090228609682	5.4559622161846	-15.4386928762004\\
7.93930857239101	-9.461699513861	5.75953912609944	-16.0675786166585\\
3.68527938200413	-4.39194494321679	2.98455506832901	-23.2322162928911\\
8.6831333419656	-10.3481553552621	7.79916926967212	-14.0974706757195\\
12.4782643949221	-14.8710164219889	12.3672750263101	-6.67834403513922\\
14.0625578293562	-16.7591038141991	15.318759805322	-2.98836651958578\\
14.5107029187496	-17.2931823344872	17.3221353310333	-1.24109032914498\\
14.1463560609444	-16.8589706577473	18.4667563194466	-0.966636404075473\\
13.0207169543947	-15.5174862085522	18.5617903543403	-2.22088411238968\\
11.0992443031769	-13.2275642733919	17.267358822597	-5.27607618178433\\
7.98998697902243	-9.52209568703094	13.5651972474891	-11.2967664529739\\
3.85007510772207	-4.58834084138532	7.13819117269989	-20.377562425574\\
6.88097055135272	-8.20042137510957	13.9508840512173	-12.1111047174486\\
7.58472603759648	-9.03912450414845	16.8517737570592	-9.12359203688868\\
7.18403702623943	-8.56160193535066	17.5433986835328	-8.89479354122795\\
6.20390566347855	-7.39352686256612	16.7169989784795	-10.3926814945281\\
4.81762319715984	-5.74141975298045	14.3975520323716	-13.4642689746991\\
3.12132430385713	-3.71984945277336	10.4135510235497	-18.2057269576898\\
1.40219763291919	-1.67107406655854	5.26644336559595	-23.995451992861\\
0.0234382178734424	-0.0279325803546808	0.10018235166503	-29.5891973832274\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.174396473171442	-0.207837623437825	1.53869105875417	-28.1333813665341\\
0.115324856071451	-0.137438811538562	1.36278179075564	-28.3212680339563\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.00854260671439816	-0.00932261932871415	-0.144529095369955	-29.5507280420292\\
0.415629208103954	-0.453579688096535	-4.67297665246847	-24.9825096312691\\
0.840903057801137	-0.917684655553526	-7.05901028465111	-22.5279023184538\\
1.15805511629019	-1.26379539311425	-7.73197864900259	-21.7761018797732\\
1.19074385168905	-1.29946888794423	-6.57782854637217	-22.8859400021831\\
0.457561448912528	-0.499340698959815	-2.14804699176211	-27.44351938203\\
0	0	0	-29.6958092150637\\
1.29907936238136	-1.41769635173043	-4.64224463277638	-24.6710798326973\\
2.84998206036714	-3.11020965037357	-9.04661758398723	-19.7139711315944\\
3.68780267375942	-4.02453040813965	-10.4859468716848	-17.8741420161267\\
3.91096405343083	-4.2680683188854	-10.0267712153865	-18.1178910944513\\
3.27014941184646	-3.56874185291472	-7.59795850936138	-20.6869930276548\\
1.02756746780566	-1.12139311303855	-2.17220204555505	-27.0440401561945\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.228238498905601	-0.249078614126972	-0.368682984624714	-29.1957491071268\\
1.14851204589122	-1.25338095926155	-1.7000128671856	-27.2916279620811\\
3.98149696708048	-4.34504148715645	-5.40027038442097	-21.7023979377156\\
5.8329331225353	-6.3655295027913	-7.2446462021331	-18.4251405012315\\
6.50678851328234	-7.10091361920491	-7.39032978132424	-17.5558650117026\\
6.00344331952904	-6.55160873028957	-6.22219833881961	-18.8477374595298\\
4.50688325428167	-4.91840000872432	-4.2499154929545	-21.7860407601215\\
4.74748026842567	-5.18096557559156	-4.05713253396846	-21.5815441471268\\
6.679082398298	-7.28893940060475	-5.1464781242834	-18.5501815363428\\
7.51419368379213	-8.20030344580338	-5.18646661854157	-17.4235836913031\\
6.77107937276659	-7.38933648091497	-4.15144103109943	-18.8475710108583\\
3.8241922729835	-4.17337353723031	-2.06026100110179	-23.6720090345579\\
0	0	0	-29.6958092150637\\
1.69692973259751	-1.85187384290087	-0.673027741279125	-27.0954297066217\\
3.04058576410519	-3.3182170925982	-0.997767030385538	-25.0858997246925\\
1.13417331881061	-1.23773298450397	-0.296015772063625	-27.9911223243587\\
2.41363452829444	-2.63401987920204	-0.470345795914661	-26.0923501091571\\
6.29588590957	-6.87075381487598	-0.815314724415505	-20.3411218621479\\
8.09626823945418	-8.8355263566535	-0.523232429052476	-17.7003993604933\\
8.18728040203492	-8.93484870337855	0	-17.577101291617\\
6.74816671120688	-7.36433169857273	0.436109520525702	-19.6977430599147\\
5.41064814330427	-5.90468631508262	0.700676785321333	-21.656444702389\\
6.9540616058821	-7.58902654745856	1.3551403920168	-19.3136754151886\\
8.02363149678999	-8.75625726189408	2.09414331379886	-17.6361185120862\\
7.2594934636643	-7.92234693035366	2.38219994346226	-18.6895063478653\\
5.52336031886491	-6.02769007044595	2.1906474076485	-21.2317975857002\\
7.7102971985921	-8.41431287859415	3.59840527765038	-17.7292781951016\\
9.89136406797297	-10.79452969455	5.32891397247802	-14.1151070942419\\
9.99216843382439	-10.9045383559486	6.12633462733815	-13.6869253460242\\
7.09313165841336	-7.74079487803008	4.89584007484828	-18.1112646790963\\
5.91581020612004	-6.45597396865116	4.55834888651284	-19.8238815993491\\
12.0178755722291	-13.1152097767663	10.2703141912045	-9.15518083265476\\
14.6254729937619	-15.9609030102514	13.7915762980826	-4.02749290916341\\
15.6333255298357	-17.0607810506929	16.2029766859864	-1.4467814323574\\
15.6203656036698	-17.0466377730949	17.7414177332376	-0.55234366711187\\
14.8120202286882	-16.1644835935775	18.3968929252944	-1.07532455098351\\
13.1643175183755	-14.3663316185783	17.8553128668402	-3.26660306973423\\
10.4402026561394	-11.3934819115309	15.4534546807386	-7.84132402004519\\
6.58666906250243	-7.18808794163887	10.6397160003363	-15.2647186754173\\
7.72709766510758	-8.43264737052442	13.6307428658841	-11.9021381189247\\
8.99659801468712	-9.81806389413099	17.3545955370969	-7.82082028424747\\
8.94081237074841	-9.75718454666304	18.9002197219586	-6.6229012564886\\
8.12820000550029	-8.87037376439377	18.8852919606237	-7.3037253797558\\
6.8433820609523	-7.4682410191822	17.5447857170807	-9.43683570180207\\
5.20570654008765	-5.68103180126956	14.8019747903958	-13.0083300584008\\
3.26147855636641	-3.55927927461779	10.3528192924908	-18.2727370087205\\
1.36637922143583	-1.49114126003733	4.88273987773931	-24.4107696553421\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.306645367618159	-0.334644696495209	2.57415261328388	-27.08194614848\\
0.195986930235326	-0.213882203064281	2.20350815419493	-27.4732870758682\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.050278622552894	-0.050278622552894	-0.812730553263867	-28.8799741631199\\
0.507610285165542	-0.507610285165542	-5.45275906524018	-24.1959985067965\\
0.997924461456856	-0.997924461456856	-8.00375700840433	-21.5685813536629\\
1.40442736058062	-1.40442736058062	-8.95898979715113	-20.5192994968891\\
1.57451246637009	-1.57451246637009	-8.31014590438995	-21.0925131045164\\
1.14686496417333	-1.14686496417333	-5.144047626415	-24.3021254576561\\
0	0	0	-29.6958092150637\\
0.677205774911408	-0.677205774911408	-2.31212514121991	-27.1931829961073\\
2.77236358176168	-2.77236358176168	-8.4079986862523	-20.4186091219873\\
3.89445483079168	-3.89445483079168	-10.5799835658395	-17.7681267447937\\
4.34863398793554	-4.34863398793553	-10.6519343485664	-17.3960148879937\\
3.95856529766923	-3.95856529766923	-8.78750284844166	-19.2765633333699\\
2.17655291578782	-2.17655291578782	-4.39599759322779	-24.3292870609947\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.512869204590243	-0.512869204590243	-0.791533241933807	-28.6222196682069\\
0	0	0	-29.6958092150637\\
1.88012435046351	-1.88012435046351	-2.43643053524113	-26.0894358428978\\
5.15593318077591	-5.15593318077591	-6.11837100911976	-20.1773136546041\\
6.64984302873736	-6.64984302873736	-7.21617181101219	-17.8419507622332\\
6.83801319350819	-6.83801319350818	-6.77129467834748	-17.8904172058926\\
6.00528677564196	-6.00528677564196	-5.41048355661675	-19.6260390671497\\
6.06292318426493	-6.06292318426493	-4.95035605037975	-19.7950971143042\\
7.96330457163118	-7.96330457163118	-5.86252894724487	-16.9994441817793\\
9.29184127318175	-9.29184127318175	-6.12758477124865	-15.196708428434\\
9.32900494989323	-9.32900494989323	-5.46480457620172	-15.4155866759595\\
7.78586117230837	-7.78586117230837	-4.00762910248713	-17.9782856109902\\
3.65909849741634	-3.65909849741634	-1.63159137391996	-24.269936562758\\
2.44733359462045	-2.44733359462045	-0.927386185135602	-26.112664146399\\
6.90218936103015	-6.90218936103014	-2.16399924679492	-19.6976429486344\\
8.56053515098922	-8.56053515098922	-2.13468935185391	-17.4026231849264\\
8.69695844801173	-8.69695844801173	-1.61924101360369	-17.2903219633262\\
8.18805989741901	-8.18805989741901	-1.01308944611353	-18.0719114181425\\
8.31690939178707	-8.31690939178707	-0.513535035713771	-17.9227177818293\\
9.56787801729495	-9.56787801729495	0	-16.1647863598738\\
10.9627700493489	-10.9627700493489	0.676906076958543	-14.1773409869548\\
11.7313572487378	-11.7313572487378	1.4514933166317	-13.0417911220253\\
11.4884243980897	-11.4884243980897	2.13896939697636	-13.3085281598536\\
9.83129397100424	-9.83129397100424	2.45157086381721	-15.5777752871782\\
6.06219641377851	-6.06219641377851	1.90064163516105	-20.9144147162517\\
7.28567989070803	-7.28567989070803	2.76081646360546	-19.0288335197014\\
11.0652774345623	-11.0652774345623	4.93400525430262	-13.287727753261\\
12.2912327223562	-12.2912327223562	6.32668639645837	-11.1978156906468\\
11.3316680797035	-11.3316680797035	6.63793747678004	-12.3500426744122\\
7.8290912889526	-7.8290912889526	5.16296169343347	-17.4792010823057\\
10.8413332562412	-10.8413332562412	7.98131346977016	-12.4108337089053\\
14.5799626099732	-14.5799626099732	11.9044896210972	-5.88682997286935\\
16.3305168843915	-16.3305168843914	14.7130347600439	-2.31251220259554\\
16.8127413794795	-16.8127413794794	16.6486994116042	-0.66968757464349\\
16.3127745717742	-16.3127745717742	17.7020395091318	-0.617029473783077\\
14.9570246946183	-14.9570246946183	17.7489938417839	-2.08327659260181\\
12.5762743924955	-12.5762743924955	16.2974427419617	-5.57254253913038\\
8.86350237052244	-8.86350237052244	12.5348852625189	-11.9688044740188\\
8.87890387996231	-8.87890387996231	13.7031966630561	-11.1095920903874\\
10.4885043943352	-10.4885043943352	17.6772633574723	-6.61978077277297\\
10.728896989872	-10.728896989872	19.773775548211	-4.771510615713\\
10.1389208838642	-10.1389208838642	20.4776421837011	-4.69722399945181\\
8.96913060549377	-8.96913060549377	19.9103096241025	-6.08837316274247\\
7.38638325038978	-7.38638325038978	18.0928700080952	-8.80396247589033\\
5.48610110991757	-5.48610110991757	14.903975551223	-12.8933362420775\\
3.26700488750931	-3.26700488750931	9.90814227356976	-18.763383812468\\
1.21179946835531	-1.21179946835531	4.13734217973522	-25.2175823097776\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.197785274026913	-0.197785274026913	1.26169305851553	-28.4034828618734\\
0.441702491742309	-0.441702491742309	3.54263228376129	-26.0985261180069\\
0.27792585309085	-0.27792585309085	2.98548465071294	-26.6845629349871\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.0924209206556995	-0.0846881707282082	-1.4328067664937	-28.257529359491\\
0.600297381603397	-0.550071204444226	-6.18452660555118	-23.4579165732263\\
1.15673410738737	-1.05995152264826	-8.89782553433782	-20.6607203795806\\
1.65468965380852	-1.51624371310884	-10.1234939956901	-19.3265217019924\\
1.96106897056149	-1.79698863212375	-9.92680592482002	-19.4188234935439\\
1.80070733000137	-1.65004426176193	-7.74622211109753	-21.5736697217682\\
0.383820027837267	-0.351706256719523	-1.43031232206303	-28.1737026342258\\
0	0	0	-29.6958092150637\\
2.41480627771575	-2.21276227148392	-7.02390880025792	-21.9457833400528\\
3.93366838829413	-3.60454297244079	-10.2492051363442	-18.1410403746195\\
4.65795615081264	-4.26823042819582	-10.9427162749114	-17.0602488410922\\
4.53648946772467	-4.15692671987783	-9.65832222517739	-18.244042336081\\
3.20891727374874	-2.94043093277898	-6.21585471232903	-22.1076517348193\\
0.0503166543929478	-0.0461067189925188	-0.0889406705013899	-29.5837019534131\\
1.12164436425525	-1.02779769712804	-1.81305410321936	-27.3290351727674\\
2.61558594442907	-2.39674293920216	-3.87155692155482	-24.4446550994288\\
1.47703817150599	-1.35345612176464	-2.00336847175649	-26.862618351875\\
0	0	0	-29.6958092150637\\
3.09770885812904	-2.83852719473356	-3.52552049354541	-24.2110729811704\\
6.08095257176547	-5.57216640923012	-6.32879757449726	-19.2996223462557\\
7.12912225512025	-6.53263696574808	-6.77067487989176	-17.8914977915242\\
6.91497469472948	-6.33640688032223	-5.97512565801688	-18.5751503402112\\
6.8600229433432	-6.28605287746014	-5.37197591088605	-18.9518573932916\\
8.62141835041287	-7.90007439872918	-6.08729727359429	-16.5126677846079\\
10.3756759462847	-9.50755532108338	-6.56232995472257	-14.1680136870301\\
11.0698683535518	-10.1436654646285	-6.21921952133294	-13.4442054210441\\
10.4794916881549	-9.60268492171276	-5.17338978739115	-14.5698293909307\\
8.22273637998625	-7.53474968070858	-3.51647703304966	-18.0017313527587\\
6.09169524969138	-5.58201025990606	-2.21390885247254	-21.1419222644508\\
9.59085424243621	-8.78839872780156	-2.88390960847084	-16.3714941509296\\
12.4371446581462	-11.3965433660237	-2.97446300966406	-12.5665594318078\\
14.1578758337847	-12.9733029843648	-2.52811204276853	-10.3271905511067\\
15.2359985202807	-13.9612204114165	-1.80797249755366	-8.9516512220755\\
15.974501076881	-14.6379333261209	-0.945996499129182	-8.00828547233095\\
16.4613493199956	-15.0840475483025	0	-7.36859461327407\\
16.5550589607159	-15.1699166134004	0.980376648030639	-7.22010042485414\\
16.0407376205285	-14.6986279359244	1.90346647906183	-7.85598066156342\\
14.4703171890314	-13.2596027382297	2.58390337489572	-9.89975655354448\\
10.8925640925584	-9.98119604299409	2.60506168129905	-14.6938568980302\\
4.2709876007986	-3.91363908245364	1.28425913565695	-23.7622413607789\\
10.5131997406765	-9.63357266105375	3.82081916768158	-14.9332975684879\\
13.4779988965306	-12.3503105522634	5.76390527203034	-10.5278873408186\\
13.9078026269573	-12.7441531091624	6.8658372196315	-9.62144414150163\\
12.2752740852506	-11.2482163139234	6.89643469844952	-11.6745568816987\\
10.3846267000704	-9.51575717580817	6.56799106056178	-14.154618369431\\
13.9080972549238	-12.7444230859528	9.82004573490247	-8.4287269685081\\
16.4628764545899	-15.0854469093382	12.8918192356438	-3.91217074377602\\
17.5130287583207	-16.0477342027129	15.1327448187463	-1.53136505083461\\
17.448356546871	-15.9884730392689	16.5710651521576	-0.805038775506091\\
16.3701760052967	-15.0005025978054	17.037385010608	-1.70884388062899\\
14.2886373083849	-13.0931237999015	16.2619813425507	-4.39665736849815\\
11.3094835751092	-10.3632323619106	14.0560842501246	-8.89017276314956\\
10.6430243478128	-9.75253499572731	14.4355777893031	-9.28081932473941\\
12.2175962861717	-11.1953643485786	18.0843300397898	-5.1672781767536\\
12.6685150932332	-11.6085553084398	20.4777057715025	-2.9640628321427\\
12.2201034428752	-11.1976617344242	21.6004860998468	-2.46899235699465\\
11.1826724875506	-10.2470314091696	21.6614706919416	-3.25203623914035\\
9.67612998719047	-8.86653955110744	20.6007711411839	-5.26970050426422\\
7.78654390186475	-7.13505291513393	18.2925596380683	-8.5733807526517\\
5.59821036476827	-5.12981467594461	14.5861828606759	-13.2516099842465\\
3.06021809453789	-2.80417323931727	8.90120793675665	-19.8744129255527\\
0.941099677502791	-0.862358972353551	3.08162951922841	-26.3602774592601\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.411893512744007	-0.377430866102876	2.51999007398774	-27.1146350060022\\
0.579688658467095	-0.531186788977738	4.45907881018956	-25.1679419267014\\
0.360993131484435	-0.330789259985359	3.71910938562404	-25.9446077811579\\
0.0239252062619657	-0.0219234123426361	0.370913827504573	-29.3234785569955\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.134365219172644	-0.11274580585082	-2.00484645063444	-27.6833045766885\\
0.692332125869869	-0.580935631469589	-6.86485574000963	-22.7717169054851\\
1.31459315743726	-1.10307463355378	-9.73237041393152	-19.8133013000282\\
1.90332100660375	-1.59707595465318	-11.2073474676361	-18.2163527941595\\
2.33999876778181	-1.96349210300101	-11.400114405182	-17.8935423174289\\
2.40737920740984	-2.02003100504145	-9.96708670119869	-19.2450285160533\\
1.65852109998827	-1.3916644432999	-5.94841371520671	-23.3656395578499\\
0	0	0	-29.6958092150637\\
1.53304970534237	-1.28638144232922	-4.29170361083244	-24.9604382161396\\
3.73213385794468	-3.13163214370562	-9.35893798457091	-19.1447114894168\\
4.79869338964007	-4.02658185337983	-10.8499981110242	-17.1673105548502\\
4.97222801827305	-4.17219469626225	-10.188487987257	-17.6154305986586\\
4.06719209074003	-3.41277938326711	-7.58252648342169	-20.4392535654918\\
2.01224742569146	-1.68847607273514	-3.42331561197451	-25.3808143217192\\
2.80154697358868	-2.35077703226408	-4.35843337888058	-24.0062785122039\\
4.64447582583379	-3.89717795246892	-6.61652988579399	-20.7215337891828\\
4.91494175095018	-4.12412581048011	-6.41600078833392	-20.6222138840054\\
3.02664944486236	-2.53966043288693	-3.62043385871694	-24.3368892397514\\
0	0	0	-29.6958092150637\\
4.43216205602175	-3.71902554652578	-4.43958257413218	-22.4029973472662\\
6.70406966385227	-5.62538238232523	-6.1278952644048	-19.0121498524355\\
7.18193079543889	-6.02635548159352	-5.97275336444285	-18.5795655557394\\
7.02809743613263	-5.89727396653688	-5.29691714768026	-19.1019749197032\\
8.47044456737941	-7.10754691239566	-5.75610773619033	-17.2299185308173\\
10.6596843495713	-8.94453720619147	-6.48877815167187	-14.3420520798524\\
12.0113632831151	-10.0787305007982	-6.49475316888864	-12.724201302097\\
12.1525663385722	-10.1972139325533	-5.77404151536765	-12.8136412257074\\
10.7936343908633	-9.05693463643578	-4.4425880007502	-14.921940509924\\
8.70974255224338	-7.30834176323648	-3.04651838952656	-17.9249660442306\\
11.2603042082291	-9.448517108069	-3.25875262868071	-14.6396345648324\\
14.7663479992181	-12.3904371599793	-3.39889621572285	-10.1223460126903\\
17.2159959350735	-14.4459358394697	-2.95874329964281	-7.02799634686392\\
18.7898634542971	-15.7665674943721	-2.14595909704384	-5.07368989864608\\
19.7167813538531	-16.5443439620212	-1.12376412721591	-3.9328584930883\\
20.0853337538219	-16.8535961449045	0	-3.47626812415297\\
19.7986441045766	-16.6130349659604	1.12842992032723	-3.82589245360123\\
18.7120323776937	-15.7012594667001	2.13707013905455	-5.17567925366797\\
16.340080332984	-13.710955380814	2.80820833039045	-8.18128954183101\\
11.0744825091435	-9.29259418890155	2.54910805931229	-15.0160809647526\\
5.18802521627939	-4.35327004551847	1.50142398451873	-22.7588906112997\\
12.9110436614167	-10.8336519744085	4.51606137684919	-12.2470879470429\\
14.9976816028181	-12.5845491014389	6.17294582297063	-9.16761909320041\\
14.7069658673808	-12.3406096350561	6.98771182296046	-9.26510664002029\\
12.649848486865	-10.6144831997769	6.83999323053698	-11.8220455450142\\
12.6888769906739	-10.6472320029283	7.72399116955543	-11.4192890814057\\
15.9122790942683	-13.3519875191905	10.8132214391286	-6.27782564307068\\
17.6854210450599	-14.8398302761247	13.3290994965306	-3.03761022200257\\
18.0827104065557	-15.1731956328264	15.0382358860367	-1.707261201216\\
17.3823007796976	-14.5854821732568	15.888396746039	-1.9952348206254\\
15.5804012697325	-13.0735089590266	15.6064866538697	-4.05935146628252\\
13.0054315641471	-10.9128528287772	14.2457176300961	-7.53340686719775\\
12.7252663129888	-10.6777662698616	15.2217776984179	-7.16472820348474\\
14.1380529760964	-11.8632350378073	18.4559174119622	-3.59520050502908\\
14.7074620012507	-12.3410259408034	20.9522808438744	-1.27735689354552\\
14.4189257951493	-12.0989153166823	22.431866417246	-0.413087280662864\\
13.4704252902391	-11.3030288928407	22.9164249919047	-0.810287685032506\\
12.0455260970866	-10.1073965054017	22.4566527963737	-2.28129813261177\\
10.2145979483205	-8.57106537105997	20.9305180914189	-4.8787231569458\\
7.99757451023509	-6.71076182185108	18.0827698881872	-8.8156250897859\\
5.47130142163696	-4.5909670049553	13.7201859978823	-14.2279192134029\\
2.54507692604682	-2.13557310996369	7.12482823961809	-21.8344310590687\\
0.721821083110915	-0.605679804614353	2.27484222894174	-27.2335377295614\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.626484181803469	-0.52568264588969	3.6889341756269	-25.9173095093144\\
0.717760410920072	-0.602272496076686	5.31381906866742	-24.3000159219929\\
0.443836676077365	-0.372423191199467	4.40088599033058	-25.2569481530048\\
0.0631864935058518	-0.0530197633961458	0.942797682415671	-28.749410198665\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.175890664430554	-0.134965653751115	-2.53410352223469	-27.1520258290561\\
0.78341315787637	-0.601134058776361	-7.50058443532613	-22.1305025323171\\
1.4712776081906	-1.12895101557379	-10.5174195748378	-19.0161414904053\\
2.15078745915335	-1.65035726281506	-12.2285680148663	-17.1703375080345\\
2.7149941031986	-2.08328824758802	-12.7717316116265	-16.4735396949563\\
2.99036818134689	-2.29459020954103	-11.9546180742499	-17.161043984278\\
2.70265292031054	-2.07381852489443	-9.35961001746138	-19.7355202754384\\
1.00001783395568	-0.767340672454454	-3.04310386651237	-26.4019773252711\\
0	0	0	-29.6958092150637\\
3.10694754101399	-2.3840446984549	-7.52299182799675	-21.2145240417572\\
4.67401707060476	-3.5864994405494	-10.2043246439976	-17.912870054843\\
5.20499975477881	-3.99393678426565	-10.298328158519	-17.4851943106249\\
4.72937972961824	-3.62898070293671	-8.51355113914489	-19.3026823242745\\
3.45021743333943	-2.64744495099684	-5.66760190269873	-22.5519533631199\\
4.27364825722315	-3.27928564489657	-6.41975700532125	-21.3154116245754\\
6.31580490703066	-4.84628755597458	-8.68779550812428	-17.9121898436715\\
7.3153521494893	-5.61326713087304	-9.22079958320195	-16.6556293885753\\
6.96508124657507	-5.34449481396319	-8.04473965340332	-17.7880882879127\\
4.9714216296927	-3.81470598508556	-5.25808343401007	-21.5156835331542\\
2.92611744052094	-2.24528888210763	-2.83012469738062	-25.0468210194925\\
5.11017449841758	-3.92117480591766	-4.51020059239366	-21.8325144446466\\
6.48078325543947	-4.97287989514085	-5.20413045373204	-20.0100950010813\\
6.27997168967395	-4.81879176123066	-4.57014946733003	-20.5555102804037\\
6.87637787266801	-5.27643032123952	-4.51200690267469	-19.9242435333319\\
9.61989105795285	-7.38160203018469	-5.65426354579094	-16.3166818614517\\
11.875282281717	-9.1122245846298	-6.20014151108305	-13.4940586643162\\
12.7943418799713	-9.81744381793142	-5.86971702876496	-12.5339047386485\\
12.1483041854734	-9.32172165969151	-4.82804496065669	-13.6400997188853\\
10.2276049190526	-7.84791727677541	-3.45429752341964	-16.3494284568341\\
11.8425285366475	-9.08709175208062	-3.30927625237915	-14.4062039890743\\
15.8802705788797	-12.1853601915827	-3.52947422264513	-9.37037724067864\\
18.9031309360327	-14.5048825245179	-3.13686761441844	-5.66333296592853\\
20.8174937939622	-15.9738248101917	-2.29569173972896	-3.35570049296069\\
21.8748858538288	-16.785190274602	-1.2038496517121	-2.09685094384338\\
22.1848314626386	-17.0230199050473	0	-1.7324411469408\\
21.6534954346175	-16.6153114310612	1.19166578109258	-2.3761733129881\\
20.1339404153165	-15.4493158550327	2.22031149172448	-4.22059184295159\\
17.049748740636	-13.0827323469503	2.82930932655845	-8.01962853104766\\
9.76276860656338	-7.49123582920983	2.16982701694907	-17.2002734363298\\
8.39052553072389	-6.43827668305093	2.3446485096388	-18.8630024705954\\
14.3107218147332	-10.981003065904	4.83333989865923	-11.0212178736704\\
15.4587739152648	-11.8619344262479	6.14370980179872	-9.26484376003458\\
14.2792608017751	-10.9568621815921	6.55095987528381	-10.5420839064171\\
12.2015065462949	-9.362545266974	6.3704647553436	-13.0489825782993\\
14.3311938448061	-10.9967118070777	8.42341627739749	-9.76430828393325\\
17.0433072682309	-13.0777896313315	11.1831434314163	-5.47669277188351\\
18.0999663305138	-13.8885926469137	13.1719624819493	-3.35188425116519\\
17.7863927152943	-13.6479791492377	14.2826421349627	-3.1135413088802\\
16.3974201148636	-12.5821829873639	14.472236503604	-4.46423485738455\\
14.7062138775601	-11.2844747992426	14.2237691910393	-6.33071327887637\\
14.9825150488902	-11.4964881448144	15.8464358983058	-5.0431313172532\\
16.3395611601331	-12.5377862499029	18.8723592633995	-1.76118397825758\\
16.9209750661352	-12.9839208311646	21.328422289019	0.467134850087518\\
16.6891815611428	-12.8060594191457	22.9570416970549	1.44178385999265\\
15.8408299240689	-12.1550963127228	23.7956595288965	1.36721818842682\\
14.467066186033	-11.100970321421	23.7647549543185	0.259008830568462\\
12.6730734442131	-9.72439127438417	22.8133212018812	-1.84588640655414\\
10.5051314172074	-8.06087084868892	20.7848791123272	-5.05140569933428\\
7.90464919608069	-6.06545065865891	17.2574480099804	-9.76862470688746\\
4.93352423910635	-3.78562629451467	11.9457641444143	-16.2283703771278\\
1.70683486228303	-1.30970045385312	4.61373134571949	-24.6051199241717\\
1.05770770524509	-0.811607667627856	3.21865700608488	-26.211959976261\\
0.364715671060828	-0.27985617734383	1.26305395070627	-28.3516952752842\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.842223756325221	-0.646261018145358	4.78856729619084	-24.790977830659\\
0.855729544028667	-0.656624373544126	6.11717775559878	-23.4842641323932\\
0.526162530481826	-0.403738709702008	5.03760556853782	-24.6147343466566\\
0.102155839409987	-0.0783869325589278	1.47178631284265	-28.2184009176075\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.216509597771734	-0.151601652454521	-3.02107043965049	-26.6631987771268\\
0.872390659660576	-0.610854516158077	-8.08942001331568	-21.5365859153368\\
1.62444127196263	-1.1374460240072	-11.2465864145096	-18.275726076898\\
2.39244989449506	-1.67521145091446	-13.1741648683196	-16.201782022242\\
3.07773977273316	-2.15505658951559	-14.0221602135969	-15.1790007480329\\
3.53801199598762	-2.47734266986691	-13.6984831270399	-15.3325506861124\\
3.58639154225453	-2.51121839285817	-12.0289387646222	-16.894879955279\\
2.76743089776908	-1.93777597609238	-8.15620159029646	-20.8676002297144\\
0	0	0	-29.6958092150637\\
1.64607704405193	-1.15259555471911	-3.86019250429376	-25.3438978742942\\
4.15032791397564	-2.90609089140792	-8.77563434675514	-19.5625795102461\\
5.17587438996736	-3.62418626468173	-9.91817750507533	-17.935934776788\\
5.16523805258959	-3.61673862107087	-9.00531773140748	-18.7023461648385\\
4.48981575500765	-3.14380283682908	-7.14304731594356	-20.6921951213468\\
5.40581032337594	-3.7851891385597	-7.86471073188619	-19.4291584971697\\
7.58314657454664	-5.30977639484669	-10.1025839822448	-15.9932532325968\\
9.03183916917503	-6.32416187015408	-11.0258397475093	-14.1029171075838\\
9.41347500921698	-6.59138616220245	-10.5302314349549	-14.1090950853269\\
8.56627004661619	-5.9981668609807	-8.77487163316504	-16.0445323377073\\
5.98301513882555	-4.18935230142846	-5.604489444316	-20.4894285587825\\
2.35320609899001	-1.64773264947387	-2.01151014755029	-26.1888482939578\\
4.07646223828374	-2.8543695884735	-3.17034289228864	-23.7952970184455\\
4.49376753069331	-3.14656989995349	-3.16727268351426	-23.3612638480352\\
2.13591249699093	-1.49558203134937	-1.3573617700732	-26.7561972028836\\
5.57833129457999	-3.90598962309604	-3.17550156960927	-22.181932373751\\
10.0542495593674	-7.04006133251074	-5.08404582031961	-16.4105572539355\\
12.1633693176948	-8.51688288627857	-5.40449652893236	-13.8941184831052\\
12.3200798856412	-8.62661280727176	-4.74210654043678	-13.9258887537545\\
10.6374787322795	-7.44844279588757	-3.47957849301535	-16.2517502910496\\
11.012568622148	-7.71108356427973	-2.98043287878068	-15.9255347974009\\
15.608379702616	-10.9291051270111	-3.35978953590039	-10.3475524061457\\
19.2507254096026	-13.4795030478089	-3.09393854072981	-5.99222537409946\\
21.4882899532863	-15.046262608527	-2.29503397150445	-3.36324753695078\\
22.6630420922707	-15.8688329117719	-1.20794398771561	-2.00298589321318\\
22.9201681310682	-16.0488745024079	0	-1.71545039051546\\
22.1557551567001	-15.5136267754501	1.18090550800162	-2.62285887509461\\
20.1783437827849	-14.1290284252931	2.15512656292618	-4.9685050239226\\
16.2157132866873	-11.3543646807858	2.60615739072774	-9.72926191600459\\
4.86795951670327	-3.40858194929532	1.04785504690568	-23.6614525003302\\
10.7750070021218	-7.54474112714809	2.91613938946354	-16.2225852686493\\
14.6167079714814	-10.2347291054412	4.78120652236113	-11.2226457719823\\
14.4585677433651	-10.12399812562	5.56522922721225	-11.1885864199371\\
11.5276089246609	-8.07171866658108	5.12201190253976	-14.7200482767303\\
11.167699773918	-7.81970756616025	5.64707460491403	-14.9392921377146\\
15.2759817676255	-10.6963575872455	8.69595252034416	-9.11943259440642\\
17.259811781421	-12.0854503174318	10.9685245550859	-5.94148870235034\\
17.496457546226	-12.2511514658336	12.3317576323043	-5.03229395045508\\
16.5102898809831	-11.5606294326919	12.8403692010741	-5.79784055548919\\
15.7317096219731	-11.0154616662318	13.4473956856117	-6.25099029753505\\
17.0270942499574	-11.9224997476273	15.9498459851786	-3.49532208638567\\
18.4851095057586	-12.9434130205641	18.9352497826173	-0.237789960692567\\
19.1428238054876	-13.4039495312227	21.4138099684736	2.0006389084943\\
19.0149677680723	-13.3144237700189	23.2129894573808	3.13231529878783\\
18.2264778390262	-12.7623171778984	24.2820735771278	3.23897985926988\\
16.9296391964461	-11.8542609845221	24.6302972376766	2.45676033742006\\
15.1736022948584	-10.624670708656	24.1403578809659	0.73244595822905\\
13.0058392512501	-9.10678668446903	22.6749887669551	-2.01475912791352\\
10.4532101599824	-7.31941655251002	20.0307785802384	-5.94553444089627\\
7.32151658843587	-5.12658110635023	15.4809339829413	-11.8199664103478\\
3.64094051214615	-2.54941399277785	8.5383192265226	-20.0698622625004\\
1.65142645344224	-1.15634125149918	4.32336766148632	-24.9255008018232\\
1.96857550207706	-1.37841140608932	5.80180652517934	-23.4159790846041\\
0.995881580597173	-0.697323789898341	3.34023722972754	-26.1412030003912\\
0	0	0	-29.6958092150637\\
0.367902236306406	-0.257607919185955	1.67615993598048	-27.9605207587854\\
1.05379878426732	-0.737877852500203	5.80280446161758	-23.752115479456\\
0.991172361581176	-0.694026359244259	6.8622398412275	-22.7277082631387\\
0.606828797790118	-0.424906098615377	5.62694357985171	-24.0203109608747\\
0.140350086846794	-0.0982741887985125	1.95837737882761	-27.7299511528004\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.25595345260447	-0.163060332805308	-3.46880605069653	-26.2137528887841\\
0.958838758421103	-0.610847657899665	-8.63549598336001	-20.9857978772732\\
1.77360112512328	-1.12990853135075	-11.9263621490379	-17.5854637059438\\
2.62823020454844	-1.67436730187381	-14.0565574764773	-15.2979653501235\\
3.43026462237648	-2.1853195776161	-15.1790985285323	-13.9812500683765\\
4.06203513617752	-2.58780178361381	-15.2753855743702	-13.6791225425808\\
4.38827636332537	-2.79564036727905	-14.2954855404566	-14.482871256159\\
4.13178844728539	-2.63223954371349	-11.8272716136914	-16.8940626696645\\
2.67647346589778	-1.70510164896384	-6.80551824265409	-22.1867506590228\\
0	0	0	-29.6958092150637\\
2.90585957131881	-1.85123671497002	-5.96768729653577	-22.8049174808748\\
4.73797566101299	-3.0184233900611	-8.81812602765691	-19.2402537651768\\
5.29774253782814	-3.37503422026513	-8.97087643370615	-18.7443912258763\\
5.17415806352109	-3.29630222698658	-7.9952127863621	-19.6180640537121\\
6.17945891438464	-3.93674950223621	-8.73187936404572	-18.2971502436683\\
8.44293784361992	-5.3787446140164	-10.924760843242	-14.8781004672149\\
10.229732521963	-6.51705836575787	-12.1292818094726	-12.5424143782623\\
11.1206464795367	-7.08463315306638	-12.0824026553945	-11.8115910615228\\
10.9849041537621	-6.99815575418256	-10.9290046391869	-12.6932962940127\\
9.36878668585183	-5.96857537740539	-8.52382710823344	-15.6938920401973\\
4.89505742962619	-3.11849551335961	-4.06401574169408	-22.6104139928535\\
0	0	0	-29.6958092150637\\
4.33759255792681	-2.76335122215507	-2.96933321221942	-23.7571427906249\\
4.85263406473337	-3.09146884922301	-2.9951944794157	-23.2091747270222\\
1.66793954376215	-1.06259468015568	-0.922196906854092	-27.5137054340872\\
4.98202646340028	-3.17390089838825	-2.44681510523631	-23.30197321826\\
9.21857827535844	-5.87288206615689	-3.97832834461536	-18.0639552957838\\
10.6620508962122	-6.79247554519267	-3.98596849805804	-16.4404330147075\\
9.53022436633974	-6.07142252261798	-3.02779443083738	-17.9973098653036\\
7.42403542955714	-4.72963218735204	-1.9514888823879	-20.6794889265514\\
12.7146129514651	-8.10010178905621	-2.6582310310816	-14.3876668158945\\
17.4348421149716	-11.1072194133224	-2.72156010221992	-8.8451274022388\\
20.1317306555853	-12.8253268992599	-2.08835199629448	-5.73465725355862\\
21.4532495782452	-13.6672273039809	-1.11059829891331	-4.23469281717752\\
21.6240069558144	-13.7760117510437	0	-4.05646100591451\\
20.5082189934694	-13.0651764228667	1.06167567038353	-5.35627272658854\\
17.7604894673842	-11.3146796570552	1.84237283266498	-8.55695164145328\\
11.9569098371794	-7.61739166842353	1.86646076540976	-15.3962978781886\\
2.87629976455167	-1.83240504116347	0.601345028591131	-26.2328012142279\\
12.1203917451643	-7.7215411301808	3.18597748694811	-14.9758721897684\\
13.3784112538528	-8.5229879466819	4.25038042450884	-13.2736003207174\\
10.5768124936781	-6.73817269385947	3.95410243489318	-16.5464039112362\\
2.18170274129815	-1.38989793440324	0.941525861794996	-26.9429717574802\\
12.200475316582	-7.77255999191028	5.99200094880691	-14.0379561646333\\
15.4719634549456	-9.85672779344618	8.55438489630596	-9.45441013052874\\
16.0963958402415	-10.2545350960033	9.93518887186688	-8.17936371399236\\
15.5211125165813	-9.8880391989609	10.6251000458437	-8.4456091233763\\
16.3615913208489	-10.4234832499988	12.3590099256371	-6.6937267016155\\
18.7115086868932	-11.9205457192607	15.5348260868488	-2.61166645341621\\
20.5103419728637	-13.0665289099032	18.6605389544674	0.957478042069852\\
21.2935514662872	-13.5654883861454	21.1851937442819	3.26250146956983\\
21.2533508068778	-13.5398777415708	23.0914221306807	4.48381901278844\\
20.5715253581461	-13.1055070251221	24.3914323061679	4.79888515802423\\
19.3234916776283	-12.3104218827781	25.0036810816974	4.21772621229309\\
17.6150764179225	-11.2220413277098	24.8909693228476	2.79704357752769\\
15.4728326455371	-9.85728152892298	23.9089312483533	0.440739071953658\\
12.8728796330308	-8.20092878515842	21.7981549139673	-3.08517561420678\\
9.79352340610303	-6.23916251055034	18.2273041966957	-8.0838942647909\\
5.68509890455323	-3.62180744184012	11.6753379437583	-16.2142902056463\\
2.23855871706821	-1.42611918571553	5.09873713684498	-23.9475850151677\\
3.39266719345056	-2.16136737376457	8.62659718860206	-20.1774123613763\\
3.07628270869906	-1.95980822754849	8.80587949273891	-20.1643939354084\\
1.70795279644568	-1.08808593347854	5.56391906157651	-23.774810221879\\
0	0	0	-29.6958092150637\\
0.725586527976739	-0.462249598616544	3.21075794773648	-26.3717879907098\\
1.26125426061398	-0.803507580753911	6.74556322200792	-22.7864669942476\\
1.12361629342167	-0.715822525097692	7.5556192664092	-22.0236323426752\\
0.685412152048301	-0.436655698466036	6.17296060883658	-23.4695823724707\\
0.177502860274305	-0.113081793489028	2.40560535312232	-27.2810148402991\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.293845389730914	-0.169651714861274	-3.87825594823503	-25.8027389591549\\
1.04182653618829	-0.601498831117203	-9.13767444051572	-20.4792861420065\\
1.91684183795659	-1.10668915113817	-12.5526921256362	-16.9494715798841\\
2.85440527610601	-1.64799165453609	-14.8672199401601	-14.4676203955495\\
3.76614180834641	-2.1743829868551	-16.2298155641132	-12.8934677490885\\
4.55287139249265	-2.62860152404137	-16.6737178622673	-12.2129304120959\\
5.10789675234672	-2.9490455649602	-16.2048721973419	-12.4509444168396\\
5.23647007250109	-3.02327740596192	-14.5976746325789	-13.8954000503542\\
4.64173213587961	-2.67990529815623	-11.4941509164125	-17.0134168966716\\
2.68960138391512	-1.55284208301618	-5.96596377496553	-22.969889359509\\
0.785836697886184	-0.453703029063675	-1.57167339577237	-27.880997098809\\
3.69744750194624	-2.13472231056317	-6.70168564408386	-21.7496939475267\\
5.05250022509092	-2.91706236503689	-8.33199360433973	-19.5243231491628\\
5.49532549168715	-3.17272765191019	-8.26955835416851	-19.2722590335862\\
6.56122446967669	-3.7881247137814	-9.02902247368778	-17.9092574623667\\
8.85125840515177	-5.11027642288131	-11.1537762062085	-14.5674773793586\\
10.9125368600468	-6.30035609368973	-12.6007121873795	-11.8757111441117\\
12.2072588834627	-7.04786420243466	-12.9163553578646	-10.5771849184654\\
12.5735551552658	-7.25934545356334	-12.1826281853469	-10.7430042733383\\
11.6439365173666	-6.72262988272854	-10.3169106784229	-12.748430181503\\
8.63409028527676	-4.98489435041207	-6.98092120267505	-17.5249445137765\\
3.30846324591187	-1.9101421456312	-2.43378950979331	-25.1661399728291\\
7.60920066998976	-4.39317405513647	-5.07280044665984	-19.550208321744\\
10.4378352870811	-6.02628701275324	-6.27417291201449	-16.1079548454375\\
10.7919214415674	-6.23071874936223	-5.81086373727509	-15.94613424044\\
8.8785681238781	-5.12604369633945	-4.24655364068183	-18.5990297845121\\
4.64399989075437	-2.68121458704363	-1.95176460272846	-23.9892312815237\\
4.58620711852616	-2.64784791444046	-1.66972648111764	-24.1431179005954\\
6.40984655056473	-3.70072663143274	-1.9832134246015	-22.0332609516006\\
3.98205073615775	-2.29903806444742	-1.0193689362019	-24.9860940309782\\
0	0	0	-29.6958092150637\\
9.09520251319096	-5.25111761932496	-1.38264549941862	-19.102950602536\\
13.5599186371405	-7.8288226753425	-1.36986646569433	-13.9783542028277\\
15.3623829510161	-8.86947593216325	-0.774499364605203	-11.9399577144832\\
15.270163493379	-8.81623300347195	0	-12.0633432081198\\
12.9790739308373	-7.49347182780098	0.654344091320324	-14.6945877205976\\
7.31459142685628	-4.2230813293076	0.738943482924809	-21.2173835872279\\
7.47746751015429	-4.31711787984426	1.1367187025214	-20.9870689753651\\
11.7759613819199	-6.79885447381807	2.39764296328916	-15.8883336889571\\
12.5021763469049	-7.21813487934174	3.20044395397381	-14.9090338381262\\
10.5859718976084	-6.11181372471801	3.27531110365529	-17.0409788784557\\
9.91661157474179	-5.72535836212613	3.61039711495306	-17.6893992259483\\
13.5623760562999	-7.83024146695566	5.69994964217757	-13.0302713705569\\
15.5237132576162	-8.96262002810725	7.42487754007751	-10.2936691898483\\
15.0821027852826	-8.70765610302849	8.1208934508446	-10.4801382750625\\
12.2389089467913	-7.06613737501728	7.35679658421241	-13.7633377937197\\
14.6932954264276	-8.48317806973067	9.79553028428506	-10.1047486464936\\
19.5186404988725	-11.2690923462395	14.3584072001651	-2.97253047614299\\
21.9813300394037	-12.6909268153957	17.7725652460157	1.28971271306921\\
23.1088881643957	-13.3419228023868	20.4752348756066	3.9384420694625\\
23.2897314209523	-13.4463327052409	22.5656256273092	5.41007224135319\\
22.7290554382667	-13.1226262757092	24.049343082825	5.90172137630117\\
21.5947686808858	-12.4677455109971	24.9354910219943	5.56830037267315\\
19.9312685255517	-11.507323248518	25.1160793713195	4.37017670006793\\
17.7998873654858	-10.2767697620083	24.4947545682738	2.27982194876597\\
15.2002179163516	-8.77584990574659	22.8738205308301	-0.863989432930737\\
11.956806196422	-6.90326527615243	19.7177690882983	-5.62485776500301\\
7.78110963444851	-4.49242574204283	14.103391787112	-12.9735720414122\\
1.54081086597341	-0.889587568240046	3.08162173194681	-26.1374589421035\\
4.79933598103381	-2.77089792058133	10.6456907621966	-17.6940496378415\\
5.08119005589674	-2.93362644657563	12.5823644337426	-15.8127061305331\\
4.1028586100799	-2.3687865229766	11.4375131002734	-17.3159342445857\\
2.39644986067096	-1.38359097215782	7.60276990752976	-21.6051104702218\\
0.543917594285973	-0.31403096947798	1.99195798115489	-27.6071832557661\\
1.05892967760902	-0.611373334420453	4.56335269289986	-24.9714788692943\\
1.46044983387315	-0.843191104724604	7.60677857258695	-21.9043417532363\\
1.25109996487698	-0.722322901504855	8.19299347839599	-21.3764256060941\\
0.760992073217491	-0.43935897832329	6.67452553312369	-22.9636894642235\\
0.213241817291376	-0.123115220615661	2.81442682180601	-26.8706317400208\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.329880038932636	-0.171724678903058	-4.25084560143065	-25.4287260740138\\
1.12082574014649	-0.583464949730535	-9.59798506052216	-20.0150035198054\\
2.05345670313011	-1.06896189938416	-13.1291876403656	-16.364082692595\\
3.07040095533664	-1.59834956933086	-15.6138833719366	-13.7028283382931\\
4.0860397849833	-2.12705767930585	-17.1917946308121	-11.897553735282\\
5.01628297289525	-2.61131163193303	-17.9362149918873	-10.8891654012826\\
5.77169410980543	-3.0045537794283	-17.8775711023402	-10.6708954220956\\
6.2054112784665	-3.23033264669185	-16.8895209711229	-11.4147234492455\\
6.14691679977475	-3.19988234844572	-14.8612678941936	-13.2982143728243\\
5.27591830741838	-2.74646923224475	-11.4259537683395	-16.8143952109083\\
3.04251986573818	-1.58383559275242	-5.94107624549985	-22.8356452758329\\
2.29510109644001	-1.19475400849186	-4.06149164627461	-24.8801430538306\\
4.25370035039658	-2.21433624533688	-6.84874800787976	-21.3350316822135\\
5.33409383581537	-2.77675349547666	-7.83702539803562	-19.817454892942\\
6.41518900048283	-3.33953601671335	-8.61920086263494	-18.444241580761\\
8.61488884839436	-4.48462727863978	-10.5990829924065	-15.3198309186683\\
10.9135344491766	-5.68122643930273	-12.3037217145056	-12.2957190987456\\
12.591553623361	-6.55474793157718	-13.007770235518	-10.4418737836638\\
13.4004090390098	-6.9758114096243	-12.6765963409588	-9.97452624394265\\
13.035741595989	-6.78597755437873	-11.2768367203386	-11.1715792245052\\
11.0957459742844	-5.77607975550463	-8.75899671418435	-14.4249644608633\\
8.1985630205026	-4.26790177034565	-5.88838431995658	-18.7365897619283\\
10.5650851180098	-5.49983519871049	-6.87675337068703	-15.9423024736897\\
13.717612444665	-7.14093705093118	-8.05056351492879	-12.2608602316198\\
15.0691917644292	-7.84452471100757	-7.92197711586201	-10.9508144218132\\
14.6688688714649	-7.63612980334879	-6.85002280013016	-11.795837016646\\
12.1845142074752	-6.34285662339119	-4.99971401096016	-15.0776233902614\\
5.91075175471724	-3.07694260749671	-2.10104860044276	-22.7087520851167\\
6.73901151813327	-3.50810734962888	-2.03572789251947	-21.8303606283374\\
12.3891384509222	-6.44937726227382	-3.0964738722216	-15.3893991458463\\
14.6372414687439	-7.61966561959774	-2.9097058317052	-12.9394811568089\\
15.3685081244268	-8.00033894571343	-2.28103468761857	-12.220123693088\\
15.6160161303716	-8.12918345835604	-1.54025670233384	-12.0233454877641\\
16.2828888023035	-8.4763353982772	-0.801485451801898	-11.3212858617433\\
17.4730161707284	-9.09587649223905	0	-9.99704622688085\\
18.5786267408701	-9.67142092579656	0.914487547514208	-8.73064664056722\\
19.0311422808873	-9.90698560579215	1.87710131742213	-8.15848696589313\\
18.382282864679	-9.56921077327386	2.72834711817633	-8.79313005334683\\
16.1769900261214	-8.42120798470303	3.21578914435176	-11.1768176105571\\
11.9070850199919	-6.19843612952607	2.97599205988223	-15.9460523857372\\
12.7994700968666	-6.66298239695111	3.86647777875855	-14.756886241961\\
17.277331237625	-8.99400936377601	6.1414375231082	-9.27240024445979\\
19.0756346687641	-9.93014687692119	7.82737139104542	-6.81010630021444\\
18.5354729839235	-9.64895650182263	8.65563757257809	-7.07753823561774\\
14.7853447174515	-7.69676329095458	7.77275678303235	-11.3038998095932\\
9.06535607812837	-4.71912567579263	5.32025709188204	-18.173831802705\\
18.7590558619818	-9.76534638120731	12.210161980606	-5.27548525385163\\
22.6546299130669	-11.7932538751866	16.2710425254918	0.58718796700191\\
24.3430987072669	-12.672215095332	19.2164746817546	3.80709199197526\\
24.847411782245	-12.934743865328	21.4947652596619	5.61320386525415\\
24.5229670883462	-12.7658486479579	23.1983780462684	6.39446025603155\\
23.5064342602894	-12.2366751518674	24.2834446852427	6.24823557940647\\
21.9339339200883	-11.4180832877773	24.7279211252669	5.27475220958087\\
19.8207066361053	-10.3180067934088	24.385841570478	3.37972471628547\\
17.1477002187737	-8.92652772663255	23.0389895771949	0.379455717856956\\
13.8186973133407	-7.1935585028731	20.3028827661903	-4.10458556339648\\
9.02653078622651	-4.69891450810047	14.5333308996414	-11.9538881627198\\
3.65834337574263	-1.90441302101586	6.47393314518033	-22.0197375910024\\
6.95169156037205	-3.61882157192835	13.5744486208467	-14.0213860843706\\
7.32748057360174	-3.81444495017507	15.8689823067687	-11.8054050472713\\
6.52313518661283	-3.39572924444536	15.7708429568863	-12.2946093330102\\
5.04693244506281	-2.62726673726026	13.7364418804153	-14.8275916639324\\
3.05180632795342	-1.58866981899787	9.4528371706099	-19.6363100112666\\
1.1092370961485	-0.57743228350461	3.96618674444779	-25.5371468977628\\
1.37149659397611	-0.713955936767908	5.77049882557417	-23.7217492318624\\
1.65083720667073	-0.859371455617666	8.39498814192634	-21.0969948383753\\
1.37290459768904	-0.714688897107914	8.77794114085975	-20.782454183068\\
0.833038796377036	-0.43365254922517	7.13357450322043	-22.5006793786594\\
0.24726307018655	-0.128717007157382	3.186240482145	-26.4973978119029\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.363787382499322	-0.169636842399596	-4.58796544455129	-25.0903184878597\\
1.19513227491144	-0.557299332299409	-10.0163884965517	-19.5929896970198\\
2.18198368097549	-1.0174757004081	-13.6539093645881	-15.831266289985\\
3.27341277271532	-1.52641744421954	-16.2918282741025	-13.0084232631706\\
4.38525761530626	-2.04487920899984	-18.0578876830719	-11.0009082282587\\
5.4452136997144	-2.53914484846734	-19.0553493137677	-9.7157204698463\\
6.37306137402892	-2.9718073246015	-19.3199732677954	-9.13592309864703\\
7.04933879175523	-3.28716066352457	-18.7779577316266	-9.37069422893086\\
7.35470681206708	-3.42955610995161	-17.4027189023356	-10.4940334483155\\
7.07116887880309	-3.29734020029318	-14.9878321992462	-12.7987977709715\\
5.85522705066564	-2.73033721396169	-11.1899631523241	-16.774752738631\\
3.5238613506182	-1.64320353406968	-6.10317423831587	-22.4593423661103\\
2.88077878990667	-1.34332921118397	-4.53949369686238	-24.1541106640913\\
4.5130707044164	-2.10447943126434	-6.48957046993126	-21.5158846589397\\
5.58013418737297	-2.60205930510454	-7.33762311223592	-20.117222517978\\
7.40844049007916	-3.45461253550948	-8.92069361218259	-17.5963004321429\\
9.91923462666841	-4.62541506945172	-10.9446644600741	-14.2177163000042\\
12.0695551309921	-5.62812598810556	-12.2030393882103	-11.6330261097873\\
13.3712736077268	-6.23512728256882	-12.3797135069307	-10.436393942626\\
13.561641091687	-6.32389709820318	-11.4819858769625	-10.8345848834578\\
12.4502174848039	-5.80563175885931	-9.61895755493213	-12.9256684887019\\
10.6892250988504	-4.98446752333654	-7.51376907377186	-15.7114903042601\\
12.3556219298035	-5.76152112713522	-7.87097026993638	-13.953868675191\\
15.5328154250723	-7.2430707854193	-8.92177252391584	-10.3740998082732\\
17.3864146138624	-8.10741828230204	-8.94554631248488	-8.528843368298\\
17.7414569380851	-8.27297723705619	-8.10845077701611	-8.50740623951907\\
16.4972198798899	-7.69277996825956	-6.62522938709096	-10.3249343809974\\
13.1623033682411	-6.13768285957016	-4.57908270261432	-14.4680260789781\\
11.5850630748396	-5.40220363200641	-3.42511488874735	-16.4621814988706\\
16.6572940487194	-7.76742377905753	-4.07459059438244	-10.8702785266395\\
20.1402334761922	-9.39154510697811	-3.91838910623519	-7.13070568860496\\
22.363717958538	-10.4283729488847	-3.2486086588844	-4.80725157287316\\
23.868296091782	-11.129969254709	-2.30407964664944	-3.25946005422367\\
24.9297829211816	-11.6249486922887	-1.20098033406756	-2.16263173119165\\
25.5814530348333	-11.9288274568752	0	-1.46979880145267\\
25.645869987217	-11.9588655750867	1.23547748498571	-1.37176434396281\\
24.9122055045596	-11.6167522083073	2.40485141609949	-2.10323366829505\\
22.9002848496371	-10.6785781993167	3.32655168480375	-4.21010685736695\\
18.5847938639006	-8.66623170396889	3.61577009045194	-8.87341914433551\\
10.786060347783	-5.02962254149316	2.63841053144503	-17.5057554469972\\
17.293569163037	-8.06412373755729	5.1128302744023	-9.9413499851525\\
21.1489505474065	-9.861917602197	7.35758711227881	-5.22808320376589\\
22.0137423968631	-10.2651766643086	8.84064673377686	-3.84748739455949\\
20.4800717312458	-9.55001428784363	9.36009112003008	-5.23671240446464\\
15.5916275933764	-7.27049534989222	8.02210402899055	-10.7138939614522\\
16.2475583374664	-7.57636087908066	9.33230812245054	-9.48501083915107\\
21.9609047543664	-10.2405380669736	13.9898767868232	-1.71605564141726\\
24.6879369172069	-11.5121740485411	17.3538731936416	2.60250800693535\\
25.7377001402308	-12.0016866786866	19.8847807689	4.97224809810308\\
25.7193285552023	-11.9931198678954	21.7753120908654	6.0740524306114\\
24.9243266822061	-11.6224044062697	23.0760384336579	6.20413360572451\\
23.4310151238033	-10.9260617905751	23.6901524006728	5.37005191439476\\
21.3196155680243	-9.94150000829025	23.523593058527	3.5715751240507\\
18.5312159399178	-8.64124790770765	22.3139134184278	0.569482154084142\\
14.7281563550786	-6.86785209887737	19.3668569326155	-4.41417300377202\\
8.81446455599709	-4.11025232499725	12.6747601881968	-13.7196236436461\\
6.38481434792841	-2.97728782633693	10.0611072914059	-17.4134650989128\\
9.77663137911587	-4.5589180830402	16.9326993413242	-9.61889306256001\\
10.003125506341	-4.66453402909242	19.1170393317719	-7.62135360644936\\
9.14261098170154	-4.26326951629942	19.3783972077786	-7.84895404380904\\
7.71781601212331	-3.59887671068437	18.2619084663659	-9.54602265516144\\
5.88146597155702	-2.74257262371507	15.6669898662082	-12.73798158182\\
3.64769469608143	-1.70094797139414	11.0580080563104	-17.9281228336786\\
1.60132927829442	-0.746712105696505	5.60380004293755	-23.8200616585784\\
1.65793832828724	-0.773109339229037	6.82716199230182	-22.6278110246326\\
1.82940840222438	-0.85306714785033	9.10499518443468	-20.369749169715\\
1.48755415732977	-0.693657895483176	9.30847000194637	-20.2437410591472\\
0.900861516283165	-0.420078623979964	7.55010898634919	-22.0805506358955\\
0.279301111756326	-0.13024024734318	3.52245270454143	-26.1599013134368\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.395237959289924	-0.163712923102552	-4.88980477188492	-24.7873261833315\\
1.26414317236765	-0.52362524677603	-10.3932605525793	-19.2128656268769\\
2.30153953156978	-0.953328888314023	-14.128118269969	-15.349741947868\\
3.46244755004567	-1.43419273423441	-16.9049005393829	-12.3804659010495\\
4.66337695918451	-1.93163398295243	-18.8379102838389	-10.1933694095031\\
5.84185522489519	-2.41977566357172	-20.0545601622684	-8.66801879303671\\
6.92266282014037	-2.86746082783812	-20.5869478774294	-7.78763688078317\\
7.80472809391287	-3.23282422713303	-20.3947373568735	-7.62070457297193\\
8.39360696523777	-3.47674584223076	-19.4832200428358	-8.19845442951129\\
8.51821599165463	-3.52836059096673	-17.7115523158844	-9.72812488315685\\
7.95355887330796	-3.29447195445703	-14.9110003899684	-12.4780690369939\\
6.32370346565414	-2.61936373989969	-10.7440697349618	-16.9566834054506\\
2.98432515300808	-1.23614795290711	-4.61321835667658	-24.0641094728251\\
2.45794874353192	-1.01811570518883	-3.46718490343309	-25.3255182900135\\
3.89677924401526	-1.6140988124451	-5.02663009643523	-23.1340096464002\\
4.46911006800051	-1.85116600190396	-5.27901922035884	-22.5356552854735\\
6.66670894612822	-2.76144126188035	-7.21599376490871	-19.4908529667301\\
9.74415912350553	-4.03616286287752	-9.6645465726294	-15.3904707662751\\
11.9013314108287	-4.92969288066216	-10.8092044968243	-12.8796722299475\\
12.88082670063	-5.33541311397845	-10.6981544747585	-12.1221687625487\\
12.6668818821934	-5.24679426858255	-9.60021936562977	-12.9583375247969\\
11.7666470593955	-4.87390479565912	-8.11380775000256	-14.5947229236232\\
12.9311717002355	-5.35626669561269	-8.08094042496501	-13.5339283651337\\
15.9819160334643	-6.61992637376893	-9.00513389347602	-10.1935657099114\\
18.20980781268	-7.5427493642196	-9.19099572809258	-7.94806057250321\\
19.1345696196685	-7.92579824663888	-8.57882220325306	-7.27826646900451\\
18.6737882095618	-7.73493633728328	-7.356698389883	-8.18626209205109\\
16.5325108214289	-6.84799020231579	-5.6421648664043	-10.9327362191133\\
14.6876474133998	-6.0838227579843	-4.25980133192902	-13.2372007295805\\
18.7917547346183	-7.78379967186774	-4.50928024678281	-8.86191395561104\\
22.8495438580002	-9.46459096002255	-4.36094851900793	-4.58210760529192\\
25.7262307300009	-10.6561536771059	-3.66597852850784	-1.60965680262348\\
27.6651542830028	-11.4592821091639	-2.61980841579997	0.363121306417725\\
28.8733295144881	-11.9597246757684	-1.36450343053284	1.58623101866033\\
29.4035841858003	-12.1793633521375	0	2.13040096828729\\
29.1244571995113	-12.0637451687923	1.37637128898483	1.85830862379947\\
27.8809408813841	-11.5486638447918	2.64024276945197	0.597579220581395\\
25.1568131628248	-10.420293198128	3.58483673214711	-2.23130825035696\\
19.3931001983863	-8.03288511863198	3.70126914194457	-8.38104973026299\\
10.6902349343724	-4.42804029477171	2.56523490774541	-17.843843389256\\
20.0618416688325	-8.3098869054121	5.81845801825796	-7.21501373900742\\
23.0905035593272	-9.56439973629756	7.88025662509499	-3.48994076129281\\
23.2985357334127	-9.65056948421371	9.17865718477327	-2.85921095063509\\
21.1645250325813	-8.76663330968006	9.4889355172212	-4.90002576926116\\
17.17203296346	-7.11288894698297	8.66720194047987	-9.18746226199784\\
20.0343673785542	-8.29850668176225	11.2885188695277	-5.24848323298932\\
23.7702487821743	-9.84595942655913	14.8544902773079	0.013171339552116\\
25.563279930118	-10.5886572457948	17.627412275178	3.11160772948699\\
26.001304921125	-10.7700931377283	19.7063676251952	4.66119427441424\\
25.4237083305791	-10.5308447963437	21.1156290945546	4.9904046091898\\
24.0475882727096	-9.96083720492051	21.8408588352261	4.28253527399232\\
21.8610345095344	-9.05513698135539	21.6824236412146	2.39823743747394\\
18.7525400751488	-7.76755642807162	20.2976031130116	-0.99066360897632\\
14.3821405435258	-5.95727766908434	16.9885268440352	-6.65356175152829\\
10.0688899845559	-4.17067078964569	12.9883122098322	-12.7407717802254\\
12.6426917307684	-5.23677437978644	17.8337933299175	-7.21680468554251\\
13.563089211606	-5.6180154991234	20.9660438847138	-4.10099561374756\\
13.2035960881775	-5.46910857181947	22.4331134269867	-3.09711232483738\\
12.1518035542084	-5.03344183944671	22.7816943863597	-3.38977444194256\\
10.6212360842318	-4.39946003525533	22.0842696110938	-4.79840234578757\\
8.75795947512272	-3.62766559330978	20.3289542013027	-7.26529003374651\\
6.63312319992532	-2.74752959030069	17.3331862289694	-10.9345036346117\\
4.19178902689377	-1.73629586554612	12.4657439560364	-16.4300415796739\\
2.03609610284025	-0.843378620091437	6.98973360663908	-22.3668699515271\\
1.91919419906184	-0.794956266079185	7.7526668883129	-21.6696578509394\\
1.99510066243658	-0.826397752680779	9.74079109562324	-19.7185164425997\\
1.59413517018597	-0.660312407746971	9.7856803734078	-19.7591689484974\\
0.963852791496191	-0.399240898368889	7.92439765947446	-21.7030322405642\\
0.309027402608698	-0.128003341305453	3.82322505316541	-25.8579800633036\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.424064629952046	-0.154346902707656	-5.15815575528217	-24.5179501427731\\
1.32738365199709	-0.483128138778508	-10.7295509305889	-18.873673412452\\
2.41112014337057	-0.877575963426547	-14.5517177974381	-14.9196077148936\\
3.6355923536331	-1.32324740064825	-17.4515548836238	-11.8205390548325\\
4.91726946502364	-1.7897397191347	-19.5292578360646	-9.4776337562991\\
6.2015629650302	-2.25718432519864	-20.9311475171189	-7.74889142074574\\
7.41517912931387	-2.69890448482222	-21.6805333662854	-6.62386751124046\\
8.46905950852548	-3.08248557333243	-21.7583046559704	-6.14478996385571\\
9.27958366662329	-3.3774922410337	-21.1772774972711	-6.32926884083355\\
9.6967931039702	-3.52934405768293	-19.822829114147	-7.34790953595785\\
9.54288333359407	-3.47332548250327	-17.5895377050672	-9.38516055718043\\
8.46777343779379	-3.08201748186693	-14.1447762189374	-12.9245029738624\\
5.45401901268614	-1.9851005777397	-8.2890364459677	-19.5767641565088\\
0	0	0	-29.6958092150637\\
3.57880693603783	-1.3025791989032	-4.53877781827965	-23.7708555664218\\
4.91291555060102	-1.78815502388232	-5.7055960500384	-21.9570713410311\\
2.28604169511688	-0.832051131313996	-2.43275475889653	-26.2553744411045\\
0	0	0	-29.6958092150637\\
6.72776632835168	-2.44870668661843	-6.00756685738941	-20.3496943135661\\
10.1209978701385	-3.68374196580205	-8.26452676039926	-16.1198394400784\\
11.4555202182891	-4.16946837749191	-8.53602703004228	-14.8137002422014\\
11.5127523760088	-4.1902991793447	-7.80513967712324	-15.1692032844578\\
12.0557343183926	-4.38792844411644	-7.40708323130309	-14.8816427524575\\
14.6683740815524	-5.33885155076692	-8.12592550278535	-12.0976502387872\\
17.2913287759451	-6.29352898535467	-8.58054947920692	-9.39249945304596\\
18.8485916163598	-6.86032630619445	-8.30840011555949	-7.98491343833444\\
19.1088944377941	-6.95506878509204	-7.40142960713599	-8.05547676222216\\
17.7860142271391	-6.47357976491384	-5.96781183629088	-9.84979411948166\\
15.9083280756991	-5.79015789649582	-4.53618935226703	-12.1693194218949\\
19.0948918022494	-6.94997224255249	-4.50491522723959	-8.88208133377162\\
23.57138975631	-8.57928425158412	-4.42301226475153	-4.22469673823031\\
26.9181135204335	-9.79739208403641	-3.77127243198126	-0.802968875223371\\
29.135623589286	-10.6044997432843	-2.71262827060315	1.42810970393413\\
30.4375428836002	-11.0783596138315	-1.41421970623203	2.72600575421075\\
30.9018570598528	-11.2473561533353	0	3.18926019625951\\
30.4076352754969	-11.0674741347039	1.41283010888813	2.69414842131744\\
28.8035283748885	-10.4836269703014	2.68170904677579	1.07335139596034\\
25.5060829149389	-9.2834549737635	3.57344459788831	-2.31858678093408\\
18.267793705445	-6.64893315449747	3.42782824621125	-9.95573308949633\\
12.1974361839219	-4.43950370530912	2.8776500316048	-16.400414812689\\
21.057381868772	-7.66426021180984	6.00441925545005	-6.49651469223738\\
23.2743685640932	-8.47117737867093	7.80934111629422	-3.72577096116817\\
22.8128841716314	-8.30321079623643	8.83609236953683	-3.86080346476444\\
20.2180451347509	-7.35876662409992	8.91205093478452	-6.40749783010102\\
18.4458452330555	-6.71373861071331	9.15346008157631	-8.03687747871464\\
21.8580426107692	-7.95567688964231	12.108828483942	-3.47195463950374\\
24.2862150333815	-8.83945937513924	14.921531229428	0.14725324379225\\
25.1317807411991	-9.14722012390108	17.0382418220566	2.01506784006813\\
24.770919215923	-9.01587727000868	18.4579339878894	2.48461664990776\\
23.3119159499117	-8.48484350948336	19.0358654034166	1.57401915499872\\
20.7955324855265	-7.56895483044749	18.5693951966405	-0.806958657262726\\
17.1859342025116	-6.25516849777168	16.7586792915356	-4.88982608709404\\
14.7808468015789	-5.37978827302353	15.729448624612	-7.45100964148662\\
16.615741431542	-6.047635301345	19.296628998369	-3.52298654041448\\
17.6372020495443	-6.41941656177297	22.3681642708602	-0.496244526900966\\
17.5619272537017	-6.3920187766958	24.3559954465471	1.00425116106851\\
16.7704201917217	-6.10393376592358	25.4877410328113	1.418977362725\\
15.454716381764	-5.62505674198837	25.8159368992463	0.913864415624062\\
13.7832977015603	-5.01671009339769	25.4055117459401	-0.360051124226231\\
11.8327383189559	-4.30676453796106	24.1892703220662	-2.42526254609646\\
9.64955836493209	-3.51215201864973	22.0216102965146	-5.39765067389243\\
7.29420084612021	-2.6548719907471	18.739913690765	-9.41187280202701\\
4.67502704781592	-1.70157068979439	13.6688646532856	-15.1497072760555\\
2.41228766387594	-0.878000906138398	8.14181025509717	-21.1588840312242\\
2.15222444356263	-0.783345634916938	8.54770038094977	-20.8465786133842\\
2.14596748944942	-0.78106828986256	10.3010639746709	-19.1446404101651\\
1.69165921352817	-0.615713600246428	10.2095897429175	-19.3287200936695\\
1.02155398589221	-0.37181524356076	8.25745857536041	-21.3670973551643\\
0.336279299508351	-0.122395655420929	4.09036944283094	-25.5898152254689\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.449927882222088	-0.14186171634751	-5.39226992058228	-24.2829416993949\\
1.38420827101415	-0.436439191407033	-11.024346017102	-18.5763345507582\\
2.50972373359839	-0.791312853624412	-14.9240826342166	-14.5414985502983\\
3.79153764720851	-1.19546722815392	-17.9324914942538	-11.3279255368803\\
5.14569598390295	-1.62243171166405	-20.1359521157327	-8.8495376197676\\
6.52421393749235	-2.05707675287872	-21.6963355819801	-6.94656944852863\\
7.85413326800257	-2.47639870709534	-22.6262664056614	-5.61743943204044\\
9.05521218568659	-2.8550974351892	-22.9221217591862	-4.88508340876797\\
10.0486391480328	-3.16832375325668	-22.5951485687166	-4.76482120866484\\
10.6965285636493	-3.37260250132806	-21.5450088994289	-5.40635513677285\\
10.8445553966851	-3.41927518250586	-19.6948590646498	-6.95414484980915\\
10.1706566580511	-3.20679572638749	-16.7394875947543	-9.84798211430353\\
7.86402189913558	-2.47951658051525	-11.7760171835215	-15.3199466806025\\
2.34786680045537	-0.740279558632753	-3.20828898343939	-25.6518494552653\\
6.87978953897495	-2.1691893093811	-8.59690487091901	-18.4733469308699\\
10.0156269968047	-3.15791506195619	-11.4605689629159	-14.1513615686723\\
11.1653227835332	-3.52041275109093	-11.7071661301328	-13.139376096875\\
10.7710909077545	-3.39611191812044	-10.3488633280638	-14.3775538416064\\
8.8235489033338	-2.78205428283563	-7.7631383448239	-17.6185099208075\\
6.63157675827661	-2.09092812024263	-5.3355325345612	-20.9312385962429\\
7.80876952218924	-2.46209557298139	-5.73310485809178	-19.7004459212638\\
9.14167086394813	-2.88235775173314	-6.10651476514351	-18.3306143214136\\
8.85979807641267	-2.79348360320526	-5.36344331551359	-18.9689225840365\\
9.20116887468197	-2.90111740245823	-5.02227137618129	-18.8191736773953\\
12.4838340854761	-3.93613776771679	-6.10381039429662	-15.2529633968164\\
15.5393275174844	-4.89953114625668	-6.74896278486998	-12.0599195629836\\
17.0486698783413	-5.37542496463861	-6.50634170303757	-10.6725387147579\\
16.7678000487895	-5.2868670475483	-5.5434340801016	-11.261066389218\\
14.9664054522063	-4.71888951295246	-4.20484951155502	-13.4495182595838\\
16.5403236492138	-5.21514401426351	-3.84485299180293	-11.9317182437017\\
21.5115610526505	-6.78256914679702	-3.97714291201794	-6.79235600609087\\
25.4679528297059	-8.03001468243336	-3.51563385324994	-2.76149209867225\\
28.0006124851246	-8.82855920442954	-2.56861971710678	-0.224203143806847\\
29.3947442659526	-9.2681272664623	-1.34568463966085	1.15479921714575\\
29.773523563194	-9.38755592013494	0	1.52259739901137\\
29.0155256649962	-9.14856010086036	1.32832409922669	0.756798660907975\\
26.9364552936624	-8.49303173078463	2.47099988305697	-1.34426512678425\\
22.7910289040525	-7.18598381075367	3.14610731774353	-5.59254484924531\\
12.6279239368587	-3.98156912334748	2.33470077118328	-16.2508033270008\\
14.0498374961941	-4.42989674649652	3.26593124035723	-14.6064677542569\\
19.8093603478769	-6.24586732615295	5.56548995341487	-8.19240728724066\\
20.5876073221706	-6.4912476545965	6.8062622243464	-7.06151936908526\\
18.7384742054154	-5.90821822240753	7.15122745903328	-8.78701890377511\\
16.4833418097023	-5.19717770927745	7.15896233725702	-10.988539101454\\
19.2361969491861	-6.06514960071597	9.40529152191958	-7.44099352588682\\
22.1340120184158	-6.97882718243937	12.0814014517242	-3.53135283027609\\
23.2268194698153	-7.32338804834355	14.0607865497159	-1.574236115632\\
22.905679902777	-7.22213313179525	15.3006900613297	-1.2187922516469\\
21.6834635669575	-6.83676980136325	15.9197386941352	-1.94059180164845\\
20.6087105947423	-6.49790149087973	16.5810409622974	-2.45847095383846\\
21.0092066137105	-6.62417740061124	18.4843286124476	-0.939298769161326\\
22.1116421263456	-6.97177398256228	21.2448640796322	1.75056736077664\\
22.6635274752925	-7.14578276468529	23.7633686362732	3.91066899802524\\
22.5272969372259	-7.10282944102457	25.7772818595907	5.26699321029997\\
21.8156231631451	-6.87843956197994	27.2605485924965	5.89030962877797\\
20.6202759956972	-6.5015480477937	28.1769835919329	5.82050131258751\\
19.0665442688653	-6.01165831608076	28.5512878550365	5.15887747477842\\
17.2117908700102	-5.42685681575257	28.3282161062793	3.89264635549966\\
15.1255994426625	-4.76908318534013	27.4696876353864	2.02345388662684\\
12.8636084777381	-4.05588017364424	25.909953634255	-0.485395243660662\\
10.4253197619908	-3.28709069463183	23.4421442971883	-3.83026482441369\\
7.87687518750554	-2.48356920677141	19.939311020819	-8.1136544869251\\
5.10135392941349	-1.60845071558712	14.6960318978432	-14.056618725782\\
2.7347100395183	-0.862250763395317	9.09430428021871	-20.1601663043617\\
2.35605287097886	-0.742860616754487	9.21962120198583	-20.150954992244\\
2.28055275818718	-0.719055522631042	10.7861233999609	-18.6478039776154\\
1.77908214675576	-0.560942446188314	10.5793193951168	-18.9532867656231\\
1.07331358435709	-0.338414473235152	8.54826588352877	-21.0737806821973\\
0.360717824678508	-0.113733893248195	4.32311033098339	-25.356185304934\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.472758491655931	-0.126675256054162	-5.59427456967564	-24.080165425359\\
1.4343670481451	-0.384337492200293	-11.2794368973059	-18.3190425014047\\
2.59679071751426	-0.695807975670581	-15.2466489504374	-14.2139561287097\\
3.92920652893438	-1.05282771632306	-18.3487228732662	-10.9015882621431\\
5.34693613717653	-1.43270721993724	-20.6589748256685	-8.30806466635761\\
6.80732419404489	-1.82401702041117	-22.3516893784481	-6.25941190566033\\
8.23665571002417	-2.20700524583417	-23.4283264399859	-4.76390497132104\\
9.56094699165546	-2.56184802529085	-23.8964186153535	-3.83051209088308\\
10.7026352108498	-2.8677624616321	-23.7615297703904	-3.47786194564503\\
11.5304477275424	-3.08957415696426	-22.9311437770332	-3.84365169984\\
11.9008300269128	-3.18881779497134	-21.3399846011422	-5.0545175071199\\
11.5066222162583	-3.08319013045642	-18.6989295064102	-7.52469330056971\\
9.67847655099712	-2.59333997580324	-14.3098948370703	-12.2266532301195\\
6.07037089652999	-1.6265509794826	-8.19013340321143	-19.3723719932517\\
9.68360963685938	-2.59471538201471	-11.9475805076501	-14.099350530493\\
13.2296002701962	-3.54486070858565	-14.9468777494855	-9.42273556525629\\
15.1726719734911	-4.06550520231927	-15.707905887331	-7.48147567272008\\
15.9295322513595	-4.26830530255729	-15.1116437641127	-7.32774704695476\\
15.5413329139044	-4.1642876035839	-13.5007537443748	-8.69236493436489\\
13.5551824032654	-3.63210017821153	-10.7681739134805	-12.0071492567367\\
8.38993353026587	-2.24807591398554	-6.08193149316672	-19.0922852421152\\
1.18926589783878	-0.318662836911775	-0.784372790420525	-28.2359667394031\\
8.66529172703634	-2.32185792043948	-5.17939201442769	-19.3370251862083\\
10.4422757176804	-2.7979993456956	-5.62766262528138	-17.50808961185\\
9.22196166777001	-2.47101718150974	-4.45196849680886	-19.1615543097695\\
6.83310911494873	-1.83092606914426	-2.93021098675951	-22.0387989059161\\
9.00617460935539	-2.41319721347046	-3.39361407801143	-19.7735454413185\\
11.3876446824722	-3.051310196361	-3.717170075431	-17.3343247290348\\
10.8478417417583	-2.90667043432475	-3.00920666495865	-18.0691274777647\\
5.40199633657335	-1.44746055590071	-1.23984028880974	-23.9674664858796\\
9.64646597702369	-2.5847627683578	-1.76093461210187	-19.5549909481455\\
17.1852539323205	-4.60477491288905	-2.34229331102544	-11.7508031501\\
20.8728164435025	-5.59285430979955	-1.89055387583918	-8.0041361681952\\
22.5296040809616	-6.03678921928659	-1.01836365770374	-6.34922598191571\\
22.5781139865757	-6.0497874093208	0	-6.32122560617813\\
20.7727751053285	-5.5660483140261	0.938952995396654	-8.16976192025845\\
16.1822064578226	-4.33600915212726	1.46570220752311	-12.8787623823982\\
3.86612932359096	-1.03592623009048	0.526940648643861	-25.6587601011548\\
11.6701021353556	-3.12699444275725	2.13034357098849	-17.4276495395004\\
15.751329873121	-4.22055611921898	3.61516968214305	-12.9929071151879\\
15.1832933267262	-4.06835118534113	4.2118670757268	-13.4224044736992\\
9.88784960039294	-2.64944131530569	3.22760497625253	-18.9623781286883\\
11.1039039296298	-2.97528209077707	4.18405886305319	-17.4624395007274\\
17.7416754620443	-4.75386761242983	7.6080816928084	-9.81493366790886\\
20.2460980679829	-5.42492562719733	9.77394984160223	-6.56867362621142\\
20.7939087801574	-5.57171106512961	11.206475143868	-5.42616373555728\\
20.8837831346387	-5.59579282583315	12.482591816396	-4.73062558227178\\
22.4429331084978	-6.01356580220769	14.8020943840433	-2.14675808214599\\
24.6841206382454	-6.61409019089026	17.8937211062879	1.50094150943153\\
26.410949577833	-7.07679261071944	20.9807356192978	4.76881784493565\\
27.2569772161425	-7.3034850331789	23.6781323229969	7.1408254153763\\
27.3696272173528	-7.33366951003056	25.9643566389027	8.73629999288039\\
26.8836243643991	-7.2034454380624	27.8319759475546	9.66454863760976\\
25.8909403842558	-6.93745656724368	29.2517319373965	9.97953475245322\\
24.507744457308	-6.566830335644	30.2375106953988	9.77645765797263\\
22.7840507800502	-6.10496800682415	30.7401999869273	9.0513648696168\\
20.7989562907704	-5.57306354152214	30.7518312074727	7.84524488090051\\
18.5994203431468	-4.98369966063317	30.2251384741896	6.14180643096375\\
16.2216544692763	-4.3465792149393	29.0878750302769	3.89197574270537\\
13.7256772402005	-3.67778413208196	27.29689997036	1.07822301693659\\
11.0855875719788	-2.97037423753621	24.611744110162	-2.53975421675585\\
8.37800689941941	-2.24488018288181	20.9398044153555	-7.03072824023474\\
5.46755379584953	-1.4650266241716	15.5518986912919	-13.1458243079937\\
3.00334536665598	-0.804743965587224	9.86141409137261	-19.3558293251855\\
2.52945262141266	-0.677764787200308	9.77305445358829	-19.5779987294131\\
2.39787446752013	-0.642508527123228	11.1976638961099	-18.2262714780992\\
1.85588517756971	-0.497282934574694	10.8965384094609	-18.631174136662\\
1.11890012742444	-0.299808385554459	8.79869863016734	-20.82118696126\\
0.382278159571467	-0.10243112414123	4.52359719471626	-25.1549326139521\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.492221790136728	-0.109122943709866	-5.76272028646173	-23.9110762733\\
1.47720778678605	-0.327489081945057	-11.4929355851103	-18.1037015418393\\
2.67126790122561	-0.592205836191125	-15.517335903319	-13.9390933932635\\
4.04709692742051	-0.897219788007769	-18.6985037248214	-10.5433149013957\\
5.51919846324432	-1.22357684136838	-21.0980367958767	-7.85351426687708\\
7.04927893938941	-1.56278751634392	-22.900284628358	-5.68419380821592\\
8.56241725164154	-1.89824220401076	-24.0962247958307	-4.05314238675777\\
9.9893761026799	-2.21459136509707	-24.7020238645439	-2.95853125264483\\
11.2522978436669	-2.49457437440961	-24.7165105883856	-2.42415719803643\\
12.2241166400264	-2.71002141461859	-24.0524486551718	-2.57951282329338\\
12.766608556216	-2.83028897696477	-22.6492933479684	-3.54265799225499\\
12.581200435782	-2.78918498625389	-20.228013556185	-5.71167509014549\\
11.0864934575646	-2.45781642696794	-16.217574811033	-9.89780599441673\\
8.40911793564647	-1.86425656386784	-11.2250544681397	-15.546937712211\\
11.7910762363446	-2.61401866841361	-14.393234595591	-10.9067758569097\\
15.5476994394749	-3.44684198210821	-17.3792952615082	-6.12354624994828\\
17.8933390703754	-3.96685776876261	-18.3277806524689	-3.77641324814294\\
19.1726201199943	-4.25046754948337	-17.9950234103398	-3.0598053069416\\
19.4355892077254	-4.30876639267344	-16.7043556636323	-3.70844509680023\\
18.3018789050743	-4.05742886959239	-14.3844955957719	-6.06669128754498\\
14.7396659169755	-3.26770526293352	-10.5714098085941	-11.2651186590728\\
8.79894492398058	-1.95067912653568	-5.74164607523839	-19.009692966246\\
15.3069366425591	-3.393466155069	-9.05203332452473	-11.5917425660143\\
19.182152993768	-4.25258093671865	-10.2280422478174	-7.54513684777874\\
20.6504025465576	-4.57808402599999	-9.86323899843662	-6.35739748195152\\
20.1836327281156	-4.47460364856859	-8.56331927302037	-7.3187775779827\\
17.4239323434267	-3.8627928027894	-6.49576838441011	-10.7034530302852\\
10.3266388754561	-2.28936072172971	-3.33503026426078	-18.6051343103604\\
12.433461952385	-2.75643215301783	-3.41242416743327	-16.5112146807567\\
18.9161413267327	-4.19360756993618	-4.29542632495988	-9.84996747285714\\
21.8422139771609	-4.8423022590416	-3.94488107550756	-6.97814451791885\\
23.3308216433864	-5.17231863341315	-3.14613694793137	-5.59231784355904\\
24.3255641171222	-5.3928477305446	-2.17988302584521	-4.6844564674127\\
25.38065953041	-5.62675675224955	-1.13504871335757	-3.67415274724311\\
26.4622275440723	-5.86653460816383	0	-2.59109163854129\\
27.1673541419794	-6.0228574114074	1.21495149987086	-1.84233457327247\\
27.1143493710911	-6.01110653660686	2.42979400873482	-1.81704951279374\\
25.8596158546308	-5.73293881296839	3.48714220798256	-2.97977507148238\\
22.8792070660647	-5.07219809204917	4.13217044169205	-5.89958804412896\\
17.7889815159412	-3.94372225593809	4.03947391690358	-11.0325255240348\\
19.1063219507639	-4.235769599222	5.24382308203716	-9.435232641342\\
23.7316407299764	-5.26117808559557	7.66423044415209	-4.20833788332715\\
25.5933181071017	-5.67390202366735	9.54137466419741	-1.79869598827872\\
25.2245238442356	-5.59214230397661	10.7020204983819	-1.73008194999653\\
22.4061632609211	-4.96732680525254	10.701841902704	-4.37309396223782\\
17.3241961947765	-3.84068183096109	9.23736822697743	-9.69062032611401\\
23.2859717326235	-5.16237564757701	13.7705797730674	-2.15464966892893\\
28.006406976896	-6.20887094658384	18.275245281076	4.31732795677556\\
30.2535512602858	-6.70705084039995	21.6980961671224	8.13366701858433\\
31.2435272557829	-6.92652323474629	24.5560787795718	10.6419612306719\\
31.3581231722725	-6.95192853779271	26.9514464838257	12.2331982481772\\
30.8155444251739	-6.83164172549745	28.9228305710328	13.1153953361527\\
29.7766546006776	-6.60132539633256	30.4996173122929	13.4371632351702\\
28.3132946341617	-6.27690630223065	31.6487406505842	13.2306976371806\\
26.5258120324797	-5.88063094987062	32.3797614203527	12.5729673699048\\
24.4598431327643	-5.4226166716174	32.6506386934534	11.4594201578504\\
22.1754224998417	-4.91617281006707	32.4387124507852	9.90454663699467\\
19.7242977834929	-4.37277154298035	31.7126624750355	7.90554734656223\\
17.1242888127405	-3.79636343134077	30.3802720187774	5.38430724112669\\
14.4440850383117	-3.20217655975444	28.4205087357689	2.34495925439927\\
11.6405514683211	-2.58064813074723	25.5693386025451	-1.48316559854015\\
8.80074371321222	-1.95107790850756	21.7627386330144	-6.13999066168697\\
5.77341533256713	-1.27993536445105	16.2474578853959	-12.4056256741869\\
3.21733927303618	-0.713266944743637	10.4518470232226	-18.7367431996985\\
2.67017554842952	-0.591963667406509	10.2071817760112	-19.1285570532435\\
2.49623783512777	-0.553402604735193	11.5331837352179	-17.8826053802547\\
1.92096829913198	-0.425868419023847	11.1588621806079	-18.364803598509\\
1.15765531500083	-0.256646004515916	9.00676132638888	-20.6113289002346\\
0.400625971398179	-0.0888166395751193	4.69035597147866	-24.9875368457535\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.508339872216681	-0.0896340348416942	-5.89998536185737	-23.7732868676159\\
1.5126932264236	-0.266728629353419	-11.6672982729413	-17.9278342852484\\
2.73300972628281	-0.481903353282316	-15.7387757418619	-13.7142374882753\\
4.14488595713902	-0.730855226203239	-18.9847940132379	-10.2500736238234\\
5.66198468311267	-0.998360663990831	-21.4567913833141	-7.48210418789034\\
7.24943835029095	-1.27827157613896	-23.3469739870644	-5.21582700572185\\
8.83091691277276	-1.55712891611654	-24.6370367584041	-3.47762231709811\\
10.3406275943865	-1.8233316423488	-25.3496007778767	-2.25759905256399\\
11.6995965771195	-2.06295453995058	-25.4769174491783	-1.58514105841022\\
12.7832196242672	-2.25402652008023	-24.9351574947033	-1.58436281326624\\
13.4553133481112	-2.37253477715876	-23.6648079581066	-2.37004272519647\\
13.420863354183	-2.36646031374397	-21.3915209086139	-4.33211716576136\\
12.1463486859711	-2.14172899042952	-17.6143857641313	-8.1926146775707\\
9.95447066738015	-1.75524175733012	-13.1730469294676	-13.0915469520072\\
13.3176623069382	-2.34826318467735	-16.1162133936342	-8.65758677457916\\
17.2275675191406	-3.03768496560129	-19.0906203052099	-3.80240472252001\\
19.8182527632079	-3.49449267265364	-20.1239812568395	-1.23620199269931\\
21.3921048762438	-3.77200526382689	-19.9046489185279	-0.233202010058903\\
21.9923166583674	-3.8778387951544	-18.7384235555884	-0.543997211832448\\
21.2739428315922	-3.75117010725915	-16.5758955750218	-2.46692317671324\\
18.4832307428302	-3.25909227062113	-13.1417502116667	-6.78386691968058\\
14.5117365057147	-2.55881068288948	-9.38761472194732	-12.2239656177245\\
19.4583546260544	-3.43103292076676	-11.4075932556153	-6.88062270383318\\
23.5805570775178	-4.15788843290234	-12.4646267361975	-2.70140927768284\\
25.5544309294143	-4.50593564950663	-12.1000538488156	-1.06464264176572\\
25.7714540017904	-4.54420267260279	-10.8395630893085	-1.37066583920085\\
24.1266114607806	-4.25417255360568	-8.91683518795479	-3.62472725699246\\
19.936070086994	-3.515267045632	-6.38278763972914	-8.46978813315758\\
19.444310314461	-3.42855652970737	-5.29046123997704	-9.25503663636329\\
25.6052935530177	-4.51490410235754	-5.76412695650187	-3.06423816564256\\
29.4194689571227	-5.18744613525586	-5.26747085346266	0.638346456676459\\
31.9167806812271	-5.62778957145505	-4.26674534068236	2.99299651895427\\
33.6756576418092	-5.93792703535216	-2.9916887549137	4.62996967911118\\
34.9473442002083	-6.16215968660221	-1.5493724488484	5.82446152765823\\
35.7191450110874	-6.29824899329287	0	6.57436118300035\\
35.7871429243411	-6.31023886003137	1.58660449138346	6.6780279068285\\
34.9454587814037	-6.16182723639703	3.10449575131176	5.92428480788777\\
32.7177699948397	-5.76902559870409	4.37382435519596	3.81336071323858\\
28.121892940028	-4.95864847392184	5.03514361940687	-0.699572761234435\\
20.1619945539106	-3.55510362475157	4.53876055216493	-8.72570827290014\\
25.8602279065113	-4.55985590718793	7.03612168206457	-2.51032261658912\\
30.0550728099741	-5.29952024355581	9.62251569168651	2.30395835692741\\
31.0996777991228	-5.48371228732539	11.4939763416036	3.91032938788732\\
29.7503829556116	-5.24579520148357	12.5131144310304	3.00253456662517\\
25.0744975611999	-4.42131044774815	11.8728048204464	-1.60235965246278\\
16.2340376107211	-2.86249883660611	8.58127391027397	-11.1115110400175\\
27.8334213860552	-4.90778315578953	16.3175333262309	2.93925743739806\\
32.0454764120346	-5.65048210109839	20.7301576912567	8.88631027510252\\
33.8044827253969	-5.96064237338069	24.0353039029227	12.2084643562661\\
34.3495849201879	-6.05675859756575	26.7639683527233	14.2688164615409\\
34.0785198341029	-6.0089625093609	29.03640160874	15.4768126139411\\
33.1852788658447	-5.85146002638282	30.8778088415984	16.0091292128844\\
31.8309333939463	-5.61265237848679	32.3219768493757	16.0143688080325\\
30.0832418749142	-5.30448720972608	33.3365547716296	15.5199503196892\\
28.0367368886656	-4.94363316449604	33.9283294729216	14.5944793937553\\
25.740903053961	-4.53881571621424	34.0637021562438	13.2405476719436\\
23.246521420932	-4.09898893412759	33.7116286193375	11.458490349187\\
20.6126297850008	-3.63456277445056	32.8544810710655	9.25938915003155\\
17.8460623744693	-3.14674229602512	31.3871277445569	6.54692408975444\\
15.024163077789	-2.64916531317814	29.3063784854007	3.34367281740924\\
12.0919054001088	-2.13212917021357	26.3312049822568	-0.64253905796636\\
9.14530160068888	-1.61256341891776	22.4193108643223	-5.42932199959068\\
6.0191085751854	-1.06133124161887	16.7924804054244	-11.8256248228737\\
3.37805302073818	-0.595641889819874	10.8790932747132	-18.2887630614034\\
2.77841386055642	-0.489909327190464	10.5291430335862	-18.7952382322612\\
2.5755042820964	-0.454130893863781	11.7965654016599	-17.6128289348721\\
1.97424568593807	-0.348112780978172	11.3692277826538	-18.1511927679663\\
1.18956191860154	-0.209751861472778	9.17500883590914	-20.441629589587\\
0.415787549701245	-0.0733145632549913	4.8257880031772	-24.8515874856957\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.520798173609115	-0.0685643802945941	-6.0041164117652	-23.6687580540142\\
1.54020232133591	-0.202771482393778	-11.7999483102925	-17.7940396159539\\
2.78098546176828	-0.366123681796032	-15.9078461187375	-13.5425589283143\\
4.22101865645994	-0.555707648485945	-19.2040782998535	-10.025465221232\\
5.77322486231638	-0.760059472257601	-21.7318878226158	-7.19730339696559\\
7.40533451741793	-0.974930784688223	-23.6893864502549	-4.85679756525536\\
9.03970444269354	-1.19009966733248	-25.0506960119085	-3.03741533413967\\
10.6130229087679	-1.39723097289154	-25.8431959681754	-1.72333546848284\\
12.0450109467984	-1.58575577461354	-26.0535006427186	-0.948951894212883\\
13.2124923418651	-1.73945761616088	-25.5999729589569	-0.834861860869182\\
13.9796026344672	-1.84044960210695	-24.4223183515918	-1.49534506601123\\
14.051562167969	-1.84992325441768	-22.246859437516	-3.31795164019371\\
12.9166993804342	-1.70051573401973	-18.6061365513488	-6.98191051815144\\
10.9815027367401	-1.44574226255465	-14.4348652718963	-11.5010597398837\\
14.4109136627523	-1.89723277621766	-17.3224541265484	-7.08295132914338\\
18.4514498565614	-2.4291794577249	-20.3099787693859	-2.14853798432404\\
21.2117640867987	-2.79258172026168	-21.3947995629392	0.561006491098908\\
22.9786574327898	-3.02519764223195	-21.2377520556774	1.7400402337185\\
23.7892901837933	-3.13191946852771	-20.1338323459866	1.62687349160058\\
23.3154890999452	-3.06954237247948	-18.0449813411981	-0.0536859113882997\\
20.9241592503885	-2.75471782523005	-14.7776791313646	-3.93171188676934\\
17.7120934462844	-2.33184133970469	-11.3812158707802	-8.51355690373555\\
22.2120609264196	-2.92427329752654	-12.9347983480945	-3.8262125188748\\
26.453731312797	-3.48269979783562	-13.8897697916445	0.384995347254403\\
28.6760886085726	-3.77527868635606	-13.4872651471306	2.21777892847427\\
29.212086934119	-3.8458442046169	-12.20445338389	2.19596438083806\\
28.0250161343445	-3.68956336901352	-10.2882894300318	0.385136690614502\\
24.6781324482058	-3.24893777259885	-7.84812708790744	-3.59678784319317\\
23.8254335478644	-3.13667783267888	-6.43909301181465	-4.81706426310677\\
29.6076648573735	-3.89792302620378	-6.62050057237205	0.892401750168233\\
33.7206321262654	-4.43940543964862	-5.99716381823421	4.84048076396044\\
36.5496093330052	-4.81184735453373	-4.85336859567371	7.48729184017515\\
38.5338353943894	-5.07307567129296	-3.40036434755597	9.31899623959276\\
39.8810992367833	-5.25044632105331	-1.75627154342514	10.5677444363301\\
40.5917794460199	-5.34400914558524	0	11.2462350956741\\
40.4901416752987	-5.33062827922057	1.78309236642081	11.1826275104787\\
39.399541840541	-5.18704808710632	3.47675740069523	10.1955082252738\\
36.8266094439677	-4.84831511097393	4.89015103094668	7.76909302235441\\
31.5717463437492	-4.15649925935031	5.614987706702	2.63961625350612\\
22.5071409275459	-2.96312131666292	5.03276905190201	-6.44327720241063\\
30.0639268843548	-3.95799106161016	8.12511642736118	1.69722998011122\\
33.883121345404	-4.46079755117924	10.7754929596811	6.13819524193377\\
34.5721002684559	-4.5515033471841	12.6917955037342	7.41251832472454\\
32.8234492064584	-4.32128906746328	13.7132364641439	6.13860457022179\\
27.4888983397416	-3.61898212235301	12.928892275768	0.896556156266684\\
21.1391736675063	-2.78302501026092	11.099313452436	-5.65824172856128\\
31.0531955699803	-4.08823075485777	18.0832757524037	6.47074228974361\\
34.7689868419547	-4.57742395632664	22.341421473226	11.8851283589773\\
36.2219300574172	-4.76870755949494	25.5817236669763	14.9045649385905\\
36.5006187921283	-4.80539762746913	28.2495890273943	16.7092152842621\\
35.9929625676914	-4.73856341760622	30.4622907356422	17.695102303124\\
34.8789872294695	-4.59190578207854	32.2364909655507	18.0202331463582\\
33.3194393823644	-4.38658741290011	33.6069515113476	17.831597402299\\
31.3819021428262	-4.13150579614632	34.542855505585	17.1561063138155\\
29.1576956538935	-3.83868345672824	35.0486344738789	16.0569337082804\\
26.7007259681845	-3.51521726110813	35.0973260447395	14.5434020698544\\
24.0560023536931	-3.16703279183198	34.6519843413231	12.6064527189833\\
21.2889637989748	-2.80274525518269	33.7053332252108	10.2682352301874\\
18.3990127551532	-2.42227598235828	32.1430128316716	7.41974500679862\\
15.4706059107997	-2.0367439073471	29.9751994345711	4.09768948118989\\
12.4400238330362	-1.63776020766594	26.9079181713479	-0.00620645954882093\\
9.40999500183711	-1.23884934427677	22.9137680171331	-4.89412543400954\\
6.20187460311037	-0.816492281223319	17.1865436941433	-11.4062714300704\\
3.48158152050762	-0.458358902728952	11.1374482683233	-18.0178703259776\\
2.8512089491418	-0.375368779298053	10.7326761938608	-18.5845251995053\\
2.63392111874491	-0.346762293730955	11.983369777957	-17.4214890390467\\
2.0146444246689	-0.265232970258182	11.5242074912636	-17.9938222475416\\
1.21399444328782	-0.159825400516062	9.30077268508049	-20.3147805291187\\
0.427448655872585	-0.0562746831360011	4.92791952807003	-24.7490658349698\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.529701606332983	-0.0463428856056078	-6.07764433683535	-23.5949492642154\\
1.55989109394854	-0.136472787055549	-11.8938087253017	-17.6993692831235\\
2.81541779450839	-0.246317140108644	-16.0280192046888	-13.4205319788069\\
4.2758205040342	-0.374085821374695	-19.3606530376288	-9.86508892486955\\
5.85343233909193	-0.512108972386576	-21.9287524115551	-6.99349417727052\\
7.51781062748754	-0.657723204439873	-23.9345272133686	-4.5997603353714\\
9.19021467163174	-0.804039599137399	-25.3463578340821	-2.72277859481284\\
10.8089683638768	-0.945662196249573	-26.1948372836349	-1.34272165132893\\
12.2925601310992	-1.07545965718192	-26.462176843963	-0.498027597754401\\
13.5184205394851	-1.18270854598095	-26.0678402434533	-0.307396730798587\\
14.3499536431722	-1.2554582659001	-24.9497902807983	-0.886272945376447\\
14.4899835038792	-1.26770929126708	-22.8315992468923	-2.62463205261747\\
13.4291175819639	-1.17489554957851	-19.2520272831455	-6.19342352565741\\
11.5922236365238	-1.01418815325309	-15.1649873259775	-10.5807610318537\\
15.1324635779927	-1.3239190142933	-18.1030554252287	-6.06394870378392\\
19.286009694114	-1.68730721288605	-21.1273823994521	-1.03985935112109\\
22.1616390872883	-1.93889218529073	-22.246292948296	1.76519998494149\\
24.0510501511449	-2.10419423411864	-22.1229113782343	3.05024176206933\\
24.9880904672964	-2.18617463904864	-21.0475899290541	3.04842793555298\\
24.6493345022159	-2.15653733240232	-18.9863483870191	1.49267856073971\\
22.4422850233133	-1.96344552315754	-15.7742830573945	-2.19418596542909\\
19.5252309443578	-1.70823636035688	-12.4864587152249	-6.45652424025502\\
23.9591908498047	-2.09615758661196	-13.8856845084578	-1.92444019814803\\
28.2933482845464	-2.47534722808846	-14.7848456681539	2.32344378186576\\
30.6487199345893	-2.68141554585757	-14.346324915725	4.25048751294497\\
31.3373397933682	-2.74166197697954	-13.02993398376	4.35304914086623\\
30.3410705221249	-2.65449970992652	-11.0854299535814	2.71581966091713\\
27.284639544649	-2.38709664854792	-8.63567515457222	-0.977789247346038\\
26.3945378848249	-2.3092228439277	-7.09941051119725	-2.26579335828973\\
32.0619572891611	-2.80505779325396	-7.13511607571144	3.27004184098155\\
36.2981761146767	-3.17567891670168	-6.42479608834016	7.30311685868628\\
39.2581408181291	-3.43464227269064	-5.18817486104348	10.0523422693283\\
41.331519373873	-3.61603939151598	-3.62985207454192	11.9520726124301\\
42.7157968450097	-3.73714797741478	-1.87213601007321	13.2240051874876\\
43.4148932215432	-3.79831098507351	0	13.8849218455476\\
43.2587457452755	-3.7846498510619	1.89593222278359	13.7695472995551\\
42.0770550128155	-3.68126530817801	3.69532714360921	12.7033147796486\\
39.3672609618571	-3.44418904822916	5.20259567605725	10.1628244244306\\
33.8382061174809	-2.96045942933315	5.98938011687412	4.79565621431834\\
24.3763111882433	-2.13265088755143	5.42474086211129	-4.63227873000818\\
32.5857289176902	-2.85088187302677	8.76467197125199	4.16828284887316\\
36.2383573302403	-3.1704454511976	11.4695552978503	8.4463061573648\\
36.7684380334702	-3.21682150348406	13.4337364275071	9.58180846231261\\
34.8410120934474	-3.04819358394627	14.4867461787895	8.15988286247767\\
29.2628916993989	-2.56017128568426	13.697634132493	2.71555435468491\\
23.9409054660594	-2.09455782282603	12.5104525951381	-2.60216510536236\\
33.0045638941656	-2.88752518535651	19.127981593642	8.56015397222035\\
36.4873309251876	-3.19222781827278	23.3337855272723	13.7320756461709\\
37.7807329019255	-3.30538582861936	26.5554053115222	16.6021270817292\\
37.9116047162922	-3.31683562875152	29.2017188127238	18.2732594893621\\
37.2662390698496	-3.26037345085872	31.3895341129343	19.1376369184759\\
36.0194084611864	-3.15128990726356	33.1317832807944	19.3454334011153\\
34.332647656761	-3.00371745879646	34.4637927932428	19.0433539639563\\
32.2746324741009	-2.82366446094947	35.3561215045022	18.2591729053316\\
29.935187150923	-2.61898951623267	35.8116409376905	17.0529679079477\\
27.3717929006641	-2.39472157918747	35.8078747825407	15.4390291526627\\
24.6260684886266	-2.15450181996781	35.304013054171	13.4024328027709\\
21.7682205717519	-1.9044725251601	34.2997829003144	10.9730676992086\\
18.7929037091348	-1.64416602928359	32.6746007666198	8.03356988147925\\
15.7897540668825	-1.38142448071458	30.4476980351869	4.63037587344377\\
12.6889896969247	-1.11014275007816	27.3155702107776	0.443587799377894\\
9.59767004687254	-0.839687325363671	23.2593339823294	-4.52008752859456\\
6.32420367432907	-0.553296127332789	17.4419787864107	-11.134443082569\\
3.53018600574164	-0.308851255640256	11.239087709092	-17.9112984120687\\
2.88977857086743	-0.252822865051046	10.825996634754	-18.4879127699032\\
2.67205091661672	-0.233774163568017	12.0988826932012	-17.3031715263234\\
2.04245867803939	-0.178691980048592	11.6276053167856	-17.8888293438955\\
1.23112926876476	-0.107709854351877	9.38707586421524	-20.2277326432533\\
0.435718026916232	-0.0381203878490537	4.9993036968059	-24.6774089903062\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.53477082588374	-0.0233485984980478	-6.11828175837577	-23.5541566143265\\
1.57120824681096	-0.0686004335613967	-11.9458813347021	-17.6468473412293\\
2.83537608911697	-0.123795193551096	-16.095536250019	-13.3519733742227\\
4.30783315988999	-0.188084057653352	-19.4498916537844	-9.77368363845557\\
5.90053612743989	-0.257622970989766	-22.0420797953415	-6.87616903624826\\
7.58409747918842	-0.331128847051436	-24.0765997336186	-4.45079316000709\\
9.27903235133234	-0.405131301737758	-25.5182195503119	-2.53988717646149\\
10.9245209520471	-0.476974885590174	-26.3992528840113	-1.12146379986336\\
12.4381138753499	-0.543059779801224	-26.6990328470229	-0.236685914004397\\
13.6971678470902	-0.598031263380113	-26.3370816903341	-0.00385878423691111\\
14.5636781152194	-0.635863918726542	-25.2490619528841	-0.540703784497396\\
14.7356466402776	-0.643372226681167	-23.1523679248633	-2.24430014438735\\
13.6880129086093	-0.597631550133765	-19.5671319255624	-5.80875178539418\\
11.8066536259712	-0.515489629904105	-15.4013892836429	-10.2827828855986\\
15.5030977230157	-0.676879864589672	-18.4934740972653	-5.55429332341589\\
19.7582673984495	-0.862664584854818	-21.5829073237192	-0.422011898711901\\
22.7064445737733	-0.99138478019081	-22.7280766666305	2.4465450535406\\
24.6640355284128	-1.07685504709954	-22.6219557209893	3.78892082687742\\
25.6648846814433	-1.12055306483004	-21.5559117219669	3.83923626049977\\
25.3815709380231	-1.10818331965338	-19.4945188403519	2.32743981386358\\
23.2107085346073	-1.01340142019561	-16.2677964206644	-1.33377167363994\\
20.3207576518741	-0.887223439696184	-12.9580836013976	-5.57875534028551\\
24.9045558656434	-1.08735639181171	-14.3923503615377	-0.911108491988216\\
29.3236803344859	-1.28029953295145	-15.2794844666012	3.39467341693029\\
31.7433267009926	-1.38594357481829	-14.8162581307153	5.36244423023101\\
32.4866935819165	-1.41839967376638	-13.4692488186229	5.50103412717152\\
31.535616183773	-1.37687473778446	-11.4889605548399	3.89566420847723\\
28.5175053644224	-1.24510117360923	-9.00010100515011	0.234112389332267\\
27.7049476282517	-1.20962413668042	-7.43059061912193	-0.986211680699114\\
33.4179407870101	-1.45905880482169	-7.41563715239637	4.56611270149028\\
37.6881645587914	-1.645500801128	-6.65177127743975	8.61021487807892\\
40.6794217828989	-1.77610191201443	-5.36064962875362	11.3737227890279\\
42.7783116549945	-1.86774142289125	-3.74618285057852	13.2868185783203\\
44.1812183376613	-1.92899365146914	-1.93083137510103	14.5696308042852\\
44.8896303008528	-1.95992358574975	0	15.2365867705636\\
44.7314689986625	-1.95301811416448	1.95487872554554	15.1209303959806\\
43.5357616864086	-1.90081240546887	3.81251427433218	14.0478863136468\\
40.7979909811196	-1.78127875500865	5.37627443118606	11.4934290500218\\
35.2181146750307	-1.53765609417195	6.21581991013417	6.09967101195343\\
25.6788573522708	-1.12116312481332	5.69828912637868	-3.36842384092296\\
33.9144796994492	-1.48073816192954	9.09601483780284	5.4484933775056\\
37.5291843696258	-1.63855957616525	11.8441794137057	9.69212222234557\\
38.0110528389965	-1.65959840789586	13.8480721026747	10.7932449325124\\
36.0273543916455	-1.57298826323837	14.9372357440494	9.33706882654133\\
30.3851846268358	-1.32664581125688	14.1823427336797	3.86247261418049\\
24.8263963485285	-1.08394387359719	12.9361162392332	-1.6803136219051\\
33.9461946913094	-1.4821228683785	19.6175161715005	9.53922312793736\\
37.3858477338607	-1.63230136349442	23.8401022611383	14.6744115905871\\
38.6224458198602	-1.68629240192802	27.0694918653097	17.4984096366018\\
38.6887790839344	-1.68918857478369	29.7152266344596	19.1167883288486\\
37.9774670858063	-1.65813202224328	31.8972377272144	19.9274835281947\\
36.6635176509619	-1.60076375098387	33.6279305112218	20.0798241972437\\
34.9102068194781	-1.52421254686958	34.9434652555634	19.7217132656671\\
32.7875231864	-1.43153417795293	35.8153910986092	18.8820994096156\\
30.3849854289146	-1.32663711408781	36.245913624165	17.6198706384295\\
27.7623462207228	-1.21213021334932	36.2150627195562	15.9522783145885\\
24.9595983776277	-1.08975959978499	35.6799600880647	13.8613793884686\\
22.049794205537	-0.962714805952393	34.6442175614287	11.3814601044485\\
19.0249982309283	-0.830649361595104	32.9836566824576	8.3904369138865\\
15.9778399390721	-0.69760755738117	30.7223858543736	4.94005396181893\\
12.8347394106262	-0.560376824652981	27.5504093740779	0.702704146671124\\
9.70442789033408	-0.423704472079648	23.4508814707866	-4.31275802110292\\
6.38235841717982	-0.278659786474149	17.5520913357944	-11.0172637550443\\
3.51838622556527	-0.153616060124501	11.1695263798584	-17.9842354917536\\
2.89098174735109	-0.126222989020647	10.799569562103	-18.5152720887368\\
2.68828326237242	-0.117372982040351	12.1376144913562	-17.2634993389206\\
2.05673038332825	-0.0897987878446969	11.6754100341183	-17.8402871617421\\
1.24041398534778	-0.0541576441971892	9.43085571562191	-20.1835750172346\\
0.440316810440237	-0.0192246471222893	5.03763888908999	-24.6389273638154\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.536183137966439	0	-6.1286013108151	-23.5437976428734\\
1.57447705810152	0	-11.959340589466	-17.6332719470866\\
2.84139271898476	0	-16.1143388695724	-13.3328806939551\\
4.31790516807848	0	-19.4768115596579	-9.74611013034206\\
5.91582721521051	0	-22.0781677359643	-6.83880805092144\\
7.60612187665484	0	-24.1235366101396	-4.40157847793171\\
9.30894960731888	0	-25.5761288449496	-2.47826139228835\\
10.9636605912748	0	-26.468618092711	-1.04638343899524\\
12.4872432885419	0	-26.7789796503647	-0.148474376505419\\
13.756432318799	0	-26.4258606153014	0.0962289730334192\\
14.6314114546248	0	-25.3423480258555	-0.43298630581404\\
14.8034245558416	0	-23.2367220172514	-2.14428242093652\\
13.7160275641584	0	-19.5885174261727	-5.78264490968115\\
11.653868676119	0	-15.1876173504776	-10.5522365102431\\
15.5583824068147	0	-18.5417581282759	-5.49126299737628\\
19.9044865787636	0	-21.7219354128239	-0.233442303305367\\
22.8880790809948	0	-22.8880790809948	2.67282263794704\\
24.8680011528981	0	-22.7873246919018	4.03369786634352\\
25.8811086939143	0	-21.7168287595226	4.08957872997303\\
25.5889203243473	0	-19.635069158115	2.55831895808268\\
23.3349336781985	0	-16.3392964650982	-1.20911515028513\\
20.2506578822041	0	-12.9010918985391	-5.68482596079804\\
25.1667322708398	0	-14.5300196511926	-0.635769912678484\\
29.6642836584523	0	-15.4422486508109	3.74716864819771\\
32.095057036879	0	-14.9661708852182	5.71716802727036\\
32.8188075079606	0	-13.5939951707093	5.82701205445034\\
31.8033922978974	0	-11.5754881451257	4.14865395769033\\
28.6340771307618	0	-9.0282898399966	0.327854628068451\\
27.986805568807	0	-7.49904195088868	-0.721736043909573\\
33.8664993171924	0	-7.50802214102232	4.99295225708278\\
38.1049940140466	0	-6.71893854441096	8.99701575254619\\
41.0535835821407	0	-5.40480681350174	11.7120241214813\\
43.130770036858	0	-3.77345342736867	13.5997133564545\\
44.538365899939	0	-1.94458705079566	14.8849877252667\\
45.2708880296607	0	0	15.575078814597\\
45.1487729400469	0	1.97123799772476	15.4959762911053\\
43.9957003096725	0	3.84912502098033	14.4679475223975\\
41.311291938767	0	5.43873476230073	11.9719562333581\\
35.8505797760665	0	6.32142448856176	6.70782354108707\\
26.4709004173591	0	5.86845733788128	-2.58220819210339\\
34.2609509066887	0	9.18019412736957	5.77373717683031\\
37.9330141294302	0	11.9602334135387	10.0780609040218\\
38.4497999763838	0	13.994582704893	11.2216132759488\\
36.5037319581139	0	15.120340854283	9.81554553796298\\
30.9392274824195	0	14.4271987124518	4.44185121879542\\
24.1206316741439	0	12.5564060880541	-2.50264451862137\\
34.0361905378264	0	19.6508037692035	9.60579832334327\\
37.5806722221608	0	23.9415286538929	14.8631822339655\\
38.8412678045194	0	27.1969485103466	17.7206235159721\\
38.9094851275988	0	29.8562980267725	19.3485234316172\\
38.190617987807	0	32.0457334680012	20.1585018903239\\
36.8638668405062	0	33.779510380783	20.3041907849363\\
35.0950301749186	0	35.0950301749186	19.9360584301992\\
32.955287500307	0	35.964385404267	19.0841866001733\\
30.5348401173752	0	36.3900054091717	17.8079691049101\\
27.8943656190089	0	36.3526450340018	16.1256970266028\\
25.0737258509685	0	35.8089915956589	14.0188977740892\\
22.1469474019837	0	34.7637439140735	11.5231811916592\\
19.1053790935696	0	33.0914872879268	8.51494897207556\\
16.0425377018486	0	30.8174281965122	5.04720298253392\\
12.8830751415978	0	27.6278437986011	0.788143580857536\\
9.73486743307383	0	23.502048984831	-4.25737470299288\\
6.38036239337737	0	17.5299016037418	-11.0408775746719\\
3.44843317531848	0	10.937032735137	-18.2280118496541\\
2.85664114779027	0	10.6611299025452	-18.6585953707011\\
2.683723374223	0	12.1054938455843	-17.2963998583713\\
2.05806740698737	0	11.6718802687952	-17.8438713793849\\
1.2421911391036	0	9.4353784536369	-20.1790132526916\\
0.441425578965908	0	5.04551745535704	-24.6310187027051\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.533708882523742	0.0233022330496349	-6.10613212647098	-23.5663526558514\\
1.56925363365676	0.0685150933080628	-11.9310204295084	-17.6618364805881\\
2.83271513157163	0.123679013635627	-16.0804308328593	-13.3673118167903\\
4.30482782404917	0.187952841856785	-19.4363225450661	-9.7875821985433\\
5.89750997298747	0.257490846232986	-22.0307752737739	-6.88787233815816\\
7.58131695623577	0.331007446797544	-24.067772640037	-4.46004862471779\\
9.27648923053474	0.405020266685804	-25.5112257267753	-2.54732984801382\\
10.9218203496982	0.476856974745196	-26.3927268418477	-1.12852753700002\\
12.4341775255646	0.542887915057981	-26.6905832755471	-0.246008984595505\\
13.6891254407245	0.597680124334934	-26.3216176531109	-0.0212926606280348\\
14.5447071843503	0.635035629996942	-25.2161720328357	-0.578681792884481\\
14.6835387691423	0.641097147894446	-23.0704970281354	-2.34137356994125\\
13.5004528162793	0.589442499650632	-19.2990131639061	-6.13606435639429\\
11.0810845757438	0.483810601025943	-14.4549084476053	-11.4757958698133\\
15.2822038357286	0.667235429187993	-18.2299722181072	-5.89827059722171\\
19.7091800612832	0.860521385429271	-21.5292868605753	-0.494739569110607\\
22.689588474324	0.990648826995092	-22.7112045086253	2.42268421886314\\
24.6448335835374	1.07601667208061	-22.6043436174783	3.76285161611543\\
25.6178345305915	1.11849881087986	-21.5163943459546	3.77775813706256\\
25.2514824893239	1.10250353532166	-19.394603365448	2.16331069834689\\
22.7852631305988	0.9948260727005	-15.9696125366956	-1.85363941065128\\
19.2159459305323	0.838986318206023	-12.2535703694497	-6.88996648022203\\
24.7300809525527	1.07973865259228	-14.2915212565319	-1.11276670199987\\
29.2975336737021	1.27915794508772	-15.2658604094317	3.36516806103089\\
31.6853613768401	1.38341275410979	-14.7892027053856	5.29842563998301\\
32.3136074582382	1.41084257040221	-13.3974858963361	5.31350857414907\\
31.1149361734755	1.35850745187211	-11.3356996825502	3.44755939570388\\
27.5554976904421	1.20309901147803	-8.69649218232669	-0.775541642362271\\
27.2231853506691	1.18858994138341	-7.30137982585547	-1.48544384970461\\
33.3981989980195	1.45819685969966	-7.41125633357734	4.5458723270998\\
37.5345433429613	1.6387935539941	-6.62465790635823	8.45407519699614\\
40.3597187016205	1.76214337403506	-5.31851982137551	11.050953797904\\
42.3622968570549	1.84957782454931	-3.70975159741928	12.8688168263907\\
43.7602295942009	1.91061288597578	-1.9124330985251	14.147839539272\\
44.5358770627127	1.94447838581561	0	14.8824965169621\\
44.4941451686137	1.94265633196989	1.94450707183479	14.883154160751\\
43.4465452727032	1.89691713272358	3.80470141342013	13.9582437879136\\
40.9031381468422	1.78586957940826	5.39013050608072	11.5995845630188\\
35.7386344325683	1.56038247758855	6.30768902642206	6.62872416714464\\
26.8576779996132	1.17263154579631	5.9598763451771	-2.15983168887254\\
33.6142050515051	1.46762788766878	9.01547983690291	5.13733002834778\\
37.4324763483423	1.6343372127692	11.8136584425184	9.59062444199833\\
38.070620667724	1.66219919546512	13.869773674339	10.8566960832348\\
36.267587221519	1.58347705510822	15.0368382398161	9.59734269089739\\
31.0062444717881	1.35376186969011	14.4722235979039	4.54838917403345\\
22.0837793102795	0.964198627670295	11.5070400129289	-4.77523623854734\\
33.2741425394056	1.45278043774268	19.2291370298043	8.76246484454487\\
37.0569943797561	1.61794331597558	23.6303999789651	14.2841223014912\\
38.41890240905	1.67740550468923	26.9268334555118	17.2496922891714\\
38.5545525483138	1.68332811767516	29.6121328687538	18.947438299768\\
37.8866177299104	1.65416545370224	31.8209334414171	19.8087751326882\\
36.6020219886383	1.59807879238204	33.571526434585	19.9963356031212\\
34.8696780662235	1.52244302328758	34.9028978911669	19.6643423487479\\
32.7617152346459	1.4304073784448	35.7871998296233	18.8438624157758\\
30.3699718040747	1.32598160507083	36.2280040368656	17.5964913326198\\
27.7545872011851	1.21179144724026	36.2049413351111	15.9395205887038\\
24.9568098904911	1.08963785180732	35.6759739217717	13.8565131779516\\
22.0496267037191	0.962707492665085	34.6439543857561	11.3811480599359\\
19.0256120489691	0.830676161469539	32.9847208593515	8.39166571951876\\
15.9769006199342	0.697566545821919	30.7205797200585	4.93801775859856\\
12.8285204642127	0.560105299588671	27.5370600949001	0.687974846792258\\
9.68477759530444	0.422846521670224	23.4033962666289	-4.36415563571251\\
6.3150130460256	0.275719424069032	17.3668851740157	-11.2143560357348\\
3.31429814092981	0.144705381912924	10.5216250128661	-18.6635789452636\\
2.78398640502522	0.12155147148788	10.3998770897005	-18.9290641849043\\
2.65711678428534	0.116012224219931	11.9968976623788	-17.4076327041615\\
2.04571512163174	0.0893178511326433	11.6128798658559	-17.9037819586414\\
1.23602058810926	0.0539658243311839	9.39745275826469	-20.2172662073941\\
0.438815477959816	0.0191590975305749	5.02046223194337	-24.6561696330018\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.527585590668605	0.0461577582231315	-6.05336577987893	-23.6193205613152\\
1.55599707260481	0.136132104332445	-11.8641177134008	-17.7293164975957\\
2.81011707488137	0.24585338723275	-15.9978424983589	-13.4511742094733\\
4.26983280903381	0.37356196594151	-19.3335411218483	-9.89285910479731\\
5.84739972823993	0.511581187325563	-21.9061524014918	-7.01689142936613\\
7.51225914448578	0.657237512611462	-23.9168529026465	-4.61829236493031\\
9.1851274076648	0.803594521211928	-25.332327300791	-2.73770957647719\\
10.803566596145	0.945189602810042	-26.1817464481347	-1.3568910695696\\
12.2847258887011	1.07477424978478	-26.4453120814102	-0.516635804363659\\
13.5025361556378	1.18131884246722	-26.0372100689231	-0.341928636593309\\
14.3126513032	1.25219473402954	-24.8849339347479	-0.961162603078208\\
14.387684790073	1.25875931351575	-22.670409053924	-2.81575349897378\\
13.0565889479667	1.14230351726496	-18.7179690040596	-6.84538830168322\\
10.0412834435294	0.878498468559372	-13.1360419650543	-13.1381906888316\\
14.6940732040897	1.2855648263779	-17.5786064354294	-6.74856823795085\\
19.1902874691225	1.67893260335182	-21.0225208918827	-1.18208738707705\\
22.1282708006102	1.93597283848511	-22.2127972001837	1.71782984367917\\
24.0122803356903	2.10080231477937	-22.08724968421	2.99745577787019\\
24.8938149552531	2.17792660049675	-20.9681812075099	2.92488989538617\\
24.3896414823368	2.13381713716608	-18.7863177473011	1.1640923031581\\
21.5714229907892	1.88725496781654	-15.1621696210531	-3.26137317457511\\
17.0535457094802	1.49199192250068	-10.9058066998772	-9.39836895927715\\
23.6273692948922	2.06712696224357	-13.6933754503805	-2.30905831430277\\
28.2444182073989	2.4710664010326	-14.7592769856536	2.26807018296932\\
30.5305765319381	2.6710793374552	-14.2910233029757	4.11963274930667\\
30.9820068952253	2.71057437661422	-12.8821880603476	3.96697043738186\\
29.4576465524887	2.57721012749628	-10.7626616937213	1.77210840250541\\
25.1244920790687	2.19810823376538	-7.95198161454218	-3.25141862581876\\
25.437522376859	2.22549483616218	-6.84199945189856	-3.26035331888585\\
32.0345611875781	2.80266094494064	-7.12901930616447	3.24187338588206\\
35.9821725008065	3.14803218285482	-6.36886328400641	6.98101267604966\\
38.5824928038343	3.37553073090604	-5.09888433506269	9.36826097911296\\
40.4396005501743	3.53800660565697	-3.55152121611787	11.0533268045854\\
41.8107787522971	3.65796915401657	-1.8324711299521	12.3146645819239\\
42.6599054511862	3.73225811406656	0	13.1270501445606\\
42.7605373173601	3.74106226154623	1.87409688299567	13.2689593475733\\
41.8985805184105	3.66565081318905	3.67965300378608	12.5234741939454\\
39.6004727813843	3.46459243863804	5.23341587472571	10.398947137767\\
34.9220436717711	3.05528292843721	6.18121992880297	5.90041766074603\\
26.9661644284962	2.35923368626944	6.00109068759462	-1.96941209946544\\
32.0052814897513	2.80009930330934	8.60854745075127	3.56506402299857\\
36.0388875897125	3.15299411018495	11.406422490853	8.2363574064546\\
36.8943414351339	3.22783662382898	13.479736562507	9.71630385943354\\
35.3639433579325	3.09394414139199	14.704178797487	8.72806167637015\\
30.7440055852513	2.68975196008718	14.390927069	4.35602519863613\\
21.7358231556058	1.90163811851979	11.3581746350411	-5.09763109501449\\
31.7852081786352	2.78084538344206	18.4212970951721	7.14678497528047\\
35.8595543915053	3.13730448834798	22.9323200699597	12.9848845984278\\
37.3843806746569	3.27070950197011	26.2768163792068	16.1164221003884\\
37.6475612062602	3.29373481494613	28.9983371729336	17.9391686122161\\
37.086193654842	3.24462151812573	31.2378809856717	18.9017065349756\\
35.8969152636092	3.14057314111651	33.0191101901223	19.1786561308087\\
34.2515233630434	2.99662000275963	34.3823586179024	18.9281886487494\\
32.2227783399215	2.81912781205182	35.2993164868145	18.1821258907937\\
29.9048906741587	2.61633891797102	35.7753970838575	17.0056549169606\\
27.3560899898239	2.3933477525046	35.7873321799014	15.4131357687238\\
24.6204281409552	2.15400835348822	35.2959270331354	13.3925615937666\\
21.76797393582	1.90445094731204	34.2993942806342	10.9726069171102\\
18.7943955724966	1.64429655041527	32.6771946201561	8.03656500555411\\
15.7883365540678	1.38130046441289	30.4449646169234	4.62729426704027\\
12.6773017294592	1.10912018542527	27.2904095397115	0.415826070497303\\
9.55952881548872	0.836350400004668	23.1669011694778	-4.62013608427617\\
6.19125606886658	0.541664719011903	17.0753129682946	-11.5246406961349\\
3.11685983255884	0.272689901148209	9.92317712950516	-19.2910689808464\\
2.67500830664404	0.234032901669032	10.0214013688165	-19.320891083599\\
2.60994423463936	0.228340532965788	11.817667445754	-17.5912145433965\\
2.02051902304018	0.176772508954491	11.5027040632816	-18.0156574005613\\
1.22237806222171	0.106944222987186	9.32034993883336	-20.2950343440149\\
0.432726541487994	0.0378586667869799	4.96498025082371	-24.7118635462759\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.517646621041303	0.0681494705277637	-5.9677831651184	-23.7052300877606\\
1.53440589984058	0.202008369026848	-11.7555402003435	-17.8388309217331\\
2.77309878180645	0.365085380681384	-15.8627325814877	-13.588368414594\\
4.21211103402334	0.554534937744601	-19.1635519026351	-10.0669755796918\\
5.76424548932872	0.758877315377007	-21.6980871771986	-7.23229640004854\\
7.39705304285321	0.973840507878071	-23.6628943247635	-4.88457533042003\\
9.03209332240167	1.18909764433662	-25.0296041872863	-3.05986078508357\\
10.6049475265822	1.39616782865783	-25.8235320433788	-1.74461954730981\\
12.0334165330956	1.58422934109149	-26.0284217892254	-0.976623347390273\\
13.1893550262065	1.73641153076696	-25.5551430631373	-0.885402276096102\\
13.9258543482803	1.8333735059894	-24.3284202780605	-1.60376922207053\\
13.9051137113823	1.83064294934023	-22.0149977989609	-3.59286744554868\\
12.3751612370457	1.6292208849038	-17.8260663223464	-7.9342004311668\\
8.39257578251085	1.10490356295905	-11.0317962494709	-15.7905343656238\\
13.7806047396174	1.81425103223533	-16.5647993614117	-8.07199938235021\\
18.3180828447947	2.41162135753005	-20.1631783174661	-2.3476495595624\\
21.16362213483	2.78624371204626	-21.3462421959647	0.49233600417034\\
22.9202444010769	3.0175074207153	-21.1837645027507	1.66012854713961\\
23.6500539783222	3.11358867432284	-20.015991149558	1.44354513453072\\
22.9384896300726	3.01990945068163	-17.7532032716783	-0.532983803166587\\
19.6182039381499	2.58278554663632	-13.8553487125783	-5.53974589990617\\
13.2816102585279	1.74855716251758	-8.53433129868595	-13.8120617376654\\
21.8013453645852	2.87020156801303	-12.6956254506154	-4.30455831383284\\
26.3943679205394	3.47488445897965	-13.8586005080845	0.317492635461406\\
28.4960490239995	3.75157602538241	-13.4025868757226	2.01741306861004\\
28.6678072184288	3.77418842066013	-11.9770599616769	1.60175673299761\\
26.6239328332389	3.50510725309497	-9.77393645166918	-1.11873081075896\\
20.7273693224248	2.72880993971359	-6.59170741472417	-7.7750234317802\\
22.5878305754641	2.97374431034079	-6.10461680448878	-6.10938109084788\\
29.6108105769629	3.89833716804444	-6.62120397935949	0.895651649641991\\
33.2319997332903	4.37507576471134	-5.91026128044682	4.3400289944401\\
35.4490077227587	4.66695040369606	-4.70722133475908	6.36761418445803\\
37.0375444843138	4.87608523586418	-3.26832625137066	7.80402898645832\\
38.3543576800098	5.04944698193361	-1.68903736980304	9.02636163195979\\
39.3375736185814	5.1788898159143	0	9.98120677559132\\
39.6896274638647	5.22523858393108	1.74783956856532	10.3744364746847\\
39.1396083552186	5.15282719455704	3.4538199342536	9.93233031274042\\
37.238662593548	4.90256293725492	4.94486695958221	8.18828803375328\\
33.2902779714211	4.38274824031625	5.92062597763872	4.39971690669557\\
26.7656924266827	3.52377025762882	5.98501377546689	-2.04369107194748\\
29.3524278651083	3.86432043869538	7.93282576647818	0.954275918106873\\
33.5770267033592	4.42049942705593	10.6781488978184	5.81447663716057\\
34.7777332732479	4.57857544585136	12.7672856251145	7.63323667378512\\
33.7221274718569	4.43960230563049	14.0886932749465	7.11972049803217\\
30.2382492276897	3.98094103349549	14.2219983515098	3.95630579987096\\
24.908793098546	3.27930482331127	13.0785860730029	-1.37176947107048\\
29.951038278225	3.94312899466402	17.4414540698519	5.18709892464005\\
33.9986810014324	4.47601126851572	21.846447963511	10.9639039582413\\
35.6920330724255	4.69894529795675	25.2074841325137	14.2520982214371\\
36.1332236553377	4.75702914010918	27.9652442143898	16.2421278515587\\
35.7359026823996	4.70472084167803	30.244730623787	17.3566388533364\\
34.7010921508514	4.56848545066997	32.0720735454875	17.7768645803106\\
33.199895280244	4.37084913328412	33.4863758678824	17.6610776920188\\
31.304651338654	4.12133553483641	34.4578235864213	17.0407739756053\\
29.1120573665384	3.83267506221233	34.9937755553104	15.9853204760961\\
26.6768901947275	3.51207922200058	35.0659946152664	14.5039096673121\\
24.0474326045119	3.16590456294857	34.639639862383	12.5913828927818\\
21.2888449964897	2.8027296145388	33.7051451335127	10.2680122119211\\
18.4019797419416	2.42266659357927	32.14819614752	7.42573018439936\\
15.4697824852876	2.03663550132187	29.9736039997132	4.09589081673374\\
12.4246566604359	1.63573708101226	26.8746787958932	-0.042882052465643\\
9.35622489883518	1.23177037592103	22.7828353581675	-5.03584592283744\\
6.00813248108807	0.790985646971201	16.6496483748051	-11.9776234950564\\
2.85060683916669	0.375289510016007	9.11898400699193	-20.1342888920394\\
2.52798833586632	0.332815978288606	9.51599153716066	-19.8441298436574\\
2.54152868326827	0.334598598842274	11.5630182681403	-17.8520464793631\\
1.98201288316745	0.26093694631939	11.3375479247328	-18.1833613387601\\
1.20097189486575	0.158110949491344	9.20100306642715	-20.4154110558785\\
0.422993349605122	0.0556881309383728	4.87655571990892	-24.8006258445337\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.504176138105298	0.0888998561773613	-5.85165948452515	-23.8217973419487\\
1.50503965169309	0.265379097629563	-11.608266780187	-17.9873751584266\\
2.72260069043108	0.480067959418494	-15.678832493441	-13.7751054579248\\
4.1331285906437	0.728782085268036	-18.9309418244539	-10.3052333175958\\
5.650120297289	0.996268652660584	-21.4118298255287	-7.52865181769965\\
7.23845840421684	1.27633551539937	-23.3116128317603	-5.25290420695677\\
8.82077918658917	1.55534136146734	-24.6087539045284	-3.50772030153473\\
10.3298752583786	1.82143571540497	-25.3232418917509	-2.28612970531498\\
11.6843754348968	2.06027064189951	-25.443772051272	-1.62171295857519\\
12.7535849156877	2.24880112139224	-24.8773515469485	-1.64953219518645\\
13.3877884749976	2.36062832015992	-23.5460472043963	-2.50717583144399\\
13.2396399476163	2.33450573763037	-21.1026688289529	-4.67460591294395\\
11.4674599174072	2.02202258363176	-16.6298751947754	-9.39448016300742\\
5.83901928151473	1.029576640208	-7.72694777930398	-19.9562046947532\\
12.5574263062249	2.21421306604569	-15.1962226824539	-9.85854935507189\\
17.0742364444068	3.01064856014469	-18.9207074416857	-4.03286462551841\\
19.7583730237975	3.4839342589978	-20.0631777759294	-1.32219110004189\\
21.3126617488869	3.75799729704202	-19.8307297054267	-0.342616285558847\\
21.8108202207724	3.84583607630394	-18.5837805875775	-0.784578961823399\\
20.8089893730763	3.66918626774908	-16.2136204652025	-3.06202512068694\\
16.8686795481821	2.97440333326958	-11.9937891869284	-8.78527588975845\\
7.67394440300164	1.3531234467059	-4.96426002667939	-20.4565320044334\\
19.208880188652	3.38704384645566	-11.2613371633479	-7.17313488836794\\
23.5440268606262	4.15144717005321	-12.4453169498914	-2.74322810670077\\
25.3018347461661	4.46139612717599	-11.9804492515639	-1.34765122913495\\
25.0190992661461	4.41154223364492	-10.5231200736374	-2.19757128874022\\
22.1306776220912	3.90223556613573	-8.17916785681772	-5.78152224562757\\
12.2707068432844	2.16365668883504	-3.92862362683763	-16.6311339300704\\
18.977378669463	3.34622388254764	-5.16341719832012	-9.74589712001352\\
25.7545952428842	4.54123001854636	-5.79773695567758	-2.90895236299224\\
28.7061066363513	5.06166111108306	-5.13974539254091	-0.0971951576256629\\
30.1332662220222	5.31330785181355	-4.02831897541525	1.16634118478851\\
31.072612389477	5.47893992536092	-2.76043859514651	1.97667165792706\\
32.253280849188	5.68712363007948	-1.42993254212444	3.08623171889025\\
33.5927444205156	5.92330719738066	0	4.41515743580425\\
34.5282750814528	6.0882664941839	1.5307932359891	5.39852219238765\\
34.6124017299105	6.10310029210357	3.07490752333132	5.58479796459272\\
33.4460059205905	5.89743324073517	4.4711774458522	4.55921171065461\\
30.6668168406592	5.40738722145294	5.49080488543423	1.92447588787581\\
26.0940298266343	4.60108149384706	5.87414865664527	-2.55591301138099\\
25.6605822964579	4.52465299955551	6.98180155732691	-2.7201994620745\\
29.6407093884789	5.22645679252753	9.4898519463478	1.86278380839059\\
31.4246249726147	5.54100924131697	11.614071962803	4.26146549359044\\
31.2471994338081	5.50972433175863	13.142680642056	4.64767035715232\\
29.4872672244705	5.19940079903456	13.9622565752313	3.34170439763\\
27.3016078886364	4.81401008748966	14.4315653998832	1.55835156903686\\
28.6811114065278	5.05725377767617	16.8144973885184	3.93318556197318\\
31.6319141011254	5.57755990748095	20.4626250195599	8.38838943626189\\
33.319232455766	5.87507965844872	23.6902864153221	11.6069447230756\\
33.9508183290786	5.98644528854804	26.4532636833839	13.7584282297416\\
33.7742720550484	5.95531541709296	28.7771690850213	15.0735184000948\\
32.9640370024881	5.81244911661085	30.6719505755854	15.7044204357404\\
31.6768659332611	5.58548612831876	32.1655326497703	15.793123299196\\
29.9812882046381	5.28651002687415	33.2235754548572	15.3667117605586\\
27.9752379033514	4.93278923409896	33.8539071945989	14.4973280091442\\
25.7083606591442	4.53307761399118	34.0206378378645	13.1862662865983\\
23.2347950055254	4.09692125070442	33.6946232122032	11.4377305802858\\
20.6129724118652	3.63462318881108	32.8550271841985	9.26003667039208\\
17.8514882697487	3.14769902775737	31.3966706490188	6.55794328667434\\
15.0256214898953	2.64942247058146	29.3092232879333	3.34687999642688\\
12.075533914067	2.1292424355101	26.2955546078479	-0.681874893891916\\
9.08000872456303	1.60105052320872	22.2592482058114	-5.60257257272104\\
5.77128597666737	1.01763343107086	16.1010896325794	-12.5613875154303\\
2.51338748138394	0.443178025942884	8.09441908626329	-21.208575052021\\
2.34472722161268	0.413438671571912	8.88563386527266	-20.4967241265018\\
2.453561317246	0.432629059053071	11.2380308381067	-18.1849244463563\\
1.93119782269752	0.340522281227015	11.1213250184617	-18.4029198318869\\
1.17237403399135	0.206721173674698	9.04243987022266	-20.5753424876525\\
0.409901595618449	0.0722767107429832	4.75747338764718	-24.9201630519589\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.487082307554132	0.107983547852558	-5.7025494424761	-23.9714769601345\\
1.46776999414123	0.32539677368857	-11.419507903573	-18.1777628279461\\
2.65844355264401	0.589362746558712	-15.4428395472663	-14.0147389756879\\
4.03261651796515	0.894009558518632	-18.6316009559987	-10.6118420369516\\
5.50457343884851	1.22033455151881	-21.0421302534869	-7.91139297854238\\
7.0356886854203	1.559774629575	-22.8561353349707	-5.73048562818695\\
8.54979543978701	1.89544401568973	-24.0607046842969	-4.09094209992793\\
9.97599987491639	2.2116259267956	-24.6689467339969	-2.99433368075699\\
11.2337652087928	2.49046578817331	-24.6758022750739	-2.46907385206276\\
12.1895068049633	2.70234859891016	-23.9843495601344	-2.65628651363653\\
12.6908427381866	2.81349209949688	-22.5148768950209	-3.69786874284057\\
12.3862778862664	2.74597169739754	-19.914617708616	-6.08326511411934\\
10.371167351548	2.2992324472149	-15.1711795118328	-11.1752187854798\\
2.93352160165793	0.650346081835332	-3.9158613321961	-24.7599740287411\\
11.1147049376512	2.4640707615284	-13.5675957327184	-11.9845708468596\\
15.4236722734095	3.41934582136879	-17.2406570824073	-6.31158699415556\\
17.8318315320477	3.95322187580305	-18.2647797409839	-3.86550999160687\\
19.0716332117515	4.22807929092914	-17.9002391937542	-3.20010369421414\\
19.2299956750332	4.26318740380168	-16.5276536632182	-3.98334460909842\\
17.8937618188852	3.96695148985087	-14.0637329866815	-6.59360149211011\\
13.9028431184587	3.08218611492443	-9.97123360445733	-12.3114939389832\\
9.95820361357593	2.20768059064142	-6.4981064421127	-17.6017999487882\\
16.0972395954263	3.5686721015906	-9.51939324329078	-10.6570227284822\\
19.3012969427619	4.27899451429681	-10.2915705360277	-7.40755486834365\\
20.3113626819907	4.50292069760233	-9.70130359758033	-6.74056928382612\\
19.379853237529	4.29641002556369	-8.22229937359412	-8.20990551973512\\
16.3047223081762	3.61466991159794	-6.07851876364711	-11.9234093074384\\
13.3449140672149	2.95849622213022	-4.30979458320172	-15.3635462846294\\
16.7095155871177	3.70441042101301	-4.58600790624091	-11.9768353102479\\
19.7281369326589	4.37362266185954	-4.47981209588443	-8.99806348185632\\
20.7795290962739	4.60671069287759	-3.75295156322355	-8.08342252810417\\
20.1412914659335	4.46521681673325	-2.71603213245561	-8.88747882359178\\
18.571694352963	4.11724551428793	-1.66426238200633	-10.6005398783677\\
19.0840503389402	4.23083210175223	-0.853457994537593	-10.1297848830524\\
22.2124075191404	4.92437219144333	0	-6.94409522960262\\
25.0874672856177	5.5617575964508	1.12193686022313	-3.97474965899289\\
26.7889841857008	5.93897481159598	2.40063710855283	-2.15158742461449\\
27.2763037473314	6.047010957411	3.67818109169783	-1.51616933484064\\
26.5662766276239	5.88960173464011	4.79808512198426	-2.06473823897016\\
24.5253680078173	5.437143186687	5.5691543825182	-3.96505558273253\\
22.1393866103462	4.90818384570232	6.07626244489386	-6.21893392373039\\
23.424159336141	5.19301110172025	7.56492807031044	-4.53856887323604\\
26.1369689089842	5.79442650478625	9.7440516272057	-1.20610819202341\\
27.7584265965479	6.15389501982049	11.7770806011457	1.07918548057825\\
28.2727251421273	6.26791226238049	13.5038842262373	2.2571030197671\\
28.2382341211926	6.26026578713016	15.0568005421056	2.9124111683542\\
28.4883936048472	6.31572480946588	16.8471258681672	3.99844252127059\\
29.4579542245115	6.53067122395424	19.2224350440873	6.08019870578954\\
30.4800552648136	6.75726556927102	21.8605467049188	8.41689088815235\\
31.0960384177307	6.8938257465507	24.4401588484876	10.4515419209713\\
31.1270082551632	6.90069159421242	26.7528095537433	11.9241740431536\\
30.6014831703254	6.78418548781889	28.72191711903	12.8180058095759\\
29.6073393341241	6.5637891054337	30.3261911533015	13.1919016090543\\
28.1930577470238	6.25025042609936	31.5143392639978	13.0484034313557\\
26.4495531038332	5.86372475241081	32.2866730009398	12.4514490686508\\
24.4183143537102	5.41340996295505	32.595203294587	11.3895453668197\\
22.1603208459762	4.91282485400801	32.4166214079977	9.87757845332044\\
19.7256648002621	4.37307460330183	31.714860360196	7.90815335492454\\
17.1337763368207	3.79846676479106	30.3971038747157	5.40374299424059\\
14.4506114906454	3.20362343940282	28.4333503311398	2.35943663718939\\
11.6276286468208	2.57778321019433	25.5409526622792	-1.51448601823853\\
8.73092688437628	1.93559989019197	21.5900935194132	-6.32686038606749\\
5.48427171172762	1.21583376697367	15.433754291975	-13.2715509516892\\
2.10321328915209	0.46627116060472	6.83249781571272	-22.531736257828\\
2.12564085967289	0.471243233285229	8.12560906639974	-21.2835596972959\\
2.34616548060304	0.520132364726802	10.8398154936369	-18.5928082659824\\
1.86797253633575	0.414119541269232	10.8510109716804	-18.6774039085553\\
1.13647266809403	0.251949924756027	8.84195661942769	-20.7775557005156\\
0.39336112686371	0.0872060623168968	4.60530230702154	-25.0729154013914\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.466681330251805	0.125046885563653	-5.52236193331064	-24.1523527563123\\
1.42321918082209	0.381350430153762	-11.1917733761924	-18.4074624675861\\
2.58165699655996	0.6917529073624	-15.1577936841475	-14.3041821307067\\
3.91212415757453	1.04825050871238	-18.268951118895	-10.9832968359665\\
5.32966266436966	1.42807880684816	-20.5922352516931	-8.37715855758506\\
6.79118665893071	1.8196929809095	-22.2987021602808	-6.31497054716903\\
8.22154656963992	2.20295676386988	-23.3853500323743	-4.80963950904209\\
9.54493459117587	2.55755751551346	-23.8563975771415	-3.87383055049145\\
10.6810950964458	2.86199080537268	-23.7137073360474	-3.53062816373017\\
11.4928726767426	3.0795059524469	-22.8564165060131	-3.92789787612662\\
11.825295056432	3.16857826063069	-21.2045389974941	-5.21091661857349\\
11.3349761669933	3.03719771017188	-18.4199947056548	-7.8554232387736\\
9.15321267183066	2.45259594356734	-13.533277687359	-13.1747277116835\\
3.85475213139403	1.03287772062918	-5.20082458396037	-23.1403132968753\\
9.63426934355238	2.58149469026878	-11.8867047445139	-14.1788181954346\\
13.2670232073442	3.55488815437285	-14.9891583970602	-9.36538855964022\\
15.1396907461216	4.05666790908022	-15.6737612082346	-7.52976354098098\\
15.8025494685208	4.23428036844301	-14.9911808058692	-7.50605477978684\\
15.3856082391002	4.12256130272852	-13.365475740995	-8.90282014747299\\
13.9160887876521	3.72880475245117	-11.0548762681921	-11.5361891382902\\
12.3709159638708	3.31477694215246	-8.96777824622412	-14.0609649678437\\
12.7203927058438	3.40841895293759	-8.3896544415	-14.0813283720319\\
13.2579273512054	3.55245092706597	-7.92448831658447	-13.8468325818948\\
12.0020318241736	3.21593473481994	-6.46826302526925	-15.6876176582937\\
8.64429637825608	2.316232233689	-4.17309641261835	-19.8214218768782\\
11.2105283603025	3.00385202086925	-4.8073596976336	-17.133572935529\\
15.3774214468451	4.12036765835517	-5.79436177612189	-12.7542287579017\\
17.0690240294129	4.57363120426862	-5.5716934544512	-11.1670895706924\\
16.2043222668332	4.34193506529162	-4.49510194998371	-12.3280689538972\\
10.8810158745466	2.91555941641498	-2.49735857336749	-18.1574474155381\\
10.201692170362	2.7335351784794	-1.8622895563606	-18.9713110868277\\
19.1744088204068	5.13776735877218	-2.61340854780384	-9.6737086438776\\
23.0472950475739	6.17550409571924	-2.08750712189411	-5.74435110015708\\
24.6289315553142	6.59930232068784	-1.11325564061729	-4.17377170240508\\
24.4518768966039	6.55186066787024	0	-4.38136349769007\\
22.1312562411563	5.93005223730407	1.00035788353546	-6.76201889937397\\
15.7833964568277	4.22914833442723	1.42958001983727	-13.2932180057118\\
8.17496549195785	2.1904754017224	1.11422077701538	-21.1594322774991\\
18.6297312641593	4.99182144744033	3.40080384623265	-10.1113604064178\\
21.3163001978861	5.71168542364296	4.89241497902733	-7.09174478337212\\
20.578448728853	5.51397871838142	5.7084908264284	-7.63989434153802\\
15.2266027501671	4.0799559103768	4.97028785772661	-13.16706961004\\
13.5302242080604	3.6254126499618	5.09831991303255	-14.7893190199001\\
22.641118394385	6.06666938951291	9.70908743819284	-4.32474107608527\\
26.1922338005971	7.01818789483714	12.6444897454781	0.223602438842192\\
27.777668155952	7.44300375000706	14.9702372476183	2.7249427233906\\
28.2405124808856	7.56702251309433	16.8798338745452	4.06385853402668\\
28.0875793532501	7.52604420504845	18.5249850630573	4.78213339884468\\
27.7932486341822	7.44717852656652	20.1475534407826	5.43037827087352\\
27.6630084205867	7.41228076651157	21.9753653459651	6.40267583801977\\
27.5952487123188	7.3941246074018	23.9719887247558	7.59798482126808\\
27.3531292550955	7.32924889436695	25.948705750695	8.71313374797148\\
26.7638272439447	7.17134589638106	27.7079528422664	9.48915348006352\\
25.7712783502197	6.90539322185905	29.1165370896715	9.79616434219491\\
24.4195218926415	6.54319117068741	30.1286622149797	9.63436605820073\\
22.7327478006521	6.09122141492511	30.6709821001762	8.964117632811\\
20.7798978956475	5.56795685993992	30.7236528440149	7.81084545083831\\
18.6027492550344	4.98459163988512	30.2305481493792	6.14822062358621\\
16.2378260206524	4.35091236907088	29.1168730628983	3.92545978658524\\
13.7415313252338	3.68203222136338	27.3284297350269	1.11376910441095\\
11.0824226430319	2.96952619738078	24.6047174712163	-2.54750725501299\\
8.31304062940844	2.2274725232971	20.7774291626305	-7.20648194730478\\
5.15406013232428	1.38102625019774	14.660197964139	-14.0947524015304\\
1.61671404195122	0.433197221932884	5.30844264932781	-24.1297524881039\\
1.87244870740048	0.501721119016658	7.23458625951883	-22.2060143854618\\
2.22109347435575	0.595140202767661	10.3721268750987	-19.0718521370291\\
1.79340982601256	0.480542714578105	10.5297241926576	-19.0036470540221\\
1.09389672358862	0.293108743688623	8.60207928078348	-21.019502931259\\
0.373688497853052	0.100129531220525	4.42195348664636	-25.2569645844741\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.442966110600407	0.139666678186742	-5.30883487867256	-24.3666954496102\\
1.37145695558103	0.432418717094357	-10.9227898304705	-18.6787670617207\\
2.49243951936594	0.785863161810197	-14.8213019822989	-14.6458647594425\\
3.77204767170245	1.18932206248157	-17.8403115259913	-11.4223435900018\\
5.12597369517478	1.61621329791414	-20.0587755661104	-8.92943666327784\\
6.5056789716145	2.05123270058552	-21.6346973764371	-7.01119890226198\\
7.83660633268664	2.47087248561747	-22.5757746334694	-5.67117165370001\\
9.03663609281736	2.84924041560542	-22.8750987348963	-4.9359807634936\\
10.0247139914597	3.16078018036545	-22.541350988832	-4.82418027040319\\
10.6597127266741	3.36099451251824	-21.4708542304119	-5.48995577189851\\
10.7859567085759	3.40079908711512	-19.5884376521097	-7.07702971216429\\
10.1010547916357	3.18485034220298	-16.6249325941673	-9.98380872382842\\
8.04054957455113	2.5351755427774	-12.0403593948891	-14.9972444262279\\
6.01269554888744	1.89579562446227	-8.21616664392086	-19.3395578114902\\
8.56933653160039	2.70190142991003	-10.7081431127668	-15.7173211404447\\
10.6432871070149	3.3558155345331	-12.1787808113234	-13.1772208857172\\
11.3057312497803	3.56468337044702	-11.8543884964093	-12.9311722298021\\
10.6161365263375	3.34725498932815	-10.1999831701389	-14.5979243506022\\
9.45349551383491	2.98067568618505	-8.31737822502961	-16.7562657333752\\
10.5727853360601	3.33358641153724	-8.50648981346338	-15.7223716611849\\
12.4958109588581	3.9399140613887	-9.17427442447314	-13.7009498675674\\
13.1625309502665	4.15013006720116	-8.79239591872018	-13.3317624483578\\
12.1272776281987	3.82371594857023	-7.34147274795183	-15.0128637191601\\
10.2197227590008	3.22226620859194	-5.57822835164651	-17.615148457763\\
12.2583689327985	3.86504887814313	-5.99357210267545	-15.5138094169744\\
15.5664101745815	4.90807027523904	-6.76072518865859	-12.0291829206474\\
17.1348432341191	5.40259531934899	-6.53922833304383	-10.576384641239\\
16.7763002948915	5.28954716484941	-5.54624426115061	-11.251721105377\\
14.9549656853566	4.71528256831971	-4.20163548008944	-13.4619363235803\\
16.2257956199561	5.11597370757007	-3.77173991010367	-12.2695172277647\\
20.6786154824778	6.51994241731944	-3.82314462419489	-7.67919680046094\\
24.3123470632923	7.66565358386156	-3.35611232513261	-3.98363399528404\\
26.6903648880612	8.41543972394384	-2.44842492444299	-1.60328372845402\\
28.074761736399	8.85193837355264	-1.28525614269657	-0.230559464262569\\
28.5676026939689	9.00733053058438	0	0.25815424501377\\
28.0289775415962	8.83750267238152	1.28316015277647	-0.278611260647153\\
26.2533307875341	8.27764340134884	2.40833385828298	-2.06327712528713\\
22.5039367177558	7.09546399211768	3.10647668799102	-5.89616689688535\\
13.8035753811739	4.35225059988387	2.55205988321227	-14.9990820884059\\
14.2109263818591	4.48068787704858	3.30337688514212	-14.4334604008267\\
19.8311630059423	6.25274167783532	5.5716154654097	-8.16874012630046\\
20.6502516193843	6.51099932563815	6.82697242670378	-6.99264739391378\\
18.7184695721195	5.90191078575739	7.14359302298663	-8.80934050148107\\
18.1231942794772	5.71422120693767	7.87117483671912	-9.12743815161559\\
22.3591694289257	7.04981904128026	10.9322288195815	-3.82795207478455\\
25.4767222154708	8.03277965914423	13.9059520028757	0.420040847700648\\
26.8776797925646	8.47449988647276	16.2709026522549	2.84599608944603\\
27.0764659294351	8.53717691467394	18.0867197525193	3.96645197319384\\
26.4428978660942	8.33741367163015	19.4140582312419	4.15156839819645\\
25.2684478223324	7.9671109952332	20.3301010254692	3.70003364997092\\
24.0535830684625	7.58406560968624	21.1628331292679	3.22771452800924\\
23.3073873312569	7.34879099747865	22.3937359819114	3.45111288279344\\
22.9339433202815	7.23104455310401	24.0469075256437	4.31165354083322\\
22.5017230486223	7.09476602492091	25.7480184580996	5.22730203843014\\
21.7336668511688	6.85259883607282	27.1581369396922	5.75662071069473\\
20.5603899120742	6.48266603815668	28.0951510696145	5.71735367563633\\
19.0428538677457	6.00418876129968	28.5158125506379	5.11557012463999\\
17.2187166665043	5.42904051099917	28.339615004934	3.90616190478727\\
15.1527581497151	4.77764629278133	27.519010718557	2.0804072773185\\
12.8955944988825	4.06596532737214	25.9743800606524	-0.412762053639085\\
10.4417128838374	3.29225942609601	23.4790055097537	-3.78959297640279\\
7.83127999902198	2.46919309906384	19.8238925810716	-8.23858250587756\\
4.79175810505493	1.51083552712487	13.8041451216721	-15.0057448085485\\
1.07513646060339	0.338989223907884	3.5753765387159	-25.946922780875\\
1.5900100806667	0.501328252739584	6.22197015680528	-23.2543517165008\\
2.07948365734989	0.65565867865606	9.83514512253925	-19.6218715457365\\
1.70783628912135	0.53847871356354	10.1556556059726	-19.3834862516125\\
1.04473910607494	0.329404974839939	8.32068818266019	-21.3033221420756\\
0.350878730866847	0.110631638885712	4.20519132284285	-25.4745547445289\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.416269761614808	0.151509802652878	-5.06334203554342	-24.6131260355181\\
1.31312988809339	0.477940192991302	-10.6143344402191	-18.9898841013754\\
2.39183316337885	0.870556076800672	-14.4353160118298	-15.0378051856713\\
3.61387265325965	1.31534207621514	-17.3472960706839	-11.9273292211136\\
4.89527660013072	1.78173497094743	-19.4419117322761	-9.5680610970029\\
6.18074547529587	2.24960737858321	-20.8608855604119	-7.8225631287425\\
7.39523428162526	2.6916451539366	-21.6222185328528	-6.68592486078501\\
8.44788252620851	3.07477778211747	-21.7038977607912	-6.2036795628398\\
9.25400022496837	3.36818062978123	-21.1188925887746	-6.39368945966925\\
9.66676708536823	3.51841548065829	-19.7614479307657	-7.41710957397919\\
9.53377422439867	3.47001003789547	-17.5727477041785	-9.40454798024604\\
8.67200029044592	3.15634997727018	-14.4859217573583	-12.5200104453758\\
7.22333352108448	2.62907839385203	-10.978046588833	-16.294088905177\\
7.10803199517382	2.58711207045508	-9.85786994829249	-17.2702360843402\\
8.0159234099377	2.91755752137496	-10.1660961365895	-16.4249132143071\\
7.83417855993882	2.85140780574419	-9.09819389047187	-17.3555494020661\\
4.93910879759243	1.79768858612598	-5.25608979823809	-22.2625757373445\\
0	0	0	-29.6958092150637\\
7.73520394668604	2.81538399257217	-6.90715946382223	-18.9501766612711\\
11.0516521255234	4.02247241315531	-9.02447326933004	-14.8714907886728\\
12.1101347818687	4.40772859355205	-9.0238099942811	-13.9632765962407\\
11.6008905037726	4.22237883435468	-7.86489345064401	-15.0579920112826\\
11.6710685217846	4.24792154401084	-7.17074328746707	-15.3543226401296\\
14.4477222057859	5.25854083585292	-8.00368968478947	-12.3623739748034\\
16.8870866952898	6.14639690055831	-8.37995071553841	-9.86715656521682\\
17.7429206855463	6.45789499848495	-7.82102383427979	-9.2584890364929\\
16.6238486308728	6.05058608058467	-6.43889921741036	-10.8697273509927\\
12.5248227335111	4.55866266445869	-4.20250340531272	-15.7203441184785\\
12.4828744038096	4.54339472107018	-3.55943639625746	-15.9432030463502\\
18.8760947269378	6.87033661979458	-4.45329606718075	-9.12057353545151\\
22.3730766213524	8.14313393912932	-4.19815688932711	-5.51958723720065\\
24.3954059954481	8.87920163518236	-3.41783691594084	-3.51074353737374\\
25.7605055337797	9.37605723394559	-2.39839299686916	-2.17733571856417\\
26.9588326416897	9.81221263213914	-1.2525883749779	-0.979487170308857\\
27.9816012860968	10.1844699752441	0	0.0815889118838982\\
28.4747950020665	10.3639778075842	1.32302454166026	0.635303200138651\\
28.0909259231003	10.2242608889854	2.61536327077076	0.312118987017186\\
26.3401807926247	9.58704177370575	3.69030309650868	-1.42329904877255\\
22.4616122991361	8.17535829051316	4.21477001196238	-5.42391607693583\\
15.534528037233	5.65410580892657	3.66494519202603	-12.7629329945668\\
18.7449328540577	6.82259760219562	5.34503465209685	-9.04418116358232\\
22.592324517215	8.2229336471488	7.58049217443175	-4.48681029675708\\
23.1635908631495	8.430857592907	8.9719312532814	-3.46363713875883\\
20.9868344811852	7.63858306262301	9.25093086941117	-5.52196188585521\\
15.7352899499227	5.72717716931997	7.80838972727235	-11.2195850805202\\
19.2665797486347	7.01246154461905	10.6732205533109	-6.58102284129677\\
23.5469337710141	8.57038300088674	14.4673143648987	-0.761180485266379\\
25.3668641167667	9.2327834751785	17.1976180096222	2.31169226541607\\
25.6705444257082	9.34331406836596	19.1282854831775	3.65333881630767\\
24.852785063867	9.04567400186326	20.294096478055	3.64088971328493\\
23.1802422100946	8.43691818755545	20.6988245505461	2.50584532622418\\
20.8158776209236	7.57635985414417	20.2983796580538	0.349593203796474\\
18.4126522730546	6.70165736128581	19.5943352813128	-1.98523451454554\\
17.5534140397789	6.38892022022998	20.38559156544	-2.04598119561103\\
17.6867283037272	6.43744264411028	22.430975332738	-0.414250508875\\
17.5014676232792	6.37001327084727	24.2721461934442	0.898561490596933\\
16.7400680908691	6.0928865046658	25.4416118078135	1.36266397704838\\
15.4688640650303	5.63020607758113	25.839569536006	0.941885374191941\\
13.8299507101844	5.03369039987586	25.4915030365767	-0.260756934632241\\
11.8927318132992	4.32860038415162	24.3119130116209	-2.28699739197737\\
9.70061337327835	3.53073452199798	22.1381247995589	-5.2690911439945\\
7.28833274339928	2.65273617602507	18.724837640511	-9.42819100123313\\
4.40724119894656	1.60410461164824	12.88591121006	-15.9829089272197\\
0.51617810714378	0.187873466580206	1.74217373372764	-27.869089314195\\
1.28189535269182	0.466571751823999	5.09113137680186	-24.4250821693224\\
1.92303074292492	0.699925950003491	9.23092395645326	-20.2407629082736\\
1.61231437648773	0.586834441321004	9.73072365220411	-19.8149734657096\\
0.98964595228486	0.360201669093719	7.99953851496951	-21.6272429975891\\
0.325263939216201	0.118386392154868	3.95638292267743	-25.7243135523624\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.386677841481433	0.160167206210763	-4.78390071099193	-24.8936347805323\\
1.24852375788086	0.517155473459275	-10.2648442086174	-19.3423900704088\\
2.28045768590037	0.944596501917897	-13.9987062807848	-15.4811503255827\\
3.43876445562633	1.42438287532696	-16.7892712482999	-12.4989026151605\\
4.63940617421982	1.92170495871932	-18.7410792747761	-10.2936162467109\\
5.81899556315169	2.4103068816463	-19.976085012838	-8.75030227281422\\
6.9004077265907	2.85824246625796	-20.5207646091094	-7.85806764383915\\
7.78102473024374	3.22300597242741	-20.3327974826473	-7.68774780972143\\
8.36776553982494	3.46604197335371	-19.4232369891112	-8.26463840650291\\
8.50672187638005	3.52359957253252	-17.6876531069174	-9.75506841989062\\
8.06614186804842	3.34110535777111	-15.1220662920658	-12.2343511262087\\
7.17296325956353	2.97113866451514	-12.1869752251417	-15.2458461692618\\
6.76942096346408	2.80398597247957	-10.4642810188583	-16.9212808575827\\
7.38903222104249	3.06063735876759	-10.4229760832873	-16.5579353901913\\
7.64287397131064	3.16578205442518	-9.85888548509754	-16.8259482381252\\
6.94339588333211	2.87604874380168	-8.20170453735769	-18.571495299702\\
7.0729235420423	2.92970085674187	-7.65567727517104	-18.8690465833653\\
9.62882269429977	3.98838894966481	-9.55015247484718	-15.559795449334\\
11.6457563648743	4.82383023042374	-10.5770823215278	-13.2407902287989\\
12.1284815831954	5.02378156275183	-10.0732951802652	-13.1486123982942\\
10.4901579496464	4.34516569417949	-7.9504820865411	-15.8345666976407\\
6.69177260125829	2.77182296775787	-4.61437792085298	-21.1077182334778\\
11.417935814904	4.72946386883872	-7.13528992076047	-15.4252293735428\\
15.7614173136581	6.52859281353932	-8.88089218859929	-10.4626335561715\\
17.6867484969408	7.32609110171485	-8.92699316497107	-8.57274385531764\\
17.5377073545332	7.26435623917803	-7.86288253343169	-9.14910698435335\\
14.7870573367909	6.12499969648736	-5.82548755934669	-12.6632230559505\\
8.59514810073628	3.56022691393032	-2.93332592727888	-19.9410059085941\\
14.6789730299219	6.08022971070252	-4.25728553418055	-13.2469210256563\\
19.3616939486327	8.01987622404074	-4.64604318754678	-8.23003821772932\\
21.2633398959285	8.80756376624251	-4.05821364332597	-6.32548827158735\\
21.4080649577048	8.86751084964551	-3.05064147544648	-6.32393707538262\\
20.7023768314638	8.57520525695086	-1.96045395212032	-7.20212273709501\\
21.2978856692832	8.8218730940887	-1.00650110491243	-6.62118195167642\\
23.7190889530959	9.82476833150619	0	-4.0224523341912\\
25.9950565954001	10.7675049964709	1.22848124888126	-1.53215715383533\\
27.197064519113	11.2653929805527	2.5754816974219	-0.145470749373771\\
27.1345887919137	11.2395146870276	3.86666904044522	-0.072107070083689\\
25.7480919939678	10.6652089091316	4.91415077457047	-1.39634278474989\\
22.8622777070173	9.46986549298663	5.48604527446276	-4.34903847081517\\
20.2083945552172	8.37059109855759	5.86096218267916	-7.05079025845032\\
22.1656756693448	9.18132348140594	7.56463418367089	-4.53954619605469\\
24.0027385535591	9.94225984297975	9.45608390156926	-2.04806949534418\\
23.9421126727219	9.91714778090618	10.7342434071999	-1.64587943143221\\
21.9055080287885	9.07355851619693	11.0563182646057	-3.53433143351589\\
17.9992625940999	7.45553867919092	10.141823377392	-7.73185938024369\\
19.3491824537539	8.01469379317638	12.0916800352837	-5.51244914449626\\
23.0764093638339	9.55856172937348	15.9125661025925	-0.079993652583255\\
24.6516301345497	10.2110395363358	18.6834502139579	2.87779219160757\\
24.801460720805	10.273101397221	20.5988221220187	4.14145632188217\\
23.947071163918	9.9192016552085	21.7495656893711	4.14050835175658\\
22.1884756658223	9.19076754916899	22.0071895101449	2.87895173035349\\
19.5744550053286	8.10800473926901	21.1872374227421	0.267469297396872\\
16.023996687794	6.63735675150583	18.9279264136981	-4.02307323271145\\
12.2097504524514	5.05744423059641	15.7499040235638	-9.13576969641974\\
12.7131399825261	5.26595500110998	17.9331677028008	-7.09154602986354\\
13.522102965492	5.60103844011225	20.9026866788968	-4.17834048062389\\
13.2339332679856	5.48167464314013	22.4846567634493	-3.0359979553254\\
12.2350601586749	5.06792785417387	22.9377803953329	-3.20954184334778\\
10.7299922286182	4.44450830525159	22.3104014845824	-4.54346535400543\\
8.86727195625745	3.67294430553244	20.5826900662529	-6.98532348311164\\
6.6968235922406	2.77391515672617	17.4996433758639	-10.7543317171302\\
4.02096001517332	1.66553617204471	11.9577244191018	-16.9706646788631\\
0.0942739231908917	0.0390495375637868	0.323633844315052	-29.3564697034181\\
0.963080121622515	0.398920848027975	3.89040326056896	-25.6681673872069\\
1.75407334233688	0.72656096779304	8.56400998495897	-20.9238692270853\\
1.50764273643239	0.624486068643581	9.25474213977486	-20.2982977601959\\
0.928931866155092	0.384776177481988	7.63729230326117	-21.9926150175786\\
0.296932137943717	0.122993318640726	3.67358486429719	-26.0081918533832\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.35452522625108	0.165317828010012	-4.47115421125062	-25.2075759210949\\
1.17827196629749	0.549437241273869	-9.87508246307389	-19.7355150546902\\
2.1592948130994	1.00689570756262	-13.5119322507048	-15.9754336297008\\
3.24800861146103	1.51457128927766	-16.1653913529625	-13.1379300113473\\
4.3595793603452	2.03290524206344	-17.9521481610959	-11.1103778366884\\
5.42052116371121	2.52763052982978	-18.9689385822645	-9.80632463855216\\
6.34851145982972	2.96035951160337	-19.245550057627	-9.2151226246645\\
7.02300262475739	3.27487990716703	-18.7078037150149	-9.44662838933056\\
7.33086411197382	3.41843807630703	-17.3463022676283	-10.5562823173137\\
7.1048951145285	3.31306700229267	-15.0593172918	-12.7182067681563\\
6.29724133524494	2.93645185987492	-12.0346995757701	-15.7993351356894\\
5.77744826468014	2.69406837041466	-10.0062885294884	-17.8314625001832\\
6.41421096270732	2.99099569293217	-10.1074300941027	-17.3569153985003\\
7.04447692762255	3.28489353904659	-10.1296063012873	-16.9277199075066\\
7.0310429535672	3.27862917406512	-9.24550226694573	-17.6266631622547\\
7.63157140014892	3.55866018764611	-9.18937127609922	-17.2318817113951\\
9.8167532788752	4.5776272321577	-10.8315888038135	-14.3776294266621\\
11.9051096522174	5.55144380200398	-12.0367752108715	-11.8791282223766\\
12.9350576809302	6.03171645529438	-11.9758456062857	-11.0647008585635\\
12.3437285756259	5.75597516500104	-10.4508382293992	-12.52843012139\\
8.83929653101318	4.12183166511436	-6.8291833657566	-17.7894913593265\\
5.13383463488266	2.39394640594715	-3.60872257368674	-22.9794027304393\\
12.4164942346897	5.78990634907321	-7.90974809146118	-13.8763130321414\\
15.6742491821744	7.30902242947765	-9.00300955490708	-10.1981663486747\\
16.7393175605239	7.80567197076075	-8.61260609520185	-9.31664703752824\\
16.2776493959649	7.59039257010054	-7.43944081668829	-10.2556135141145\\
15.7567210316616	7.34747968447573	-6.32784747873865	-11.1944209131668\\
17.1605953373877	8.00211702432286	-5.97006337550301	-9.84230660438936\\
18.7944788372526	8.76400941284295	-5.55657305237521	-8.22685954725932\\
19.1374848200858	8.92395572943102	-4.68127748840773	-8.06724777368879\\
17.9764186386624	8.38254167740855	-3.4974074677994	-9.55504232197444\\
15.7011042356228	7.32154514656079	-2.28078100736454	-12.2220672130032\\
13.9949904835589	6.52597123828984	-1.35097924896797	-14.1950607115548\\
13.445823334418	6.26989039103829	-0.647746089528219	-14.8458507756433\\
15.2578510187223	7.11485277701827	0	-12.8606333101861\\
20.5441325946364	9.57988635903065	0.989703733267214	-7.00627153362154\\
24.4342830546557	11.3938933099129	2.35871609980939	-2.63257705790602\\
26.5962956002573	12.4020563169541	3.86344329424254	-0.0968204716455716\\
27.1768008821735	12.672750375511	5.28739056798484	0.753059520699424\\
26.0928689422339	12.1673046109984	6.38265483346339	-0.20649939173029\\
23.2704368023421	10.851182889544	6.87988654394613	-3.11396883611889\\
20.7934461792316	9.69614319280948	7.23390937461615	-5.63937469819848\\
23.24205556497	10.8379485012095	9.33393327279019	-2.4052140412511\\
25.5536398995005	11.9158579788722	11.6788847737698	0.822587417868817\\
26.1937154238178	12.214330097659	13.4770221246759	2.1935418725256\\
25.5628960564721	11.9201741957531	14.6828721920056	2.10260180589557\\
24.3859151547242	11.3713389877659	15.5346945931581	1.37357997125258\\
23.8335273058411	11.11375630356	16.7532836789813	1.48471542839945\\
24.1793475272524	11.2750149211489	18.6808076127562	2.87318495701027\\
24.4644113118503	11.4079423469696	20.7128343296926	4.32874185319378\\
24.1036803113895	11.2397307189208	22.316247911135	5.02210938641292\\
22.9838683772988	10.7175538383609	23.2380603972241	4.70087110278376\\
21.1724583365971	9.87287946432287	23.3612230187546	3.34194921168154\\
18.6131866417902	8.67947147373509	22.4126164474335	0.70335718872542\\
15.0484424394559	7.01720395282295	19.7880185922351	-3.86438550331735\\
9.60864050855127	4.4805826535958	13.8167455784504	-12.2801825620286\\
6.31697423683117	2.9456534630022	9.95420572791228	-17.5439678111247\\
9.86956324777466	4.60225292508244	17.0936532865234	-9.42805173259603\\
10.1757776974653	4.74504306801088	19.446996076426	-7.24035237575544\\
9.34694743557666	4.35855316958162	19.811502474441	-7.36067898508105\\
7.92741263673227	3.69661322186297	18.757856331339	-8.99880473199346\\
6.05934719293309	2.82551999948469	16.1408280735812	-12.2251028019589\\
3.644608927265	1.69950905376374	11.0486535298834	-17.9380777127743\\
0	0	0	-29.6958092150637\\
0.645566385330307	0.301032549326963	2.65835357940477	-26.9436790751981\\
1.57416885765221	0.734046993552331	7.83466384596414	-21.6709235361021\\
1.39479673839406	0.650404400682766	8.72803422596703	-20.8331309925672\\
0.863221581123931	0.402526833962755	7.23464916532826	-22.3987325472766\\
0.266215708003251	0.124138423363071	3.35742394561457	-26.3255604554128\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.319996069786155	0.166579410236729	-4.12348043284712	-25.5565777568499\\
1.10288656171141	0.574126404523264	-9.44436620573441	-20.1699479456355\\
2.02941268460051	1.05644537557479	-12.9754573813237	-16.5201844886783\\
3.04361821334214	1.58440735632509	-15.477685326155	-13.8423332064768\\
4.05906831557603	2.11301722102746	-17.0783136107189	-12.0150379323131\\
4.99014860313088	2.59770694014676	-17.8427689727325	-10.9871462739949\\
5.74502761420602	2.99067208046556	-17.7949727937571	-10.7587947061338\\
6.17646158427718	3.21526238977334	-16.8107274077027	-11.5000089877247\\
6.12987931721305	3.19101319639975	-14.8200767408334	-13.3436637818986\\
5.4251739174167	2.82416678491987	-11.7491937429062	-16.4499802990762\\
4.41397949912019	2.29777228905287	-8.61910189828255	-19.7433276127712\\
4.94572210900041	2.57457997113091	-8.75212384398153	-19.3185118314674\\
5.91418416673706	3.07872940809815	-9.52224033044503	-18.0713001915769\\
6.01896418048786	3.13327443081318	-8.84325934343814	-18.5491247627214\\
5.97813516391374	3.11202019007826	-8.03199216077274	-19.2107881005313\\
8.17239427720938	4.25427918483286	-10.0546724067084	-16.0582377006448\\
10.7385454188323	5.59013291589748	-12.1064422407958	-12.5747144060438\\
12.3947882778286	6.4523183760026	-12.8045007676226	-10.7427506548855\\
12.9358011477539	6.73395185001014	-12.2370838845009	-10.6582862446561\\
12.1980550156451	6.3499055219623	-10.5521786930374	-12.3619602059041\\
11.057414480153	5.75612564266141	-8.72873778144338	-14.4777193001894\\
12.4852170363652	6.49939260811906	-8.96715144401986	-13.0065146302227\\
14.4766909302989	7.5360882993349	-9.42279518237149	-10.8502188503207\\
15.0014616188052	7.80926662886663	-8.80402621565002	-10.6291007002973\\
14.2651779401454	7.42598160589732	-7.49930155260799	-11.9509500087447\\
15.5744852188389	8.10756383423272	-7.27292470770328	-10.6907410762248\\
18.9055455734432	9.84160409823894	-7.75757814213066	-7.0141681084931\\
21.0947378026379	10.9812254400817	-7.49838111566229	-4.75987140467328\\
21.4321787339747	11.1568860704431	-6.47425574638292	-4.68120588933704\\
19.0595700404279	9.92178416072997	-4.76364525909139	-7.68669003203979\\
11.2767527883249	5.87030593881949	-2.24168149585788	-16.7864799841081\\
18.5856360727381	9.6750697530134	-2.75852934000721	-8.56189507040943\\
23.3657432205801	12.1634360322869	-2.3046366179473	-3.25306952526597\\
24.8183911750413	12.9196366934307	-1.22162471938703	-1.68934710785305\\
23.7306689074873	12.3534043207907	0	-2.94228150170011\\
19.2874387209668	10.0404050876712	0.949377086895574	-7.93078351802615\\
19.4547578174928	10.1275058962507	1.91888384787176	-7.67908619283554\\
25.2810477858135	13.1604804807187	3.7522800828746	-0.948474913388054\\
27.6558572745085	14.3967280518709	5.49764854014869	1.96388692464222\\
27.7041382468446	14.4218615352377	6.92422161343946	2.29566169663195\\
25.5517802936288	13.3014149038006	7.71870944385598	0.126993974703566\\
20.2548723929816	10.5440191809164	7.19984074097808	-5.75267026381192\\
21.3614209447811	11.120051896819	8.76530600835261	-4.06776893906641\\
26.406375081686	13.7462887920364	12.3311669743131	2.52708294962474\\
28.3987044467684	14.783429813345	14.9293930467112	5.63014424757034\\
28.7644349824338	14.973817079593	16.8812110512121	6.8635015599952\\
28.1234642851481	14.6401488542169	18.3054017698932	6.91499432472278\\
26.8456608444208	13.9749664858926	19.2811310933204	6.18944138589069\\
25.4764219731611	13.2621858451802	20.111121583827	5.36686126660572\\
24.5057278358917	12.756874461154	21.1991845253696	5.12765941350784\\
23.7966984444122	12.387777122077	22.5113382396889	5.3256160589342\\
22.8947110274629	11.9182321928009	23.6515008045787	5.31284031532431\\
21.5432417049902	11.2147017936901	24.2874617751841	4.6518486230197\\
19.6267532075141	10.2170410291426	24.1472164967856	3.05606757699945\\
17.1043467170501	8.90395932210923	22.9807414820218	0.303418229828196\\
13.8542853349976	7.212084454342	20.3551698534024	-4.03867913235666\\
9.05715998543629	4.71485905999387	14.5826460017387	-11.8936855392373\\
4.32498016916848	2.25144217035883	7.65363706837488	-20.6209755700555\\
7.43020125995	3.86791795489804	14.5088262863526	-12.9424596909614\\
7.73564486303083	4.02692183046373	16.7529357778349	-10.8088518621215\\
6.90358651563905	3.59377967067503	16.6906519124212	-11.2797124418091\\
5.40064578731319	2.81139824857634	14.6991579106057	-13.7855553417579\\
3.30002547204494	1.71788452672807	10.2216851575327	-18.8181190731705\\
0.125663684236417	0.0654163734644175	0.449322908878107	-29.224681058512\\
0.363060879563969	0.188997531245338	1.52755930152336	-28.1143634560327\\
1.38696166098323	0.722006541086393	7.05310411602753	-22.4714591566894\\
1.2750671125292	0.663757926024858	8.15239753968864	-21.417647802592\\
0.7930596551251	0.412840725580059	6.79122048089183	-22.8459875603511\\
0.233301430496577	0.121449037563106	3.00633030977776	-26.677995211901\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.283412337554538	0.163628189378774	-3.74055752561105	-25.9409633673833\\
1.02295267345046	0.590602001384869	-8.97213516200564	-20.6462538524253\\
1.89166693126971	1.09215441198568	-12.3878309218193	-17.1168760335073\\
2.82655927174941	1.63191475642495	-14.7221835381153	-14.616178210994\\
3.73828363180233	2.15829906112824	-16.1097635081176	-13.01775478307\\
4.52569631232989	2.61291198419416	-16.5741961362055	-12.317281840456\\
5.0791984800132	2.93247660970316	-16.1138265364766	-12.5478331854129\\
5.20457735171702	3.00486413503205	-14.5087674957657	-13.9916324417911\\
4.64437088688928	2.68142878176199	-11.5006851586842	-17.0062071580319\\
3.25904791673075	1.88161219202639	-7.22908678154745	-21.545867285217\\
3.15556317896233	1.82186525081877	-6.31112635792467	-22.4083482117886\\
4.68019126827893	2.70210968859978	-8.482925211969	-19.637697701029\\
5.15184388938259	2.97441845635797	-8.49581957932918	-19.3243285619166\\
4.07299023333364	2.3515420076219	-6.1291784192696	-21.9701488970273\\
4.65273611030092	2.68625844575053	-6.40271630671946	-21.3376566767455\\
8.32472758412926	4.80628371162733	-10.4902765460994	-15.4674096395577\\
10.7620464278335	6.21347040214092	-12.4269408042818	-12.1214609908407\\
11.9826534800054	6.91818821228712	-12.6787030532771	-10.9289548255904\\
12.2362134317919	7.06458111870678	-11.8557748222577	-11.2514978381857\\
12.3554324133197	7.13341222978437	-10.9473194405854	-11.7128705482504\\
13.7485007945585	7.93770063469215	-11.1160756409269	-10.315522759008\\
15.5250049868173	8.96336580830926	-11.4205875864251	-8.44027988094746\\
16.1646019209383	9.33263727039686	-10.7764012806255	-8.14300665381268\\
14.5176635401662	8.38177695291937	-8.72655381352768	-10.7968811763004\\
9.71840731520331	5.61092507952706	-5.23283466783482	-17.3138675396577\\
16.3371732307267	9.43227136255758	-7.81394944470941	-9.27697530731643\\
20.8727025156502	12.0508604161256	-8.77230897753311	-4.04729362696224\\
22.8612288501975	13.1989366306672	-8.32321746827961	-2.01687025877885\\
22.73532935963	13.1262485258972	-7.03433538432874	-2.51722434105505\\
19.2840336632435	11.1336420265355	-4.93653802612008	-6.88788632008101\\
4.01143896313569	2.31600536520414	-0.816748466702104	-24.9923422528668\\
22.1398376296205	12.782441215276	-3.36568062251031	-3.9103284217822\\
26.4142997401767	15.2503030654465	-2.66845726712242	0.921304276222827\\
27.8424676364879	16.0748561848297	-1.40368675629678	2.48453170857528\\
27.1516568885589	15.6760164135538	0	1.6562236120439\\
23.4076062211879	13.5143877528876	1.18010182424464	-2.64128379588146\\
9.84877396130752	5.68619229774867	0.994954729362868	-18.2799839579311\\
23.6794472124467	13.6713352223676	3.59973085475846	-2.11719994490477\\
27.549297568613	15.9055943672238	5.60917086229229	2.60611838161446\\
28.3014034112572	16.3398228779335	7.24490304113772	3.77728246772597\\
26.7008610598602	15.4157493205051	8.26127516229993	2.22330693431996\\
21.1159143138848	12.1912788133065	7.68779088944307	-4.12998739813588\\
18.8254475952326	10.8688772367227	7.91189558812112	-6.56297408088426\\
26.7250193803426	15.4296971333388	12.7823796318764	3.70615844493585\\
29.3944593911858	16.9708990421846	15.827320378292	7.75482132111273\\
30.2030139751563	17.4377182488945	18.1550031143588	9.62212828162723\\
29.8926083272324	17.2585054645077	19.9284055514883	10.1610018879128\\
28.7401596868061	16.5931389317303	21.1419906937048	9.65279697274826\\
27.0559072427703	15.620735329783	21.8755132605855	8.44298428167099\\
25.201002245335	14.5498054301925	22.3289167528591	6.98344753288518\\
23.6002613744052	13.6256172574584	22.8665008305922	5.87815096401204\\
22.3893843058405	12.926517055967	23.6899410997009	5.36973914939392\\
21.1856000609367	12.2315118981255	24.4630237962511	4.9001308142503\\
19.6514559690657	11.3457733937082	24.7634779115186	3.89192863492815\\
17.662816310113	10.1976317512906	24.3061285511068	2.03358817099848\\
15.1554288795154	8.74999094327243	22.8064204188068	-0.94894541483734\\
11.9483026633985	6.89835575907223	19.703746054234	-5.64197672864606\\
7.78373240331097	4.4939399983516	14.1081455996878	-12.9679354979074\\
3.94086354353094	2.27525862769717	7.88172708706188	-20.594774704275\\
5.79554288724922	3.34605824605336	12.855436172946	-15.2028225545919\\
5.7823913618731	3.3384652093372	14.318723490608	-13.8968458877973\\
4.72730235300846	2.72930928605019	13.1782709885864	-15.4317514836783\\
2.9893105067222	1.72587922574744	9.48362840289384	-19.6035426662829\\
0.39380774899121	0.227365009889035	1.44221936720665	-28.1836002037054\\
0.13786145490677	0.0795943481012968	0.594100302218726	-29.0807513234022\\
1.19381240763827	0.689247914911868	6.21799286184861	-23.3268465065183\\
1.1492733319228	0.663533267558085	7.5261683140274	-22.053537623469\\
0.719013506221585	0.415122641368009	6.30633902091276	-23.3350530433344\\
0.198507186423777	0.114608177517843	2.6199549267062	-27.0658464861666\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.245061056503759	0.156121111180609	-3.32118698513497	-26.3619358351945\\
0.939211001796729	0.598343397867909	-8.45872443339549	-21.1640947819741\\
1.74758285460318	1.11333306496475	-11.7514054959783	-17.763119347387\\
2.59974188943856	1.65621824353679	-13.9041934871825	-15.4540286630775\\
3.40210314038414	2.16737873493851	-15.0544825128807	-14.1102620610782\\
4.03450564843064	2.57026356567501	-15.1718602414027	-13.7876718693871\\
4.35793048597587	2.77630791128157	-14.1966291752359	-14.5880720026946\\
4.09666511991352	2.60986351638427	-11.7267308580105	-17.0028871994251\\
2.74619954913218	1.74952206299506	-6.98281203520858	-21.991128603149\\
1.39708710360637	0.890042645465293	-3.18212778796095	-26.1083357942948\\
3.49291951179742	2.22523514436036	-7.17331684026119	-21.4127763976492\\
4.66154650265738	2.96973264621419	-8.67587921197287	-19.4089142565658\\
4.13607700243947	2.63497165466399	-7.00378235526513	-21.1457696905402\\
0.245051285292379	0.156114886232428	-0.378658159536551	-29.218521050628\\
4.36824626325277	2.7828797862018	-6.17254680897331	-21.6381216168853\\
8.31366100473486	5.29638618455152	-10.7574827495798	-15.1049867219668\\
10.2251918635759	6.51416564733497	-12.1238980005549	-12.550028233851\\
10.8725867643508	6.92660168561708	-11.8128897842702	-12.2105205724692\\
11.1551545185412	7.10661719847491	-11.0983886411271	-12.4297815663054\\
12.9755155786977	8.26631509383262	-11.8052694699551	-10.3035335099845\\
15.4479283515963	9.84141574388691	-12.8253089774769	-7.33556537543114\\
17.0569600606713	10.8664819944348	-12.8842686849419	-5.71613663613795\\
17.1982135273675	10.956470377303	-11.7731727762973	-6.14946366246915\\
14.5931575998853	9.29686671816377	-9.00734415522455	-10.1887789889876\\
1.10922950287929	0.706657128694677	-0.613288425454141	-28.244645171825\\
17.343091082216	11.0487675589555	-8.51768603462872	-7.4380229764825\\
21.7001549579871	13.8245233786479	-9.36482166481893	-2.31490242472353\\
23.4319915589793	14.9278249737179	-8.75996382966379	-0.564466074675408\\
23.0934624466795	14.7121581438541	-7.33689515556109	-1.34822315293729\\
19.4393800797604	12.3842509373489	-5.10985359190671	-6.08712918217464\\
12.2485793776336	7.80320565863031	-2.56079787191161	-14.9487620170021\\
23.3090985804765	14.8495335118517	-3.63852521846821	-1.81998478027066\\
27.1822131864902	17.3169796440422	-2.81972921965156	2.65695528165475\\
28.5600406209172	18.1947525270403	-1.47850480249156	4.19977923298757\\
28.0536483186378	17.8721450509563	0	3.56709433691486\\
24.9772532675298	15.9122652534	1.29302998547012	-0.0523395661138579\\
13.1219771336636	8.35962139485303	1.3611997702152	-14.0777933815428\\
22.2539749941516	14.1773456535276	3.47382156147398	-3.08182850828319\\
27.0021964257825	17.2022963193484	5.64532138889094	2.81430096714087\\
28.1572726553805	17.9381610341909	7.40144697135661	4.50055085363084\\
26.9540062981529	17.1715958221711	8.56340701133433	3.39065475802715\\
22.0089094404648	14.0212216773254	8.22794981568421	-2.33368374475901\\
16.7452988363159	10.6679318969512	7.22652615291481	-8.56686025127777\\
26.595516169976	16.9432124227165	13.0618155431957	4.43635967050841\\
29.5997620510478	18.8571281297008	16.365586576072	9.02846765045712\\
30.6696772524556	19.5387392861035	18.9302648348498	11.3010975265145\\
30.59783334501	19.4929696692497	20.945988254996	12.1961672949283\\
29.6561997728913	18.893082923875	22.4013214951039	11.9966118235982\\
28.0797373945914	17.8887656253783	23.3125957018588	10.9484610589523\\
26.032377811529	16.58445372183	23.6845490373667	9.21031707472685\\
23.8126557417894	15.1703348039408	23.6914789087392	7.16158901682275\\
21.906485028587	13.9559701305374	23.8010419058647	5.53418914424486\\
20.4297921198795	13.0152129940545	24.2233807578978	4.56122437928286\\
19.0649739990053	12.1457279578344	24.6691714755606	3.76401688279697\\
17.4393742704775	11.1101067148126	24.6426935471286	2.47294257013942\\
15.3940671058019	9.80710234598126	23.7872211570333	0.287326859338123\\
12.8515516565884	8.18734136564374	21.7620394100749	-3.12926450361897\\
9.77482886839242	6.22725277653537	18.1925106896464	-8.12514854502109\\
5.83827437574051	3.71939097921871	11.9899103761523	-15.8510532486017\\
4.17984991317558	2.66285807432294	9.52039176647479	-18.9626914104451\\
4.66236386499767	2.9702533634535	11.855078236873	-16.6151776609253\\
4.07984977312602	2.59915095902079	11.6785968172019	-17.0549871097649\\
2.71702921832612	1.7309385127406	8.85114078689106	-20.2766219285993\\
0.6369356369617	0.405772752356777	2.3952125263502	-27.1843591202834\\
0.000323408123767664	0.000206033697755928	0.00143109768954098	-29.6943276337139\\
0.99958716699905	0.636807257179908	5.34608971518358	-24.2199190381137\\
1.01918929622754	0.649295190759883	6.85341279561255	-22.7366714801605\\
0.641857074692467	0.408908053975465	5.780694764076	-23.8652330637426\\
0.162122570308155	0.103283468148998	2.19716416058059	-27.4902522443336\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.205237564356738	0.143708889686388	-2.86378592526744	-26.8210840928028\\
0.852166962355963	0.596693730854915	-7.90189166244724	-21.7257324409526\\
1.59783347938931	1.11881504707225	-11.0623711746975	-18.4627831337181\\
2.36371542497143	1.65509135874756	-13.0159368361343	-16.3638517541997\\
3.04989473039998	2.13555928097213	-13.8952984014939	-15.3103377603068\\
3.51098249813698	2.45841641171787	-13.5938302539973	-15.4422822715272\\
3.55486958014991	2.48914647737335	-11.9232125081804	-17.0073914873514\\
2.72770842249616	1.90996199946993	-8.03913109135368	-20.9943164246544\\
0	0	0	-29.6958092150637\\
2.02868181665384	1.42049830064999	-4.75743366359537	-24.3323643893121\\
4.10919701495447	2.87729072585996	-8.68866538005069	-19.663002622922\\
4.62720814787832	3.24000602600979	-8.86680554932814	-19.1825349894969\\
3.21148596958192	2.24870668475598	-5.59905492284971	-22.8606252441691\\
0.229673807141949	0.160819331090116	-0.365398261569653	-29.2352347862279\\
5.63410792144427	3.94504483768232	-8.1968523465906	-18.995578412244\\
8.36945099089814	5.8603526745036	-11.1501315040697	-14.5724208408714\\
9.40342552683398	6.58434943888276	-11.4794629304697	-13.4613970500342\\
9.15431658821258	6.40992148222464	-10.240328062521	-14.5382063559846\\
10.1312883545587	7.09400447763822	-10.3780004956707	-13.5505065687796\\
13.5950898449914	9.51938439210123	-12.7349732138131	-8.77632810642945\\
16.2846620557651	11.4026431286444	-13.9200569761645	-5.42693048510665\\
17.6950496353573	12.3902071436722	-13.7617795924362	-4.08294931594941\\
17.6123648033772	12.3323106010241	-12.4134507521394	-4.86890771078487\\
14.8369607735585	10.3889517777674	-9.42881478828177	-9.27600822806556\\
5.90133009960543	4.13215582120758	-3.35937075165961	-21.7468608240906\\
17.7078233895326	12.399151422637	-8.95416261143365	-6.29745471590383\\
21.6742802228261	15.1764943972925	-9.63043784759234	-1.53829266077611\\
23.1984031697828	16.24369677391	-8.92926835055107	-0.00144227810619668\\
22.7582669032352	15.9355100422339	-7.44435575833401	-0.93302726682947\\
19.2182328945702	13.4567515438479	-5.20120738006983	-5.66505400609691\\
13.8272541901088	9.68194761665599	-2.97639247784164	-12.5554480674185\\
22.9840801128562	16.0936261538378	-3.69395593004074	-1.39531360408955\\
26.6290595554766	18.64586823618	-2.84408840544743	2.93644559437456\\
27.9605958492869	19.5782199865058	-1.49030450155724	4.47029424427944\\
27.5389672914487	19.282992491983	0	3.92306225506974\\
24.8004941943022	17.3654929861765	1.32187054731722	0.608847204015319\\
16.0819639957495	11.2607124190409	1.71761707325212	-9.9883634507022\\
21.2522922858847	14.8810152628125	3.41562641319244	-3.52767885672074\\
26.134945855678	18.2998860988483	5.62569076869096	2.70125273096738\\
27.4635620496417	19.2301931732492	7.43271675388844	4.64502432575955\\
26.5212034618633	18.5703465863902	8.67523324815229	3.82271815882388\\
22.2010643938602	15.5453526448601	8.54538392965165	-1.27805357570094\\
16.1767794040513	11.3271028826723	7.18775742600484	-8.68021242560587\\
26.0840497166829	18.2642482386582	13.1896968695746	4.77052968040033\\
29.2322487086583	20.4686409046236	16.6406487452163	9.67932019055166\\
30.4695048196442	21.3349769602319	19.3632187898668	12.2387374946862\\
30.576759788578	21.4100776979899	21.5509448068398	13.4060803986159\\
29.828697155719	20.8862786034089	23.1983500609289	13.4800087095132\\
28.4341022672935	19.9097727497847	24.3053446409524	12.6792660156713\\
26.4778176927699	18.5399675438199	24.8026532315915	11.0470040607034\\
24.1145732384034	16.8852059622402	24.701799441769	8.73336874282359\\
21.6879843145557	15.1860901056259	24.2609125712163	6.21488383189381\\
19.624244769718	13.741044119429	23.9567793385066	4.18419303623187\\
18.1440119480412	12.7045739393855	24.1722090794347	3.08996605915974\\
16.7532932211692	11.7307822033003	24.3737380908847	2.12184615705297\\
15.0743811143333	10.5551952901023	23.9825024976032	0.533473602097331\\
12.9763059313722	9.08610723126216	22.6234989950499	-2.07761653303652\\
10.4382942430863	7.30897231506002	20.0021962190215	-5.9794242335409\\
7.29888600847791	5.11073500366961	15.433082897706	-11.875220084231\\
4.23888478869338	2.96809908264558	9.94055007753505	-18.4890125157299\\
3.66978253166287	2.56960939226065	9.60734223979994	-19.0952799277528\\
3.47024124548357	2.42988907949384	10.2275316749344	-18.6256087018713\\
2.46863374073589	1.72855595434211	8.27992252093169	-20.8844997104655\\
0.808308574738492	0.565983757231438	3.12961103157766	-26.4143208980926\\
0	0	0	-29.6958092150637\\
0.805332595773695	0.563899954326734	4.43461090448195	-25.1535281116471\\
0.885419337030853	0.619977294265647	6.13007392687345	-23.4711690168895\\
0.562068624773386	0.39356468805749	5.21189576223534	-24.4389402097482\\
0.124437210112976	0.087131872554891	1.73633677644736	-27.9528399142098\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.164335028909982	0.126098702752932	-2.36761841190125	-27.3191468854644\\
0.762785142986295	0.585305626242774	-7.30308690051884	-22.3297042655669\\
1.44439075794051	1.10832000975514	-10.3252190794644	-19.2113069882251\\
2.12230381112881	1.62850099096974	-12.066620712404	-17.3362168123451\\
2.68830338342504	2.06280773797719	-12.6461745398571	-16.6035259406412\\
2.9652436185636	2.27531145445624	-11.854177414725	-17.2663589411382\\
2.67145909504167	2.04988266090733	-9.25158207303858	-19.8504812126994\\
0.953499957990141	0.73164625080264	-2.90154766280677	-26.555196656065\\
0	0	0	-29.6958092150637\\
3.09624805837438	2.37583469666811	-7.49708468943099	-21.2437312820712\\
4.44942916006846	3.41416707562109	-9.7140038095611	-18.4790437863454\\
4.54206575172361	3.48524963247247	-8.98668315706925	-19.0403974229657\\
3.31472076233052	2.5434746985504	-5.96696529681371	-22.4114896086921\\
4.23730228889972	3.25139640249778	-6.96053016335077	-20.9222529572737\\
7.02507499665905	5.39052963751269	-10.5528746654534	-15.920009703371\\
8.5658424361462	6.57280207603042	-11.7828667185729	-13.714215681276\\
8.5512312817839	6.5615905429627	-10.7785911365102	-14.4525794465365\\
6.76564205840197	5.19145974241736	-7.81438536337581	-18.1290557670603\\
9.62756885418599	7.38749341044258	-10.1827131297081	-13.8543197770925\\
13.9290637988902	10.6881465701692	-13.4721139085967	-7.565442101408\\
16.4996341882204	12.6606146044019	-14.562449856269	-4.30695267675867\\
17.7173050879682	13.5949663482549	-14.2271641146105	-3.21679472557815\\
17.5056808775346	13.4325813802795	-12.7394807000902	-4.21684781488329\\
14.849322351329	11.3942857933739	-9.74353739569031	-8.59441959219816\\
9.11384402049836	6.99329848115907	-5.3568253212729	-17.0204806591964\\
17.3379416099596	13.3038705133253	-9.05222199712644	-6.04121319249435\\
20.9506276985184	16.0759820481727	-9.61161248612691	-1.5933343354634\\
22.3127134419725	17.1211471990664	-8.86763963491372	-0.206389158874515\\
21.8343424236935	16.754080206474	-7.37438682434438	-1.20336646834346\\
18.5207296502629	14.2114556977088	-5.17543281560881	-5.78413832708628\\
12.9441917591877	9.93242767439958	-2.87691515834685	-13.1283151186674\\
21.4563332911983	16.4640235974079	-3.56055709782086	-2.4173217539556\\
25.0066587287062	19.1882841217159	-2.75766047776425	1.94479633572018\\
26.301471229805	20.1818286981815	-1.44745975778313	3.48805340225982\\
25.9083415769841	19.8801697057973	0	2.96094063547991\\
23.3316175869009	17.9029798476336	1.2840185724194	-0.258931487619918\\
16.3361066108225	12.5351354809856	1.80149759509831	-9.02594239614189\\
20.6411327352432	15.8384982102081	3.42527917841773	-3.45372614990299\\
24.9891186990579	19.1748251835968	5.55396394896731	2.2881944386931\\
26.2929711031312	20.1753063215835	7.34730801845424	4.25041663874606\\
25.4966999406855	19.5643059688896	8.61132084760293	3.57577960558086\\
21.6469246460407	16.610269487654	8.60303823936224	-1.086323619692\\
16.3367341710385	12.535617024876	7.49487606769866	-7.78225758964936\\
25.2091702981029	19.3436767142919	13.1618280321528	4.69770489870132\\
28.3899790307446	21.7843970984471	16.6867194786579	9.78833283295819\\
29.7438001740296	22.8232205985862	19.5167040238479	12.5711374837317\\
30.0002356476244	23.0199904581506	21.8321941148566	13.9685790146495\\
29.4325615328822	22.5843987895319	23.6346262122028	14.2919879935037\\
28.2344467473212	21.6650529798743	24.9195048985329	13.7500217487478\\
26.4618217110834	20.3048699500019	25.5937284420434	12.3464871960592\\
24.2090917314885	18.5762894400295	25.6050348708079	10.1385536210438\\
21.6385279208993	16.6038264538423	24.9927197463966	7.29809546955664\\
19.0457260632296	14.6142996139703	24.0066123074972	4.25466749683164\\
17.1048203649449	13.1249902905543	23.5287795809553	2.21725579620335\\
15.7320789032187	12.0716487194541	23.6322967330091	1.15396320386981\\
14.3578644286313	11.0171768658319	23.5853714516884	0.0329008739747678\\
12.6363442808884	9.69620799611924	22.7472035230016	-1.92660118879832\\
10.4971177961044	8.05472178094514	20.7690237994079	-5.07020517020635\\
7.87183597643939	6.04027218966566	17.1858101146161	-9.85134502323291\\
4.98882585848397	3.82806071954206	12.0796684428168	-16.077409088501\\
3.13332670856433	2.4042861456367	8.46966977950452	-20.3505625994545\\
2.94031981394792	2.25618674653152	8.94753902459347	-20.0110627630319\\
2.23307524004849	1.7134988978768	7.73340639837	-21.4660900203954\\
0.902251271329711	0.692321750429615	3.60693690597489	-25.9138308166038\\
0	0	0	-29.6958092150637\\
0.616682603747057	0.473197204872252	3.50622518808728	-26.1044545823324\\
0.750179346267072	0.575632858215138	5.36265277004487	-24.2504288820573\\
0.480642985576125	0.368810334415343	4.6017905881661	-25.0543099573142\\
0.0858465080280811	0.0658723424336991	1.23681344356625	-28.4542713450716\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.122609858393176	0.102881886956413	-1.82944619839831	-27.8593748293932\\
0.671464560679099	0.563425665214447	-6.65794229583009	-22.980415797618\\
1.28769948393267	1.08050816203508	-9.53326760341006	-20.0154755923329\\
1.87556931565379	1.57378952101252	-11.0439368594352	-18.3837309325613\\
2.31544181536442	1.94288637328474	-11.2804767067117	-18.0174003769343\\
2.38633676109051	2.00237429609583	-9.87996628152216	-19.3363768134786\\
1.63176846677889	1.36921631864088	-5.85246333489397	-23.4677478198393\\
0	0	0	-29.6958092150637\\
1.54142879477265	1.29341233317977	-4.31516049434908	-24.9345564088197\\
3.63615166438564	3.05109352049064	-9.11824688630552	-19.4160622883726\\
4.52985356204957	3.80099845320288	-10.2421427252598	-17.8692014960491\\
4.45573912222108	3.73880905407788	-9.13016143955277	-18.8702767948803\\
4.20153828119934	3.52550922213159	-7.83299007706995	-20.1334939749561\\
5.99734301790535	5.03236831436802	-10.2029192441415	-16.8353109654489\\
7.92608187660846	6.65077237934308	-12.3307944290863	-13.5991002840767\\
8.78245670904369	7.36935618538899	-12.5115060267641	-12.7259317997401\\
7.92564697520409	6.65040745373508	-10.3461973341057	-15.064076626183\\
3.42702600079171	2.87561625329927	-4.09935844702155	-23.6279911786104\\
9.55531733626965	8.01786325264573	-10.4665771348732	-13.4127057806692\\
13.9049407049404	11.6676306170575	-13.9282209602698	-6.81620433774765\\
16.2613706035957	13.6449100759142	-14.8638037656139	-3.7815581691633\\
17.3017397960618	14.5178834816007	-14.388752484676	-2.91605307686797\\
16.9969477716797	14.262132606356	-12.8102128532211	-4.0753835086216\\
14.4971875463983	12.1645847232906	-9.85159311592568	-8.36040541838543\\
9.8112985260453	8.2326569745748	-5.97234753183791	-15.5640310300919\\
16.3575162484312	13.725585851035	-8.84479371621279	-6.58324941191387\\
19.6925688203418	16.524027234082	-9.35651834723888	-2.33917970120001\\
20.9285221627619	17.561115227859	-8.61404028215227	-1.04973622161663\\
20.4527950154537	17.1619327540117	-7.15403650085473	-2.05473474150267\\
17.4190961651884	14.6163571676511	-5.04111828311583	-6.40470186464364\\
10.2150226979758	8.57142177833904	-2.35127886688783	-16.1553338787907\\
18.8273895818487	15.7980556541602	-3.23567762127389	-4.90632009996779\\
22.4443734445305	18.8330654793107	-2.56333461325524	-0.284842909873021\\
23.7248149458964	19.9074834708509	-1.35220325683756	1.30424233339392\\
23.3285842215193	19.575006416165	0	0.757494677509612\\
20.8467562378876	17.4925054704542	1.18816739956263	-2.45637575830551\\
15.9286139604458	13.3656940993754	1.81918054459843	-8.82305330423986\\
20.1476260583187	16.905865594633	3.46257363376316	-3.16800222958392\\
23.6222874107301	19.8214526539073	5.43734329512615	1.61660285962768\\
24.7497426772624	20.7674999522235	7.16262078867801	3.3971198396257\\
24.0086750521885	20.1456703813466	8.39782227958281	2.75088448267536\\
20.4861486227639	17.1899197536041	8.43196228048233	-1.65523835017586\\
16.1469525835487	13.5489019574928	7.67189184297327	-7.26469808700318\\
24.032492087108	20.1656552465632	12.9947867248717	4.2612049273053\\
27.1853376430177	22.811206789686	16.5482972252298	9.46079787775324\\
28.6246771326489	24.0189560245744	19.4519572353646	12.4309166219306\\
29.0103388004998	24.3425645878273	21.8644323657726	14.0330555164815\\
28.609055771781	24.0058481464317	23.7923253483531	14.5854911595222\\
27.6004201488236	23.1595023672158	25.2283303136758	14.288442429185\\
26.0287871033749	21.8407456584338	26.07236562863	13.1327347534415\\
23.9689090463298	20.1123027404971	26.2547466027024	11.1493256429429\\
21.4875756779783	18.0302168262855	25.7031241785693	8.34962704027009\\
18.6905021075657	15.6831934249766	24.3987176924966	4.80918825017739\\
16.1861117773327	13.5817604225541	23.0587683789478	1.57976000114604\\
14.5169324632066	12.1811526757022	22.584337725934	-0.214050122887556\\
13.366813752599	11.2160884898212	22.7401569098312	-1.03246873995664\\
12.001677500092	10.0706031638358	22.3749052072373	-2.38109351212199\\
10.2152149479208	8.57158309519699	20.9317823723393	-4.87722411290559\\
7.97828485968518	6.69457588318911	18.0391553758533	-8.86598679065895\\
5.41285546973342	4.54192502826923	13.5736231841852	-14.3931514836469\\
3.0295843302928	2.54212309416915	8.48118489852571	-20.3378570713923\\
2.48700767521409	2.0868472230072	7.83788422872913	-21.2121444590925\\
1.99529101471029	1.67424795453475	7.15626496269197	-22.0802711078188\\
0.93048963494173	0.780773509493887	3.8524345634809	-25.6564193725549\\
0	0	0	-29.6958092150637\\
0.434066021719861	0.364224638731725	2.55591606062788	-27.0778367538551\\
0.613809748452864	0.515047533539817	4.54423773760628	-25.0814692855628\\
0.397942706184801	0.333913577989356	3.94582190926841	-25.7159389640839\\
0.0465995665521016	0.0391016791068895	0.69530624203458	-28.9978470161417\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.080564741044053	0.0738239837453068	-1.24899974258819	-28.4420384963672\\
0.579383582125179	0.530907238015186	-5.96906348133978	-23.675238920243\\
1.13014893881027	1.03559070391456	-8.69332720556087	-20.8683734247069\\
1.62823081045677	1.49199865011719	-9.96161714996997	-19.4923288389054\\
1.93990637482179	1.77759668592433	-9.8196822163085	-19.529726117323\\
1.78747741908841	1.63792128196292	-7.68931012616008	-21.6333435955447\\
0.379415126955472	0.347669908723077	-1.41389737872566	-28.1911710520619\\
0	0	0	-29.6958092150637\\
2.3772224071836	2.17832299927507	-6.91458919089022	-22.0664041831387\\
3.81804464078242	3.49859332813909	-9.94794651718687	-18.4806739031953\\
4.41882611209599	4.04910811907576	-10.380939374966	-17.7089329299081\\
4.41579765164908	4.04633304635898	-9.4013657265691	-18.5487128421478\\
5.06092016196755	4.63747891362417	-9.80328931968289	-17.7282027273183\\
6.91375850458189	6.33529244737647	-12.2208903692211	-14.2917140300169\\
8.41222301229806	7.70838218895547	-13.5977284206035	-11.9452354164472\\
8.90426149054913	8.15925238539302	-13.1799741769122	-11.8192605692907\\
7.64487733206985	7.00523942091475	-10.3690659544017	-15.0317355132077\\
1.35695111051391	1.24341660418146	-1.68649779682796	-27.1994767078475\\
9.53874565841089	8.74065000782525	-10.8561019907327	-12.8067126812542\\
13.5344403689814	12.4020296329775	-14.086071609422	-6.55690629153401\\
15.6511984619032	14.3416810613754	-14.8642669425538	-3.78075064481169\\
16.5244824456549	15.1418983994572	-14.27855681406	-3.12114474063281\\
16.1394298164379	14.7890626716684	-12.6385332680954	-4.41874267887295\\
13.7652679661356	12.6135441560735	-9.71919871589799	-8.6471293981287\\
9.2233992805738	8.45168829119965	-5.83354662352861	-15.8924619590764\\
14.7975519994556	13.559458196245	-8.31348859116519	-7.97161661078627\\
17.9448770818406	16.4434502840014	-8.85881172424782	-3.79437651549159\\
19.0908280042735	17.4935208381207	-8.1642478995589	-2.54552507349405\\
18.6566957590611	17.0957119281864	-6.78041533692363	-3.49829606745959\\
15.9835612966921	14.6462354879774	-4.80615645237918	-7.49027869811482\\
6.36865465305064	5.83579679514142	-1.52312513905	-20.9244811221685\\
14.8055491547739	13.5667862389666	-2.64376433000398	-9.44114396330406\\
18.8348642926805	17.2589733097708	-2.23503018794561	-4.05171374316024\\
20.1726025357931	18.4847845646102	-1.19460453164342	-2.30880073560104\\
19.8054777874516	18.1483767129515	0	-2.83281370628919\\
17.6988717339832	16.2180279147846	1.04811227707862	-5.66722146118013\\
16.1579048620506	14.8059919319046	1.91737007389377	-7.69645480137774\\
19.5919679131803	17.9527309591962	3.49845489565967	-2.89310520480888\\
22.0589974598362	20.213347040019	5.2756218390995	0.685286112170445\\
22.877917888158	20.96374935753	6.87924616011121	2.0878649236202\\
22.1003281300602	20.2512196215884	8.03193693777885	1.33721207823919\\
18.7632246561121	17.1933276774879	8.02414737869534	-3.01143068986232\\
15.4167559665541	14.1268540943727	7.61075920907722	-7.443437950982\\
22.5779153380671	20.688847668597	12.6846144269146	3.45068565282276\\
25.6625945831384	23.5154354227004	16.2308859702903	8.70973886380477\\
27.1647822359072	24.8919367981565	19.1801508894997	11.8422708998339\\
27.6661138454686	25.3513225805179	21.6648979680027	13.6339867209418\\
27.4221984767391	25.1278153243291	23.6951093750901	14.4045567762604\\
26.5971565426923	24.3718036802904	25.2598697617815	14.3434297789204\\
25.2301566491281	23.1191790629391	26.2584771580991	13.4384563721258\\
23.3907481359059	21.4336717005205	26.621146689138	11.7193429875744\\
21.1044237799026	19.3386414191994	26.2298058731457	9.12921456039584\\
18.3821617404984	16.8441478486491	24.9324925950253	5.56405995658781\\
15.5469734455302	14.2461764297604	23.0124316046552	1.516911501702\\
13.2801351299805	12.169001814765	21.4663437503257	-1.67348760807613\\
12.1581817523804	11.140920959076	21.4910321479172	-2.60695604400638\\
11.131390596338	10.2000402135889	21.5621347608602	-3.37330301955552\\
9.68816050928185	8.87756349353947	20.6263844837745	-5.23933104448633\\
7.79135788272125	7.13946411586387	18.3038688958114	-8.56032194664709\\
5.52830005448094	5.0657536792431	14.4040309758315	-13.4569647308077\\
3.10086999823711	2.84142384596002	9.01945148563887	-19.7439456046563\\
2.11809650754466	1.9408778594406	6.93570391984845	-22.1886573886824\\
1.74664866263577	1.600508619629	6.50891804307322	-22.7691633107578\\
0.899582059422208	0.824315084635364	3.86979178867321	-25.6382198164091\\
0	0	0	-29.6958092150637\\
0.26293961331601	0.240939764565547	1.60868087287971	-28.0480703519034\\
0.478895217946739	0.438826617292466	3.68375590492708	-25.9552254375095\\
0.315169316393686	0.288799469705295	3.24701236790985	-26.4207785054279\\
0.00720068302365875	0.00659821032879655	0.111632596672671	-29.5837502000072\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.0384067295289538	0.0384067295289538	-0.620826923137847	-29.0726108339369\\
0.486813865288516	0.486813865288516	-5.22936353854786	-24.4213217046824\\
0.971921885774392	0.971921885774392	-7.79520585509233	-21.7803497446754\\
1.37982219044825	1.37982219044825	-8.8020308298451	-20.6800693516886\\
1.55838650754704	1.55838650754704	-8.22503443431272	-21.180626982167\\
1.14883839931741	1.14883839931741	-5.15289909950547	-24.2928444303204\\
0	0	0	-29.6958092150637\\
0.660568874825426	0.660568874825426	-2.2553232113105	-27.2546649620028\\
2.72348619264555	2.72348619264555	-8.25976379160161	-20.5821682315646\\
3.78157101080345	3.78157101080345	-10.2733144652296	-18.113859952483\\
4.19290774090649	4.19290774090649	-10.2704845037866	-17.8364752291255\\
4.41530442748466	4.41530442748465	-9.80140462912239	-18.0743910968428\\
5.60416119874927	5.60416119874927	-11.3187595684276	-15.8781551576267\\
7.33940571970974	7.33940571970974	-13.5268109569695	-12.6456371542719\\
8.57468671348757	8.57468671348757	-14.4517263418419	-10.830420304988\\
8.86616402372569	8.86616402372569	-13.6835346915076	-11.1362604423994\\
7.52467640464175	7.52467640464175	-10.6414994239132	-14.6464564057802\\
3.11959473243108	3.11959473243108	-4.0426452972638	-23.7119372588206\\
9.32928893053588	9.32928893053588	-11.0707507112617	-12.472778552322\\
12.8875983863147	12.8875983863147	-13.9851608203492	-6.72267038936315\\
14.7667315575495	14.7667315575495	-14.6226525136202	-4.20199254671178\\
15.4797950549477	15.4797950549477	-13.9465740327844	-3.73901748075451\\
15.0172074206642	15.0172074206642	-12.2614985140548	-5.17281218695416\\
12.7319737727906	12.7319737727906	-9.37318975145741	-9.39647428953276\\
7.80103027078527	7.80103027078527	-5.14445661327415	-17.5229878322751\\
12.692759487477	12.692759487477	-7.43524636382427	-10.2665741476546\\
15.7508925156311	15.7508925156311	-8.10748276122612	-5.9911154435444\\
16.8393400406842	16.8393400406842	-7.50865875086039	-4.72569303094372\\
16.489975438846	16.489975438846	-6.24866812143067	-5.55280954146741\\
14.342854373388	14.342854373388	-4.49682331756085	-8.91946778781073\\
8.20015539126237	8.20015539126237	-2.04482361073564	-17.9201393623241\\
9.33918423509721	9.3391842350972	-1.73881365967979	-16.3742403398424\\
14.153413583629	14.153413583629	-1.75116866604435	-9.60340209606869\\
15.7929981744214	15.7929981744214	-0.975152848188761	-7.33985909542247\\
15.9608437913171	15.9608437913171	0	-7.12376745846467\\
15.7350051498272	15.7350051498272	0.971572016830231	-7.42195175134492\\
16.8278425959916	16.8278425959916	2.08206949490351	-5.80674087298422\\
18.884642172211	18.884642172211	3.5160323365078	-2.75843919985488\\
20.3316440747929	20.3316440747929	5.06998024616821	-0.498956623308914\\
20.727786782515	20.727786782515	6.49865030338628	0.329425930868297\\
19.819277892974	19.819277892974	7.51026527716098	-0.678372441096428\\
16.5315236594104	16.5315236594104	7.3714034808008	-5.18213673866688\\
14.2857735359234	14.2857735359234	7.35333966366278	-8.19608235055273\\
20.8980000842046	20.8980000842046	12.241765022853	2.29346439209371\\
23.8892076975479	23.8892076975479	15.7539438073683	7.58119756282662\\
25.4408994166954	25.4408994166954	18.7294116321575	10.8661136479813\\
26.0508378788101	26.0508378788101	21.2704200583509	12.8450309016381\\
25.9593876071978	25.9593876071978	23.3881986049817	13.8333470352881\\
25.3128968070995	25.3128968070995	25.0659187973189	14.0052865914206\\
24.1472704597468	24.1472704597468	26.2037542317143	13.3485641355661\\
22.5301914281897	22.5301914281897	26.7358139120433	11.8977335184082\\
20.469014587948	20.469014587948	26.5255498425293	9.56697100809117\\
17.946707064541	17.946707064541	25.380476530611	6.19760491401837\\
15.0824038082359	15.0824038082359	23.2773266081083	1.87619964230748\\
12.2182356845282	12.2182356845282	20.5925422575713	-2.81415444614714\\
10.7917317664144	10.7917317664144	19.8895824917529	-4.62553915802766\\
10.0794095138564	10.0794095138564	20.3574466959523	-4.84395559657929\\
8.99658990882073	8.99658990882073	19.9712657251283	-6.01609818138189\\
7.42345091925399	7.42345091925399	18.183666882767	-8.6991192758237\\
5.4382905152275	5.4382905152275	14.7740895137488	-13.039767415876\\
3.13897739456026	3.13897739456026	9.51986167444437	-19.1918040519045\\
1.8071706600728	1.8071706600728	6.17006657714328	-23.017377276679\\
1.48168818419385	1.48168818419385	5.75712881994176	-23.5692006916012\\
0.823604427696124	0.823604427696124	3.69412313894247	-25.8224135120259\\
0	0	0	-29.6958092150637\\
0.102628881572775	0.102628881572775	0.654680426137103	-29.0252334661488\\
0.345475087309109	0.345475087309109	2.77084965653878	-26.8822147362798\\
0.232549463175573	0.232549463175573	2.49805063156632	-27.1762030030704\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.395135402974769	0.431214624339797	-4.44256196788506	-25.2149125550829\\
0.815779464204078	0.890267064283646	-6.84810879732298	-22.7420573011731\\
1.13589815946781	1.23961531777616	-7.58404344741539	-21.9276288762049\\
1.18170233454423	1.28960180342152	-6.52788199448081	-22.9376484776499\\
0.489487656370572	0.53418204056568	-2.29792630098191	-27.2863665610571\\
0	0	0	-29.6958092150637\\
1.27606676971169	1.39258251371837	-4.56000940689209	-24.7600905997838\\
2.79837414965025	3.05388949868581	-8.88280005016595	-19.8947237811517\\
3.59157064190904	3.91951157370616	-10.2123194402288	-18.1826246425176\\
3.89576070031264	4.25147677038277	-9.98779347451749	-18.1628987128176\\
4.41937465598483	4.82290113148633	-10.2681012530667	-17.5210340213575\\
5.86643297147112	6.4020881727195	-12.401207803857	-14.5567298581648\\
7.44204399660276	8.12156587882413	-14.3558335405755	-11.6006770570449\\
8.4840787713581	9.25874728692443	-14.9660715055396	-10.1589903790643\\
8.65224254161676	9.44226583897957	-13.9763213447156	-10.7391416940126\\
7.37284442596039	8.04604779911176	-10.9131901896286	-14.2622276401339\\
4.36681353707166	4.76554073559067	-5.92289131789259	-20.928821104333\\
8.85945291692875	9.6683962830673	-11.0036581217834	-12.5771560923792\\
11.9986079333053	13.0941828386132	-13.6278702408921	-7.3095843468372\\
13.6505118724536	14.8969196503556	-14.1479127520906	-5.02967606270443\\
14.2098394665377	15.5073186086623	-13.3996408369048	-4.75694711886166\\
13.6706152037784	14.9188585867302	-11.6827231640092	-6.33036288704528\\
11.4490985147429	12.4944985387185	-8.82195061164461	-10.5902821841592\\
5.7052390063493	6.22617582826099	-3.93788514142996	-20.3779791591394\\
9.99797569840973	10.9108758731585	-6.12989514038944	-13.6776212770467\\
13.1232760874871	14.3215427561538	-7.07008748507505	-9.0242563166633\\
14.1911681868656	15.4869424824302	-6.62303581617657	-7.67084053439663\\
13.9835009738998	15.2603134875273	-5.54606587111435	-8.26745617822479\\
12.6565674948533	13.8122197014904	-4.15324767789613	-10.5068649995013\\
10.9995106254726	12.00385945318	-2.87083867705145	-13.1633081797927\\
11.6730891059111	12.7389413750198	-2.27473891425567	-12.2683574862893\\
13.512483110636	14.746287689192	-1.74986119535159	-9.61840363987454\\
14.8882577838446	16.2476822856204	-0.962174060221801	-7.63740541028142\\
15.7732147653037	17.2134433625673	0	-6.34849809732026\\
16.4830075676533	17.9880462817692	1.06523695023907	-5.27462830032209\\
17.2276582417582	18.8006898927468	2.23097489907706	-4.09824296476631\\
17.9796142358606	19.6213058615407	3.50369364908787	-2.85296955587057\\
18.4724740339061	20.1591679489832	4.82125930171444	-1.93128345676894\\
18.3540216013326	20.0298998023433	6.0228650166633	-1.86880977130335\\
17.2012375805689	18.7718568005871	6.8222683907689	-3.33658828498676\\
13.7767531122743	15.0346877885575	6.4296277862216	-8.31402077991839\\
12.899395954864	14.0772204642017	6.94947338587733	-9.37690835061932\\
19.0328261763479	20.7706850056222	11.6692850838625	0.797502219254284\\
21.9071276393366	23.9074346268176	15.1207955225621	6.08304108894799\\
23.4947169923811	25.6399843840022	18.1035417482394	9.5106794009065\\
24.2056203457741	26.4157992569986	20.685796308174	11.6757834012844\\
24.261180167272	26.4764321625171	22.8778869238058	12.8835758587446\\
23.7877466493413	25.9597701397082	24.6545307097868	13.2880533484561\\
22.8187769772614	24.9023252992892	25.9172841908429	12.8779856343331\\
21.4202077018812	23.3760547597324	26.6044240721357	11.6933272138565\\
19.5915297273426	21.3804029404003	26.5728088321643	9.63692316118971\\
17.3170827558338	18.8982796251615	25.6325248066434	6.5540550043562\\
14.6225950853544	15.957762324341	23.6204760584973	2.34162755288685\\
11.4968901439692	12.5466539499731	20.2807263608696	-3.22120119063123\\
9.38909387765799	10.2463979660256	18.1117269484062	-6.86647702651135\\
8.87281124860477	9.68297434398544	18.7564703514808	-6.79838683511827\\
8.1772555202695	8.92390846468573	18.9992689442201	-7.16858411864598\\
6.92310985615626	7.55524863985979	17.7491886088219	-9.20081157266219\\
5.20045072052534	5.67529608070112	14.7870303235756	-13.0251781804994\\
3.09187946729694	3.37419434694268	9.81446569274695	-18.8667444832718\\
1.54268467793275	1.68354490349732	5.5127653271866	-23.7288350228746\\
1.20003428729952	1.30960761930458	4.88027663776093	-24.5023272936251\\
0.708562574068197	0.773260360620148	3.32638536161592	-26.2079972819674\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.21640464518362	0.236164228959764	1.81662154968487	-27.8511633497886\\
0.151475440432033	0.16530643584669	1.70305932008568	-27.9780542632394\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.304478259024388	0.362863059059144	-3.5979878164542	-26.0667745035735\\
0.661620983283342	0.788489183763637	-5.83744770034105	-23.7683094746462\\
0.895451357834377	1.06715737269248	-6.28375530817865	-23.2594873799313\\
0.805068854753846	0.959443699938602	-4.67426226681289	-24.8566568292427\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
1.53324989486637	1.82725607055169	-5.75865594624424	-23.4626849346815\\
2.71492006562106	3.23551574181	-9.05768061116463	-19.70176443169\\
3.30630863321935	3.94030519186441	-9.88096175930044	-18.5561913099517\\
3.56838226675963	4.25263238616026	-9.61533684488645	-18.5929745835755\\
4.38144259730881	5.22159995608808	-10.6994707868089	-17.0095638898027\\
5.90614588839926	7.03867058088534	-13.1222978647004	-13.6764414356788\\
7.32043983437417	8.72416047198518	-14.8418899007189	-10.98801642343\\
8.20616662193712	9.77972855312025	-15.2145567303163	-9.83461595534936\\
8.28586168479924	9.87470543059821	-14.0675258188551	-10.6154372620628\\
7.09420537922593	8.45454474729367	-11.0366243411031	-14.0876653890587\\
4.77320606064477	5.68848547096586	-6.80448323437759	-19.6239000049044\\
8.16753774510025	9.73369245037203	-10.6619633083504	-13.1087388551516\\
10.9280853246818	13.0235849458655	-13.0453895971242	-8.26641343621691\\
12.3609240337572	14.7311756250142	-13.4651198268976	-6.220089200205\\
12.7674833692222	15.2156941736574	-12.6539215089293	-6.14484935513912\\
12.1486113632822	14.4781512372224	-10.9118532080784	-7.87210279890689\\
9.9914408769117	11.9073355602522	-8.09165396108443	-12.1718714507597\\
3.45464644646272	4.11708731371477	-2.50615921951125	-23.765731302224\\
6.43259383718495	7.66606681516454	-4.14517574459617	-18.8639429934773\\
9.93130653165439	11.8356702382535	-5.62347486233976	-13.2538686683482\\
10.9980147961616	13.1069236447299	-5.39472244493625	-11.7556083482042\\
11.0342620470528	13.1501214362011	-4.59968667725721	-11.9239845974618\\
11.0552519797891	13.1751362639479	-3.81290852710622	-12.0793089001231\\
12.1189665919639	14.4428219745022	-3.32442747225607	-10.5511944144836\\
13.8314862821376	16.483723467655	-2.83289485818997	-7.9921587062521\\
15.2839978638878	18.2147593634906	-2.08027741402282	-5.82730269512223\\
16.2942085801078	19.4186816138228	-1.10677383918835	-4.32237079607546\\
16.8837783183823	20.1213034674964	0	-3.4293129977271\\
17.1130295158423	20.3945144056758	1.16239173472438	-3.04729796962334\\
17.0918834990652	20.3693135642126	2.32634547078968	-3.00398837286008\\
16.882469640195	20.1197438455651	3.45778179305438	-3.20471394718851\\
16.4968072553543	19.6601293129027	4.52533958469523	-3.63541718851934\\
15.7485158510505	18.7683503435163	5.43159490959732	-4.60061147944663\\
14.1623426448176	16.8780227265116	5.90364253670399	-6.88588603353935\\
10.2330584325765	12.1952841502496	5.01949770297014	-13.0034218010364\\
11.4393003712848	13.632827314243	6.47735702000912	-10.7572842585338\\
17.0130754164168	20.2753937485909	10.9632582659655	-1.0474347656932\\
19.7475996567993	23.5342728361028	14.3258158859582	4.20195901424188\\
21.3652568910522	25.4621216566097	17.3028362657444	7.77660709501436\\
22.1771810807958	26.4297352266507	19.9194901611568	10.1431711072499\\
22.3809779519744	26.6726108800373	22.1819077501265	11.588247958133\\
22.0800165407834	26.3139390370181	24.0524145031219	12.2382957773546\\
21.3056011003597	25.3910266537329	25.4335374127586	12.0833446550712\\
20.1209448116869	23.9792082657177	26.2660280254285	11.1668764210788\\
18.5217920290592	22.0734121919141	26.4038932598141	9.38689648755519\\
16.5022955033939	19.6666699522209	25.6730143125213	6.61131581270251\\
14.051684521302	16.7461455102621	23.8565935953844	2.66188361542726\\
10.996867083701	13.1055558542817	20.388625506756	-3.08034885907836\\
8.1118522012761	9.66732900346404	16.4464458401681	-8.96551792501793\\
7.50827878017537	8.94801821047287	16.6819229437243	-9.33094159368841\\
7.26468886550775	8.65771905454802	17.7403502534756	-8.66127022187192\\
6.33915962522593	7.55471625739117	17.0814533178929	-9.97184587259272\\
4.86969123502831	5.80347202416952	14.5531582833704	-13.2888412965036\\
2.96887333467708	3.53816546255856	9.90493487488984	-18.7669227853488\\
1.30728115602764	1.55795701422665	4.90995135742549	-24.3813161619713\\
0.902633503826739	1.07571672098142	3.85814090445295	-25.5900614214648\\
0.565383459816703	0.6737977694299	2.78967300469783	-26.770755820019\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.0913995609486046	0.108925755122033	0.806413596835883	-28.8769553886501\\
0.0720253120550957	0.0858364243993793	0.85111559715595	-28.8373493749708\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.216415318905891	0.282037934669678	-2.70029845897579	-26.9722099871308\\
0.512524052167516	0.667934348976096	-4.77472487688242	-24.8474265106444\\
0.664766014406427	0.866339936976979	-4.92568282292676	-24.650533205529\\
0.442045911982037	0.576085448455721	-2.70999068630455	-26.8902204083994\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
1.58729917506521	2.0686085592349	-6.29487844232518	-22.8822818873022\\
2.52039055137735	3.2846369160242	-8.87867516280865	-19.89927509078\\
2.95441307420104	3.85026608015259	-9.32282244042902	-19.1854275018836\\
3.23429929339668	4.21502090251694	-9.20224317130139	-19.0699740708652\\
4.27359200382071	5.56945353255043	-11.0194164926075	-16.6302077706637\\
5.76760659177685	7.51649125096978	-13.5307453219097	-13.1778191590735\\
7.02442737115667	9.15441197977162	-15.0377660994033	-10.7411198784272\\
7.77460813302229	10.1320665828522	-15.2201120702224	-9.82736397414118\\
7.78245985211053	10.1422991423885	-13.9513842223353	-10.7729649530974\\
6.6645124832123	8.68536176573923	-10.9476589114138	-14.2134815063077\\
4.65648383545168	6.06844788258557	-7.00911900197191	-19.3210007543121\\
7.28138085165595	9.48928027519815	-10.0364505632933	-14.0818639366417\\
9.71259705929702	12.6577029238587	-12.2424606616411	-9.58536844424128\\
10.9387601149971	14.2556697292876	-12.581944134767	-7.75985903062048\\
11.1962810955203	14.5912776051444	-11.7169343813583	-7.88873137741319\\
10.4991422293336	13.6827485463362	-9.95740252833775	-9.78100415838821\\
8.4483894861007	11.0101555379313	-7.22442813739571	-14.0500055670982\\
3.14263590383081	4.09556284747407	-2.40724053614141	-23.999792847417\\
3.1197359187286	4.06571900585118	-2.12273128188179	-24.1488450604811\\
6.48914380237083	8.45681685126493	-3.8797714135436	-18.352116484518\\
7.22401284374422	9.41451683169823	-3.74156835821171	-17.2531880072924\\
7.57611082926661	9.87337986015728	-3.3346606432938	-16.8116698659949\\
9.67142804382786	12.6040504183245	-3.52207593201699	-13.4230213093145\\
12.2549360706709	15.9709436298453	-3.54962678833864	-9.25432324020323\\
14.3696155988653	18.7268476464161	-3.10761440001536	-5.88745054651167\\
15.8269962703288	20.6261431153556	-2.27459015196742	-3.59781405996489\\
16.7071965689802	21.7732424777405	-1.19825586970472	-2.22509167222717\\
17.0792596885109	22.2581245754114	0	-1.64005720015376\\
16.9653394979608	22.1096608926075	1.21677012364293	-1.80064155826415\\
16.452299466859	21.4410541067925	2.36445612960007	-2.56671760206615\\
15.5930213593297	20.3212210747333	3.37219164859401	-3.86044551343286\\
14.4534540926282	18.8361080987087	4.18642476267174	-5.58714986188812\\
12.9903228107524	16.9293182883704	4.73072881414665	-7.83877145718111\\
10.6849159077375	13.9248535176382	4.70301575008576	-11.5247517172554\\
5.42837935767402	7.07440171232823	2.81154711105354	-20.3459825217026\\
10.0871723803813	13.1458589863359	6.03098409232224	-12.0623913886184\\
14.8996271149991	19.4175721021397	10.1380069946024	-3.20392026145345\\
17.4654733145258	22.761447972171	13.3784493756888	1.96029887781674\\
19.1038231817604	24.8965870887421	16.3361547136532	5.68308364007947\\
20.0131500104238	26.0816448840615	18.9805020411124	8.26519486716114\\
20.3623577168958	26.5367412275275	21.3092550270172	9.96410249152035\\
20.2293024189421	26.3633401872434	23.2680806823329	10.8708514908028\\
19.6436548108431	25.6001093648249	24.7602849994077	10.9774066286639\\
18.6648545414243	24.3245120187746	25.7271105155093	10.3284696101852\\
17.2873830308883	22.5293561958781	26.0216354610006	8.82108337406652\\
15.5166814876915	20.2217330170549	25.4889366314783	6.3509906596413\\
13.3309263430073	17.3732014536843	23.8979550148926	2.71798383368048\\
10.5355159995299	13.7301517665619	20.6250567857408	-2.7717097440655\\
7.25221160610902	9.45126617429474	15.5254024383325	-10.126467725138\\
6.00298246635743	7.82323906287788	14.08293468559	-12.5037204157082\\
6.29185675260639	8.19970736227893	16.2234930257286	-10.4597912233328\\
5.70097724384098	7.42965819416389	16.2204465798787	-10.9660508165259\\
4.47358301344802	5.83008689063688	14.1166516189257	-13.7809510296854\\
2.78321078713384	3.62715091575817	9.80452195199753	-18.8777161872466\\
1.09758426787214	1.43039966672232	4.35277712922629	-24.9843972007781\\
0.596205900499058	0.776990656968011	2.69081149184191	-26.8323074355228\\
0.400146647721036	0.521481264167406	2.08472969478643	-27.5099094120342\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.130928929068023	0.186985889073376	-1.73386472737605	-27.9469830373038\\
0.368096421159568	0.525696170167944	-3.63958211824264	-26.0000806760567\\
0.442303329024826	0.631674617722207	-3.4783531208546	-26.1330033698204\\
0.0866934135772361	0.123811025798	-0.564082140839216	-29.1118284108582\\
0	0	0	-29.6958092150637\\
0.188724573122212	0.269526622927743	-0.904005935892635	-28.7337861919005\\
1.52325419484674	2.17543244213194	-6.41145748513628	-22.7560976406459\\
2.257484020278	3.2240213038122	-8.44035737455391	-20.3829052598287\\
2.56521028654696	3.6634999576064	-8.59122306998569	-20.0102194244602\\
2.90548849977861	4.14946760957096	-8.77381528160201	-19.5646799857578\\
4.08988798630907	5.84096537544582	-11.1926463105369	-16.4248110728557\\
5.49787918994368	7.85178520642701	-13.6891697580503	-12.9844186331941\\
6.60493554053553	9.43282552687596	-15.0071011235517	-10.7797722345644\\
7.23310549282632	10.3299451921353	-15.0286499067631	-10.0773000779523\\
7.17723742668831	10.2501573248398	-13.6556868824083	-11.174031587271\\
6.11209143189945	8.72897119549276	-10.6561062214883	-14.6257992745467\\
4.23392503749341	6.04667160299174	-6.76401130595542	-19.6838060366467\\
6.25087167886198	8.92716992856748	-9.14455997118304	-15.4693993817403\\
8.38838130614619	11.9798500421655	-11.2219243220877	-11.2617827026401\\
9.41239896675411	13.4422988230314	-11.490417477898	-9.66287768287378\\
9.51562724963985	13.5897240894741	-10.5689891520661	-10.0252399686333\\
8.73651373162599	12.4770346716968	-8.79399542077078	-12.1078183735222\\
6.88946997993509	9.83918281935393	-6.25275175203432	-16.1543462353977\\
4.13177911045515	5.90079210089522	-3.35906449237551	-21.7475854952934\\
4.17643026487179	5.96456055807408	-3.01604799008267	-21.8144960068\\
4.84644714928542	6.92144383603297	-3.07537477569003	-20.7040149137507\\
3.354292745855	4.79042649902236	-1.84387707249947	-23.5639784504453\\
2.67062730478085	3.81405106207384	-1.24759732835777	-24.8754632939837\\
8.46353534445593	12.0871811321762	-3.27126516021553	-14.5818238373637\\
11.7964216313046	16.8470360394372	-3.62641712174334	-8.81210533480146\\
14.0312746836983	20.0387369715748	-3.22058620154526	-5.02193995734621\\
15.4614265873709	22.0812055621433	-2.35835969297974	-2.63666636766817\\
16.2606743031434	23.2226495943169	-1.23777116249758	-1.31918044376596\\
16.5155968904739	23.5867167792865	0	-0.901744738597301\\
16.2249512407917	23.1716317740247	1.23505190402215	-1.38152103678368\\
15.4364026998766	22.0454677470974	2.35454275362459	-2.68046083530533\\
14.1457670177369	20.2022489702193	3.24686552680256	-4.8206062264656\\
12.339959290857	17.6232882645162	3.79350968053103	-7.849857639302\\
9.99045166377443	14.2678436300729	3.86143793727176	-11.8550920422081\\
6.21001455561779	8.86881990944506	2.90104034912778	-18.487050029747\\
1.20743197902741	1.72439157412468	0.663733404152774	-27.4885574585397\\
8.90425625789925	12.7165958262398	5.65030923650143	-13.1754102070987\\
12.6953168554604	18.1307914620853	9.16804123546148	-5.73856293763686\\
15.0519345838953	21.4963903736028	12.2369607984082	-0.740693200895066\\
16.7116466980361	23.8667049211787	15.1671722897192	3.15144111766006\\
17.7272811990935	25.3171813094423	17.8439174339316	5.99202565279955\\
18.2303148622966	26.0355878328701	20.2483761672837	7.98963825731465\\
18.2688688194948	26.0906485899946	22.3021708202557	9.18683903690544\\
17.8721197470903	25.5240321930634	23.9092106042181	9.57936405462061\\
17.0951828147531	24.4144512617817	25.0089799469868	9.21125677393798\\
15.9331260961617	22.7548622754041	25.454358331638	7.9814070096553\\
14.4018491130865	20.5679721042551	25.1088576872291	5.81347786191168\\
12.4773160690177	17.819454073459	23.7398195492004	2.50349810653688\\
9.99290167574929	14.2713426097913	20.7628412148127	-2.5918449459985\\
6.77670951157081	9.67814418122018	15.3973894674575	-10.2878245435613\\
4.26462539328229	6.09051625491791	10.6184910483148	-16.73302517229\\
5.2728373333866	7.53039212755148	14.4299803620908	-12.5863395450427\\
5.03487776166378	7.19055063951032	15.2040138688037	-12.1397262152304\\
4.04026318705152	5.77009381730117	13.5313671878867	-14.4407901310207\\
2.55607781280919	3.65045743344119	9.55674991427888	-19.1511023826017\\
0.908019376933395	1.29678606325065	3.82190159106973	-25.5590127426048\\
0.283903991991213	0.40545692026838	1.35992303353879	-28.2486093504937\\
0.220679887667807	0.315163541700852	1.22025093842061	-28.4163405661493\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.0497884829583144	0.078152263606226	-0.703855108624699	-28.9858805684526\\
0.23167927131941	0.363663610707168	-2.44541112445391	-27.2126736822918\\
0.234915014583006	0.36874271023929	-1.97214577761887	-27.6757806958068\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.318752458236745	0.500341136364964	-1.62993824636442	-27.9612651627743\\
1.37731319601647	2.16194865896065	-6.18859225989246	-22.9973252221662\\
1.94714038132416	3.05639817318758	-7.77155977425898	-21.1208417642492\\
2.15871406411216	3.38850233155755	-7.7179492967804	-20.9947325110437\\
2.58483925267022	4.0573848940836	-8.33254453469332	-20.0742155547842\\
3.82930271989765	6.01080124984012	-11.1870568235371	-16.4314384663722\\
5.12093730997833	8.03826143679582	-13.6115051980013	-13.0792295545492\\
6.08639770547286	9.55373069488173	-14.762616230784	-11.0879386975403\\
6.60352505514857	10.3654580372007	-14.6469020003069	-10.5756365777276\\
6.48997532550723	10.1872206642971	-13.1817800244591	-11.8168112229501\\
5.4586784377391	8.56840881384129	-10.1594684845099	-15.3281510977677\\
3.60138072356904	5.65303537949527	-6.14193156899077	-20.6046005211614\\
5.11659749579227	8.0314492930606	-7.99057919437486	-17.2646747719597\\
7.00213243414673	10.9911462909467	-9.9998680562138	-13.269229639388\\
7.83377949845489	12.2965706930433	-10.2089623224703	-11.8970265673363\\
7.78116916923509	12.2139890180596	-9.22604706019442	-12.5246687249723\\
6.92560294959601	10.8710190628232	-7.44184187952862	-14.8121254560065\\
5.45908461746802	8.5690463883035	-5.28907807465468	-18.2413555945122\\
4.75389659623193	7.46212292221318	-4.12577704219917	-19.9333890460778\\
5.50998748473029	8.64894788487902	-4.24774466466405	-18.5959174888612\\
5.75819946643693	9.03856265263167	-3.90064160887632	-18.2910961155719\\
4.21817329161725	6.62120577763381	-2.47531341818901	-21.4641308694193\\
0	0	0	-29.6958092150637\\
7.36237407905959	11.5566124052435	-3.03778192344162	-15.6605692320985\\
10.9223256847324	17.1446170959044	-3.58440743373896	-9.05402948608719\\
13.145122539142	20.6337092591333	-3.22089982290353	-5.01953721079445\\
14.5151121168679	22.7841621400908	-2.36350025257044	-2.57768506100223\\
15.2449655503689	23.9298025480671	-1.23880524049674	-1.29547360005211\\
15.4284545406771	24.2178225697136	0	-0.981002241450426\\
15.04963913662	23.6232014935753	1.22293302457338	-1.65935344527827\\
14.1203721943568	22.1645445770127	2.29922462734324	-3.31516515354525\\
12.5701592865396	19.7311977341507	3.08001874454394	-6.09886907487027\\
10.2259072511527	16.0514591250755	3.35586202295658	-10.3701700517587\\
6.91495668044564	10.8543077676878	2.85317347090339	-16.5135020625508\\
2.49072781694471	3.90965953078345	1.24211612431564	-24.8966410401575\\
4.91755422629117	7.7190139437024	2.88572496184567	-20.0993033724664\\
7.87553967901874	12.3621210461722	5.33494158085248	-14.0974835463542\\
10.4859364579298	16.4596232205829	8.08378980290151	-8.57184847043089\\
12.5776269093265	19.7429195539346	10.9157789399494	-3.86687580601273\\
14.2550575438626	22.3759582275809	13.8111272477681	0.214680717990234\\
15.3816287848244	24.1443208561141	16.5281853579184	3.36056150077314\\
16.0407140486516	25.1788774888343	19.0192989605094	5.70213015628343\\
16.2474977671138	25.5034629092871	21.1736994348132	7.2194092160056\\
16.0328939484259	25.1666023902984	22.8968568577302	7.91639117518508\\
15.4477368066136	24.2480896644484	24.1246970137119	7.83555674495608\\
14.489692184273	22.7442608385254	24.7112717822708	6.88149978632561\\
13.1835305992036	20.693997837057	24.5366465830246	5.00424915780519\\
11.5068826269501	18.0621876971073	23.3716135960611	2.00408501629812\\
9.33283896916778	14.6496227234627	20.7006374056939	-2.67304625184647\\
6.44891083170365	10.122762320642	15.6418953085142	-9.97963167584504\\
2.32551226460879	3.65032306116626	6.18123604365554	-22.1499133258326\\
4.25489933259453	6.67885411446047	12.4304094227988	-14.9572089073288\\
4.36750178198363	6.85560455521463	14.0791745816056	-13.4385787457483\\
3.58712184082454	5.63065341690543	12.8248687258374	-15.2372837426239\\
2.29859921905787	3.60807804172867	9.17432630914109	-19.5730601442008\\
0.737558952278966	1.15773564966618	3.31402591399655	-26.108733414187\\
0	0	0	-29.6958092150637\\
0.034107857049644	0.0535386112772113	0.201333297955005	-29.4847053882972\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.102597046389461	0.177703297053048	-1.16371352787005	-28.514143530253\\
0.0405526355299293	0.0702392251186604	-0.365842235861521	-29.3210845073997\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.336658833362191	0.58311020420018	-1.84992508544511	-27.7271600583874\\
1.18256375135094	2.04826050052908	-5.7099228937645	-23.515433210582\\
1.61058444370965	2.78961408638517	-6.90781897120076	-22.0738742940506\\
1.74987135658812	3.0308660963201	-6.72294320100912	-22.1164844204382\\
2.26774376772121	3.92784742424082	-7.85569484848163	-20.6248341441789\\
3.506401845518	6.07326614819045	-11.0078968089755	-16.643866533376\\
4.66898028648906	8.08691107573653	-13.3359897793351	-13.4155717764689\\
5.50085944372182	9.52776804182126	-14.3377191989829	-11.6235096849205\\
5.915522035776	10.2459847192573	-14.0996892764125	-11.2899720563146\\
5.74904295790401	9.95763449798581	-12.5479589059462	-12.6764892394414\\
4.7402691119443	8.21038694343692	-9.48053822388859	-16.2883034802439\\
2.84711561035412	4.93134889215582	-5.21780157959825	-21.9724859330208\\
3.90169167780457	6.75792822142617	-6.54781609562655	-19.5092157011974\\
5.56663853865923	9.64170077632875	-8.54286396607397	-15.662620581571\\
6.20431508264638	10.7461889493094	-8.68861638059438	-14.5476688279355\\
5.97618591183986	10.351057634784	-7.61450063497977	-15.524012852866\\
5.04290497380243	8.7345676323676	-5.82304508824507	-18.0497190385736\\
4.21765950795284	7.30520055680028	-4.39114914057308	-20.1859828404733\\
4.84782614089163	8.39668118228485	-4.52115690980352	-18.9978405774058\\
5.85274833129728	10.1372574737208	-4.84857547195967	-17.0258709269227\\
6.18790311601124	10.7177625892452	-4.50442509350234	-16.5257513064765\\
5.25438678470691	9.10086487373084	-3.31340357903965	-18.6770540580234\\
1.76135416558424	3.05075490491499	-0.943906852506981	-26.0488331892728\\
6.27041435083435	10.8606762401541	-2.78023478827934	-16.850495283417\\
9.79150569034124	16.9593853382708	-3.45301326993525	-9.81069831825732\\
11.9369261785267	20.6753626274072	-3.14305228983881	-5.61595032712501\\
13.2263653073029	22.908736711715	-2.31431404808316	-3.14203346693211\\
13.8896663772759	24.0576078656231	-1.21287186143305	-1.89001150234964\\
14.0230373245371	24.288613122533	0	-1.64973456598955\\
13.6010332148625	23.5576805635737	1.18766786938178	-2.46782778023947\\
12.6058602175224	21.83399036986	2.20573972605129	-4.38778410376881\\
10.9017194254368	18.8823319347171	2.87047718071157	-7.70422934983418\\
8.08914982618371	14.0108184889871	2.85267073069876	-13.2679332129879\\
3.91075540607019	6.77362705928822	1.73398720085557	-21.6843959191989\\
4.19144932892885	7.25980319505524	2.24619092560491	-21.017193911792\\
5.95464916486475	10.3137548947933	3.75498733976221	-17.2085630563515\\
6.89490682594836	11.942328935996	5.01908170536812	-15.0209960401303\\
8.24697740229479	14.284183869647	6.83201977722987	-11.8428811826007\\
9.97075976051157	17.2698624952693	9.29888326790049	-7.69277690500729\\
11.6823509389105	20.2344253780429	12.1628939435581	-3.35486612409426\\
12.9520880301214	22.433674532275	14.9557830215167	0.215756827969642\\
13.7912002671154	23.8870595600014	17.5719271020392	3.00834100031591\\
14.1764594654568	24.5543480656119	19.8529275656745	4.91671373300926\\
14.1462450576017	24.5020151760863	21.7095912225235	5.96609409880824\\
13.748885337126	23.8137679513411	23.0733692309623	6.19998106349232\\
12.9876773962585	22.4953171226336	23.8020273525462	5.53564778984162\\
11.8955885181409	20.603763699353	23.7911770362818	3.9499960144654\\
10.453590830483	18.1061504399326	22.8161850800117	1.25073415588446\\
8.57177875637897	14.8467563172879	20.4308962556747	-3.02516831531437\\
6.0704359425752	10.5143034766325	15.8222922891424	-9.75224625819237\\
0.728570320739862	1.26192081240819	2.08101250267219	-27.1553620329066\\
3.25089539502923	5.63071599428232	10.2057672285901	-17.594942791462\\
3.71240952062561	6.43008190822598	12.860163816452	-14.8461711325613\\
3.12760716337982	5.41717451309022	12.0161549220792	-16.1490130851624\\
2.02291587686425	3.50379307816663	8.67631419508809	-20.1225557142227\\
0.580569089254298	1.00557515989243	2.80323553834464	-26.661608932777\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.280371808282911	0.538589232618058	-1.66825668822715	-27.9204875286681\\
0.955580851019595	1.83565373568454	-4.99617364156816	-24.2879898341239\\
1.26315698461739	2.4265019910088	-5.8665014199472	-23.2228410867319\\
1.35448571223763	2.60194284444631	-5.63497706298881	-23.3430378032442\\
1.94930307979944	3.74457637634458	-7.31196992646854	-21.2526736043576\\
3.12938104658816	6.01148505897818	-10.6381354558264	-17.0822885199694\\
4.1586563297166	7.9887044816011	-12.8623596861506	-13.9937673587013\\
4.86628286463179	9.34804240774372	-13.7344501289979	-12.3839137058621\\
5.18819900957729	9.96643756856748	-13.3905216638089	-12.2157246271657\\
4.97572113774386	9.5582713743986	-11.7597467992958	-13.7455741920057\\
3.98525296236961	7.65559971217091	-8.63078490793665	-17.4900361443347\\
2.0318877408536	3.90322003419159	-4.03224184259819	-23.7273363195949\\
2.66027495499427	5.11034064137301	-4.83430955629014	-22.1749586519242\\
4.14714810007997	7.96659737815605	-6.89166912282042	-18.3750047185592\\
4.59538700033543	8.82765629416	-6.96856368681268	-17.5464891852086\\
4.17103601224329	8.01248563047244	-5.7547395357411	-18.9853239544334\\
3.18134667610158	6.11131010449027	-3.97781673227863	-21.7401757505065\\
3.24429460742199	6.23223195548658	-3.65755917072338	-21.7747043846705\\
4.55557228921942	8.75117294571563	-4.6005514361132	-18.8099771235582\\
5.60765994057242	10.7722145199718	-5.03037526044305	-16.5508051856132\\
5.9948375690092	11.5159758241619	-4.72539033543233	-15.8796921598386\\
5.35952646184671	10.2955545422365	-3.6596800812155	-17.5255082523\\
2.94745293538182	5.66200440895718	-1.71038441941634	-23.087391280677\\
5.15770957952642	9.90786791837821	-2.47631861248568	-18.254656796478\\
8.48752457268239	16.3043830063515	-3.24111332160779	-11.0309814860652\\
10.5141633715509	20.1975199168043	-2.99776941008812	-6.72900570152643\\
11.7091430947238	22.4930546071123	-2.21856059992053	-4.24068107343425\\
12.3069248385278	23.6413826527894	-1.16368934817094	-3.01754942144464\\
12.4032484413787	23.8264185722715	0	-2.83433505820392\\
11.9673717637997	22.9891072650786	1.13158268453367	-3.75361348782781\\
10.9599648978263	21.0538966809557	2.07661193497465	-5.869359350629\\
9.19284060656679	17.6592825013096	2.62103748898823	-9.61526105527776\\
6.02609438405312	11.5760196072074	2.30117210479519	-16.4438872213357\\
2.55888940810323	4.91558081786214	1.22857353072608	-24.0195214580664\\
5.02844246196049	9.65954809592898	2.91796674261555	-18.4216514672839\\
5.90764679444568	11.3484839045886	4.03395662926531	-16.2808480273664\\
5.90006958259056	11.3339282160427	4.65069010844936	-16.0981010121845\\
6.10197947744723	11.721793515321	5.47380670874782	-15.3920629699802\\
7.29818681886467	14.0196864383356	7.370244992052	-12.2563238466485\\
9.06488036603503	17.4134731662851	10.2195824751711	-7.56345801302729\\
10.5160414297864	20.201127633108	13.1487982340859	-3.39821274689183\\
11.5540727839415	22.1951673116756	15.9410466017094	-0.0269869154212188\\
12.1177332170635	23.2779489293837	18.3756440223095	2.3411484731057\\
12.2635128327608	23.557988965615	20.3793234982903	3.78089040349624\\
12.0406770250107	23.1299253616779	21.8805803877283	4.34433103965983\\
11.4616692410629	22.0176617573371	22.7454604753012	3.97173098741496\\
10.566777890471	20.2985914672688	22.884265567014	2.66742951475516\\
9.34147063572709	17.9447981308577	22.0778709996231	0.249327977331745\\
7.72645281713412	14.8423777666007	19.9416471190186	-3.66383770460482\\
5.58604594071598	10.7306944125552	15.7658877474358	-9.82334262703847\\
1.28394156382337	2.4664287961801	3.97111877023515	-24.847968331407\\
2.34740471361642	4.50932249962501	7.97985574186395	-20.234181661831\\
3.09233541652412	5.94032106574278	11.5995628399173	-16.3017877588472\\
2.67299658695613	5.13477866899765	11.1202903957267	-17.1589945790103\\
1.7353895918751	3.33365238932386	8.05969933181394	-20.8029149388635\\
0.43263346893984	0.831081161362969	2.26198749344037	-27.2474515950049\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.181842821630232	0.389963189431018	-1.18217571635727	-28.4377640945555\\
0.712987366228523	1.52900634111295	-4.07295170412132	-25.2872780583552\\
0.915897215076981	1.96414791620802	-4.64756990887709	-24.5677832007742\\
0.977817428692982	2.09693624282696	-4.44460160387629	-24.6850456058404\\
1.62633463431514	3.48768587835321	-6.66533955522988	-21.9993380421593\\
2.71528679776166	5.82295132896811	-10.0850978531521	-17.7380191482795\\
3.61207315278901	7.74611587354281	-12.206228505401	-14.7947556310545\\
4.20367021759753	9.01479987317782	-12.9628323775353	-13.3565165957414\\
4.44105914975031	9.52388208103184	-12.5234725419548	-13.3475768710433\\
4.18913731005233	8.98363395237201	-10.8174245471	-15.0236851621229\\
3.21798187124916	6.90098439296812	-7.6143937983058	-18.9274302362501\\
1.19808756150104	2.56930706701541	-2.5977225340052	-25.8506934855548\\
1.38636337483944	2.97306585168418	-2.75259519480778	-25.4135312847998\\
2.74093160063274	5.87794678620026	-4.97657337547875	-21.5208934954815\\
2.98694542478843	6.40552513464314	-4.94886731596351	-21.0677223510932\\
2.29298801997854	4.91732867748948	-3.4565342015733	-23.262649488392\\
1.28956640130296	2.76548407205079	-1.76171163513746	-26.1723859447888\\
2.46147464224459	5.27864940495232	-3.03196219974842	-23.1295475894871\\
4.03043676812091	8.64329954191147	-4.44709493371916	-19.173086142468\\
5.04479148885074	10.8185902603681	-4.9444646462259	-16.775300439265\\
5.43689545586241	11.6594599311839	-4.68240086124163	-16.005384973638\\
4.95648533977833	10.6292171125588	-3.69783789818197	-17.3986140685849\\
3.05361601962065	6.54850068665534	-1.9360591354524	-22.2154511344383\\
4.01869160160694	8.61811195103973	-2.1081021800021	-19.9559000475812\\
7.09019300009801	15.2049679564586	-2.95820705711633	-12.660173731515\\
8.97523281852249	19.247448892506	-2.79593175202598	-8.27534406189068\\
10.0673633033714	21.5895302753639	-2.08410341052016	-5.78340430843286\\
10.5995991870899	22.7309138113418	-1.09505086944064	-4.59112674281823\\
10.6656073156397	22.8724686998267	0	-4.4588322995142\\
10.2317644902918	21.9420897584548	1.05704964907093	-5.46232697429843\\
9.24238223657261	19.8203526683246	1.9133192833243	-7.7429324107901\\
7.46567746843648	16.0101969973543	2.32568058193534	-11.8780782112012\\
4.00002399377639	8.57807913685776	1.66891073442718	-20.0849353386429\\
2.5628371066102	5.49602191126427	1.34439838311426	-23.4843844270915\\
4.93033027684274	10.5731273990871	3.12593689316077	-17.6181165092485\\
5.37209257015526	11.5204896943159	4.00790603354237	-16.3674795315339\\
4.86755988659549	10.4385158627987	4.19207372850332	-17.4390056018576\\
4.0271403067781	8.63623025774863	3.94705170991951	-19.3816660457981\\
4.27315490783	9.16381027225082	4.71490476960583	-18.5393940848091\\
6.2069571679532	13.310862601982	7.64552239771622	-13.1380499092992\\
7.98590387211182	17.1258261202679	10.9097598653111	-7.87628948444149\\
9.29729180433903	19.9381066164019	14.0150785018082	-3.61151977191645\\
10.0632629909998	21.5807371271068	16.6731380141074	-0.627080171419777\\
10.3894331886628	22.280211373259	18.863577836484	1.29100587800247\\
10.3353588740981	22.1642486314533	20.5206367174487	2.2286342686179\\
9.92905706689229	21.2929315940849	21.528422556841	2.17028699852796\\
9.21890271010384	19.770000661322	21.8137821875766	1.15353740125971\\
8.19618766235459	17.5767811637145	21.1646539727018	-0.989306361914828\\
6.82671187877892	14.6399308683662	19.2508444231217	-4.56561657931894\\
5.01148307831932	10.7471601434723	15.4538800011375	-10.216619784205\\
1.7860873413628	3.83027666418704	6.03570008056032	-22.3275799313302\\
1.58512269582916	3.39930659106239	5.88745082466701	-22.7151232549488\\
2.50920725232834	5.3810123176109	10.2836882387717	-17.8212288692296\\
2.22761663126965	4.77713928199996	10.1254775806121	-18.2805285872817\\
1.44201731978344	3.09241612177024	7.31727992309906	-21.6220841210487\\
0.2884215190324	0.618521943588861	1.6476125287636	-27.912446264826\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.0567297418297324	0.136957712115264	-0.407291435966797	-29.2623787219881\\
0.467011903534126	1.12746647130176	-2.94621187108547	-26.5068524653919\\
0.58309682311619	1.40772025854377	-3.2675968352527	-26.0904150189742\\
0.631290387399397	1.52406981505539	-3.16893141578703	-26.1232131460478\\
1.29888769253262	3.13579228331175	-5.87885256199462	-22.9074949966763\\
2.27531388924136	5.49309365006237	-9.33285084563038	-18.6299501860631\\
3.04430405484486	7.34960013719387	-11.361131421273	-15.8264286763943\\
3.53004555079488	8.52228384452381	-12.0215419325814	-14.5429872351772\\
3.69348748533235	8.91686757954466	-11.5022669067294	-14.6806661511737\\
3.4121104981054	8.23756344084168	-9.73040606999066	-16.4980536566332\\
2.4687809152629	5.96016436815554	-6.4512354245522	-20.5723845836002\\
0.412221469670097	0.995190662778918	-0.987059672072823	-28.2347760903291\\
0.16414752293843	0.396287176107907	-0.359921842200101	-29.1358702293455\\
1.45224443309295	3.50602820625383	-2.91192733316793	-24.9124454958649\\
1.49610969185329	3.61192830887005	-2.73747749608574	-24.9231628464282\\
0.422585954283804	1.02021274210034	-0.70349777738046	-28.3864879975311\\
0	0	0	-29.6958092150637\\
1.80382421338787	4.35481688009797	-2.45375516957657	-24.3817593202834\\
3.35385114244197	8.0969129142639	-4.08673681629508	-20.0257660904187\\
4.28733555747499	10.3505436493005	-4.64057856744717	-17.5693930314126\\
4.65450848212832	11.2369775037348	-4.42690328181768	-16.7524099205888\\
4.26087375737877	10.2866592126234	-3.51059968017138	-18.0212765457279\\
2.66842229221465	6.44214128800332	-1.86838921623864	-22.4769076249642\\
2.89273281271991	6.98367478879008	-1.67580660879064	-21.9532034216996\\
5.6706119879985	13.6900683683814	-2.61281729505104	-14.6491940984766\\
7.39677247800265	17.857388434182	-2.54467136138187	-10.2003246835617\\
8.38025084632173	20.2317152492785	-1.91588369014421	-7.71350914229322\\
8.84770946038574	21.3602601752	-1.00944881578376	-6.55360395369502\\
8.88929145170651	21.4606479825971	0	-6.46697122547994\\
8.47065370618483	20.4499670596373	0.966429943355055	-7.53983679709552\\
7.52544229162952	18.168024843308	1.72045830274672	-9.95576399821596\\
5.79246130933845	13.9842386525263	1.9927489252402	-14.4287667054602\\
2.1607401759596	5.21648823756609	0.995592594557249	-23.962419968291\\
2.49642747931289	6.02690907803805	1.44622055995054	-23.0139429261868\\
4.35940030677834	10.5245233444377	3.05238662793964	-17.9022929120785\\
4.56535572243078	11.02174370215	3.76146707263482	-17.1870146429744\\
3.81662411611598	9.21414570360743	3.62999141369543	-19.0824243471468\\
2.25494279662908	5.44391348199744	2.44073249517683	-23.317867844327\\
0.615074028369532	1.48492006115318	0.749480394247458	-27.9223875196536\\
3.02505162411205	7.30312065781008	4.11499968001865	-20.7840343616673\\
5.44207625982441	13.1383343139367	8.21040036706517	-13.2750084809334\\
7.11560611302353	17.1785927825663	11.8456684006706	-7.64913689918842\\
8.0915212064132	19.5346602367522	14.8053029348524	-3.88355125509571\\
8.58573488217967	20.7277975954979	17.2154463181558	-1.41634619752551\\
8.6813798849196	20.9587050582859	19.0354273100494	-0.0819413943503946\\
8.42838226484523	20.3479147726542	20.1816665228536	0.176835911158832\\
7.8831986010314	19.0317249774906	20.5997906737458	-0.563305862205652\\
7.0438019480666	17.0052421936924	20.0869969683972	-2.45097750044084\\
5.89529764734755	14.2325075344527	18.3591489895907	-5.7296422981147\\
4.36634238132179	10.5412829949515	14.8695441103437	-10.9531590550666\\
1.87077724608174	4.51645579966952	6.98161082787933	-21.1728361277668\\
1.04928203304747	2.53319091493762	4.30393044042684	-24.5926860309311\\
1.9762296781642	4.77104049138824	8.94454768750043	-19.3675351847481\\
1.79882015801956	4.34273602176093	9.02966023858169	-19.5159332757499\\
1.14757208332723	2.77048408736935	6.43084091534693	-22.6001613487094\\
0.144864916296288	0.349734845634541	0.913901193665695	-28.7066096912021\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.226548040724955	0.622435626313501	-1.59913199008999	-27.9649212217523\\
0.269742162215189	0.741110499761096	-1.69131539446457	-27.8296491548102\\
0.313864847939537	0.862336582474436	-1.76284577075997	-27.7084087179992\\
0.970197886513568	2.66559678559863	-4.91325457178512	-24.0224715158291\\
1.82368502660858	5.01053343080456	-8.36971780561723	-19.7719264828287\\
2.47030154926053	6.78709772583708	-10.3150539594655	-17.103453459645\\
2.8588044561964	7.85450069003586	-10.8931201159082	-15.9653318064611\\
2.95730272942227	8.1251224715792	-10.3045865015669	-16.2441268823633\\
2.65552740306573	7.29600157666607	-8.47318406924526	-18.2032762885736\\
1.75006756029685	4.80827110443564	-5.11685523337862	-22.4594831473199\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.30182702891731	0.829262946531386	-0.677153172142935	-28.5834634916404\\
0.141608250654695	0.389065471082243	-0.289910306501136	-29.1903660201768\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
1.19790367404821	3.29121329512919	-1.82325279552497	-25.7472260612321\\
2.6056423464054	7.15894350992358	-3.55251292724257	-21.2898475024526\\
3.43900767422733	9.44859593027075	-4.16491147544411	-18.8123710434559\\
3.76629879906161	10.3478209053408	-4.00801146646409	-17.9771676535119\\
3.42936441620876	9.42210129661474	-3.1614349860842	-19.1824270611579\\
2.06842086628797	5.68293962405495	-1.62046508530291	-23.4348129090885\\
1.79778401874886	4.93937099656888	-1.16530891328787	-24.3118183083847\\
4.2668204275064	11.7229927774416	-2.19974050619299	-17.0280085174241\\
5.82399284040906	16.0012888200893	-2.24180715181117	-12.5206575180637\\
6.69512823135542	18.3947136360022	-1.71261205670633	-10.0457895753383\\
7.09802691658659	19.5016686760028	-0.906106128588685	-8.92279557781211\\
7.11846448976688	19.5578204468241	0	-8.88281141747865\\
6.72264708344466	18.4703210607267	0.858186619215781	-10.0213783930991\\
5.83688822940432	16.0367186101688	1.49307448788048	-12.5647006866977\\
4.17901128481115	11.4817391406647	1.60861073193407	-17.371763714509\\
0.515379676698076	1.41599402417379	0.265701725714283	-28.1656939597\\
2.13565829779723	5.86767294886877	1.38431626057744	-23.2999547991834\\
3.57503207190483	9.82231989138458	2.80079105069005	-18.8743835754605\\
3.63855435697695	9.99684593525239	3.35428133229216	-18.541114700286\\
2.76923879531914	7.60842105921705	2.9469623726566	-21.0794676627753\\
0.886190091776414	2.43478726650012	1.0732465967799	-26.8912807039993\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
2.64521737963367	7.26767502009243	4.46528368576926	-20.7652418435252\\
4.94567322017025	13.5881254964192	9.2121513592911	-12.550530833724\\
6.17967274091923	16.9785113152948	12.6514578784341	-7.63866551697242\\
6.84571373122187	18.8084438965825	15.3584547590313	-4.46678840794669\\
7.08002859087189	19.4522186825136	17.3698815559772	-2.67307060868683\\
6.96630336478658	19.1397611918219	18.6639327109402	-2.06969430020985\\
6.57091761806022	18.053447780717	19.2120778447936	-2.5258281655889\\
5.89982891421962	16.2096467204639	18.8250124286143	-4.16265976269904\\
4.95356371476959	13.6098044521592	17.2604668713906	-7.1638699438721\\
3.68158954615033	10.1150841457482	14.0282407412521	-12.0135987436205\\
1.71638916277903	4.71574046773201	7.16699822934865	-20.9465198989765\\
0.687371996752116	1.88853903984187	3.15466188314199	-25.9553611718642\\
1.48585157754116	4.08234365795537	7.52461653218221	-21.0071304542555\\
1.38686656315793	3.81038456607305	7.78944144755688	-20.9141335509157\\
0.856015115623578	2.35188220088762	5.36731644418845	-23.7736307664619\\
0.00144196340311304	0.00396176188973301	0.0101783701111615	-29.6847922266437\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.00348172836874428	0.0110426315975499	-0.0279530220640195	-29.665553082007\\
0	0	0	-29.6958092150637\\
0.0344065618106189	0.109123672605748	-0.219797524350003	-29.4480134541456\\
0.647549440247799	2.05376443896313	-3.72985334094309	-25.3889455542011\\
1.37412820319575	4.35817786703634	-7.17295517819266	-21.1909148225445\\
1.9063299345798	6.04610611210271	-9.05377049844456	-18.6431962580845\\
2.20831741939132	7.00388804930966	-9.57060122213269	-17.6323303890725\\
2.25347249247629	7.14710164440628	-8.93093496416814	-18.0373016122861\\
1.94387076541428	6.16517041605374	-7.05461183247479	-20.1273449747318\\
1.09279233456962	3.46589448838336	-3.63409131573496	-24.556427989449\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.629813829545415	1.99751426824271	-1.09030264192992	-27.3345619677982\\
1.84078100272924	5.838211460545	-2.85451853597085	-22.9414429361113\\
2.56440787061529	8.13326267358277	-3.53239784938058	-20.4652088006445\\
2.84384971848284	9.01953898584227	-3.44215725124172	-19.6316146978299\\
2.54739792046713	8.07931400410441	-2.67102091293292	-20.8133037318432\\
1.37586615635537	4.36368995024415	-1.22598974178912	-24.9589485976254\\
0.800864245056792	2.54001687702066	-0.590435332219575	-26.9678643556332\\
2.9544653215222	9.37036685750216	-1.73243067014566	-19.7191386077362\\
4.33375202839966	13.7449054080034	-1.89736705911171	-15.159515565181\\
5.09071477129087	16.1456845089398	-1.48111487196505	-12.7019218902398\\
5.43090224594823	17.2246213353921	-0.78853920773379	-11.6180860886624\\
5.43452941831339	17.2361252564127	0	-11.6232298791398\\
5.06968345431736	16.0789816933397	0.736092088107643	-12.8204670204915\\
4.2597285026338	13.5101327784318	1.23934408412838	-15.4759305810573\\
2.71590149377042	8.61373906137274	1.18905327215391	-20.5861182639226\\
0	0	0	-29.6958092150637\\
1.58164790946398	5.01634628882459	1.16606630230138	-24.3083189997335\\
2.69713283885295	8.55421249298914	2.40332766192572	-20.4100641843078\\
2.67876045905324	8.49594274870936	2.80875836059289	-20.355256537918\\
1.77892930453134	5.64204293602321	2.15319197960492	-23.400297030699\\
0.12699147384025	0.402765498376181	0.174927091054099	-29.238702697614\\
0.694277022675278	2.20196539651712	1.07662270926681	-27.1483028559387\\
1.09127172305761	3.46107172481546	1.88915579000846	-25.6045012265612\\
0.813502371276119	2.58009989244949	1.56191138919485	-26.571986436674\\
2.96584969932794	9.406473490979	6.2833994042733	-18.0014038839186\\
4.43119427643207	14.0539527353936	10.3182434151403	-11.7065007964989\\
5.24114078044249	16.6227748577053	13.3740977901342	-7.72645118278501\\
5.58437647914173	17.7113794156853	15.5828329607468	-5.45322468804414\\
5.58389676886399	17.7098579690618	17.0156301948294	-4.50949064055067\\
5.31513220541356	16.857445676563	17.6755227673553	-4.69884519543541\\
4.79188502782425	15.1979176477695	17.3905021972709	-6.10834581558913\\
4.02560952847159	12.7676022568443	15.9542470609029	-8.86901880595303\\
2.98094917829301	9.45436291998301	12.9191010306617	-13.4116387521031\\
1.42055463120148	4.50542368479161	6.7466682330809	-21.4596480773144\\
0.425856447512689	1.35064409548411	2.22297250231005	-27.0600550663274\\
1.04397858690942	3.31107706002042	6.01326598130805	-22.7522877490297\\
0.999110860377987	3.16877481175946	6.38256431639465	-22.5002214300471\\
0.57394062724418	1.82030711023272	4.09310245800315	-25.1795703428519\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.337684735096907	1.2602565883221	-2.25983029145557	-27.0863819608742\\
0.937595737681725	3.49915492998822	-5.68633002267229	-22.9535899870851\\
1.36249919667533	5.08491622726412	-7.51818905424382	-20.5177950641383\\
1.58687537034108	5.92229950739258	-7.99035575355786	-19.6241862095758\\
1.58842021691103	5.92806495328155	-7.31401160723377	-20.1480451487199\\
1.28184481631827	4.78390998191857	-5.40488874976566	-22.3649331933617\\
0.500091580439057	1.86636718663598	-1.93220549222321	-26.9632580026699\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.0983386007367755	0.367004654294877	-0.197790063403763	-29.2674591177715\\
1.09952887696252	4.10349763321326	-1.98099307370172	-25.0083802678566\\
1.71011496612453	6.38223594036069	-2.73686510165974	-22.5440360516812\\
1.93901680206854	7.23650922204951	-2.72678696969706	-21.7232174747561\\
1.6768393708126	6.25804972800446	-2.04276088937885	-22.9025884233582\\
0.676864786223291	2.52609377203957	-0.700741990535336	-26.9883500701706\\
0	0	0	-29.6958092150637\\
1.74582266548129	6.51549888858152	-1.18938557761383	-22.8464106576245\\
2.94162960460964	10.9783111414519	-1.49630752354596	-18.2321520126582\\
3.58336221475889	13.3732898474027	-1.21128478383176	-15.7978749465349\\
3.86214735648114	14.4137301607055	-0.651516951423687	-14.7594015583747\\
3.85183984684415	14.3752620110407	0	-14.8134428678794\\
3.52328239840754	13.1490689202701	0.594352828967836	-16.0699225424746\\
2.79976886954625	10.4488796705963	0.946406538518298	-18.8370119782778\\
1.39653828144803	5.21195182107896	0.710371806897805	-24.2534394131453\\
0	0	0	-29.6958092150637\\
0.955210380190289	3.56489367078734	0.818197296514398	-25.9155525345635\\
1.81131498301116	6.7599195451084	1.87521125713135	-22.4505492830191\\
1.74423006969229	6.50955524018104	2.12485765211924	-22.6295748570229\\
0.863928476105392	3.22422496693088	1.21491928738385	-26.1436228567678\\
0	0	0	-29.6958092150637\\
0.971383437435958	3.6252523421419	1.75011671069991	-25.554680283504\\
1.52755130103811	5.70089906664218	3.07238934071838	-23.0419953157797\\
1.14976804248343	4.29099275146718	2.56479923481092	-24.5662107454419\\
1.32261575216524	4.9360691859716	3.2555531678368	-23.6367071474974\\
2.82462696521509	10.5416513466118	7.64172935144935	-16.3728606642757\\
3.75849766276401	14.0269042375642	11.1429075466695	-11.3915819501825\\
4.18765870521021	15.6285550526026	13.5765236041511	-8.5744879581531\\
4.27967059383684	15.9719480958576	15.1518818026122	-7.26818721608998\\
4.11905274254686	15.3725141142408	15.9147976954913	-7.1888864716758\\
3.72746740481337	13.9110977383204	15.7168374712152	-8.37840708357396\\
3.12420270832647	11.6596832406187	14.3856484756205	-10.9166788332169\\
2.28548477263465	8.52954529139751	11.5080470363372	-15.1902333866281\\
1.05826735035919	3.9495075195318	5.83945592727565	-22.5671498068531\\
0.191876199176878	0.716091724091313	1.16369064850218	-28.3160339585331\\
0.642418004733434	2.3975366333622	4.29914507819384	-24.7315840787028\\
0.636036741092228	2.37372143323673	4.72073147187134	-24.3737417776722\\
0.305662045268062	1.14074628288583	2.53263576934541	-26.9013548303934\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.0551642435365332	0.248829822418325	-0.441450023070652	-29.1860666357565\\
0.532363300721402	2.40133566760163	-3.86085975540513	-25.1180300894005\\
0.859133683962116	3.87530161403043	-5.66887935138524	-22.7753853561381\\
1.01678397423027	4.58641611894777	-6.12225576365219	-21.9788747134648\\
0.986795361940203	4.45114623047795	-5.43346431066846	-22.6029252975903\\
0.697042645149692	3.14415618689181	-3.51455332237476	-24.9288739697994\\
0.00381753980435338	0.0172198092585652	-0.0176378978639516	-29.6708654606928\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.432069146440361	1.94893797301854	-0.930870038861056	-27.4931830554015\\
0.929998922803883	4.19495404948803	-1.77979511148039	-25.0449804596071\\
1.10909937177755	5.00282396768325	-1.8650890695352	-24.2426535868606\\
0.879855980976057	3.96877385538662	-1.28173175021933	-25.4333980732357\\
0.0423534081220166	0.19104387817505	-0.0524329224974756	-29.4932239591112\\
0	0	0	-29.6958092150637\\
0.722986567994662	3.26118166028697	-0.588995869599598	-26.30391718652\\
1.7292472391137	7.80013022640428	-1.05183941993416	-21.6373544172644\\
2.25669269074789	10.1792829103085	-0.912194509636838	-19.2295509872162\\
2.47768049527662	11.1760944794018	-0.499806226233349	-18.2374587791165\\
2.45819720903208	11.0882110544593	0	-18.3383817815853\\
2.17285520467715	9.8011164489636	0.438315820813666	-19.6471623337462\\
1.54934261790233	6.98863292165806	0.626271284252037	-22.5101520855584\\
0.325121570516436	1.46652863285245	0.197759855505315	-28.1807121135416\\
0	0	0	-29.6958092150637\\
0.337481993731167	1.522282898956	0.345675892628852	-28.0987083593594\\
0.989029058602388	4.46122178500667	1.22440403917561	-24.9650752820542\\
0.901565598604738	4.06669961223557	1.31335727394304	-25.3282270929092\\
0.0903999340315552	0.407767751166625	0.152018775899886	-29.2513360491802\\
0	0	0	-29.6958092150637\\
0.730909310563529	3.29691884256468	1.57470530801276	-25.9697390222453\\
1.28009082117023	5.7741165525123	3.07879454731202	-23.0281236843118\\
1.15537760932008	5.21157160730084	3.08195695612071	-23.5318953028223\\
0.63871675988789	2.88106512025778	1.88000452135468	-26.1968218863011\\
1.511592938404	6.81835512133442	4.8901804568813	-21.1700397675051\\
2.4759552866754	11.1683125662937	8.77781695285474	-15.2766680957781\\
2.944452068879	13.2815649857178	11.4151406947257	-11.9370028493151\\
3.09588707621011	13.9646441610384	13.1069252414221	-10.2951058098442\\
3.01770829714765	13.6120024775155	13.9424952865174	-9.97814328754782\\
2.73686315727154	12.3451919168641	13.7995165277271	-10.9789494409229\\
2.27644476349363	10.2683787528077	12.5344948453459	-13.3331882758513\\
1.62099153994648	7.31182032360085	9.76030803965179	-17.39321017884\\
0.671075782388146	3.02702723821988	4.42800429899407	-24.2902140879253\\
0	0	0	-29.6958092150637\\
0.290323514951817	1.30956474770622	2.32330426662254	-27.0130885275759\\
0.309589661404008	1.39646871834091	2.74772346628852	-26.598075384189\\
0.0626552377986919	0.282619513937528	0.62079481949128	-29.0108379190307\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.168177282106431	0.953780762482921	-1.52023164117292	-27.8932872085621\\
0.404685470030393	2.29508534884682	-3.32828570473082	-25.6327226025903\\
0.504649385727342	2.86200888655672	-3.78738143241597	-24.9219193981687\\
0.453156607259536	2.56997882819065	-3.1100298429	-25.6359535881011\\
0.191718334146054	1.08728870292991	-1.2048721194514	-28.0615909103694\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.245156496841589	1.39035158349887	-0.584786706431423	-28.1676879091131\\
0.376742051219877	2.13661034576877	-0.78965926670097	-27.3869999764539\\
0.182053181260166	1.03247489708435	-0.33056003428378	-28.59652867299\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.694878488870367	3.94085174077394	-0.526826654956375	-25.6596334407164\\
1.1092605536339	6.29092921104303	-0.558875564623553	-23.2834312465612\\
1.27556810931439	7.23410622803882	-0.32072036196957	-22.3431070947115\\
1.25066122379193	7.09285226099203	0	-22.4935382750784\\
1.01364469471715	5.74866472870132	0.254864080580501	-23.8529009127101\\
0.500071786244642	2.83604802983299	0.251949734419224	-26.8050102100149\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.263035971114307	1.49175112088606	0.405879733305356	-28.1276103479959\\
0.172679283684415	0.979312882184029	0.313539535753821	-28.6531305029447\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.322356845858971	1.82817651934929	0.865643785626407	-27.6475215190684\\
0.80680955820269	4.57564437932871	2.4186748039252	-24.4577321865701\\
0.805974076947447	4.57090612967522	2.67972492736436	-24.336359360335\\
0.367225085975363	2.08263695379963	1.34725388104048	-27.1883555335214\\
0.498814946654596	2.82892013831579	2.01138872006566	-26.1890599963168\\
1.37488128013527	7.79733920816387	6.07540790631495	-19.7158603930632\\
1.84264140263626	10.4501386868459	8.90397896550182	-15.8436769845686\\
2.02645366257183	11.4925898148414	10.6934762498805	-13.8674621944331\\
2.01022161152662	11.4005332788535	11.5764048810369	-13.3243004287792\\
1.82362618950986	10.342298054346	11.4607523679396	-14.1511128087897\\
1.49059535421159	8.4535863327468	10.2300087012327	-16.3414812865419\\
1.00184017474509	5.68171796919447	7.51878627694988	-20.2185865261295\\
0.294622060474824	1.67088473522918	2.42308277612006	-26.7377713355108\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.0233005406565597	0.132143932612811	0.257762118505321	-29.4052128560748\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.0311014760689252	0.236239164762361	-0.340295769753939	-29.2803847866851\\
0.0844589924349348	0.641529739144278	-0.843272143572893	-28.6328879405868\\
0.02362504877408	0.17945006138905	-0.215705647064743	-29.4142254910353\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.230110167545698	1.74786025151511	-0.154237480461848	-27.9261325925099\\
0.34732159444587	2.63816942945047	-0.116178891363269	-27.0323400931752\\
0.322557495445842	2.45006742262308	0	-27.2246002572321\\
0.140046710898162	1.06376038027835	0.0468455514180718	-28.621847514829\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.280397398334091	2.1298296915936	1.11828625466282	-27.2739584014185\\
0.327436278479618	2.48712545891698	1.44833324490114	-26.7991427252614\\
0.0535927348849301	0.407077236414396	0.261574608205603	-29.2089772796926\\
0	0	0	-29.6958092150637\\
0.528747173255686	4.01623351584867	3.1083567899742	-24.5897748281025\\
0.938829532078078	7.13111827942988	6.03535199109282	-20.3064683190312\\
1.11949691390682	8.50342328799085	7.85918828996171	-18.0627390471303\\
1.1400345019135	8.659421756558	8.73414356554225	-17.3438649289602\\
1.02797547553926	7.80824894610789	8.59473762519197	-18.0384081312631\\
0.804480141759337	6.11063334537419	7.34520851949824	-20.1073204720452\\
0.464299811442826	3.52670720230435	4.63575382523664	-23.8525694002104\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0.226885912149052	2.59331784262338	2.18436421056954	-26.2975417661395\\
0.377281710763613	4.31234968690338	3.96663469394406	-23.8244471834212\\
0.415201399026976	4.74577370705801	4.76390179163646	-22.9586346915179\\
0.362185332330228	4.1397972918275	4.53505322396208	-23.5447273934208\\
0.234152428512179	2.67637450471279	3.20176260446758	-25.5162049724802\\
0.0285295840520108	0.32609463789051	0.42659814076549	-29.1580940267608\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
0	0	0	-29.6958092150637\\
};
\addplot3 [color=black, line width=1.5pt]
 table[row sep=crcr] {%
10	20	-30\\
20	20	-30\\
};
\addplot3 [color=black, line width=1.5pt]
 table[row sep=crcr] {%
10	20	-30\\
10	30	-30\\
};
\addplot3 [color=black, line width=1.5pt]
 table[row sep=crcr] {%
10	20	-30\\
10	20	-20\\
};
 \node[right, align=center, anchor=east]
at (axis cs:20,20,-30) {x};
\node[right, align=center, anchor=west]
at (axis cs:10,30,-30) {y};
\node[right, align=center, anchor=south]
at (axis cs:10,20,-20) {z};
\end{axis}

\end{tikzpicture}%

==> figures/SINR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=1,
xmax=20,
style={font=\footnotesize\color{white!15!black}},
xlabel={$M$},
xlabel near ticks,
ymin=18,
ymax=38,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={sir [dB]},
ylabel near ticks,
axis background/.style={fill=white},
legend style={at={(0.98,0.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, legend columns=2}]


\addplot [color=mycolor1, only marks, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	23.5233040012345\\
2	23.6566221010901\\
3	24.4814771202079\\
4	24.7455891591555\\
5	25.2567045547846\\
6	25.5213132980947\\
7	25.6043217487314\\
8	25.7994624098307\\
9	26.2384991032041\\
10	26.2858338393515\\
11	26.7023266498314\\
12	26.5009923342575\\
13	27.0101295824215\\
14	26.933560118209\\
15	27.2349546047994\\
16	27.3660994568916\\
17	27.7220009035261\\
18	27.9730336741903\\
19	27.884797752106\\
20	28.1023731072762\\
};
\addlegendentry{$\Gamma_I$ numerical}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	23.8016107928241\\
2	24.1492704439573\\
3	24.4711503532908\\
4	24.7708112523983\\
5	25.051123570412\\
6	25.3144350887016\\
7	25.562690597916\\
8	25.7975191575667\\
9	26.0202989456572\\
10	26.2322062686211\\
11	26.4342531587943\\
12	26.6273166070226\\
13	26.8121615688523\\
14	26.9894592709309\\
15	27.1598019246435\\
16	27.3237146612529\\
17	27.4816652953172\\
18	27.6340723739839\\
19	27.7813118610723\\
20	27.9237227247103\\
};
\addlegendentry{$\Gamma_I$ theory}



\addplot [color=mycolor2, only marks, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	20.6962849614953\\
2	22.2535404100137\\
3	23.9599550660853\\
4	24.4101194037218\\
5	25.2703433807574\\
6	25.800650917386\\
7	25.9084817498975\\
8	26.257861660184\\
9	26.6679509862014\\
10	27.1428952282716\\
11	27.2719965386837\\
12	27.3266316095026\\
13	27.633959702806\\
14	27.7523236949198\\
15	27.9386247282794\\
16	28.1965899369822\\
17	28.4889471034553\\
18	28.807473171288\\
19	28.505991484358\\
20	28.9566697043234\\
};
\addlegendentry{$\Gamma_I^{sing}$ nuemrical}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	18.404691924016\\
2	22.3660258904061\\
3	23.8215420776003\\
4	24.7069559928718\\
5	25.3449332206273\\
6	25.8460730159771\\
7	26.2607347475427\\
8	26.6158747963162\\
9	26.9275386322344\\
10	27.2060261837126\\
11	27.4583342431372\\
12	27.6894299026387\\
13	27.9029660445323\\
14	28.101707867241\\
15	28.2877996911174\\
16	28.462938658388\\
17	28.6284916969025\\
18	28.7855765858286\\
19	28.9351195625506\\
20	29.0778971635335\\
};
\addlegendentry{$\Gamma_I^{sing}$ theory}


\addplot [color=mycolor3, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	29.4345464280659\\
2	29.5411005628977\\
3	29.4483533913593\\
4	28.9187128013836\\
5	29.3405539063608\\
6	29.3720387522836\\
7	29.2963596935619\\
8	29.2004332539705\\
9	29.7013807278134\\
10	29.1018567424056\\
11	29.5895994783776\\
12	29.4945796412142\\
13	30.0741918932196\\
14	29.7037070683266\\
15	30.0770586137179\\
16	30.3154370909527\\
17	30.4804211962882\\
18	30.6661913379504\\
19	30.6205000071106\\
20	30.5409669082092\\
};
\addlegendentry{SINR MRC}



\addplot [color=mycolor4, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	29.4345464280659\\
2	31.0128314702461\\
3	32.9314685871718\\
4	32.8475434320125\\
5	34.0785125796742\\
6	34.7584644857597\\
7	34.5696503551777\\
8	35.1810874180033\\
9	35.5682578605238\\
10	35.5517235033006\\
11	35.6215090850769\\
12	35.9289343982267\\
13	36.0881279986445\\
14	36.1654230091755\\
15	36.3113268318339\\
16	36.419579964235\\
17	36.9977855653103\\
18	37.1433171752838\\
19	37.0358972912243\\
20	37.4335680249444\\
};
\addlegendentry{SINR single}


\end{axis}

\end{tikzpicture}%

==> figures/SNR_16ant_180deg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=1,
xmax=20,
style={font=\footnotesize\color{white!15!black}},
xlabel={$M$},
xlabel near ticks,
ymin=5,
ymax=25,
ylabel style={font=\footnotesize\color{white!15!black}},
axis background/.style={fill=white},
legend style={at={(0.98,0.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}]
\addplot [color=mycolor1, only marks, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	11.9656517970602\\
2	13.5433854861474\\
3	13.9207352211443\\
4	14.4462110218403\\
5	14.8920402963154\\
6	15.3210985044127\\
7	15.4336745907766\\
8	15.6879024271723\\
9	15.8795775338107\\
10	16.0883808006921\\
11	16.3589759497847\\
12	16.4925710255165\\
13	16.6103997635962\\
14	16.8363032432024\\
15	16.9125984066737\\
16	17.0906269805272\\
17	17.1414807188702\\
18	17.3872289853118\\
19	17.5004889077079\\
20	17.5717161036105\\
};

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	15.0514997831991\\
2	15.2464576775925\\
3	15.4330384803083\\
4	15.6119325357733\\
5	15.7837482192882\\
6	15.9490244214497\\
7	16.1082407426775\\
8	16.2618258840754\\
9	16.410164604513\\
10	16.5536035282323\\
11	16.6924560236132\\
12	16.827006325851\\
13	16.9575130399388\\
14	17.0842121324799\\
15	17.2073194993061\\
16	17.3270331790917\\
17	17.4435352699617\\
18	17.5569935956696\\
19	17.6675631596105\\
20	17.7753874182881\\
};

\addplot [color=mycolor2, only marks, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	11.9656517970602\\
2	14.025212667446\\
3	14.7290518824998\\
4	15.4172339003304\\
5	16.0768738365771\\
6	16.6331538719191\\
7	16.7142088614862\\
8	17.1156200682697\\
9	17.3307702147165\\
10	17.5987677161658\\
11	17.8193824445917\\
12	17.9639132828236\\
13	18.1539108279822\\
14	18.3648690626708\\
15	18.3994207697301\\
16	18.6527055509693\\
17	18.712344048935\\
18	18.9215757331272\\
19	19.1060981978085\\
20	19.1353601913835\\
};

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
1	9.65458091439092\\
2	13.3835765308211\\
3	14.7351199731123\\
4	15.5417239387324\\
5	16.1133441011387\\
6	16.556163776274\\
7	16.9183633692644\\
8	17.2256112709628\\
9	17.4931041089477\\
10	17.7305406759244\\
11	17.9444699263333\\
12	18.139512596584\\
13	18.3190459061371\\
14	18.4856106336325\\
15	18.6411650255765\\
16	18.7872496011877\\
17	18.9250977786677\\
18	19.0557123008876\\
19	19.1799193654546\\
20	19.298407807905\\
};

\end{axis}

\end{tikzpicture}%

==> figures/SNR_32ant_180deg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=1,
xmax=20,
style={font=\footnotesize\color{white!15!black}},
xlabel={$M$},
xlabel near ticks,
ymin=5,
ymax=25,
ylabel style={font=\footnotesize\color{white!15!black}},
axis background/.style={fill=white},
legend style={at={(0.98,0.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}]
\addplot [color=mycolor1, only marks, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	15.1385655753245\\
2	16.3603242323699\\
3	17.16312737528\\
4	17.3315179231525\\
5	17.7829619195045\\
6	17.8213369024476\\
7	18.1060667496879\\
8	18.299331410403\\
9	18.5040681201879\\
10	18.5855935968263\\
11	18.7797144636928\\
12	18.8212253220826\\
13	19.041624305974\\
14	19.0989288077124\\
15	19.1906231135646\\
16	19.264325695758\\
17	19.453881687043\\
18	19.3554247263324\\
19	19.4882114360354\\
20	19.651707634664\\
};

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	18.0617997398389\\
2	18.1697980987762\\
3	18.2751758406165\\
4	18.3780571385421\\
5	18.4785575440221\\
6	18.576784766966\\
7	18.6728393695821\\
8	18.76681538515\\
9	18.8588008712506\\
10	18.9488784056112\\
11	19.0371255315657\\
12	19.1236151591491\\
13	19.2084159270271\\
14	19.2915925297613\\
15	19.3732060143194\\
16	19.4533140492347\\
17	19.5319711693878\\
18	19.609228999013\\
19	19.6851364552129\\
20	19.7597399339909\\
};

\addplot [color=mycolor2, only marks, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	15.1385655753245\\
2	16.8288140840482\\
3	17.9896487071969\\
4	18.3937343659748\\
5	18.9990519720244\\
6	19.1951931190904\\
7	19.5763936342025\\
8	19.7491016596839\\
9	20.0844070818329\\
10	20.2502829145758\\
11	20.439092956163\\
12	20.5305073789628\\
13	20.7860621901361\\
14	20.7970944489403\\
15	20.9164878747242\\
16	21.1041382605666\\
17	21.2466397623945\\
18	21.1868219637058\\
19	21.4276885113642\\
20	21.5265068099551\\
};

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
1	12.6648808710307\\
2	16.2596121962702\\
3	17.5472624558947\\
4	18.3037531663705\\
5	18.8320032588877\\
6	19.2357860675811\\
7	19.5621110811362\\
8	19.835963627293\\
9	20.0720947517452\\
10	20.2798900188685\\
11	20.465666167536\\
12	20.633864828282\\
13	20.7877208009951\\
14	20.9296588493632\\
15	21.0615408487742\\
16	21.1848259641071\\
17	21.3006780023874\\
18	21.4100394567171\\
19	21.5136838616008\\
20	21.6122536261697\\
};

\end{axis}


\end{tikzpicture}%

==> figures/SNR_8ant_180deg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=1,
xmax=20,
style={font=\footnotesize\color{white!15!black}},
xlabel={$M$},
xlabel near ticks,
ymin=5,
ymax=25,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={SNR [dB]},
ylabel near ticks,
axis background/.style={fill=white},
legend style={at={(0.98,0.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}]
\addplot [color=mycolor1, only marks, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	9.15332896118138\\
2	10.4265890576573\\
3	11.3914643082169\\
4	12.0443820110473\\
5	12.3675723164033\\
6	12.8267993295224\\
7	13.0116286253256\\
8	13.3275898978791\\
9	13.736162782486\\
10	13.8674839005024\\
11	14.0690799677364\\
12	14.3054457648469\\
13	14.7107127517169\\
14	14.8245879285008\\
15	14.9654679621392\\
16	15.2397580779121\\
17	15.3600069643201\\
18	15.5306400905129\\
19	15.7031500829028\\
20	15.8607719343697\\
};

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	12.0411998265592\\
2	12.3888594776924\\
3	12.7107393870259\\
4	13.0104002861335\\
5	13.2907126041471\\
6	13.5540241224368\\
7	13.8022796316512\\
8	14.0371081913019\\
9	14.2598879793924\\
10	14.4717953023562\\
11	14.6738421925294\\
12	14.8669056407577\\
13	15.0517506025874\\
14	15.229048304666\\
15	15.3993909583787\\
16	15.563303694988\\
17	15.7212543290523\\
18	15.8736614077191\\
19	16.0209008948075\\
20	16.1633117584455\\
};

\addplot [color=mycolor2, only marks, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	9.15332896118138\\
2	10.8705991346982\\
3	12.1576018472294\\
4	12.9446330796804\\
5	13.4008855780202\\
6	13.8865183545988\\
7	14.1878528695996\\
8	14.5239159335116\\
9	14.9749311857197\\
10	15.1551047626345\\
11	15.3102579983797\\
12	15.6017619864347\\
13	15.9933590202419\\
14	16.0540790827218\\
15	16.2199036163151\\
16	16.4644986183209\\
17	16.4956608853788\\
18	16.778174586467\\
19	16.8326886839803\\
20	17.0289255957828\\
};

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
1	6.64428095775111\\
2	10.6056149241413\\
3	12.0611311113355\\
4	12.946545026607\\
5	13.5845222543624\\
6	14.0856620497123\\
7	14.5003237812779\\
8	14.8554638300514\\
9	15.1671276659695\\
10	15.4456152174477\\
11	15.6979232768723\\
12	15.9290189363739\\
13	16.1425550782675\\
14	16.3412969009762\\
15	16.5273887248526\\
16	16.7025276921231\\
17	16.8680807306377\\
18	17.0251656195638\\
19	17.1747085962858\\
20	17.3174861972687\\
};

\end{axis}


\end{tikzpicture}%

==> figures/array.tex <==
\tdplotsetmaincoords{70}{110}
\begin{tikzpicture}[tdplot_main_coords]
\draw[thick,->] (0,0,0) -- (5,0,0) node[anchor=north east]{$x$};
\draw[thick,->] (0,0,0) -- (0,4,0) node[anchor=north west]{$y$};
\draw[thick,->] (0,0,0) -- (0,0,4) node[anchor=south]{$z$};

\draw[blue, ->] (0,0,0) -- (0,1,0.5) node[anchor=west] {$A_1$};
\draw[blue, ->] (0,0,0) -- (4,-0.5,1.5) node[anchor=east] {$A_2$};
\draw[blue, ->] (0,0,0) -- (-2,1,-1) node[anchor=west] {$A_n$};




\draw[red, ->, thick] (0,0,0) -- (1,0,1) node[anchor=south] {$\vec{k}$};


\draw[red, dashed, thick] (-3,0,-3) -- (4,0,4);



\draw[gray, dotted] (0,1,0.5) -- (0.25,0,0.25);
\draw[gray, dotted] (-2,1,-1) -- (-1.5,0,-1.5);
\draw[gray, dotted] (4,-0.5,1.5) -- (2.75,0,2.75);

\draw[black, ->] (0,0,0) -- (-1.5,0,-1.5) node[anchor=north] {$P_{n,\vec{k}}$};



\end{tikzpicture}



==> figures/legend_SNR.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=0,
    height=0,
    at={(0,0)},
    scale only axis,
    xmin=0,
    xmax=0,
    xtick={},
    ymin=0,
    ymax=0,
    ytick={},
    axis background/.style={fill=white},
    legend style={legend cell align=center, align=center, draw=white!15!black, font=\scriptsize, at={(0, 0)}, anchor=center, /tikz/every even column/.append style={column sep=2em}},
    legend columns=10,
]
\addplot [color=mycolor1, only marks, mark=x, mark options={solid, mycolor1}]
  table{%
 0 1
};
\addlegendentry{MRC numerical}

\addplot [color=mycolor1]
  table{%
 0 1
};
\addlegendentry{MRC theory}

\addplot [color=mycolor2, only marks, mark=o, mark options={solid, mycolor2}]
  table{%
 0 1
};
\addlegendentry{Single beam numerical}

\addplot [color=mycolor2, dashed]
  table{%
  0 1
};
\addlegendentry{Single beam theory}


\end{axis}

\end{tikzpicture}


==> figures/ncomp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=15,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$M$},
xlabel near ticks,
ymin=1,
ymax=15,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$C_{eff}$},
ylabel near ticks,
axis background/.style={fill=white},
legend style={at={(0.02,0.98)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	1\\
2	2\\
3	3\\
4	4\\
5	5\\
6	6\\
7	7\\
8	8\\
9	9\\
10	10\\
11	11\\
12	12\\
13	13\\
14	14\\
15	15\\
};


\addplot [color=mycolor1, only marks, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1.811\\
3	2.43\\
4	2.963\\
5	3.428\\
6	3.744\\
7	4.011\\
8	4.204\\
9	4.507\\
10	4.683\\
11	4.865\\
12	4.967\\
13	4.991\\
14	5.222\\
15	5.146\\
};
%\addlegendentry{N=8 numeric}

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1.72272058742172\\
3	2.2694456085272\\
4	2.69748430994326\\
5	3.04170020106748\\
6	3.32451990791966\\
7	3.56102485561919\\
8	3.76173081647637\\
9	3.93419407048356\\
10	4.08398409440548\\
11	4.21529628319936\\
12	4.33135109209643\\
13	4.43466168687725\\
14	4.52721800977192\\
15	4.61061620732381\\
};


\addplot [color=mycolor2, only marks, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1.902\\
3	2.714\\
4	3.411\\
5	4.049\\
6	4.68\\
7	5.131\\
8	5.668\\
9	6.095\\
10	6.579\\
11	6.857\\
12	7.213\\
13	7.453\\
14	7.658\\
15	7.994\\
};
%\addlegendentry{N=16 numeric}

\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1.84532653268005\\
3	2.56928935265815\\
4	3.19627424532955\\
5	3.74454393967744\\
6	4.22804640357807\\
7	4.65761803649045\\
8	5.04180551093352\\
9	5.38744020133988\\
10	5.70004794514082\\
11	5.98414669649732\\
12	6.24346629577029\\
13	6.48111313697884\\
14	6.69969520484201\\
15	6.90141817974299\\
};


\addplot [color=mycolor3, only marks, mark=triangle, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1.949\\
3	2.842\\
4	3.694\\
5	4.455\\
6	5.249\\
7	6.021\\
8	6.68\\
9	7.326\\
10	7.927\\
11	8.522\\
12	9.077\\
13	9.648\\
14	10.061\\
15	10.54\\
};
%\addlegendentry{N=32 numeric}

\addplot [color=mycolor3, dashdotted, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1.9176045149044\\
3	2.76259413060009\\
4	3.54326037258931\\
5	4.26667869591551\\
6	4.93892354245237\\
7	5.56523931880115\\
8	6.15017748717758\\
9	6.69770735435372\\
10	7.21130626350455\\
11	7.69403352216988\\
12	8.14859138808934\\
13	8.57737568128987\\
14	8.98251802435222\\
15	9.36592128310637\\
};


\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}]{
 -1 -1};
\addlegendentry{N=8}


\addplot [color=mycolor2, dashed, mark=o, mark options={solid, mycolor2}]{
 -1 -1};
\addlegendentry{N=16}


\addplot [color=mycolor3, dashdotted, mark=triangle, mark options={solid, mycolor3}]{
 -1 -1};
\addlegendentry{N=32}


\end{axis}

\end{tikzpicture}%

==> figures/pineff.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%
\begin{tikzpicture}

\begin{axis}[%
%
width=\fwidth,
height=\fheight,
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=15,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$M$},
xlabel near ticks,
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Probability},
ylabel near ticks,
axis background/.style={fill=white},
legend style={at={(0.02,0.98)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, only marks, mark=x, mark options={solid, mycolor1},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.0945\\
3	0.19\\
4	0.25925\\
5	0.3144\\
6	0.376\\
7	0.427\\
8	0.4745\\
9	0.499222222222222\\
10	0.5317\\
11	0.557727272727273\\
12	0.586083333333333\\
13	0.616076923076923\\
14	0.627\\
15	0.656933333333333\\
};


\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.138639706289139\\
3	0.243518130490934\\
4	0.325628922514186\\
5	0.391659959786505\\
6	0.445913348680057\\
7	0.491282163482973\\
8	0.529783647940454\\
9	0.562867325501827\\
10	0.591601590559452\\
11	0.616791246981877\\
12	0.639054075658631\\
13	0.658872177932519\\
14	0.676627285016292\\
15	0.692625586178413\\
};

\addplot [color=mycolor2, only marks, mark=o, mark options={solid, mycolor2},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.049\\
3	0.0953333333333334\\
4	0.14725\\
5	0.1902\\
6	0.22\\
7	0.267\\
8	0.2915\\
9	0.322777777777778\\
10	0.3421\\
11	0.376636363636364\\
12	0.398916666666667\\
13	0.426692307692308\\
14	0.453\\
15	0.467066666666667\\
};

\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.0773367336599728\\
3	0.143570215780615\\
4	0.200931438667614\\
5	0.251091212064512\\
6	0.295325599403655\\
7	0.334625994787078\\
8	0.36977431113331\\
9	0.401395533184458\\
10	0.429995205485918\\
11	0.455986663954789\\
12	0.479711142019143\\
13	0.501452835617012\\
14	0.521450342511285\\
15	0.539905454683801\\
};

\addplot [color=mycolor3, only marks, mark=triangle, mark options={solid, mycolor3},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.0255\\
3	0.0526666666666666\\
4	0.0765\\
5	0.109\\
6	0.125166666666667\\
7	0.139857142857143\\
8	0.165\\
9	0.186\\
10	0.2073\\
11	0.225272727272727\\
12	0.243583333333333\\
13	0.257846153846154\\
14	0.281357142857143\\
15	0.297333333333333\\
};

\addplot [color=mycolor3, dashdotted, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.041197742547798\\
3	0.0791352897999713\\
4	0.114184906852673\\
5	0.146664260816899\\
6	0.176846076257939\\
7	0.204965811599835\\
8	0.231227814102802\\
9	0.255810293960698\\
10	0.278869373649545\\
11	0.300542407075465\\
12	0.320950717659222\\
13	0.34020187067001\\
14	0.358391569689127\\
15	0.375605247792908\\
};



\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}]{
 -1 -1};
\addlegendentry{N=8}


\addplot [color=mycolor2, dashed, mark=o, mark options={solid, mycolor2}]{
 -1 -1};
\addlegendentry{N=16}


\addplot [color=mycolor3, dashdotted, mark=triangle, mark options={solid, mycolor3}]{
 -1 -1};
\addlegendentry{N=32}



\end{axis}


\end{tikzpicture}%

==> figures/sir_ecdf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=15,
xmax=45,
style={font=\footnotesize\color{white!15!black}},
xlabel={\gls{sir} [dB]},
xlabel near ticks,
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={CDF},
ylabel near ticks,
axis background/.style={fill=white},
legend style={at={(0.98,0.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}]
\addplot[const plot, color=mycolor1] table[row sep=crcr] {%
17.9170490942887	0\\
17.9170490942887	4.99999999999945e-05\\
18.0737103708762	9.9999999999989e-05\\
18.1658057178256	0.000149999999999983\\
18.1902876502327	0.000199999999999978\\
18.4452842788735	0.000249999999999972\\
18.4644420078892	0.000299999999999967\\
18.6805052434204	0.000349999999999961\\
18.7000287685321	0.000399999999999956\\
18.8308327010421	0.00044999999999995\\
18.8432118182848	0.000499999999999945\\
18.8879072115714	0.000549999999999939\\
19.1372811973534	0.000599999999999934\\
19.1723401837937	0.000649999999999928\\
19.1867435199995	0.000699999999999923\\
19.2338304886502	0.000749999999999917\\
19.2657307039715	0.000799999999999912\\
19.3533710951074	0.000849999999999906\\
19.3668898158834	0.000899999999999901\\
19.4089912770561	0.000949999999999895\\
19.4607580072923	0.00099999999999989\\
19.5407920113255	0.00104999999999988\\
19.5424117879802	0.00109999999999988\\
19.5832919950486	0.00114999999999987\\
19.6377131809951	0.00119999999999987\\
19.6820325238737	0.00124999999999986\\
19.72512823393	0.00129999999999986\\
19.8437360441924	0.00134999999999985\\
19.8582290351696	0.00139999999999985\\
19.8641429223534	0.00144999999999984\\
19.9001065913966	0.00149999999999983\\
19.9146801113068	0.00154999999999983\\
19.9350929940752	0.00159999999999982\\
19.9397018209919	0.00164999999999982\\
19.9454527355123	0.00169999999999981\\
19.9922710392443	0.00174999999999981\\
20.0118039170181	0.0017999999999998\\
20.0505222897162	0.0018499999999998\\
20.0558301980642	0.00189999999999979\\
20.0750628039706	0.00194999999999979\\
20.1230377036458	0.00199999999999978\\
20.1331391518867	0.00204999999999977\\
20.1803442960734	0.00209999999999977\\
20.1943848178222	0.00214999999999976\\
20.2407030283014	0.00219999999999976\\
20.2413735876942	0.00224999999999975\\
20.2674483562639	0.00229999999999975\\
20.2693364807436	0.00234999999999974\\
20.2693653844514	0.00239999999999974\\
20.2844204845024	0.00244999999999973\\
20.3325232889926	0.00249999999999972\\
20.3566166862888	0.00254999999999972\\
20.3973998766393	0.00259999999999971\\
20.4055914901579	0.00264999999999971\\
20.4157406468369	0.0026999999999997\\
20.4195542440108	0.0027499999999997\\
20.4260647251657	0.00279999999999969\\
20.452601989584	0.00284999999999969\\
20.4531348933842	0.00289999999999968\\
20.4638552251301	0.00294999999999968\\
20.4739924463684	0.00299999999999967\\
20.4961493936643	0.00304999999999966\\
20.5019921113075	0.00309999999999966\\
20.5066223667523	0.00314999999999965\\
20.5142530732465	0.00319999999999965\\
20.5264722269679	0.00324999999999964\\
20.5368805782584	0.00329999999999964\\
20.5804013989441	0.00334999999999963\\
20.5807770741415	0.00339999999999963\\
20.5808035295098	0.00344999999999962\\
20.5882872964681	0.00349999999999961\\
20.5990610480187	0.00354999999999961\\
20.6099093745668	0.0035999999999996\\
20.6278077837606	0.0036499999999996\\
20.6346276541391	0.00369999999999959\\
20.6353954351874	0.00374999999999959\\
20.6360891092326	0.00379999999999958\\
20.6523339072104	0.00384999999999958\\
20.6647127971416	0.00389999999999957\\
20.6658844293649	0.00394999999999956\\
20.6682272429039	0.00399999999999956\\
20.6817904563532	0.00404999999999955\\
20.6822726239338	0.00409999999999955\\
20.6828172896562	0.00414999999999954\\
20.6873562565815	0.00419999999999954\\
20.6885190960875	0.00424999999999953\\
20.7067537040458	0.00429999999999953\\
20.7468455057432	0.00434999999999952\\
20.7578956526082	0.00439999999999952\\
20.7638194031965	0.00444999999999951\\
20.7643885523477	0.0044999999999995\\
20.7833411969384	0.0045499999999995\\
20.7910005102276	0.00459999999999949\\
20.8120759821281	0.00464999999999949\\
20.8128683564816	0.00469999999999948\\
20.8305753329811	0.00474999999999948\\
20.8357117011366	0.00479999999999947\\
20.8459604791209	0.00484999999999947\\
20.8548149489616	0.00489999999999946\\
20.8713852397528	0.00494999999999945\\
20.8749208685929	0.00499999999999945\\
20.8845230641402	0.00504999999999944\\
20.8851575832716	0.00509999999999944\\
20.8904687916581	0.00514999999999943\\
20.8932413853029	0.00519999999999943\\
20.9085513153906	0.00524999999999942\\
20.9086118076197	0.00529999999999942\\
20.9173339372067	0.00534999999999941\\
20.9374677928077	0.00539999999999941\\
20.9456688265329	0.0054499999999994\\
20.9496411017758	0.00549999999999939\\
20.953570317158	0.00554999999999939\\
20.9569986629326	0.00559999999999938\\
20.9595379869145	0.00564999999999938\\
20.9654777669353	0.00569999999999937\\
20.9796721644395	0.00574999999999937\\
20.9805391862797	0.00579999999999936\\
20.9815367413013	0.00584999999999936\\
20.9825174364202	0.00589999999999935\\
20.9828444220402	0.00594999999999934\\
20.9861942576013	0.00599999999999934\\
20.994156555061	0.00604999999999933\\
20.9942874771381	0.00609999999999933\\
21.0027324700842	0.00614999999999943\\
21.0032508001361	0.00619999999999943\\
21.0072175723115	0.00624999999999942\\
21.015383845399	0.00629999999999942\\
21.0361100255841	0.00634999999999941\\
21.062352562796	0.00639999999999941\\
21.0720366674356	0.0064499999999994\\
21.079866587974	0.0064999999999994\\
21.0868471515642	0.00654999999999939\\
21.0945324963332	0.00659999999999938\\
21.1054387388868	0.00664999999999938\\
21.132762133708	0.00669999999999937\\
21.1336564839012	0.00674999999999937\\
21.1339576048668	0.00679999999999936\\
21.1364819301763	0.00684999999999936\\
21.1464974095322	0.00689999999999935\\
21.1479121013464	0.00694999999999935\\
21.1542024763138	0.00699999999999934\\
21.162050310577	0.00704999999999933\\
21.1697929438015	0.00709999999999933\\
21.1805019325594	0.00714999999999932\\
21.1900297959103	0.00719999999999943\\
21.1957499321996	0.00724999999999942\\
21.2062324376527	0.00729999999999942\\
21.2065166570105	0.00734999999999941\\
21.2330864953755	0.00739999999999941\\
21.2376455884027	0.0074499999999994\\
21.2380792351397	0.0074999999999994\\
21.2386605842284	0.00754999999999939\\
21.2404952566522	0.00759999999999939\\
21.2479075429422	0.00764999999999949\\
21.2569534379469	0.00769999999999949\\
21.2606026388418	0.00774999999999948\\
21.2612691229442	0.00779999999999947\\
21.2661874990734	0.00784999999999947\\
21.2700944828587	0.00789999999999946\\
21.2710811190601	0.00794999999999946\\
21.2766715677679	0.00799999999999945\\
21.2784888953282	0.00804999999999945\\
21.2802837787034	0.00809999999999944\\
21.2820826137181	0.00814999999999944\\
21.2835909188292	0.00819999999999943\\
21.2862019056086	0.00824999999999942\\
21.2960395893868	0.00829999999999942\\
21.3069095991203	0.00834999999999941\\
21.3148049437906	0.00839999999999941\\
21.318727698776	0.0084499999999994\\
21.3288515182848	0.0084999999999994\\
21.3414960639501	0.00854999999999939\\
21.3448778015246	0.00859999999999939\\
21.3471095762867	0.00864999999999938\\
21.3481831008581	0.00869999999999937\\
21.357904724069	0.00874999999999937\\
21.360053609077	0.00879999999999936\\
21.3645056256802	0.00884999999999936\\
21.3668155584117	0.00889999999999935\\
21.3687236634266	0.00894999999999935\\
21.3779479272693	0.00899999999999934\\
21.378151970043	0.00904999999999934\\
21.3787086797001	0.00909999999999933\\
21.3820006377358	0.00914999999999933\\
21.3873684415014	0.00919999999999932\\
21.3991565271138	0.00924999999999931\\
21.4004030260195	0.00929999999999931\\
21.4012287820811	0.0093499999999993\\
21.4105646533875	0.0093999999999993\\
21.4176117496505	0.00944999999999929\\
21.4484444797504	0.00949999999999929\\
21.4512353184497	0.00954999999999928\\
21.4535836550886	0.00959999999999928\\
21.4542013867671	0.00964999999999927\\
21.4626783572855	0.00969999999999938\\
21.4640438380062	0.00974999999999937\\
21.4650143597849	0.00979999999999936\\
21.4650181206563	0.00984999999999936\\
21.4690422645407	0.00989999999999935\\
21.4696238771013	0.00994999999999935\\
21.4741094226561	0.00999999999999934\\
21.4876777500603	0.0100499999999993\\
21.5001883358155	0.0100999999999993\\
21.5236285377276	0.0101499999999993\\
21.5295853368401	0.0101999999999993\\
21.5377044912078	0.0102499999999993\\
21.5387169148029	0.0102999999999993\\
21.5415061600073	0.0103499999999993\\
21.5464637464099	0.0103999999999993\\
21.5527172676628	0.0104499999999993\\
21.5587598953269	0.0104999999999993\\
21.5636435719966	0.0105499999999993\\
21.570503765551	0.0105999999999993\\
21.5715101198646	0.0106499999999993\\
21.5930894735663	0.0106999999999993\\
21.5954763874528	0.0107499999999993\\
21.5987010385009	0.0107999999999993\\
21.603080710137	0.0108499999999994\\
21.6048666672321	0.0108999999999994\\
21.615730379468	0.0109499999999995\\
21.6174476933076	0.0109999999999995\\
21.6218596157772	0.0110499999999994\\
21.6300618105297	0.0110999999999994\\
21.6418347604585	0.0111499999999994\\
21.6423041083615	0.0111999999999994\\
21.6432110394576	0.0112499999999995\\
21.6437949343656	0.0112999999999995\\
21.646586925279	0.0113499999999995\\
21.6579443274247	0.0113999999999995\\
21.6730563010989	0.0114499999999995\\
21.6747784109023	0.0114999999999995\\
21.6768943032686	0.0115499999999995\\
21.6789239010656	0.0115999999999995\\
21.6886328559893	0.0116499999999995\\
21.6911261922476	0.0116999999999995\\
21.6917009708515	0.0117499999999995\\
21.6918598275628	0.0117999999999995\\
21.700563231796	0.0118499999999995\\
21.7058777302071	0.0118999999999995\\
21.7141703188505	0.0119499999999995\\
21.7146084383222	0.0119999999999995\\
21.7172867409088	0.0120499999999995\\
21.7215458869069	0.0120999999999994\\
21.7220243459585	0.0121499999999994\\
21.725051803963	0.0121999999999994\\
21.7252394662214	0.0122499999999994\\
21.7259864197532	0.0122999999999994\\
21.7294700436849	0.0123499999999994\\
21.7299636120683	0.0123999999999994\\
21.7409034989822	0.0124499999999994\\
21.7491144714036	0.0124999999999994\\
21.749128121243	0.0125499999999994\\
21.7497281386347	0.0125999999999994\\
21.7503717471556	0.0126499999999995\\
21.759484801564	0.0126999999999995\\
21.762159853549	0.0127499999999995\\
21.7660493853569	0.0127999999999995\\
21.7768593068042	0.0128499999999995\\
21.7868924448259	0.0128999999999995\\
21.7909500848336	0.0129499999999995\\
21.7920960746337	0.0129999999999995\\
21.7937702583858	0.0130499999999995\\
21.7972791666304	0.0130999999999994\\
21.8017589810512	0.0131499999999994\\
21.8024565680595	0.0131999999999994\\
21.8063792024045	0.0132499999999994\\
21.8116547040273	0.0132999999999995\\
21.8131847368469	0.0133499999999996\\
21.8144295631963	0.0133999999999996\\
21.8278743877183	0.0134499999999996\\
21.8367123431954	0.0134999999999997\\
21.8410112935281	0.0135499999999997\\
21.8445576683839	0.0135999999999997\\
21.851085966981	0.0136499999999997\\
21.8561763612601	0.0136999999999997\\
21.8601345768815	0.0137499999999997\\
21.8605740300266	0.0137999999999998\\
21.8616957742221	0.0138499999999998\\
21.8661282749159	0.0138999999999998\\
21.8661697011779	0.0139499999999998\\
21.8684067787928	0.0139999999999998\\
21.8694495451602	0.0140499999999998\\
21.8808659876391	0.0140999999999998\\
21.8811595173476	0.0141499999999998\\
21.8841273762551	0.0141999999999998\\
21.8842612388895	0.0142499999999998\\
21.8874770256839	0.0142999999999998\\
21.9067880960165	0.0143499999999998\\
21.9172286160744	0.0143999999999997\\
21.9196495732958	0.0144499999999997\\
21.9256884641774	0.0144999999999997\\
21.9274914706023	0.0145499999999997\\
21.9299973522621	0.0145999999999997\\
21.9324661972819	0.0146499999999997\\
21.9367159967364	0.0146999999999997\\
21.9409712530898	0.0147499999999997\\
21.9490650726059	0.0147999999999997\\
21.9523229748328	0.0148499999999997\\
21.954039894787	0.0148999999999997\\
21.9541288539856	0.0149499999999997\\
21.9557035028586	0.0149999999999997\\
21.9559972324235	0.0150499999999997\\
21.9631627374765	0.0150999999999997\\
21.9675487454104	0.0151499999999997\\
21.9684500592956	0.0151999999999997\\
21.9690397492171	0.0152499999999997\\
21.9713762144418	0.0152999999999996\\
21.9726493248627	0.0153499999999996\\
21.9767522644974	0.0153999999999996\\
21.9802426835707	0.0154499999999996\\
21.9805876015204	0.0154999999999996\\
21.9830531065041	0.0155499999999996\\
21.9838727642431	0.0155999999999996\\
21.9846780030583	0.0156499999999996\\
21.9858088572732	0.0156999999999996\\
21.9874519560755	0.0157499999999996\\
21.9912148795632	0.0157999999999996\\
21.9914259488895	0.0158499999999996\\
21.9955882846758	0.0158999999999996\\
21.9970640922837	0.0159499999999996\\
22.0018375113172	0.0159999999999996\\
22.0114536745571	0.0160499999999996\\
22.0131049313463	0.0160999999999996\\
22.0142758222972	0.0161499999999996\\
22.0203393861276	0.0161999999999995\\
22.021665516996	0.0162499999999995\\
22.0268807636429	0.0162999999999995\\
22.0281174594894	0.0163499999999995\\
22.0287862296023	0.0163999999999995\\
22.0312881540128	0.0164499999999995\\
22.0346096809416	0.0164999999999995\\
22.0350861323768	0.0165499999999995\\
22.0416230444639	0.0165999999999995\\
22.0417038743214	0.0166499999999995\\
22.0448178217919	0.0166999999999995\\
22.0575944074462	0.0167499999999995\\
22.0582408054255	0.0167999999999996\\
22.0589443304305	0.0168499999999996\\
22.0598941834679	0.0168999999999996\\
22.0605677707069	0.0169499999999996\\
22.0673128471522	0.0169999999999996\\
22.0783402810046	0.0170499999999996\\
22.0790265272407	0.0170999999999996\\
22.0886639592344	0.0171499999999996\\
22.0888354498252	0.0171999999999995\\
22.0961271738264	0.0172499999999995\\
22.0981945002856	0.0172999999999995\\
22.0985835941954	0.0173499999999995\\
22.099428015459	0.0173999999999995\\
22.0998171628954	0.0174499999999995\\
22.1102475427496	0.0174999999999995\\
22.1131186766984	0.0175499999999995\\
22.1180004710931	0.0175999999999995\\
22.1318664613535	0.0176499999999995\\
22.1319032884405	0.0176999999999996\\
22.133893129308	0.0177499999999996\\
22.1408122862459	0.0177999999999996\\
22.1449197725389	0.0178499999999996\\
22.1479360271777	0.0178999999999996\\
22.1496413370187	0.0179499999999996\\
22.1571112647985	0.0179999999999996\\
22.1619356904024	0.0180499999999996\\
22.1635939798701	0.0180999999999996\\
22.1652838454953	0.0181499999999996\\
22.1685359312849	0.0181999999999995\\
22.1719549119048	0.0182499999999995\\
22.1746305495994	0.0182999999999995\\
22.1766004140178	0.0183499999999995\\
22.1891898252205	0.0183999999999995\\
22.1897293114554	0.0184499999999995\\
22.1913707891539	0.0184999999999995\\
22.1958864658791	0.0185499999999995\\
22.1974121516462	0.0185999999999995\\
22.2074685245315	0.0186499999999995\\
22.2079278995304	0.0186999999999995\\
22.2123751242419	0.0187499999999995\\
22.2167947207426	0.0187999999999995\\
22.2174302702992	0.0188499999999995\\
22.222497815047	0.0188999999999995\\
22.2245997654556	0.0189499999999995\\
22.2270159021704	0.0189999999999995\\
22.2329137162148	0.0190499999999995\\
22.2346379316926	0.0190999999999995\\
22.2350460066284	0.0191499999999994\\
22.2416328314676	0.0191999999999994\\
22.2510748417203	0.0192499999999994\\
22.2525567999625	0.0192999999999995\\
22.2544797649161	0.0193499999999995\\
22.256986773324	0.0193999999999995\\
22.2646324986079	0.0194499999999995\\
22.2655369006673	0.0194999999999995\\
22.269879903532	0.0195499999999995\\
22.2800849084058	0.0195999999999995\\
22.2819247287964	0.0196499999999995\\
22.2865316441223	0.0196999999999995\\
22.2873963379164	0.0197499999999995\\
22.288922280788	0.0197999999999995\\
22.2891543333578	0.0198499999999995\\
22.2895750984837	0.0198999999999995\\
22.2903534978422	0.0199499999999995\\
22.3047626133009	0.0199999999999995\\
22.30610553623	0.0200499999999995\\
22.3090323055977	0.0200999999999995\\
22.3107407543235	0.0201499999999994\\
22.3134681329961	0.0201999999999994\\
22.3174663120677	0.0202499999999994\\
22.3190548829837	0.0202999999999994\\
22.3228829587734	0.0203499999999994\\
22.3232364526952	0.0203999999999994\\
22.3255257975017	0.0204499999999994\\
22.3276669666068	0.0204999999999994\\
22.329568305709	0.0205499999999994\\
22.3299327138835	0.0205999999999994\\
22.3304468376612	0.0206499999999994\\
22.3336407240946	0.0206999999999994\\
22.3340514380325	0.0207499999999994\\
22.3356602600444	0.0207999999999994\\
22.3379692662	0.0208499999999994\\
22.339446107634	0.0208999999999994\\
22.3408547745025	0.0209499999999994\\
22.3465654484495	0.0209999999999994\\
22.3489429308435	0.0210499999999993\\
22.3495804579857	0.0210999999999993\\
22.3497314381622	0.0211499999999993\\
22.3501905573889	0.0211999999999993\\
22.351154423284	0.0212499999999994\\
22.3524512009408	0.0212999999999995\\
22.353869876054	0.0213499999999995\\
22.354609048737	0.0213999999999995\\
22.3589855499164	0.0214499999999995\\
22.3625146534764	0.0214999999999995\\
22.3627811602477	0.0215499999999995\\
22.3640473656273	0.0215999999999995\\
22.3693986634052	0.0216499999999995\\
22.3755973032965	0.0216999999999995\\
22.3848679426555	0.0217499999999995\\
22.3850579169972	0.0217999999999995\\
22.389059217664	0.0218499999999995\\
22.3892705715539	0.0218999999999996\\
22.3925936676412	0.0219499999999996\\
22.3938768039387	0.0219999999999996\\
22.394365173361	0.0220499999999996\\
22.3946631280138	0.0220999999999996\\
22.3987189346226	0.0221499999999996\\
22.3988819453782	0.0221999999999996\\
22.3989384116019	0.0222499999999995\\
22.4021552195577	0.0222999999999995\\
22.4026998544088	0.0223499999999995\\
22.4031573523208	0.0223999999999995\\
22.4036613080964	0.0224499999999995\\
22.4043451202203	0.0224999999999995\\
22.406703656776	0.0225499999999995\\
22.406810486939	0.0225999999999995\\
22.411049256357	0.0226499999999995\\
22.4112646055644	0.0226999999999995\\
22.4116171851195	0.0227499999999995\\
22.4164515573947	0.0227999999999995\\
22.4196217621455	0.0228499999999995\\
22.4210696499788	0.0228999999999995\\
22.4211116703119	0.0229499999999995\\
22.4292669517331	0.0229999999999995\\
22.4305946137002	0.0230499999999995\\
22.4317379832388	0.0230999999999995\\
22.4319096322591	0.0231499999999994\\
22.4386606766422	0.0231999999999994\\
22.4387306209261	0.0232499999999995\\
22.4412255448736	0.0232999999999995\\
22.4412442072627	0.0233499999999995\\
22.453700196785	0.0233999999999995\\
22.4538423630151	0.0234499999999995\\
22.4548396304077	0.0234999999999995\\
22.464349122053	0.0235499999999995\\
22.4651440965237	0.0235999999999995\\
22.4659609550204	0.0236499999999995\\
22.4666532724929	0.0236999999999995\\
22.4682593411138	0.0237499999999995\\
22.4698091361059	0.0237999999999995\\
22.4719532640378	0.0238499999999996\\
22.4755616477131	0.0238999999999996\\
22.4756585279725	0.0239499999999996\\
22.4777323540285	0.0239999999999996\\
22.4832171481517	0.0240499999999996\\
22.4839893013599	0.0240999999999996\\
22.4850875278981	0.0241499999999996\\
22.4863532896553	0.0241999999999996\\
22.4913034858708	0.0242499999999995\\
22.4961623274641	0.0242999999999995\\
22.4990636205211	0.0243499999999995\\
22.4999352353371	0.0243999999999995\\
22.501078944003	0.0244499999999995\\
22.5068133643557	0.0244999999999995\\
22.5075399531633	0.0245499999999995\\
22.5090919710116	0.0245999999999995\\
22.509434468493	0.0246499999999995\\
22.5097213910193	0.0246999999999996\\
22.5125892902357	0.0247499999999996\\
22.5128007334528	0.0247999999999996\\
22.5146153073869	0.0248499999999996\\
22.5154888274194	0.0248999999999996\\
22.5156555362139	0.0249499999999996\\
22.5165208988894	0.0249999999999996\\
22.5189451303777	0.0250499999999996\\
22.5204610338861	0.0250999999999996\\
22.5214990761145	0.0251499999999996\\
22.521816637583	0.0251999999999996\\
22.5251197011394	0.0252499999999996\\
22.5267821199126	0.0252999999999995\\
22.5272260699036	0.0253499999999995\\
22.5303909671106	0.0253999999999995\\
22.5309402207993	0.0254499999999995\\
22.5373747394732	0.0254999999999995\\
22.537574548914	0.0255499999999995\\
22.5376323409843	0.0255999999999995\\
22.5400786446248	0.0256499999999995\\
22.5421927096863	0.0256999999999995\\
22.5436125235251	0.0257499999999995\\
22.5443915634893	0.0257999999999995\\
22.5448512996113	0.0258499999999995\\
22.5462359956771	0.0258999999999995\\
22.5491822988045	0.0259499999999995\\
22.5495792256687	0.0259999999999995\\
22.5496378689127	0.0260499999999995\\
22.5520744818366	0.0260999999999995\\
22.5521822315299	0.0261499999999995\\
22.5537556744387	0.0261999999999996\\
22.554768006273	0.0262499999999996\\
22.5562829346429	0.0262999999999995\\
22.5600118966449	0.0263499999999995\\
22.5611251833615	0.0263999999999995\\
22.5671490204701	0.0264499999999995\\
22.5685600917732	0.0264999999999995\\
22.5694835690811	0.0265499999999996\\
22.5741629372435	0.0265999999999996\\
22.5745682810646	0.0266499999999996\\
22.5861998160532	0.0266999999999996\\
22.5865324229986	0.0267499999999996\\
22.5869200378332	0.0267999999999996\\
22.590114099336	0.0268499999999996\\
22.5902220384468	0.0268999999999996\\
22.5965627368995	0.0269499999999996\\
22.6000181915699	0.0269999999999996\\
22.6001227496151	0.0270499999999996\\
22.6009887312553	0.0270999999999996\\
22.6068014792676	0.0271499999999996\\
22.6079423975874	0.0271999999999996\\
22.6230929514362	0.0272499999999996\\
22.6233693446053	0.0272999999999995\\
22.6263523705452	0.0273499999999995\\
22.6273961197542	0.0273999999999995\\
22.628604287945	0.0274499999999995\\
22.6292927769458	0.0274999999999995\\
22.6322141434694	0.0275499999999995\\
22.6348156673446	0.0275999999999995\\
22.636295607162	0.0276499999999995\\
22.6427490706717	0.0276999999999995\\
22.644502920542	0.0277499999999995\\
22.6461566287858	0.0277999999999995\\
22.6462717421732	0.0278499999999995\\
22.646537694036	0.0278999999999995\\
22.6482467806251	0.0279499999999995\\
22.6488121958676	0.0279999999999995\\
22.6494171920652	0.0280499999999995\\
22.650468563336	0.0280999999999995\\
22.6504822746624	0.0281499999999995\\
22.654772372012	0.0281999999999994\\
22.6551038641203	0.0282499999999994\\
22.6554147453933	0.0282999999999994\\
22.6576774946292	0.0283499999999994\\
22.6603776616511	0.0283999999999994\\
22.6628888227958	0.0284499999999994\\
22.6659384754562	0.0284999999999994\\
22.6667508112847	0.0285499999999994\\
22.6681947146128	0.0285999999999994\\
22.6697555866988	0.0286499999999994\\
22.6706784373633	0.0286999999999994\\
22.6720166083193	0.0287499999999994\\
22.6755812648696	0.0287999999999994\\
22.6765717419466	0.0288499999999994\\
22.6772693277929	0.0288999999999994\\
22.6785001125791	0.0289499999999994\\
22.6792566105561	0.0289999999999994\\
22.6796439614196	0.0290499999999994\\
22.6804083544877	0.0290999999999993\\
22.6824236164686	0.0291499999999993\\
22.6828980182913	0.0291999999999993\\
22.6837098786996	0.0292499999999993\\
22.6858130926318	0.0292999999999993\\
22.6865506096461	0.0293499999999993\\
22.6883471300505	0.0293999999999993\\
22.6884356719927	0.0294499999999993\\
22.6895440411675	0.0294999999999993\\
22.6916106422603	0.0295499999999993\\
22.6950707884398	0.0295999999999993\\
22.695386638293	0.0296499999999993\\
22.6965616339911	0.0296999999999993\\
22.7000362622109	0.0297499999999993\\
22.7033047607374	0.0297999999999993\\
22.7033953123949	0.0298499999999993\\
22.7048325044398	0.0298999999999993\\
22.705116059644	0.0299499999999993\\
22.7086798487818	0.0299999999999992\\
22.7110347852746	0.0300499999999992\\
22.7128837025213	0.0300999999999992\\
22.7143339696345	0.0301499999999992\\
22.7157974390961	0.0301999999999992\\
22.7184308600326	0.0302499999999992\\
22.7187158782104	0.0302999999999992\\
22.7231287147572	0.0303499999999992\\
22.7269805131966	0.0303999999999992\\
22.7314777672358	0.0304499999999992\\
22.7333664430761	0.0304999999999992\\
22.7348791621108	0.0305499999999992\\
22.7375429267558	0.0305999999999992\\
22.7381324988486	0.0306499999999992\\
22.7404742605732	0.0306999999999992\\
22.7420980041334	0.0307499999999992\\
22.7443030792616	0.0307999999999992\\
22.7475936484431	0.0308499999999992\\
22.7476553398444	0.0308999999999992\\
22.7506919617675	0.0309499999999991\\
22.752954917793	0.0309999999999991\\
22.7604910699707	0.0310499999999992\\
22.7610037967304	0.0310999999999992\\
22.7616389738734	0.0311499999999992\\
22.7616451062686	0.0311999999999993\\
22.762551914734	0.0312499999999993\\
22.7654238357903	0.0312999999999994\\
22.7678772707361	0.0313499999999994\\
22.7701043121926	0.0313999999999994\\
22.770471906009	0.0314499999999994\\
22.7708846902393	0.0314999999999994\\
22.7748078547914	0.0315499999999994\\
22.7749281576508	0.0315999999999994\\
22.7851116211079	0.0316499999999994\\
22.7857316649078	0.0316999999999994\\
22.7875395109069	0.0317499999999994\\
22.7883126585956	0.0317999999999994\\
22.7939964592392	0.0318499999999994\\
22.8028701291086	0.0318999999999994\\
22.8047299341382	0.0319499999999994\\
22.8105453916388	0.0319999999999994\\
22.8107499133505	0.0320499999999995\\
22.8143097931553	0.0320999999999995\\
22.818243145649	0.0321499999999995\\
22.8203947740157	0.0321999999999996\\
22.8241608344092	0.0322499999999997\\
22.8251155333215	0.0322999999999997\\
22.8284150530139	0.0323499999999997\\
22.8287842131653	0.0323999999999997\\
22.8319221143142	0.0324499999999996\\
22.8350976568982	0.0324999999999996\\
22.8355172476597	0.0325499999999996\\
22.8377201609348	0.0325999999999996\\
22.8405450134382	0.0326499999999996\\
22.8453705352228	0.0326999999999996\\
22.8455457086091	0.0327499999999996\\
22.849840460323	0.0327999999999996\\
22.8539439565186	0.0328499999999996\\
22.8582768252071	0.0328999999999996\\
22.8589559412712	0.0329499999999996\\
22.8606718895531	0.0329999999999996\\
22.8610850964749	0.0330499999999996\\
22.8612925517173	0.0330999999999996\\
22.8630508877899	0.0331499999999996\\
22.8664136329179	0.0331999999999996\\
22.8741452868404	0.0332499999999996\\
22.875979586729	0.0332999999999996\\
22.8764790855034	0.0333499999999995\\
22.8770213699981	0.0333999999999995\\
22.8798729416525	0.0334499999999995\\
22.8811590656102	0.0334999999999995\\
22.881989734087	0.0335499999999995\\
22.883556775756	0.0335999999999995\\
22.8836695067942	0.0336499999999995\\
22.891817529913	0.0336999999999995\\
22.8921651408585	0.0337499999999995\\
22.8986075956528	0.0337999999999995\\
22.8995023791464	0.0338499999999995\\
22.907159092329	0.0338999999999995\\
22.9072099857959	0.0339499999999995\\
22.9083536836081	0.0339999999999995\\
22.9086400338206	0.0340499999999995\\
22.9110845164706	0.0340999999999995\\
22.9118105567862	0.0341499999999995\\
22.9126687448417	0.0341999999999995\\
22.9129165772743	0.0342499999999994\\
22.916872077272	0.0342999999999994\\
22.9182863342225	0.0343499999999994\\
22.9197710858916	0.0343999999999994\\
22.920465720319	0.0344499999999994\\
22.9243063793271	0.0344999999999994\\
22.9278079915723	0.0345499999999994\\
22.9296325122449	0.0345999999999994\\
22.9300944486926	0.0346499999999994\\
22.9309152834443	0.0346999999999994\\
22.9320788028854	0.0347499999999994\\
22.9330776627838	0.0347999999999994\\
22.934765243818	0.0348499999999994\\
22.9354893809715	0.0348999999999994\\
22.9374729558091	0.0349499999999994\\
22.9377854665686	0.0349999999999994\\
22.9394413695072	0.0350499999999994\\
22.9398900592405	0.0350999999999994\\
22.9406793387493	0.0351499999999993\\
22.9420571549928	0.0351999999999993\\
22.9456458101494	0.0352499999999993\\
22.9470001882631	0.0352999999999993\\
22.9511865288674	0.0353499999999993\\
22.954360013132	0.0353999999999993\\
22.9552563556405	0.0354499999999994\\
22.9568623793605	0.0354999999999994\\
22.9569983838824	0.0355499999999994\\
22.9609396181118	0.0355999999999994\\
22.9658047924431	0.0356499999999994\\
22.9683884685193	0.0356999999999994\\
22.9755940072011	0.0357499999999994\\
22.9767044799699	0.0357999999999994\\
22.9774252619098	0.0358499999999994\\
22.9785894203041	0.0358999999999994\\
22.9794600149327	0.0359499999999994\\
22.9796197739485	0.0359999999999994\\
22.9802285052925	0.0360499999999994\\
22.9818731018935	0.0360999999999994\\
22.9828096309874	0.0361499999999993\\
22.984554940855	0.0361999999999993\\
22.9850808426993	0.0362499999999993\\
22.9865242660581	0.0362999999999993\\
22.9906200527611	0.0363499999999993\\
22.9920774128128	0.0363999999999993\\
22.9922769562591	0.0364499999999993\\
22.9927946947443	0.0364999999999993\\
22.9953835509279	0.0365499999999993\\
22.995533896234	0.0365999999999993\\
22.9955809577868	0.0366499999999993\\
22.9968500601969	0.0366999999999993\\
22.9970229038941	0.0367499999999993\\
23.0024537856338	0.0367999999999993\\
23.0029306545573	0.0368499999999993\\
23.0049370371607	0.0368999999999993\\
23.0075354625925	0.0369499999999993\\
23.0080273399174	0.0369999999999993\\
23.0090284814962	0.0370499999999993\\
23.0090708860925	0.0370999999999992\\
23.0107797110361	0.0371499999999992\\
23.0145125903858	0.0371999999999992\\
23.015454697619	0.0372499999999992\\
23.0172577176871	0.0372999999999992\\
23.0249784341145	0.0373499999999992\\
23.0257212462464	0.0373999999999992\\
23.0269318493021	0.0374499999999992\\
23.0278103360916	0.0374999999999992\\
23.0292646518022	0.0375499999999992\\
23.0299975458897	0.0375999999999992\\
23.0301728677872	0.0376499999999992\\
23.0308932831897	0.0376999999999992\\
23.0310245945675	0.0377499999999992\\
23.031665032217	0.0377999999999992\\
23.0322528393521	0.0378499999999992\\
23.03296831398	0.0378999999999992\\
23.0331225940921	0.0379499999999992\\
23.0344394910723	0.0379999999999991\\
23.0360440715696	0.0380499999999991\\
23.0377288027259	0.0380999999999991\\
23.0404992897087	0.0381499999999991\\
23.0407685477944	0.0381999999999991\\
23.0481396799492	0.0382499999999991\\
23.048841936489	0.0382999999999991\\
23.0507696873686	0.0383499999999991\\
23.0509806692221	0.0383999999999991\\
23.0514184953555	0.0384499999999991\\
23.0529313424137	0.0384999999999991\\
23.0556574425677	0.0385499999999991\\
23.0574768657036	0.0385999999999991\\
23.0581026467033	0.0386499999999991\\
23.0596294214168	0.0386999999999991\\
23.0606289107866	0.0387499999999991\\
23.062395466155	0.0387999999999991\\
23.0712968245784	0.0388499999999991\\
23.0720730634863	0.038899999999999\\
23.072236605983	0.038949999999999\\
23.072559885373	0.038999999999999\\
23.0747894516567	0.039049999999999\\
23.0774507780909	0.039099999999999\\
23.0812736536106	0.039149999999999\\
23.0815161647981	0.039199999999999\\
23.084646674097	0.039249999999999\\
23.0848105075978	0.039299999999999\\
23.0885594063866	0.039349999999999\\
23.0932974876306	0.039399999999999\\
23.0939286003593	0.039449999999999\\
23.0947538527692	0.039499999999999\\
23.0964587883781	0.039549999999999\\
23.0968892168169	0.039599999999999\\
23.0998283161577	0.039649999999999\\
23.1042903086735	0.039699999999999\\
23.1069714385696	0.039749999999999\\
23.1110497785913	0.0397999999999989\\
23.1123198045766	0.0398499999999989\\
23.1140167361106	0.0398999999999989\\
23.1150551865206	0.0399499999999989\\
23.115873754354	0.0399999999999989\\
23.1191083627241	0.0400499999999989\\
23.1206965629749	0.0400999999999989\\
23.121754156578	0.0401499999999989\\
23.1230848652376	0.0401999999999989\\
23.1242821039684	0.0402499999999989\\
23.1262411271989	0.0402999999999989\\
23.1293921579887	0.0403499999999989\\
23.1299592460253	0.0403999999999989\\
23.1337552234072	0.040449999999999\\
23.1348414508427	0.040499999999999\\
23.1373562961338	0.040549999999999\\
23.1462196421134	0.040599999999999\\
23.1464424041252	0.040649999999999\\
23.1472993999774	0.040699999999999\\
23.148142126477	0.040749999999999\\
23.1483531544268	0.0407999999999989\\
23.1496930335048	0.0408499999999989\\
23.1511194851562	0.0408999999999989\\
23.1523956220652	0.0409499999999989\\
23.1559033111156	0.0409999999999989\\
23.1579149103531	0.0410499999999989\\
23.1581116656746	0.0410999999999989\\
23.1582060926352	0.0411499999999989\\
23.1617800758665	0.0411999999999989\\
23.1618483857625	0.0412499999999989\\
23.1628563432049	0.0412999999999989\\
23.1629625519344	0.0413499999999989\\
23.1629884800719	0.0413999999999989\\
23.1662013822407	0.0414499999999989\\
23.1663093379423	0.0414999999999989\\
23.1668670457483	0.0415499999999989\\
23.1695905295036	0.0415999999999989\\
23.1699233231364	0.0416499999999989\\
23.1711420035676	0.0416999999999988\\
23.1735439606608	0.0417499999999988\\
23.1749334876935	0.0417999999999988\\
23.1750062313068	0.0418499999999988\\
23.1772698034309	0.0418999999999988\\
23.1774326250787	0.0419499999999988\\
23.1787733668889	0.0419999999999988\\
23.1850972218619	0.0420499999999988\\
23.1853968847781	0.0420999999999988\\
23.1879915678089	0.0421499999999988\\
23.1883929756598	0.0421999999999988\\
23.1888806333972	0.0422499999999988\\
23.1904391098529	0.0422999999999988\\
23.1918956693679	0.0423499999999988\\
23.1922498091694	0.0423999999999988\\
23.193745304685	0.0424499999999988\\
23.1946020244873	0.0424999999999988\\
23.1947117713088	0.0425499999999988\\
23.1954647243729	0.0425999999999987\\
23.1959118328772	0.0426499999999987\\
23.1962635713355	0.0426999999999987\\
23.1980648919997	0.0427499999999987\\
23.1989019143723	0.0427999999999987\\
23.199976900906	0.0428499999999987\\
23.2067545035577	0.0428999999999987\\
23.207227138374	0.0429499999999987\\
23.2074136362655	0.0429999999999987\\
23.2118451131132	0.0430499999999987\\
23.2171838775825	0.0430999999999987\\
23.2186317872049	0.0431499999999987\\
23.2187548938895	0.0431999999999987\\
23.2208608449948	0.0432499999999987\\
23.2215793315136	0.0432999999999987\\
23.2222526750217	0.0433499999999987\\
23.2225726981224	0.0433999999999987\\
23.2236146789186	0.0434499999999987\\
23.2257562898989	0.0434999999999987\\
23.2281528391156	0.0435499999999986\\
23.2283133205129	0.0435999999999986\\
23.2296806727651	0.0436499999999986\\
23.2310764290936	0.0436999999999986\\
23.2333534314306	0.0437499999999986\\
23.2364808686681	0.0437999999999986\\
23.2418512280261	0.0438499999999986\\
23.2423802445608	0.0438999999999986\\
23.2438074481451	0.0439499999999986\\
23.2446006942	0.0439999999999986\\
23.2456899339427	0.0440499999999986\\
23.2485069940755	0.0440999999999986\\
23.2488880014145	0.0441499999999986\\
23.2512531277516	0.0441999999999986\\
23.2518298860995	0.0442499999999986\\
23.2527878346999	0.0442999999999986\\
23.2529712439158	0.0443499999999986\\
23.2534154346364	0.0443999999999986\\
23.2552066275575	0.0444499999999985\\
23.2558790763772	0.0444999999999985\\
23.2583855503563	0.0445499999999985\\
23.2590103302927	0.0445999999999985\\
23.2617493904436	0.0446499999999985\\
23.2634768124655	0.0446999999999985\\
23.2649201829181	0.0447499999999985\\
23.2657431462013	0.0447999999999985\\
23.2766371075044	0.0448499999999985\\
23.2766709829798	0.0448999999999985\\
23.2771655637957	0.0449499999999985\\
23.2780696850236	0.0449999999999985\\
23.2797585207061	0.0450499999999985\\
23.2809765203426	0.0450999999999985\\
23.282627700723	0.0451499999999985\\
23.2830611564513	0.0451999999999985\\
23.284334896448	0.0452499999999985\\
23.2870491109582	0.0452999999999985\\
23.2929756874999	0.0453499999999984\\
23.2930078051416	0.0453999999999984\\
23.2932749804013	0.0454499999999984\\
23.2960462197779	0.0454999999999984\\
23.2971864795081	0.0455499999999984\\
23.2985849119103	0.0455999999999984\\
23.3003994130913	0.0456499999999984\\
23.3019308600473	0.0456999999999984\\
23.3036924364682	0.0457499999999984\\
23.3094220374765	0.0457999999999984\\
23.3106293188958	0.0458499999999984\\
23.3133394869763	0.0458999999999984\\
23.313596821409	0.0459499999999984\\
23.314769207638	0.0459999999999984\\
23.3177519185889	0.0460499999999984\\
23.3187164784493	0.0460999999999984\\
23.3203031193743	0.0461499999999984\\
23.3215570692342	0.0461999999999984\\
23.321990280063	0.0462499999999983\\
23.3223022064277	0.0462999999999983\\
23.3224043889547	0.0463499999999983\\
23.3241250186489	0.0463999999999983\\
23.3242644290486	0.0464499999999983\\
23.3283834946798	0.0464999999999983\\
23.3284345100298	0.0465499999999983\\
23.3315199823162	0.0465999999999983\\
23.3345639684909	0.0466499999999983\\
23.3371302572773	0.0466999999999983\\
23.3372191430528	0.0467499999999983\\
23.338178332428	0.0467999999999983\\
23.3407390352062	0.0468499999999983\\
23.3409344096932	0.0468999999999983\\
23.3411528967996	0.0469499999999983\\
23.3415170349281	0.0469999999999983\\
23.3463967016204	0.0470499999999983\\
23.3482402169067	0.0470999999999983\\
23.34885673967	0.0471499999999982\\
23.3502594976351	0.0471999999999982\\
23.3503692868877	0.0472499999999982\\
23.3521246503793	0.0472999999999982\\
23.3544072186114	0.0473499999999982\\
23.3556295501343	0.0473999999999982\\
23.3570619409591	0.0474499999999982\\
23.3575153190191	0.0474999999999982\\
23.3616993281037	0.0475499999999982\\
23.3620428655022	0.0475999999999982\\
23.3621644139001	0.0476499999999982\\
23.3635381619086	0.0476999999999982\\
23.3661424789056	0.0477499999999982\\
23.3663501847582	0.0477999999999982\\
23.3669262470511	0.0478499999999982\\
23.3708025803087	0.0478999999999982\\
23.3718428023529	0.0479499999999982\\
23.3747900389924	0.0479999999999982\\
23.3769337637103	0.0480499999999981\\
23.3771543034772	0.0480999999999981\\
23.3812095116094	0.0481499999999981\\
23.3816588977083	0.0481999999999981\\
23.3917965600956	0.0482499999999981\\
23.3920405148584	0.0482999999999981\\
23.3943492744284	0.0483499999999981\\
23.3960838825246	0.0483999999999981\\
23.4018948253167	0.0484499999999981\\
23.4039656347582	0.0484999999999981\\
23.4054480330007	0.0485499999999982\\
23.4055074969251	0.0485999999999982\\
23.4059970256396	0.0486499999999982\\
23.4078718713821	0.0486999999999982\\
23.409121670424	0.0487499999999982\\
23.4103070431711	0.0487999999999982\\
23.4114563882379	0.0488499999999982\\
23.4122039684719	0.0488999999999982\\
23.4153255214124	0.0489499999999982\\
23.4156259155941	0.0489999999999982\\
23.4156650526571	0.0490499999999982\\
23.4161409578964	0.0490999999999981\\
23.4166037093362	0.0491499999999981\\
23.4178911917237	0.0491999999999981\\
23.4186785992046	0.0492499999999981\\
23.419642865529	0.0492999999999981\\
23.4218674581785	0.0493499999999981\\
23.422162450646	0.0493999999999981\\
23.4233045316316	0.0494499999999981\\
23.4236190062423	0.0494999999999981\\
23.4247840741243	0.0495499999999981\\
23.425053233735	0.0495999999999981\\
23.4251413027732	0.0496499999999981\\
23.4268795545013	0.0496999999999981\\
23.4287567565855	0.0497499999999981\\
23.4290019507164	0.0497999999999982\\
23.4293400570703	0.0498499999999982\\
23.4295051845667	0.0498999999999982\\
23.4304879322977	0.0499499999999982\\
23.4318318763294	0.0499999999999982\\
23.4332450125134	0.0500499999999982\\
23.4343757388046	0.0500999999999981\\
23.4348831951898	0.0501499999999981\\
23.4349048956126	0.0501999999999981\\
23.4354296532249	0.0502499999999981\\
23.4374697009307	0.0502999999999981\\
23.438476115406	0.0503499999999981\\
23.439576852146	0.0503999999999981\\
23.4395959664992	0.0504499999999981\\
23.4406391388236	0.0504999999999981\\
23.4406890908631	0.0505499999999981\\
23.4484838417451	0.0505999999999981\\
23.4487152266026	0.0506499999999981\\
23.4497577017637	0.0506999999999981\\
23.4505280145677	0.0507499999999981\\
23.4522992307206	0.0507999999999981\\
23.4548583461214	0.0508499999999981\\
23.4550386668702	0.0508999999999981\\
23.4558401327667	0.0509499999999981\\
23.4564847276235	0.050999999999998\\
23.4570112067923	0.051049999999998\\
23.4572972721358	0.051099999999998\\
23.4583963668215	0.051149999999998\\
23.4603458970405	0.051199999999998\\
23.4625748923946	0.051249999999998\\
23.4634531303535	0.051299999999998\\
23.4662527777651	0.051349999999998\\
23.4683758001474	0.051399999999998\\
23.4691625768746	0.051449999999998\\
23.4701564213881	0.051499999999998\\
23.4718624512779	0.051549999999998\\
23.4740668429167	0.051599999999998\\
23.4767187977146	0.051649999999998\\
23.4824898645946	0.051699999999998\\
23.4831728992	0.051749999999998\\
23.4832595630392	0.051799999999998\\
23.4854520158906	0.0518499999999981\\
23.4861966390799	0.0518999999999981\\
23.4871172136141	0.0519499999999981\\
23.4876077414734	0.051999999999998\\
23.4888439861686	0.052049999999998\\
23.4893972032949	0.052099999999998\\
23.4905855836282	0.052149999999998\\
23.4915203169414	0.052199999999998\\
23.4920421829431	0.052249999999998\\
23.4927022908877	0.052299999999998\\
23.4953574974821	0.052349999999998\\
23.4953658456964	0.052399999999998\\
23.4984918223705	0.052449999999998\\
23.4993126442125	0.052499999999998\\
23.4994488798047	0.052549999999998\\
23.4997173193606	0.052599999999998\\
23.4997697505214	0.052649999999998\\
23.500038746497	0.052699999999998\\
23.5000483857003	0.052749999999998\\
23.5014196178979	0.052799999999998\\
23.5017919852053	0.052849999999998\\
23.5021571002573	0.0528999999999979\\
23.5041899851386	0.0529499999999979\\
23.5042150290215	0.0529999999999979\\
23.5057288747095	0.0530499999999979\\
23.5063842334648	0.0530999999999979\\
23.5074627944171	0.0531499999999979\\
23.5087760476801	0.0531999999999979\\
23.5099398797479	0.0532499999999979\\
23.5117271691208	0.0532999999999979\\
23.51195744893	0.0533499999999979\\
23.5123460273693	0.0533999999999979\\
23.5134773108605	0.0534499999999979\\
23.5136184011545	0.0534999999999979\\
23.5145451027658	0.0535499999999979\\
23.5147929535963	0.0535999999999979\\
23.5182210705964	0.0536499999999979\\
23.5203954026912	0.0536999999999979\\
23.5219401972002	0.0537499999999979\\
23.5220556466741	0.0537999999999978\\
23.5234928609206	0.0538499999999978\\
23.5239159680814	0.0538999999999978\\
23.5247302951655	0.0539499999999978\\
23.5254550504733	0.0539999999999978\\
23.5254624836309	0.0540499999999978\\
23.5259047895593	0.0540999999999978\\
23.5265051515633	0.0541499999999978\\
23.5302589636204	0.0541999999999978\\
23.530646266649	0.0542499999999978\\
23.5333872521728	0.0542999999999978\\
23.5337305294446	0.0543499999999978\\
23.5357371896731	0.0543999999999978\\
23.5362304799087	0.0544499999999978\\
23.5391696070442	0.0544999999999978\\
23.5401229278434	0.0545499999999978\\
23.5404314560999	0.0545999999999978\\
23.5430353095169	0.0546499999999978\\
23.5441202326887	0.0546999999999978\\
23.544624706813	0.0547499999999977\\
23.5475029737858	0.0547999999999977\\
23.5492076945474	0.0548499999999977\\
23.5511135308456	0.0548999999999977\\
23.5513717416521	0.0549499999999977\\
23.5516149884836	0.0549999999999977\\
23.5523021541845	0.0550499999999977\\
23.5540845750424	0.0550999999999977\\
23.555074721626	0.0551499999999977\\
23.5561800438457	0.0551999999999977\\
23.5602719510606	0.0552499999999977\\
23.5613071212256	0.0552999999999977\\
23.5613089929558	0.0553499999999977\\
23.5618650690318	0.0553999999999977\\
23.5651846061451	0.0554499999999977\\
23.5670291461419	0.0554999999999977\\
23.5677274023328	0.0555499999999977\\
23.5681685067618	0.0555999999999977\\
23.5687420207024	0.0556499999999976\\
23.569389461497	0.0556999999999978\\
23.5708471663198	0.0557499999999977\\
23.5717900093953	0.0557999999999977\\
23.5728370483318	0.0558499999999977\\
23.5728730953777	0.0558999999999977\\
23.5745355462027	0.0559499999999977\\
23.5768401906263	0.0559999999999977\\
23.5783853319838	0.0560499999999977\\
23.5835968335224	0.0560999999999977\\
23.5838862762195	0.0561499999999977\\
23.5867887313018	0.0561999999999977\\
23.5870217190754	0.0562499999999977\\
23.5882653681656	0.0562999999999977\\
23.5887633914581	0.0563499999999977\\
23.5896359645071	0.0563999999999977\\
23.5910645555739	0.0564499999999977\\
23.5918687960879	0.0564999999999977\\
23.593442173407	0.0565499999999977\\
23.5935239572758	0.0565999999999977\\
23.5941316522617	0.0566499999999976\\
23.5969501010882	0.0566999999999976\\
23.5991868354804	0.0567499999999976\\
23.6002150887144	0.0567999999999976\\
23.6008210799544	0.0568499999999976\\
23.6032929195904	0.0568999999999976\\
23.6039830400295	0.0569499999999976\\
23.604218360475	0.0569999999999976\\
23.6057048600817	0.0570499999999976\\
23.6075709495813	0.0570999999999976\\
23.6080407713941	0.0571499999999976\\
23.6101405712746	0.0571999999999976\\
23.6110149879235	0.0572499999999976\\
23.6111269103263	0.0572999999999976\\
23.6115493961026	0.0573499999999976\\
23.6128787349042	0.0573999999999976\\
23.6140018139896	0.0574499999999976\\
23.6144450263237	0.0574999999999976\\
23.6167981542403	0.0575499999999975\\
23.6195171673657	0.0575999999999975\\
23.6205032897388	0.0576499999999975\\
23.6207561320098	0.0576999999999975\\
23.6229779299901	0.0577499999999975\\
23.6233483359333	0.0577999999999975\\
23.6235364261748	0.0578499999999975\\
23.6259020162804	0.0578999999999975\\
23.6264679941827	0.0579499999999975\\
23.6288972530573	0.0579999999999975\\
23.6298723531147	0.0580499999999975\\
23.6313739163738	0.0580999999999975\\
23.6323429937239	0.0581499999999975\\
23.6324117620205	0.0581999999999975\\
23.634624288841	0.0582499999999975\\
23.6380830271216	0.0582999999999975\\
23.6395908344575	0.0583499999999975\\
23.6412653397205	0.0583999999999975\\
23.6422702562684	0.0584499999999974\\
23.6435386407488	0.0584999999999974\\
23.6438854943212	0.0585499999999974\\
23.6446392592204	0.0585999999999974\\
23.6447355863487	0.0586499999999974\\
23.6449761185781	0.0586999999999974\\
23.6462628585998	0.0587499999999974\\
23.6493180505724	0.0587999999999974\\
23.6493393021546	0.0588499999999974\\
23.6506451978659	0.0588999999999974\\
23.651015300838	0.0589499999999974\\
23.6511499523346	0.0589999999999975\\
23.6513397954023	0.0590499999999975\\
23.6513549600296	0.0590999999999975\\
23.6517550680553	0.0591499999999975\\
23.6518211961915	0.0591999999999975\\
23.6518327958766	0.0592499999999975\\
23.65268198222	0.0592999999999975\\
23.6543773386951	0.0593499999999975\\
23.6570315907427	0.0593999999999975\\
23.6575090881231	0.0594499999999974\\
23.6584909571066	0.0594999999999974\\
23.6605982696196	0.0595499999999974\\
23.6614310788369	0.0595999999999974\\
23.6623773277803	0.0596499999999974\\
23.6639967579792	0.0596999999999974\\
23.6663281538972	0.0597499999999974\\
23.6685150858924	0.0597999999999974\\
23.6691761234192	0.0598499999999974\\
23.669614695873	0.0598999999999974\\
23.6706753791686	0.0599499999999974\\
23.6709065172546	0.0599999999999974\\
23.6736843410279	0.0600499999999974\\
23.6738243929348	0.0600999999999974\\
23.6745803629867	0.0601499999999974\\
23.6764433124616	0.0601999999999974\\
23.6770757978019	0.0602499999999974\\
23.6779250652164	0.0602999999999974\\
23.6854025406329	0.0603499999999974\\
23.6856124464244	0.0603999999999973\\
23.6877871885908	0.0604499999999973\\
23.691422927636	0.0604999999999973\\
23.6917909982247	0.0605499999999973\\
23.6918651854084	0.0605999999999973\\
23.6919599784442	0.0606499999999973\\
23.6946334570411	0.0606999999999973\\
23.6969084443289	0.0607499999999973\\
23.6993184630584	0.0607999999999973\\
23.699671324508	0.0608499999999973\\
23.7010739777297	0.0608999999999973\\
23.7015475164149	0.0609499999999973\\
23.7031513596348	0.0609999999999973\\
23.7068416129786	0.0610499999999973\\
23.7085893537001	0.0610999999999973\\
23.7086904183537	0.0611499999999973\\
23.7086974713045	0.0611999999999973\\
23.7101847670497	0.0612499999999974\\
23.7125016355361	0.0612999999999974\\
23.7127352951687	0.0613499999999974\\
23.7132332922817	0.0613999999999973\\
23.7153833644985	0.0614499999999973\\
23.7159656865725	0.0614999999999973\\
23.718012171702	0.0615499999999973\\
23.7198662488195	0.0615999999999973\\
23.7212554002654	0.0616499999999973\\
23.7221181454802	0.0616999999999973\\
23.7230716794099	0.0617499999999973\\
23.7249577100185	0.0617999999999973\\
23.725404255977	0.0618499999999973\\
23.7263908538485	0.0618999999999973\\
23.7284204766627	0.0619499999999973\\
23.7289915707949	0.0619999999999973\\
23.7308226127961	0.0620499999999973\\
23.7322282578361	0.0620999999999973\\
23.7355761371958	0.0621499999999973\\
23.7356283756106	0.0621999999999973\\
23.7381163118677	0.0622499999999973\\
23.7385708718636	0.0622999999999972\\
23.738652444249	0.0623499999999972\\
23.73883309402	0.0623999999999972\\
23.7447919326669	0.0624499999999972\\
23.7485528726607	0.0624999999999972\\
23.7492664153923	0.0625499999999972\\
23.7497386863241	0.0625999999999972\\
23.7504049360412	0.0626499999999972\\
23.750610867973	0.0626999999999972\\
23.7507076884508	0.0627499999999972\\
23.750756801046	0.0627999999999972\\
23.7519847540753	0.0628499999999972\\
23.7545157309743	0.0628999999999972\\
23.7564008119837	0.0629499999999972\\
23.7594470574305	0.0629999999999972\\
23.7597562224018	0.0630499999999972\\
23.7617525258697	0.0630999999999972\\
23.7617948449129	0.0631499999999972\\
23.7636419272307	0.0631999999999971\\
23.7646102461508	0.0632499999999971\\
23.7653215102827	0.0632999999999971\\
23.76557530067	0.0633499999999971\\
23.7657326339753	0.0633999999999971\\
23.7668450689035	0.0634499999999971\\
23.7672410130852	0.0634999999999971\\
23.7672431360715	0.0635499999999971\\
23.768314993631	0.0635999999999971\\
23.7713246517872	0.0636499999999971\\
23.7719295566411	0.0636999999999971\\
23.7724708899468	0.0637499999999971\\
23.7737753835403	0.0637999999999971\\
23.7738006770103	0.0638499999999971\\
23.7758010916113	0.0638999999999971\\
23.7766415043788	0.0639499999999971\\
23.7775324429789	0.0639999999999971\\
23.7779193447373	0.0640499999999971\\
23.7780480640646	0.064099999999997\\
23.778232081037	0.064149999999997\\
23.7794233328212	0.064199999999997\\
23.7796616898038	0.064249999999997\\
23.7800783776165	0.064299999999997\\
23.7847259524656	0.064349999999997\\
23.7871509476617	0.064399999999997\\
23.7872418082263	0.064449999999997\\
23.7879238376283	0.064499999999997\\
23.7884206727268	0.064549999999997\\
23.7923990775638	0.064599999999997\\
23.7964455951035	0.064649999999997\\
23.7969408759517	0.064699999999997\\
23.7978531776559	0.064749999999997\\
23.7994529337175	0.064799999999997\\
23.8013505821927	0.064849999999997\\
23.8020032654794	0.064899999999997\\
23.8020564372524	0.064949999999997\\
23.8034508891079	0.0649999999999969\\
23.8055250955505	0.0650499999999969\\
23.8073099989821	0.0650999999999969\\
23.8083282311183	0.0651499999999969\\
23.8087054728067	0.0651999999999969\\
23.8101522924081	0.0652499999999969\\
23.8111119809045	0.0652999999999969\\
23.812368943401	0.0653499999999969\\
23.813326890596	0.0653999999999969\\
23.8137970321101	0.0654499999999969\\
23.814360083926	0.0654999999999969\\
23.814531475289	0.0655499999999969\\
23.8206012689235	0.0655999999999969\\
23.8217186278255	0.0656499999999969\\
23.823085771051	0.0656999999999969\\
23.8231180477979	0.0657499999999969\\
23.8252246463859	0.0657999999999969\\
23.8259401638748	0.0658499999999969\\
23.8279453634344	0.0658999999999968\\
23.82994344144	0.0659499999999968\\
23.8304155406362	0.0659999999999968\\
23.8326658656705	0.0660499999999968\\
23.8340051868157	0.0660999999999968\\
23.8344989119513	0.0661499999999968\\
23.8354902161637	0.0661999999999968\\
23.8367795384643	0.0662499999999968\\
23.8382904993273	0.0662999999999968\\
23.8389363583409	0.0663499999999968\\
23.8402329235947	0.0663999999999968\\
23.8407095197777	0.0664499999999968\\
23.8414983229183	0.0664999999999968\\
23.84161774859	0.0665499999999968\\
23.8418755244278	0.0665999999999968\\
23.8421981381613	0.0666499999999968\\
23.8448568273327	0.0666999999999968\\
23.8457696632745	0.0667499999999968\\
23.8465674840648	0.0667999999999968\\
23.8501523217531	0.0668499999999967\\
23.8503633212748	0.0668999999999967\\
23.853275486914	0.0669499999999967\\
23.8533084997703	0.0669999999999967\\
23.8536728720225	0.0670499999999967\\
23.8556361804404	0.0670999999999967\\
23.8560093105798	0.0671499999999967\\
23.8562272909902	0.0671999999999967\\
23.8563297267085	0.0672499999999967\\
23.857800682165	0.0672999999999967\\
23.8578784766741	0.0673499999999967\\
23.8600168147732	0.0673999999999967\\
23.8608506742644	0.0674499999999967\\
23.8620842832731	0.0674999999999967\\
23.8636354950681	0.0675499999999967\\
23.8647869223455	0.0675999999999967\\
23.8657938656568	0.0676499999999967\\
23.867832833208	0.0676999999999967\\
23.8680043781598	0.0677499999999966\\
23.8690206852442	0.0677999999999966\\
23.870194704573	0.0678499999999966\\
23.8709763854532	0.0678999999999966\\
23.8732218778383	0.0679499999999966\\
23.8735992345774	0.0679999999999966\\
23.8763310510113	0.0680499999999966\\
23.8795005152038	0.0680999999999966\\
23.8852089863786	0.0681499999999966\\
23.8857532463354	0.0681999999999967\\
23.8901408845692	0.0682499999999967\\
23.8905264547155	0.0682999999999967\\
23.893308266472	0.0683499999999967\\
23.8950955772999	0.0683999999999967\\
23.8985178407017	0.0684499999999967\\
23.8989723740799	0.0684999999999967\\
23.9009246672923	0.0685499999999967\\
23.9025174244519	0.0685999999999967\\
23.9029822154845	0.0686499999999967\\
23.9061180436989	0.0686999999999967\\
23.9061232011907	0.0687499999999966\\
23.9081558364854	0.0687999999999966\\
23.9083309713037	0.0688499999999967\\
23.9113102621589	0.0688999999999967\\
23.9132975731021	0.0689499999999967\\
23.9139364295333	0.0689999999999967\\
23.9154581821889	0.0690499999999967\\
23.9168805476929	0.0690999999999967\\
23.9172336224	0.0691499999999967\\
23.9183937035045	0.0691999999999967\\
23.9188531470498	0.0692499999999967\\
23.9189987846911	0.0692999999999967\\
23.9208800393546	0.0693499999999967\\
23.9210272456918	0.0693999999999967\\
23.9212990793164	0.0694499999999967\\
23.9215010382048	0.0694999999999967\\
23.9220931415353	0.0695499999999967\\
23.9224392255096	0.0695999999999967\\
23.9224820308452	0.0696499999999967\\
23.9250085781638	0.0696999999999967\\
23.9269423589834	0.0697499999999966\\
23.9271393017229	0.0697999999999966\\
23.9272648113689	0.0698499999999966\\
23.928570279121	0.0698999999999966\\
23.9303209906883	0.0699499999999966\\
23.9304612755965	0.0699999999999966\\
23.9308836812172	0.0700499999999966\\
23.9321528512208	0.0700999999999966\\
23.9325534974432	0.0701499999999966\\
23.9327027075267	0.0701999999999966\\
23.934333050823	0.0702499999999966\\
23.9350920823987	0.0702999999999966\\
23.9354765118811	0.0703499999999966\\
23.9358981288646	0.0703999999999966\\
23.9362606246448	0.0704499999999966\\
23.9362733727569	0.0704999999999966\\
23.9369829728511	0.0705499999999966\\
23.9382818078269	0.0705999999999966\\
23.9383245707794	0.0706499999999965\\
23.9393518041181	0.0706999999999965\\
23.9402851231179	0.0707499999999965\\
23.9412739302452	0.0707999999999965\\
23.9413695112665	0.0708499999999965\\
23.9414736747887	0.0708999999999965\\
23.9439905660218	0.0709499999999965\\
23.9455295627526	0.0709999999999965\\
23.9461112885105	0.0710499999999965\\
23.9466363874875	0.0710999999999965\\
23.9466920607773	0.0711499999999965\\
23.9469078463089	0.0711999999999965\\
23.9477520522642	0.0712499999999965\\
23.9479741382255	0.0712999999999965\\
23.9488670749584	0.0713499999999965\\
23.9497732115336	0.0713999999999965\\
23.9504828099966	0.0714499999999965\\
23.95075315307	0.0714999999999965\\
23.9509802903925	0.0715499999999964\\
23.9524677274135	0.0715999999999964\\
23.9561602937658	0.0716499999999964\\
23.9569297805827	0.0716999999999964\\
23.9582524243968	0.0717499999999964\\
23.9595878908156	0.0717999999999964\\
23.9604591217118	0.0718499999999964\\
23.962613694511	0.0718999999999964\\
23.9637987596562	0.0719499999999964\\
23.9647618175275	0.0719999999999964\\
23.9648232275187	0.0720499999999964\\
23.9660458670463	0.0720999999999964\\
23.9678033710707	0.0721499999999964\\
23.9714810592633	0.0721999999999964\\
23.9719662909269	0.0722499999999964\\
23.9724134620461	0.0722999999999964\\
23.9724822809989	0.0723499999999964\\
23.9738853631189	0.0723999999999964\\
23.9738945663591	0.0724499999999964\\
23.9755938074196	0.0724999999999963\\
23.9766146275287	0.0725499999999963\\
23.9770967259322	0.0725999999999963\\
23.9777415439773	0.0726499999999963\\
23.9784158495785	0.0726999999999963\\
23.9786271462729	0.0727499999999963\\
23.9813468178914	0.0727999999999963\\
23.9815604906858	0.0728499999999963\\
23.9818742058162	0.0728999999999963\\
23.9826513822528	0.0729499999999963\\
23.9829491009671	0.0729999999999963\\
23.9835452331426	0.0730499999999963\\
23.985122969021	0.0730999999999963\\
23.9852347341581	0.0731499999999963\\
23.9860350992026	0.0731999999999963\\
23.9864510382514	0.0732499999999963\\
23.9866388837242	0.0732999999999963\\
23.9876346886515	0.0733499999999963\\
23.9879005041542	0.0733999999999962\\
23.9891182736622	0.0734499999999962\\
23.9917456080319	0.0734999999999962\\
23.9934158585419	0.0735499999999962\\
23.9946548240554	0.0735999999999962\\
23.9949652492238	0.0736499999999962\\
23.9950502721767	0.0736999999999962\\
23.9951596038593	0.0737499999999962\\
24.0009285297347	0.0737999999999962\\
24.0016406340014	0.0738499999999962\\
24.0016889620542	0.0738999999999962\\
24.0027659633701	0.0739499999999962\\
24.0030156767812	0.0739999999999962\\
24.0037185630583	0.0740499999999962\\
24.0039474866325	0.0740999999999962\\
24.004512939825	0.0741499999999962\\
24.0051996685642	0.0741999999999962\\
24.0056317403785	0.0742499999999962\\
24.0058605611633	0.0742999999999961\\
24.0063022439445	0.0743499999999961\\
24.0064060248999	0.0743999999999961\\
24.009782292696	0.0744499999999961\\
24.0104538430756	0.0744999999999961\\
24.0120654384321	0.0745499999999961\\
24.0163908829748	0.0745999999999961\\
24.0174185123064	0.0746499999999961\\
24.0180275084284	0.0746999999999961\\
24.0213507590842	0.0747499999999961\\
24.0224209112369	0.0747999999999961\\
24.0227555376963	0.0748499999999961\\
24.0227751494458	0.0748999999999961\\
24.0231707524986	0.0749499999999961\\
24.0235465921692	0.0749999999999961\\
24.0242640879407	0.0750499999999961\\
24.0253776116818	0.0750999999999961\\
24.0266044516242	0.0751499999999961\\
24.0275627270915	0.075199999999996\\
24.0292834116687	0.075249999999996\\
24.0311494104153	0.075299999999996\\
24.0320712514334	0.075349999999996\\
24.0328471419424	0.075399999999996\\
24.0347548107886	0.075449999999996\\
24.035945046103	0.075499999999996\\
24.0373206373486	0.075549999999996\\
24.0388991829821	0.075599999999996\\
24.0400843351461	0.075649999999996\\
24.0401556918889	0.075699999999996\\
24.0411503188656	0.075749999999996\\
24.0438190438056	0.075799999999996\\
24.0441736963985	0.075849999999996\\
24.0446049126628	0.075899999999996\\
24.0462027945768	0.075949999999996\\
24.050376687218	0.075999999999996\\
24.0505736504115	0.076049999999996\\
24.0530044455323	0.0760999999999959\\
24.0542403877066	0.0761499999999959\\
24.054344396871	0.0761999999999959\\
24.0544742209883	0.0762499999999959\\
24.0552396552393	0.0762999999999959\\
24.0574260790844	0.0763499999999959\\
24.057544302886	0.0763999999999959\\
24.0581059705886	0.0764499999999959\\
24.0611959288581	0.0764999999999959\\
24.0612390100845	0.0765499999999959\\
24.0642453257822	0.0765999999999959\\
24.0653833900036	0.0766499999999959\\
24.0659971685649	0.0766999999999959\\
24.0665158501658	0.0767499999999959\\
24.0669396884872	0.0767999999999959\\
24.0670669811834	0.0768499999999959\\
24.0676332523064	0.0768999999999959\\
24.0678472225921	0.0769499999999959\\
24.0680495496788	0.0769999999999958\\
24.0682613627773	0.0770499999999958\\
24.068596659027	0.0770999999999958\\
24.0697588146577	0.0771499999999958\\
24.0698290782057	0.0771999999999958\\
24.0702047357827	0.0772499999999958\\
24.0703352206064	0.0772999999999958\\
24.0707373351678	0.0773499999999958\\
24.0721069612968	0.0773999999999958\\
24.0732468128768	0.0774499999999958\\
24.0772583102384	0.0774999999999958\\
24.0778600550548	0.0775499999999958\\
24.0787189749612	0.0775999999999958\\
24.0791445753325	0.0776499999999958\\
24.0794767614125	0.0776999999999958\\
24.0804675861095	0.0777499999999958\\
24.0804723057304	0.0777999999999958\\
24.0821582329185	0.0778499999999958\\
24.0880754808947	0.0778999999999958\\
24.0893334229476	0.0779499999999957\\
24.0905070043061	0.0779999999999957\\
24.0907670339338	0.0780499999999957\\
24.0910139094114	0.0780999999999957\\
24.0917966893974	0.0781499999999957\\
24.0924123141988	0.0781999999999957\\
24.0926251448597	0.0782499999999957\\
24.0928864925448	0.0782999999999957\\
24.0941527098299	0.0783499999999957\\
24.0943636918301	0.0783999999999957\\
24.0967927271723	0.0784499999999957\\
24.0992845855739	0.0784999999999957\\
24.1025458859582	0.0785499999999957\\
24.1026997575583	0.0785999999999957\\
24.1028090191023	0.0786499999999957\\
24.104794355058	0.0786999999999957\\
24.1055942682738	0.0787499999999957\\
24.105655664921	0.0787999999999957\\
24.1060763789253	0.0788499999999956\\
24.1070769257039	0.0788999999999956\\
24.1118155384303	0.0789499999999956\\
24.1118990990333	0.0789999999999956\\
24.1122232990812	0.0790499999999956\\
24.1123496277548	0.0790999999999956\\
24.1146794773545	0.0791499999999956\\
24.1155768224444	0.0791999999999956\\
24.1162224972337	0.0792499999999956\\
24.1184821548226	0.0792999999999956\\
24.1196422548745	0.0793499999999956\\
24.1226572744815	0.0793999999999956\\
24.1228371561496	0.0794499999999956\\
24.123742192067	0.0794999999999956\\
24.1243592325687	0.0795499999999956\\
24.124611743135	0.0795999999999956\\
24.1247098957676	0.0796499999999956\\
24.1254571423831	0.0796999999999956\\
24.1260708842486	0.0797499999999955\\
24.126167002573	0.0797999999999955\\
24.1279879541239	0.0798499999999955\\
24.1286156383735	0.0798999999999955\\
24.1308489914956	0.0799499999999955\\
24.1316456463836	0.0799999999999955\\
24.1320048962742	0.0800499999999955\\
24.1323237124137	0.0800999999999955\\
24.1324010945366	0.0801499999999955\\
24.13402595384	0.0801999999999955\\
24.1342258376494	0.0802499999999955\\
24.1344372341426	0.0802999999999955\\
24.1365618173384	0.0803499999999955\\
24.1365974199951	0.0803999999999955\\
24.1375769418365	0.0804499999999955\\
24.1398121510538	0.0804999999999955\\
24.1399627377651	0.0805499999999955\\
24.1422172587155	0.0805999999999955\\
24.1424984891641	0.0806499999999954\\
24.1436901324654	0.0806999999999954\\
24.1443076791608	0.0807499999999954\\
24.1452046409504	0.0807999999999954\\
24.1473885465754	0.0808499999999954\\
24.1479548269509	0.0808999999999954\\
24.1497524503899	0.0809499999999954\\
24.1499958769545	0.0809999999999954\\
24.1501171795344	0.0810499999999954\\
24.1505133066607	0.0810999999999954\\
24.1515488782191	0.0811499999999954\\
24.1523879598604	0.0811999999999954\\
24.1547758031876	0.0812499999999954\\
24.1548345364268	0.0812999999999954\\
24.1549111639077	0.0813499999999954\\
24.1565289798599	0.0813999999999954\\
24.1575002469375	0.0814499999999954\\
24.1580664758223	0.0814999999999954\\
24.1592024156491	0.0815499999999953\\
24.1621558044581	0.0815999999999953\\
24.163722954895	0.0816499999999953\\
24.1637508446958	0.0816999999999953\\
24.1653727469734	0.0817499999999953\\
24.1670123183259	0.0817999999999953\\
24.1680789179175	0.0818499999999953\\
24.1689587629203	0.0818999999999953\\
24.1689641763012	0.0819499999999953\\
24.1695896456485	0.0819999999999953\\
24.1697385074595	0.0820499999999953\\
24.1702609392051	0.0820999999999953\\
24.1716043861789	0.0821499999999953\\
24.1721892670839	0.0821999999999953\\
24.1725122924829	0.0822499999999953\\
24.1735911148151	0.0822999999999953\\
24.1737230111797	0.0823499999999953\\
24.1742569710847	0.0823999999999953\\
24.174906779882	0.0824499999999952\\
24.1763991011834	0.0824999999999952\\
24.1774850991616	0.0825499999999952\\
24.1776098384552	0.0825999999999952\\
24.1781496620806	0.0826499999999952\\
24.1787622364377	0.0826999999999952\\
24.1807276195677	0.0827499999999952\\
24.1811545074912	0.0827999999999952\\
24.1823826748178	0.0828499999999952\\
24.1827757268328	0.0828999999999952\\
24.1834499470512	0.0829499999999952\\
24.1845591388688	0.0829999999999952\\
24.187651304026	0.0830499999999952\\
24.1881507252432	0.0830999999999952\\
24.1904151007156	0.0831499999999952\\
24.1908864533355	0.0831999999999952\\
24.1920024465267	0.0832499999999952\\
24.1930336717853	0.0832999999999952\\
24.1933615129852	0.0833499999999952\\
24.1934145817308	0.0833999999999951\\
24.1946287915244	0.0834499999999953\\
24.1955927309378	0.0834999999999952\\
24.1971861440643	0.0835499999999952\\
24.2019968224549	0.0835999999999952\\
24.2022139602984	0.0836499999999952\\
24.2032398775394	0.0836999999999952\\
24.2033821678022	0.0837499999999952\\
24.2043899049761	0.0837999999999952\\
24.204643479146	0.0838499999999952\\
24.206173777788	0.0838999999999952\\
24.2067478214412	0.0839499999999952\\
24.2080420936936	0.0839999999999952\\
24.2122703606775	0.0840499999999952\\
24.2127025117852	0.0840999999999952\\
24.2131971581712	0.0841499999999952\\
24.214528173051	0.0841999999999952\\
24.2153071262585	0.0842499999999952\\
24.2162440490897	0.0842999999999952\\
24.2170434364599	0.0843499999999952\\
24.2182083618298	0.0843999999999951\\
24.2191603150749	0.0844499999999951\\
24.2209690832649	0.0844999999999951\\
24.2216394661455	0.0845499999999951\\
24.2216578788267	0.0845999999999951\\
24.2228199020232	0.0846499999999951\\
24.2263296580222	0.0846999999999951\\
24.2264179462655	0.0847499999999951\\
24.2328030087269	0.0847999999999951\\
24.2331784214646	0.0848499999999951\\
24.2358662079264	0.0848999999999951\\
24.2363138133836	0.0849499999999951\\
24.2365244582831	0.0849999999999951\\
24.2373934564951	0.0850499999999951\\
24.2378941024759	0.0850999999999951\\
24.2391488038339	0.0851499999999951\\
24.2421968511957	0.0851999999999951\\
24.2425344738801	0.0852499999999951\\
24.2430580365183	0.085299999999995\\
24.2431211271928	0.085349999999995\\
24.2431570179384	0.085399999999995\\
24.243921280069	0.085449999999995\\
24.2440397501509	0.085499999999995\\
24.2478160781785	0.085549999999995\\
24.248292593962	0.085599999999995\\
24.2488496495761	0.085649999999995\\
24.2507420372375	0.085699999999995\\
24.2523875841469	0.085749999999995\\
24.2547367925787	0.085799999999995\\
24.2548183475659	0.085849999999995\\
24.254840027248	0.085899999999995\\
24.2549419871169	0.085949999999995\\
24.2574223988213	0.085999999999995\\
24.2578426022894	0.086049999999995\\
24.2578572383063	0.086099999999995\\
24.2579166322579	0.086149999999995\\
24.2591516153238	0.0861999999999949\\
24.26057586792	0.0862499999999949\\
24.2616715301787	0.0862999999999949\\
24.2631612926526	0.0863499999999949\\
24.2640134636128	0.0863999999999949\\
24.2656593637711	0.0864499999999949\\
24.2669278278936	0.0864999999999949\\
24.2692367187042	0.0865499999999949\\
24.2694744578347	0.0865999999999949\\
24.2699455679663	0.0866499999999949\\
24.2703176253361	0.0866999999999949\\
24.2708473565222	0.0867499999999949\\
24.2710593183301	0.0867999999999949\\
24.2723530130474	0.0868499999999949\\
24.2724598863056	0.0868999999999949\\
24.2725245500631	0.0869499999999949\\
24.2733298551122	0.0869999999999949\\
24.275494931811	0.0870499999999949\\
24.276572885865	0.0870999999999948\\
24.2771564151821	0.0871499999999948\\
24.2800656417235	0.0871999999999948\\
24.2805610989578	0.0872499999999948\\
24.2809571857793	0.0872999999999948\\
24.2817246111761	0.0873499999999948\\
24.28230288358	0.0873999999999948\\
24.2825677820862	0.0874499999999948\\
24.2826097775172	0.0874999999999948\\
24.2843729375813	0.0875499999999948\\
24.2848072030727	0.0875999999999948\\
24.2849459560689	0.0876499999999948\\
24.285602567762	0.0876999999999948\\
24.285826277009	0.0877499999999948\\
24.286377830622	0.0877999999999948\\
24.2880203886824	0.0878499999999948\\
24.289024093138	0.0878999999999948\\
24.2892093647094	0.0879499999999948\\
24.2899973418793	0.0879999999999947\\
24.2903877724398	0.0880499999999947\\
24.2908949611637	0.0880999999999947\\
24.2911863051839	0.0881499999999947\\
24.2917639770319	0.0881999999999947\\
24.2922659476753	0.0882499999999947\\
24.2928617060777	0.0882999999999947\\
24.2966654091002	0.0883499999999947\\
24.2974459423392	0.0883999999999947\\
24.3033619406656	0.0884499999999947\\
24.3037117227152	0.0884999999999947\\
24.3043337064614	0.0885499999999947\\
24.3061425332286	0.0885999999999947\\
24.3068924033658	0.0886499999999947\\
24.3070773320252	0.0886999999999947\\
24.3081091944889	0.0887499999999947\\
24.3081950349864	0.0887999999999947\\
24.3093681212926	0.0888499999999947\\
24.3096394767714	0.0888999999999946\\
24.3097192409225	0.0889499999999946\\
24.3109474399193	0.0889999999999946\\
24.3109601285094	0.0890499999999946\\
24.3111586145887	0.0890999999999946\\
24.311380123032	0.0891499999999946\\
24.3116264836533	0.0891999999999946\\
24.3117594163216	0.0892499999999946\\
24.3122467972026	0.0892999999999946\\
24.314100575181	0.0893499999999946\\
24.3143464592164	0.0893999999999946\\
24.3148055186559	0.0894499999999946\\
24.3163024361449	0.0894999999999946\\
24.3165907697177	0.0895499999999946\\
24.3171614817479	0.0895999999999946\\
24.3193243856608	0.0896499999999946\\
24.3209984390905	0.0896999999999946\\
24.3227044845386	0.0897499999999946\\
24.3230966156242	0.0897999999999946\\
24.3235206768062	0.0898499999999945\\
24.3242446805695	0.0898999999999945\\
24.3247387216851	0.0899499999999945\\
24.3262157845504	0.0899999999999945\\
24.3270617646363	0.0900499999999945\\
24.327438180545	0.0900999999999945\\
24.3274541443876	0.0901499999999945\\
24.3276192975448	0.0901999999999945\\
24.3291082173173	0.0902499999999945\\
24.3309918472797	0.0902999999999945\\
24.3311420622404	0.0903499999999945\\
24.3316676654417	0.0903999999999945\\
24.3323857318325	0.0904499999999945\\
24.3330583796858	0.0904999999999945\\
24.3341078761175	0.0905499999999945\\
24.3366107882057	0.0905999999999945\\
24.336846463922	0.0906499999999945\\
24.3380345103252	0.0906999999999945\\
24.3389222601651	0.0907499999999944\\
24.3393561146922	0.0907999999999944\\
24.342036243206	0.0908499999999944\\
24.3423850362815	0.0908999999999944\\
24.3427932761114	0.0909499999999944\\
24.3461753163333	0.0909999999999944\\
24.3471972588553	0.0910499999999944\\
24.3477516618297	0.0910999999999944\\
24.3487995806624	0.0911499999999944\\
24.3491709909579	0.0911999999999944\\
24.3517703549993	0.0912499999999944\\
24.3524763097231	0.0912999999999944\\
24.353017937049	0.0913499999999944\\
24.3536984309666	0.0913999999999944\\
24.3546847259102	0.0914499999999944\\
24.3554145172567	0.0914999999999944\\
24.3594134643432	0.0915499999999944\\
24.3604550087061	0.0915999999999944\\
24.3608400267519	0.0916499999999943\\
24.360960775472	0.0916999999999943\\
24.3611724576993	0.0917499999999943\\
24.3612089989942	0.0917999999999943\\
24.3615896129894	0.0918499999999943\\
24.362132229368	0.0918999999999943\\
24.3653260150414	0.0919499999999943\\
24.36786277058	0.0919999999999943\\
24.3692499822158	0.0920499999999943\\
24.3702338216305	0.0920999999999943\\
24.370600253699	0.0921499999999943\\
24.371427283021	0.0921999999999943\\
24.3716956856163	0.0922499999999943\\
24.3746966871062	0.0922999999999943\\
24.3751044815514	0.0923499999999943\\
24.3752824870413	0.0923999999999943\\
24.3774582191419	0.0924499999999943\\
24.3778245544615	0.0924999999999943\\
24.3779438304827	0.0925499999999942\\
24.3794571296115	0.0925999999999942\\
24.3835926879681	0.0926499999999942\\
24.3837598698112	0.0926999999999942\\
24.3878633602624	0.0927499999999942\\
24.3879245809078	0.0927999999999942\\
24.3918156273484	0.0928499999999942\\
24.392574823698	0.0928999999999942\\
24.392607986128	0.0929499999999942\\
24.3929985629914	0.0929999999999942\\
24.3944463138108	0.0930499999999942\\
24.3945342465111	0.0930999999999942\\
24.3958639235346	0.0931499999999942\\
24.3969924090891	0.0931999999999942\\
24.3972939406542	0.0932499999999942\\
24.3994208145563	0.0932999999999942\\
24.399730647833	0.0933499999999942\\
24.4002234576315	0.0933999999999942\\
24.4007929259948	0.0934499999999941\\
24.4015968814837	0.0934999999999941\\
24.4022011227947	0.0935499999999941\\
24.4045982209263	0.0935999999999941\\
24.40494865866	0.0936499999999941\\
24.405678844754	0.0936999999999941\\
24.4076379411975	0.0937499999999941\\
24.4093024611823	0.0937999999999942\\
24.4125498152745	0.0938499999999942\\
24.4131920473112	0.0938999999999942\\
24.4140867196578	0.0939499999999942\\
24.4152036837682	0.0939999999999942\\
24.4163327742097	0.0940499999999942\\
24.4174711493504	0.0940999999999942\\
24.4182485021371	0.0941499999999942\\
24.4189344779289	0.0941999999999942\\
24.4242818121847	0.0942499999999942\\
24.4252095495381	0.0942999999999942\\
24.425508319876	0.0943499999999942\\
24.4275674970258	0.0943999999999942\\
24.4298415072938	0.0944499999999941\\
24.43016653657	0.0944999999999941\\
24.4307755656516	0.0945499999999941\\
24.4308263777078	0.0945999999999941\\
24.4311200957407	0.0946499999999941\\
24.4331395368722	0.0946999999999941\\
24.4340348468127	0.0947499999999941\\
24.4350830862877	0.0947999999999941\\
24.4351233097025	0.0948499999999941\\
24.4357882147792	0.0948999999999941\\
24.4384251892236	0.0949499999999941\\
24.439058863568	0.0949999999999941\\
24.4393524452445	0.0950499999999941\\
24.439551939666	0.0950999999999941\\
24.4402695746904	0.0951499999999941\\
24.4405591871224	0.0951999999999941\\
24.4420643109125	0.0952499999999941\\
24.442128312338	0.0952999999999941\\
24.4434165564345	0.0953499999999941\\
24.4438441608894	0.095399999999994\\
24.4448307122728	0.095449999999994\\
24.446384332297	0.095499999999994\\
24.4464720248523	0.095549999999994\\
24.4474470759439	0.095599999999994\\
24.4493309556701	0.095649999999994\\
24.4494252853716	0.095699999999994\\
24.4537915435347	0.095749999999994\\
24.4539085936305	0.095799999999994\\
24.4547178428131	0.095849999999994\\
24.4548598348724	0.095899999999994\\
24.4560715242713	0.095949999999994\\
24.4583060074763	0.095999999999994\\
24.4583085939577	0.096049999999994\\
24.4605350541985	0.096099999999994\\
24.464264494742	0.096149999999994\\
24.4644311360176	0.096199999999994\\
24.4656467170467	0.096249999999994\\
24.4666176543479	0.0962999999999939\\
24.4667070599876	0.0963499999999939\\
24.4667748605077	0.0963999999999939\\
24.4670139043131	0.0964499999999939\\
24.467739918685	0.0964999999999939\\
24.4713736859644	0.0965499999999939\\
24.4714808398358	0.0965999999999939\\
24.4716210644629	0.0966499999999939\\
24.4728036900549	0.0966999999999939\\
24.4737398647796	0.0967499999999939\\
24.4740002649013	0.0967999999999939\\
24.4743187579727	0.0968499999999939\\
24.4743273013652	0.0968999999999939\\
24.475168767868	0.0969499999999939\\
24.4751819249728	0.0969999999999939\\
24.4752507317501	0.0970499999999939\\
24.475578516556	0.0970999999999939\\
24.4769119459498	0.0971499999999939\\
24.4770405491517	0.0971999999999938\\
24.4773749927882	0.0972499999999938\\
24.4787845458128	0.0972999999999938\\
24.4797255227226	0.0973499999999938\\
24.4801096505861	0.0973999999999938\\
24.4802296982839	0.0974499999999938\\
24.4803830642169	0.0974999999999938\\
24.4807224591796	0.0975499999999938\\
24.4813026441749	0.0975999999999938\\
24.482815013035	0.0976499999999938\\
24.4834425624729	0.0976999999999938\\
24.4849920170158	0.0977499999999938\\
24.4859464256608	0.0977999999999938\\
24.4861951996035	0.0978499999999938\\
24.4863527745375	0.0978999999999938\\
24.4866555168807	0.0979499999999938\\
24.4886373097858	0.0979999999999938\\
24.4888277933335	0.0980499999999938\\
24.490095007932	0.0980999999999937\\
24.4905068278382	0.0981499999999937\\
24.4905238499385	0.0981999999999937\\
24.4912355432469	0.0982499999999937\\
24.4915372446253	0.0982999999999937\\
24.4935105708524	0.0983499999999937\\
24.4941876942994	0.0983999999999937\\
24.4942446554745	0.0984499999999937\\
24.4942757823467	0.0984999999999937\\
24.4952952145313	0.0985499999999937\\
24.4956552315064	0.0985999999999937\\
24.4960091883485	0.0986499999999937\\
24.4962182167368	0.0986999999999937\\
24.4993187722843	0.0987499999999937\\
24.5002837996378	0.0987999999999937\\
24.5011852458949	0.0988499999999937\\
24.5015282931125	0.0988999999999937\\
24.5022013096516	0.0989499999999937\\
24.5027558621096	0.0989999999999936\\
24.5033429808543	0.0990499999999936\\
24.5033957264541	0.0990999999999936\\
24.5041363655879	0.0991499999999936\\
24.5083975584095	0.0991999999999936\\
24.5095174610776	0.0992499999999936\\
24.5096047809593	0.0992999999999936\\
24.510040271861	0.0993499999999936\\
24.5116371335401	0.0993999999999936\\
24.5119425608588	0.0994499999999936\\
24.5122121184412	0.0994999999999936\\
24.5122865292183	0.0995499999999936\\
24.5123668759979	0.0995999999999936\\
24.5127008725015	0.0996499999999936\\
24.5128748489776	0.0996999999999936\\
24.5136853934154	0.0997499999999936\\
24.5141927460622	0.0997999999999936\\
24.5144017880921	0.0998499999999936\\
24.5173924187237	0.0998999999999935\\
24.5177764959606	0.0999499999999935\\
24.5179314730268	0.0999999999999935\\
24.5185021090094	0.100049999999994\\
24.520302889199	0.100099999999994\\
24.5212928392652	0.100149999999994\\
24.5213817967826	0.100199999999994\\
24.5224491434248	0.100249999999994\\
24.5242783310364	0.100299999999994\\
24.5247296185668	0.100349999999993\\
24.5254650216155	0.100399999999993\\
24.5271159674255	0.100449999999993\\
24.5271523684803	0.100499999999993\\
24.5289413852054	0.100549999999993\\
24.5311105717579	0.100599999999993\\
24.5328028922378	0.100649999999993\\
24.533558924555	0.100699999999993\\
24.5338669926637	0.100749999999993\\
24.5345301589825	0.100799999999993\\
24.5373406283467	0.100849999999993\\
24.5374855902754	0.100899999999993\\
24.54026042039	0.100949999999993\\
24.5408484286767	0.100999999999993\\
24.5420419924006	0.101049999999993\\
24.5421440382612	0.101099999999993\\
24.5424663128946	0.101149999999993\\
24.5441111476538	0.101199999999993\\
24.5457699262219	0.101249999999993\\
24.5461394614297	0.101299999999993\\
24.5462344435355	0.101349999999993\\
24.5492563986434	0.101399999999993\\
24.5492932122871	0.101449999999993\\
24.5532338131065	0.101499999999993\\
24.5544707371928	0.101549999999993\\
24.5547092427486	0.101599999999993\\
24.5549925622501	0.101649999999993\\
24.5558249898939	0.101699999999993\\
24.5559490165134	0.101749999999993\\
24.5559827142219	0.101799999999993\\
24.5572155545423	0.101849999999993\\
24.5573024343917	0.101899999999993\\
24.5575733313133	0.101949999999993\\
24.5579631723958	0.101999999999993\\
24.5584815491395	0.102049999999993\\
24.5591122941808	0.102099999999993\\
24.5594498516233	0.102149999999993\\
24.5605793587616	0.102199999999993\\
24.5612774383242	0.102249999999993\\
24.5621386322766	0.102299999999993\\
24.5624457908196	0.102349999999993\\
24.5631084439741	0.102399999999993\\
24.5639871557452	0.102449999999993\\
24.5640709142205	0.102499999999993\\
24.5662109041201	0.102549999999993\\
24.566734389008	0.102599999999993\\
24.5667591987808	0.102649999999993\\
24.5676716510533	0.102699999999993\\
24.5681429644637	0.102749999999993\\
24.570794276896	0.102799999999993\\
24.5712114142113	0.102849999999993\\
24.5713242903882	0.102899999999993\\
24.5718270301859	0.102949999999993\\
24.5722090590108	0.102999999999993\\
24.5734172235089	0.103049999999993\\
24.5746505767464	0.103099999999993\\
24.5752505788503	0.103149999999993\\
24.5759481961822	0.103199999999993\\
24.5764944418578	0.103249999999993\\
24.5772431819438	0.103299999999993\\
24.5772503967777	0.103349999999993\\
24.5774116502137	0.103399999999993\\
24.5781154454593	0.103449999999993\\
24.5781175136917	0.103499999999993\\
24.5786280546176	0.103549999999993\\
24.5795181166088	0.103599999999993\\
24.5796755744582	0.103649999999993\\
24.5799904274088	0.103699999999993\\
24.5801296872716	0.103749999999993\\
24.5802101622411	0.103799999999993\\
24.5806263405233	0.103849999999993\\
24.5807164177837	0.103899999999993\\
24.5808553777672	0.103949999999993\\
24.5814453023824	0.103999999999993\\
24.5817345107486	0.104049999999993\\
24.5830238111288	0.104099999999993\\
24.5833602779312	0.104149999999993\\
24.5857360577354	0.104199999999993\\
24.586234444763	0.104249999999993\\
24.5872029924411	0.104299999999993\\
24.5882768645318	0.104349999999993\\
24.5890689283802	0.104399999999993\\
24.5892583675886	0.104449999999993\\
24.5912564358773	0.104499999999993\\
24.5923956211994	0.104549999999993\\
24.592807209364	0.104599999999993\\
24.5939783747251	0.104649999999993\\
24.5939867934521	0.104699999999993\\
24.5950214697971	0.104749999999993\\
24.5963690759165	0.104799999999993\\
24.5963707098898	0.104849999999993\\
24.5970627381568	0.104899999999993\\
24.5971763496302	0.104949999999993\\
24.5981259283592	0.104999999999993\\
24.5984232991199	0.105049999999993\\
24.5998292194603	0.105099999999993\\
24.6004939722027	0.105149999999993\\
24.6011689990831	0.105199999999993\\
24.6049487235117	0.105249999999993\\
24.6058208869342	0.105299999999993\\
24.6062189283207	0.105349999999993\\
24.6074336009171	0.105399999999993\\
24.6080820874827	0.105449999999993\\
24.6085046489906	0.105499999999993\\
24.6096130027728	0.105549999999993\\
24.6103077985126	0.105599999999993\\
24.6110407408782	0.105649999999993\\
24.6119173423664	0.105699999999993\\
24.6131767980039	0.105749999999993\\
24.61329371426	0.105799999999993\\
24.6139186742212	0.105849999999993\\
24.6141707311024	0.105899999999993\\
24.6149390278695	0.105949999999993\\
24.6169449068309	0.105999999999993\\
24.6178371039814	0.106049999999993\\
24.6179868507365	0.106099999999993\\
24.6183869558409	0.106149999999993\\
24.6186260791851	0.106199999999993\\
24.6195319251524	0.106249999999993\\
24.6203183973847	0.106299999999993\\
24.6209457559155	0.106349999999993\\
24.6214604371125	0.106399999999993\\
24.6220757820025	0.106449999999993\\
24.62405658326	0.106499999999993\\
24.6266926657696	0.106549999999993\\
24.626776366465	0.106599999999993\\
24.6290096092359	0.106649999999993\\
24.629430033895	0.106699999999993\\
24.6306515012605	0.106749999999993\\
24.631818802839	0.106799999999993\\
24.6334455953133	0.106849999999993\\
24.6338218470162	0.106899999999993\\
24.6357795767229	0.106949999999993\\
24.6374142828099	0.106999999999993\\
24.6388268902924	0.107049999999993\\
24.6401483273693	0.107099999999993\\
24.6409700255375	0.107149999999993\\
24.642030267842	0.107199999999993\\
24.6441999394446	0.107249999999993\\
24.6444069961389	0.107299999999993\\
24.6454717008936	0.107349999999993\\
24.6460337289352	0.107399999999993\\
24.6461636883443	0.107449999999993\\
24.6473469786684	0.107499999999993\\
24.650864143117	0.107549999999993\\
24.6513951599669	0.107599999999993\\
24.6526212067243	0.107649999999993\\
24.653014004116	0.107699999999993\\
24.6537822942501	0.107749999999993\\
24.6539546537496	0.107799999999993\\
24.6551015094502	0.107849999999993\\
24.655227950882	0.107899999999993\\
24.655418341313	0.107949999999993\\
24.655615312448	0.107999999999993\\
24.6561559322515	0.108049999999993\\
24.6561805355517	0.108099999999993\\
24.6573132790919	0.108149999999993\\
24.6578386586288	0.108199999999993\\
24.6589738757537	0.108249999999993\\
24.6598340775915	0.108299999999993\\
24.659975372431	0.108349999999993\\
24.6601444176132	0.108399999999993\\
24.660786420101	0.108449999999993\\
24.6612695199967	0.108499999999993\\
24.6631337380509	0.108549999999993\\
24.663587338351	0.108599999999993\\
24.665339902363	0.108649999999993\\
24.6660168038567	0.108699999999993\\
24.6668700954422	0.108749999999993\\
24.667800303269	0.108799999999993\\
24.6695133384513	0.108849999999993\\
24.6739827409695	0.108899999999993\\
24.6744744942753	0.108949999999993\\
24.6744991672622	0.108999999999993\\
24.6758419136997	0.109049999999993\\
24.6760536006412	0.109099999999993\\
24.6762379273323	0.109149999999993\\
24.6764556570921	0.109199999999993\\
24.6769900281583	0.109249999999993\\
24.6774935286363	0.109299999999993\\
24.6785247757443	0.109349999999993\\
24.6792389637788	0.109399999999993\\
24.6792633239797	0.109449999999992\\
24.6793774774639	0.109499999999992\\
24.679658002902	0.109549999999992\\
24.6798153901923	0.109599999999992\\
24.6799785138965	0.109649999999992\\
24.6802314768595	0.109699999999992\\
24.6809370767455	0.109749999999992\\
24.6811810562315	0.109799999999992\\
24.6823501915571	0.109849999999992\\
24.6824831913687	0.109899999999992\\
24.6826481518491	0.109949999999992\\
24.6837880839041	0.109999999999992\\
24.684030671563	0.110049999999992\\
24.6845378639413	0.110099999999992\\
24.6863414799862	0.110149999999992\\
24.6868925476128	0.110199999999992\\
24.6875654522637	0.110249999999992\\
24.687565632763	0.110299999999992\\
24.6876030163518	0.110349999999992\\
24.6883273287726	0.110399999999992\\
24.6889518484557	0.110449999999992\\
24.6891782831256	0.110499999999992\\
24.6892495098124	0.110549999999992\\
24.6900576838843	0.110599999999992\\
24.6901056476305	0.110649999999992\\
24.6911645737053	0.110699999999992\\
24.6932751320802	0.110749999999992\\
24.6933525233135	0.110799999999992\\
24.693682027457	0.110849999999992\\
24.6939123275646	0.110899999999992\\
24.6948533722478	0.110949999999992\\
24.6950463451838	0.110999999999992\\
24.6960998053707	0.111049999999992\\
24.696186572044	0.111099999999992\\
24.6976006973843	0.111149999999992\\
24.6978260402869	0.111199999999992\\
24.7036494633204	0.111249999999992\\
24.7040401286505	0.111299999999992\\
24.7042519888459	0.111349999999992\\
24.704990555184	0.111399999999992\\
24.7059334754732	0.111449999999992\\
24.7066547821952	0.111499999999992\\
24.7072318404352	0.111549999999992\\
24.7076833772955	0.111599999999992\\
24.7084027437539	0.111649999999992\\
24.7102865356996	0.111699999999992\\
24.7118867598668	0.111749999999992\\
24.7120810652895	0.111799999999992\\
24.7124740048622	0.111849999999992\\
24.7134203216352	0.111899999999992\\
24.7156660251227	0.111949999999992\\
24.7157613074618	0.111999999999992\\
24.7162084961791	0.112049999999992\\
24.7162596650068	0.112099999999992\\
24.7177466735538	0.112149999999992\\
24.7180949391072	0.112199999999992\\
24.7194841617425	0.112249999999992\\
24.7197843483075	0.112299999999992\\
24.7211415674885	0.112349999999992\\
24.7221642068436	0.112399999999992\\
24.7227144491654	0.112449999999992\\
24.7235455928401	0.112499999999992\\
24.7244816453333	0.112549999999992\\
24.7245394005451	0.112599999999992\\
24.7257491885626	0.112649999999992\\
24.726287982973	0.112699999999992\\
24.7273132247337	0.112749999999992\\
24.7274050347416	0.112799999999992\\
24.7295287372731	0.112849999999992\\
24.7299887500096	0.112899999999992\\
24.7314765961537	0.112949999999992\\
24.7315859546348	0.112999999999992\\
24.73291507956	0.113049999999992\\
24.7336866260308	0.113099999999992\\
24.7349333873729	0.113149999999992\\
24.7353686790783	0.113199999999992\\
24.7362197890608	0.113249999999992\\
24.7372002734531	0.113299999999992\\
24.7373188313454	0.113349999999992\\
24.7396003139038	0.113399999999992\\
24.7406006455991	0.113449999999992\\
24.7413927244212	0.113499999999992\\
24.7427880882032	0.113549999999992\\
24.7433460783391	0.113599999999992\\
24.7434070641922	0.113649999999992\\
24.7437502652385	0.113699999999992\\
24.7446791665803	0.113749999999992\\
24.7456294132296	0.113799999999992\\
24.7460226970012	0.113849999999992\\
24.7465845326987	0.113899999999992\\
24.7471518644035	0.113949999999992\\
24.7491229595999	0.113999999999992\\
24.7496961068423	0.114049999999992\\
24.7499740887425	0.114099999999992\\
24.7501425330524	0.114149999999992\\
24.752090115388	0.114199999999992\\
24.7526858846525	0.114249999999992\\
24.7527082941046	0.114299999999992\\
24.7530883452576	0.114349999999992\\
24.7545929162313	0.114399999999992\\
24.7569490863411	0.114449999999992\\
24.7573699684459	0.114499999999992\\
24.758721345253	0.114549999999992\\
24.7614004060971	0.114599999999992\\
24.7615191842165	0.114649999999992\\
24.763685643689	0.114699999999992\\
24.7637412019821	0.114749999999992\\
24.7648096818856	0.114799999999992\\
24.7657811738054	0.114849999999992\\
24.7660268323304	0.114899999999992\\
24.7671342145266	0.114949999999992\\
24.767849246173	0.114999999999992\\
24.7693347567357	0.115049999999992\\
24.7700665235697	0.115099999999992\\
24.7702304957049	0.115149999999992\\
24.7707469302239	0.115199999999992\\
24.7709458882396	0.115249999999992\\
24.7714018462922	0.115299999999992\\
24.772714205285	0.115349999999992\\
24.7738759488728	0.115399999999992\\
24.7743068330104	0.115449999999992\\
24.7746436518039	0.115499999999992\\
24.7749961897801	0.115549999999992\\
24.7750611416353	0.115599999999992\\
24.7752959377167	0.115649999999992\\
24.7761698593349	0.115699999999992\\
24.7764128666835	0.115749999999992\\
24.7774109280718	0.115799999999992\\
24.7800427708143	0.115849999999992\\
24.7806228910263	0.115899999999992\\
24.7806902922648	0.115949999999992\\
24.7810715163013	0.115999999999992\\
24.7812391987042	0.116049999999992\\
24.7814144732709	0.116099999999992\\
24.7814325166284	0.116149999999992\\
24.7819835059734	0.116199999999992\\
24.7826640679539	0.116249999999992\\
24.7838719012772	0.116299999999992\\
24.7843453979883	0.116349999999992\\
24.7850275448802	0.116399999999992\\
24.786481158844	0.116449999999992\\
24.7868180913312	0.116499999999992\\
24.7869657404598	0.116549999999992\\
24.7871761822142	0.116599999999992\\
24.7892210928609	0.116649999999992\\
24.7910046249352	0.116699999999992\\
24.791720039534	0.116749999999992\\
24.7930707522268	0.116799999999992\\
24.7934159130037	0.116849999999992\\
24.7935652537072	0.116899999999992\\
24.7943098338244	0.116949999999992\\
24.7948633724919	0.116999999999992\\
24.7948858057895	0.117049999999992\\
24.7981403020538	0.117099999999992\\
24.8015309390431	0.117149999999992\\
24.8017313764413	0.117199999999992\\
24.802548961828	0.117249999999992\\
24.8032965560342	0.117299999999992\\
24.8034066469499	0.117349999999992\\
24.8034084103252	0.117399999999992\\
24.8035213394649	0.117449999999992\\
24.8062679629205	0.117499999999992\\
24.8062909960076	0.117549999999992\\
24.8071100694675	0.117599999999992\\
24.8086711712673	0.117649999999992\\
24.8093128573911	0.117699999999992\\
24.8097883045362	0.117749999999992\\
24.8102886082609	0.117799999999992\\
24.8110301424431	0.117849999999992\\
24.8112163570036	0.117899999999992\\
24.8118517485304	0.117949999999992\\
24.8119993268764	0.117999999999992\\
24.8121109322693	0.118049999999992\\
24.8123141821945	0.118099999999992\\
24.812348726781	0.118149999999992\\
24.8126324619052	0.118199999999992\\
24.8149390193527	0.118249999999992\\
24.8150578020908	0.118299999999992\\
24.8154505402413	0.118349999999992\\
24.8158558129751	0.118399999999992\\
24.8158807065617	0.118449999999992\\
24.8161323735369	0.118499999999992\\
24.8172027817704	0.118549999999991\\
24.8186768941803	0.118599999999991\\
24.8192429300271	0.118649999999991\\
24.8195136905335	0.118699999999991\\
24.8204157884365	0.118749999999991\\
24.8208633892384	0.118799999999991\\
24.820932689831	0.118849999999991\\
24.821636260833	0.118899999999991\\
24.8217235673044	0.118949999999991\\
24.8222093558992	0.118999999999991\\
24.8230167669259	0.119049999999991\\
24.8231111977635	0.119099999999991\\
24.8238725642853	0.119149999999991\\
24.8268440735238	0.119199999999991\\
24.8269072705815	0.119249999999991\\
24.8275146347353	0.119299999999991\\
24.8280216589306	0.119349999999991\\
24.8287964604846	0.119399999999991\\
24.8289168811931	0.119449999999991\\
24.8305935702706	0.119499999999991\\
24.8307434923145	0.119549999999991\\
24.8308420637306	0.119599999999991\\
24.8329969151852	0.119649999999991\\
24.833034089472	0.119699999999991\\
24.8330831963128	0.119749999999991\\
24.8340523445208	0.119799999999991\\
24.8351222178569	0.119849999999991\\
24.8367496551645	0.119899999999991\\
24.8372090782364	0.119949999999991\\
24.8372845057842	0.119999999999991\\
24.8377427952375	0.120049999999991\\
24.8379533950137	0.120099999999991\\
24.8380113564897	0.120149999999991\\
24.8406319655576	0.120199999999991\\
24.8466854604436	0.120249999999991\\
24.8468911329562	0.120299999999991\\
24.8472793201077	0.120349999999991\\
24.8484320495643	0.120399999999991\\
24.8512535309754	0.120449999999991\\
24.8527572377188	0.120499999999991\\
24.8542420181182	0.120549999999991\\
24.8543476604208	0.120599999999991\\
24.8548001671532	0.120649999999991\\
24.8548238015014	0.120699999999991\\
24.8556381380391	0.120749999999991\\
24.8558489232899	0.120799999999991\\
24.856019890196	0.120849999999991\\
24.8568934744732	0.120899999999991\\
24.8572619944947	0.120949999999991\\
24.8575530783514	0.120999999999991\\
24.8591243690301	0.121049999999991\\
24.8592777160844	0.121099999999991\\
24.8595953211452	0.121149999999991\\
24.8595967485411	0.121199999999991\\
24.8596484792085	0.121249999999991\\
24.8604374815899	0.121299999999991\\
24.8604874864332	0.121349999999991\\
24.8613536036014	0.121399999999991\\
24.8643398764365	0.121449999999991\\
24.8643699480638	0.121499999999991\\
24.8670613218948	0.121549999999991\\
24.8696751834568	0.121599999999991\\
24.8724772999801	0.121649999999991\\
24.8740325656887	0.121699999999991\\
24.8743690616241	0.121749999999991\\
24.8748683183046	0.121799999999991\\
24.8750848503509	0.121849999999991\\
24.8767979049201	0.121899999999991\\
24.8773841259088	0.121949999999991\\
24.8787513988279	0.121999999999991\\
24.8791016019994	0.122049999999991\\
24.8793329043945	0.122099999999991\\
24.8805239183775	0.122149999999991\\
24.8810466362715	0.122199999999991\\
24.881476254217	0.122249999999991\\
24.8815654194681	0.122299999999991\\
24.8824918526011	0.122349999999991\\
24.8839809033287	0.122399999999991\\
24.8845973820786	0.122449999999991\\
24.8848413856364	0.122499999999991\\
24.8850670923917	0.122549999999991\\
24.8852740183513	0.122599999999991\\
24.8890310254199	0.122649999999991\\
24.890278051022	0.122699999999991\\
24.890502420821	0.122749999999991\\
24.8908927991781	0.122799999999991\\
24.8915672816134	0.122849999999991\\
24.8940658230094	0.122899999999991\\
24.8951141692811	0.122949999999991\\
24.8956034027922	0.122999999999991\\
24.8957551817792	0.123049999999991\\
24.8991073441886	0.123099999999991\\
24.9003527929954	0.123149999999991\\
24.9008942792865	0.123199999999991\\
24.9013010932271	0.123249999999991\\
24.9015034988042	0.123299999999991\\
24.9027390903868	0.123349999999991\\
24.9027956743805	0.123399999999991\\
24.9028908180795	0.123449999999991\\
24.9041695195396	0.123499999999991\\
24.9044466644136	0.123549999999991\\
24.9062079779828	0.123599999999991\\
24.9067434487894	0.123649999999991\\
24.9077885621335	0.123699999999991\\
24.908191530458	0.123749999999991\\
24.9091317773714	0.123799999999991\\
24.9092424405498	0.123849999999991\\
24.9112491604987	0.123899999999991\\
24.9121365913092	0.123949999999991\\
24.9124366586132	0.123999999999991\\
24.9135288860221	0.124049999999991\\
24.9141976168219	0.124099999999991\\
24.9165841746999	0.124149999999991\\
24.9166703286494	0.124199999999991\\
24.9176560069107	0.124249999999991\\
24.9190538353659	0.124299999999991\\
24.9193877045883	0.124349999999991\\
24.9209130408327	0.124399999999991\\
24.9213249453884	0.124449999999991\\
24.9223061823419	0.124499999999991\\
24.9233088679436	0.124549999999991\\
24.9233895231459	0.124599999999991\\
24.926263842476	0.124649999999991\\
24.9267851473411	0.124699999999991\\
24.9280299554945	0.124749999999991\\
24.9288197370944	0.124799999999991\\
24.929216778296	0.124849999999991\\
24.9292379219106	0.124899999999991\\
24.929350713145	0.124949999999991\\
24.9299899435527	0.124999999999991\\
24.930148867098	0.125049999999991\\
24.9303536207228	0.125099999999991\\
24.9308516972658	0.125149999999991\\
24.931141278336	0.125199999999991\\
24.9313003347741	0.125249999999991\\
24.9325365319746	0.125299999999991\\
24.9341683330622	0.125349999999991\\
24.9345413437669	0.125399999999991\\
24.934641274898	0.125449999999991\\
24.9349255161122	0.125499999999991\\
24.9351439845525	0.125549999999991\\
24.9352824474122	0.125599999999991\\
24.9354631080321	0.125649999999991\\
24.9356005524377	0.125699999999991\\
24.937726712685	0.125749999999991\\
24.9386827275169	0.125799999999991\\
24.938745892565	0.125849999999991\\
24.9394872045761	0.125899999999991\\
24.9403430547819	0.125949999999991\\
24.9408692660602	0.125999999999991\\
24.9419395780628	0.126049999999991\\
24.9437714507159	0.126099999999991\\
24.9441636780656	0.126149999999991\\
24.9453786376327	0.126199999999991\\
24.945808498512	0.126249999999991\\
24.9462448644733	0.126299999999991\\
24.94853630408	0.126349999999991\\
24.948973691712	0.126399999999991\\
24.9495006904246	0.126449999999991\\
24.9495227707575	0.126499999999991\\
24.9497643068175	0.126549999999991\\
24.9520616638266	0.126599999999991\\
24.9527167634953	0.126649999999991\\
24.9536794760541	0.126699999999991\\
24.9546298355975	0.126749999999991\\
24.9555289915283	0.126799999999991\\
24.9563498249756	0.126849999999991\\
24.9568469665455	0.126899999999991\\
24.9568492009536	0.126949999999991\\
24.9588292188702	0.126999999999991\\
24.9588322234886	0.127049999999991\\
24.9590641264189	0.127099999999991\\
24.9599009016519	0.127149999999991\\
24.9620649875298	0.127199999999991\\
24.9624032327975	0.127249999999991\\
24.9627583593338	0.127299999999991\\
24.9628298150872	0.127349999999991\\
24.9630531297014	0.127399999999991\\
24.9630666752331	0.127449999999991\\
24.9630728502991	0.127499999999991\\
24.9639795422184	0.127549999999991\\
24.9640008772627	0.12759999999999\\
24.9641087018011	0.12764999999999\\
24.9647418808187	0.12769999999999\\
24.965474978969	0.12774999999999\\
24.9684506403407	0.12779999999999\\
24.9707686783398	0.12784999999999\\
24.9710990040401	0.12789999999999\\
24.9719816470419	0.12794999999999\\
24.9721005197128	0.12799999999999\\
24.972160993936	0.12804999999999\\
24.9723215635105	0.12809999999999\\
24.9727872700443	0.12814999999999\\
24.9736368107838	0.12819999999999\\
24.9746250754633	0.12824999999999\\
24.9749525163598	0.12829999999999\\
24.9762447881147	0.12834999999999\\
24.976663037042	0.12839999999999\\
24.9767645100982	0.12844999999999\\
24.9783742250175	0.12849999999999\\
24.9792344134526	0.12854999999999\\
24.9793510454372	0.12859999999999\\
24.981116333261	0.12864999999999\\
24.9811422809299	0.12869999999999\\
24.985572778809	0.12874999999999\\
24.9889077941265	0.12879999999999\\
24.9889239230759	0.12884999999999\\
24.9893171270249	0.12889999999999\\
24.9904496812576	0.12894999999999\\
24.9916016104417	0.12899999999999\\
24.992453466478	0.12904999999999\\
24.9928458292006	0.12909999999999\\
24.994431969835	0.12914999999999\\
24.9947319800991	0.12919999999999\\
24.9951570347504	0.12924999999999\\
24.9983764051254	0.12929999999999\\
24.9988133544874	0.12934999999999\\
24.9994886040428	0.12939999999999\\
24.9997725007499	0.12944999999999\\
25.0006364714398	0.12949999999999\\
25.000651338084	0.12954999999999\\
25.0011584711707	0.12959999999999\\
25.00116718261	0.12964999999999\\
25.0012890670692	0.12969999999999\\
25.0023629275341	0.12974999999999\\
25.0025077453862	0.12979999999999\\
25.0025668677277	0.12984999999999\\
25.0042019125516	0.12989999999999\\
25.004962553568	0.12994999999999\\
25.0073113193789	0.12999999999999\\
25.0074986464929	0.13004999999999\\
25.0088659831028	0.13009999999999\\
25.0098613704611	0.13014999999999\\
25.0099955756228	0.13019999999999\\
25.0100750107278	0.13024999999999\\
25.0101018886523	0.13029999999999\\
25.0101692450451	0.13034999999999\\
25.0111163712931	0.13039999999999\\
25.0121361302429	0.13044999999999\\
25.0136034654589	0.13049999999999\\
25.0146414292958	0.13054999999999\\
25.0147426346449	0.13059999999999\\
25.0151525665932	0.13064999999999\\
25.0159598833901	0.13069999999999\\
25.0163495063668	0.13074999999999\\
25.0185815554471	0.13079999999999\\
25.0191533877737	0.13084999999999\\
25.0200164173939	0.13089999999999\\
25.020093980724	0.13094999999999\\
25.0210777775422	0.13099999999999\\
25.0218472263883	0.13104999999999\\
25.0219783624136	0.13109999999999\\
25.0226815620427	0.13114999999999\\
25.0234694699338	0.13119999999999\\
25.0246004682677	0.13124999999999\\
25.0258380948613	0.13129999999999\\
25.0262930216931	0.13134999999999\\
25.0269448464142	0.13139999999999\\
25.0278056388639	0.13144999999999\\
25.0288624408158	0.13149999999999\\
25.0293513125542	0.13154999999999\\
25.0298301347617	0.13159999999999\\
25.0312813921043	0.13164999999999\\
25.0328125067346	0.13169999999999\\
25.0337653776554	0.13174999999999\\
25.034395531267	0.13179999999999\\
25.0355595961669	0.13184999999999\\
25.0375390046261	0.13189999999999\\
25.0386056716264	0.13194999999999\\
25.0412516899837	0.13199999999999\\
25.0418306790933	0.13204999999999\\
25.0421320258131	0.13209999999999\\
25.0424960126429	0.13214999999999\\
25.0427615990198	0.13219999999999\\
25.0439174914787	0.13224999999999\\
25.0447376660691	0.13229999999999\\
25.044840207332	0.13234999999999\\
25.0449650579064	0.13239999999999\\
25.045369547599	0.13244999999999\\
25.0460493898666	0.13249999999999\\
25.0473489151537	0.13254999999999\\
25.0486231729524	0.13259999999999\\
25.0488936038638	0.13264999999999\\
25.0507207086799	0.13269999999999\\
25.0529631666701	0.13274999999999\\
25.0531207080639	0.13279999999999\\
25.0533143086123	0.13284999999999\\
25.053458348122	0.13289999999999\\
25.0536947503363	0.13294999999999\\
25.0539921646264	0.13299999999999\\
25.057599042515	0.13304999999999\\
25.0594069701624	0.13309999999999\\
25.0597061496518	0.13314999999999\\
25.0607548849233	0.13319999999999\\
25.0609546868072	0.13324999999999\\
25.0615525728923	0.13329999999999\\
25.0617855832215	0.13334999999999\\
25.0622999903186	0.13339999999999\\
25.0628053423668	0.13344999999999\\
25.0628656693436	0.13349999999999\\
25.0642876249413	0.13354999999999\\
25.0643603624656	0.13359999999999\\
25.06504970154	0.13364999999999\\
25.065565182962	0.13369999999999\\
25.0655719526595	0.13374999999999\\
25.0670295963402	0.13379999999999\\
25.0671640996846	0.13384999999999\\
25.0671770835113	0.13389999999999\\
25.0678752727221	0.13394999999999\\
25.0679475025424	0.13399999999999\\
25.0688913346681	0.13404999999999\\
25.0689997299164	0.13409999999999\\
25.0700684101519	0.13414999999999\\
25.0709263171971	0.13419999999999\\
25.0711890555591	0.13424999999999\\
25.0722168070201	0.13429999999999\\
25.0728022303904	0.13434999999999\\
25.073293102993	0.13439999999999\\
25.0733124158371	0.13444999999999\\
25.0734166356061	0.13449999999999\\
25.0745767391539	0.13454999999999\\
25.0749536884381	0.13459999999999\\
25.0749884497075	0.13464999999999\\
25.0752024774235	0.13469999999999\\
25.0757763329726	0.13474999999999\\
25.0764220137737	0.13479999999999\\
25.0775218399475	0.13484999999999\\
25.077672886826	0.13489999999999\\
25.0782692811514	0.13494999999999\\
25.0786073813909	0.13499999999999\\
25.0792361259397	0.13504999999999\\
25.080145622678	0.13509999999999\\
25.0805127493497	0.13514999999999\\
25.0809477059493	0.13519999999999\\
25.0825373181864	0.13524999999999\\
25.0829056794983	0.13529999999999\\
25.0832053074975	0.13534999999999\\
25.0858579278173	0.13539999999999\\
25.0877209081409	0.13544999999999\\
25.0901243584417	0.13549999999999\\
25.0910885887638	0.13554999999999\\
25.0912879397182	0.13559999999999\\
25.0931709610475	0.13564999999999\\
25.0934887858812	0.13569999999999\\
25.0945276345566	0.13574999999999\\
25.0954124599544	0.13579999999999\\
25.0964150045345	0.13584999999999\\
25.0969193225047	0.13589999999999\\
25.0972293192723	0.13594999999999\\
25.0980812307511	0.13599999999999\\
25.1011595367325	0.13604999999999\\
25.1013985763257	0.13609999999999\\
25.103040133732	0.13614999999999\\
25.1034887617252	0.13619999999999\\
25.1046216992068	0.13624999999999\\
25.1050842818437	0.13629999999999\\
25.1060710925951	0.13634999999999\\
25.1093101042415	0.13639999999999\\
25.1099081714897	0.13644999999999\\
25.1100172906354	0.13649999999999\\
25.1108473757525	0.13654999999999\\
25.1117672871077	0.13659999999999\\
25.1129604913035	0.13664999999999\\
25.1144600439244	0.136699999999989\\
25.1144936091317	0.136749999999989\\
25.1153219012597	0.136799999999989\\
25.115624878621	0.136849999999989\\
25.1157061265643	0.136899999999989\\
25.1160246958677	0.136949999999989\\
25.1161172645189	0.136999999999989\\
25.1170062215739	0.137049999999989\\
25.1172751328255	0.137099999999989\\
25.1173537430691	0.137149999999989\\
25.1179247522626	0.137199999999989\\
25.1209738758595	0.137249999999989\\
25.1244983677228	0.137299999999989\\
25.1255459727772	0.137349999999989\\
25.1261936725923	0.137399999999989\\
25.126290160807	0.137449999999989\\
25.1274481920558	0.137499999999989\\
25.1303870608315	0.137549999999989\\
25.1309925502359	0.137599999999989\\
25.1314512034387	0.137649999999989\\
25.131724718923	0.137699999999989\\
25.1322338436602	0.137749999999989\\
25.1330718694848	0.137799999999989\\
25.1337597808171	0.137849999999989\\
25.1340527126216	0.137899999999989\\
25.1352384283109	0.137949999999989\\
25.1359929838185	0.137999999999989\\
25.1364033936185	0.138049999999989\\
25.1365344255304	0.138099999999989\\
25.1398112029301	0.138149999999989\\
25.1399389128947	0.138199999999989\\
25.1424184461494	0.138249999999989\\
25.1427187402119	0.138299999999989\\
25.1428892304624	0.138349999999989\\
25.1431969099205	0.138399999999989\\
25.1432455889596	0.138449999999989\\
25.1435214416405	0.138499999999989\\
25.1442149661291	0.138549999999989\\
25.1445346982184	0.138599999999989\\
25.1448558470376	0.138649999999989\\
25.1461546304257	0.138699999999989\\
25.1465671225422	0.138749999999989\\
25.1475520611327	0.138799999999989\\
25.1481280595459	0.138849999999989\\
25.1485260630742	0.138899999999989\\
25.1487856809537	0.138949999999989\\
25.1491507575681	0.138999999999989\\
25.1500849901502	0.139049999999989\\
25.1508755024631	0.139099999999989\\
25.1526575037811	0.139149999999989\\
25.15361058455	0.139199999999989\\
25.1541316466205	0.139249999999989\\
25.154358375731	0.139299999999989\\
25.1547091980004	0.139349999999989\\
25.1557105830865	0.139399999999989\\
25.1559291927069	0.139449999999989\\
25.1567106173622	0.139499999999989\\
25.1568590190586	0.139549999999989\\
25.1573183817033	0.139599999999989\\
25.158315098701	0.139649999999989\\
25.159092079437	0.139699999999989\\
25.159311000639	0.139749999999989\\
25.1594629793236	0.139799999999989\\
25.1602635338072	0.139849999999989\\
25.1608279727756	0.139899999999989\\
25.162141047288	0.139949999999989\\
25.1627009382497	0.139999999999989\\
25.1640277281508	0.140049999999989\\
25.1651284832469	0.140099999999989\\
25.1665306426114	0.140149999999989\\
25.1667060218701	0.140199999999989\\
25.1680605772072	0.140249999999989\\
25.1681996554086	0.140299999999989\\
25.1685528459892	0.140349999999989\\
25.1701580065862	0.140399999999989\\
25.1712868823913	0.140449999999989\\
25.1718384829023	0.140499999999989\\
25.1721011720952	0.140549999999989\\
25.1723362236567	0.140599999999989\\
25.1725173567249	0.140649999999989\\
25.1726823215301	0.140699999999989\\
25.1743975078729	0.140749999999989\\
25.1757824465795	0.140799999999989\\
25.1758125501784	0.140849999999989\\
25.1794634200162	0.140899999999989\\
25.1798283928124	0.140949999999989\\
25.1799157628971	0.140999999999989\\
25.1811295712047	0.141049999999989\\
25.182083380446	0.141099999999989\\
25.1862016193209	0.141149999999989\\
25.1862260415182	0.141199999999989\\
25.1864324206259	0.141249999999989\\
25.1864824170247	0.141299999999989\\
25.1866104615383	0.141349999999989\\
25.1870571285193	0.141399999999989\\
25.1883884356657	0.141449999999989\\
25.1895336034638	0.141499999999989\\
25.1923769095748	0.141549999999989\\
25.1940082138531	0.141599999999989\\
25.194037083345	0.141649999999989\\
25.1943052339163	0.141699999999989\\
25.1947605418971	0.141749999999989\\
25.1959320551566	0.141799999999989\\
25.1970532558549	0.141849999999989\\
25.1975745800067	0.141899999999989\\
25.1989276733216	0.141949999999989\\
25.2007129221151	0.141999999999989\\
25.20137612865	0.142049999999989\\
25.2014210317315	0.142099999999989\\
25.2014728665562	0.142149999999989\\
25.2024636880247	0.142199999999989\\
25.2028889263592	0.142249999999989\\
25.2034633688698	0.142299999999989\\
25.20358975225	0.142349999999989\\
25.2043243735055	0.142399999999989\\
25.204345309505	0.142449999999989\\
25.2043777068273	0.142499999999989\\
25.204714775354	0.142549999999989\\
25.2060459918396	0.142599999999989\\
25.2062558756099	0.142649999999989\\
25.2068073285708	0.142699999999989\\
25.2072809694692	0.142749999999989\\
25.2077459705275	0.142799999999989\\
25.2082593571111	0.142849999999989\\
25.209396006959	0.142899999999989\\
25.2095032514689	0.142949999999989\\
25.2104242584485	0.142999999999989\\
25.2111718807928	0.143049999999989\\
25.2120558121702	0.143099999999989\\
25.2122218672082	0.143149999999989\\
25.2129930364327	0.143199999999989\\
25.2132124460862	0.143249999999989\\
25.2140126310527	0.143299999999989\\
25.214419263147	0.143349999999989\\
25.2171021066711	0.143399999999989\\
25.2172926448726	0.143449999999989\\
25.217588185175	0.143499999999989\\
25.2180558284653	0.143549999999989\\
25.2186333887428	0.143599999999989\\
25.2187739414169	0.143649999999989\\
25.2190636467869	0.143699999999989\\
25.2193625575615	0.143749999999989\\
25.2211949777148	0.143799999999989\\
25.2213501855801	0.143849999999989\\
25.2217592150007	0.143899999999989\\
25.2218722627552	0.143949999999989\\
25.2225377604131	0.143999999999989\\
25.2231757852495	0.144049999999989\\
25.2253951859619	0.144099999999989\\
25.2261003342319	0.144149999999989\\
25.2275383757719	0.144199999999989\\
25.2284823520416	0.144249999999989\\
25.2289270158792	0.144299999999989\\
25.229369733058	0.144349999999989\\
25.230282027515	0.144399999999989\\
25.2304161771301	0.144449999999989\\
25.2305397183126	0.144499999999989\\
25.2350190036282	0.144549999999989\\
25.2355024663487	0.144599999999989\\
25.2375772528992	0.144649999999989\\
25.2386627834452	0.144699999999989\\
25.239000736538	0.144749999999989\\
25.2393671831234	0.144799999999989\\
25.2402003388457	0.144849999999989\\
25.2416835556747	0.144899999999989\\
25.2421343774155	0.144949999999989\\
25.2426062485115	0.144999999999989\\
25.242647244989	0.145049999999989\\
25.242705919983	0.145099999999989\\
25.2435083348542	0.145149999999989\\
25.2435277810467	0.145199999999989\\
25.2437840138062	0.145249999999989\\
25.2439569813981	0.145299999999989\\
25.2439900586707	0.145349999999989\\
25.2444985420656	0.145399999999989\\
25.2445137084202	0.145449999999989\\
25.244990476969	0.145499999999989\\
25.2454557456921	0.145549999999989\\
25.246323899451	0.145599999999989\\
25.2464027221378	0.145649999999989\\
25.2469513693002	0.145699999999989\\
25.2474957165399	0.145749999999988\\
25.247561029477	0.145799999999988\\
25.2477237781147	0.145849999999988\\
25.2483960163428	0.145899999999988\\
25.2484384954992	0.145949999999988\\
25.2486254408681	0.145999999999988\\
25.2486610254959	0.146049999999988\\
25.2506324654038	0.146099999999988\\
25.250643387649	0.146149999999988\\
25.2510681044205	0.146199999999988\\
25.2517349511511	0.146249999999988\\
25.2518073595838	0.146299999999988\\
25.2537257243785	0.146349999999988\\
25.254165011848	0.146399999999988\\
25.2545793943071	0.146449999999988\\
25.2547756316461	0.146499999999988\\
25.2547862065004	0.146549999999988\\
25.2556239979848	0.146599999999988\\
25.2557072316065	0.146649999999988\\
25.2564607048415	0.146699999999988\\
25.256747143618	0.146749999999988\\
25.2569861171241	0.146799999999988\\
25.2570365758868	0.146849999999988\\
25.258460751663	0.146899999999988\\
25.2587745868379	0.146949999999988\\
25.2589193115838	0.146999999999988\\
25.2631864199461	0.147049999999988\\
25.2632584905781	0.147099999999988\\
25.263927774479	0.147149999999988\\
25.2639938349624	0.147199999999988\\
25.2643787904689	0.147249999999988\\
25.2646928408683	0.147299999999988\\
25.2659599490131	0.147349999999988\\
25.2669337311874	0.147399999999988\\
25.268448490035	0.147449999999988\\
25.2686553799511	0.147499999999988\\
25.2692749473467	0.147549999999988\\
25.2704119852473	0.147599999999988\\
25.2711347323406	0.147649999999988\\
25.271392081805	0.147699999999988\\
25.273284681554	0.147749999999988\\
25.2736353837748	0.147799999999988\\
25.2744600825711	0.147849999999988\\
25.2746063802406	0.147899999999988\\
25.2748398682582	0.147949999999988\\
25.2753990288275	0.147999999999988\\
25.275764820984	0.148049999999988\\
25.2773738473155	0.148099999999988\\
25.2774824025267	0.148149999999988\\
25.2776209409264	0.148199999999988\\
25.2781607235976	0.148249999999988\\
25.2790231326063	0.148299999999988\\
25.2795089050799	0.148349999999988\\
25.2796757225073	0.148399999999988\\
25.2807281282427	0.148449999999988\\
25.2809190599117	0.148499999999988\\
25.2822461484303	0.148549999999988\\
25.2825675711529	0.148599999999988\\
25.2836290197913	0.148649999999988\\
25.2837978097055	0.148699999999988\\
25.2838532387366	0.148749999999988\\
25.2841080617717	0.148799999999988\\
25.284608622891	0.148849999999988\\
25.2856579644056	0.148899999999988\\
25.2898814797658	0.148949999999988\\
25.2899874174753	0.148999999999988\\
25.2904383168348	0.149049999999988\\
25.2913971828839	0.149099999999988\\
25.292225994349	0.149149999999988\\
25.2931861609372	0.149199999999988\\
25.2945182670544	0.149249999999988\\
25.2953699445666	0.149299999999988\\
25.2967242170594	0.149349999999988\\
25.2970986900338	0.149399999999988\\
25.2982044079244	0.149449999999988\\
25.2983860508807	0.149499999999988\\
25.2986370017091	0.149549999999988\\
25.2988697177893	0.149599999999988\\
25.2993588599232	0.149649999999988\\
25.299599480233	0.149699999999988\\
25.2996777544448	0.149749999999988\\
25.2999099800243	0.149799999999988\\
25.3017214683403	0.149849999999988\\
25.3017893508305	0.149899999999988\\
25.3026321116352	0.149949999999988\\
25.3031732160347	0.149999999999988\\
25.304338151558	0.150049999999988\\
25.3044304692831	0.150099999999988\\
25.304649136981	0.150149999999988\\
25.3055825973324	0.150199999999988\\
25.3058236553855	0.150249999999988\\
25.3058780813389	0.150299999999988\\
25.3062322231735	0.150349999999988\\
25.3071357243362	0.150399999999988\\
25.3087578272254	0.150449999999988\\
25.3092793413125	0.150499999999988\\
25.3100815104425	0.150549999999988\\
25.310223311052	0.150599999999988\\
25.3113046695166	0.150649999999988\\
25.3113910433504	0.150699999999988\\
25.312414065685	0.150749999999988\\
25.312644487266	0.150799999999988\\
25.3127660230022	0.150849999999988\\
25.3140752227012	0.150899999999988\\
25.3145490494393	0.150949999999988\\
25.3149681671429	0.150999999999988\\
25.3159512237677	0.151049999999988\\
25.3162808069544	0.151099999999988\\
25.3165804664686	0.151149999999988\\
25.3168978114557	0.151199999999988\\
25.3171250842383	0.151249999999988\\
25.3172206250895	0.151299999999988\\
25.3175468867904	0.151349999999988\\
25.3176694797208	0.151399999999988\\
25.31773384951	0.151449999999988\\
25.3183510743907	0.151499999999988\\
25.318645464582	0.151549999999988\\
25.3187512705829	0.151599999999988\\
25.319962548883	0.151649999999988\\
25.3221546881318	0.151699999999988\\
25.3221711741231	0.151749999999988\\
25.3222654435512	0.151799999999988\\
25.3225571156512	0.151849999999988\\
25.3229563494824	0.151899999999988\\
25.3229990301796	0.151949999999988\\
25.3235273319501	0.151999999999988\\
25.3246814185876	0.152049999999988\\
25.3247252538183	0.152099999999988\\
25.3252289304915	0.152149999999988\\
25.3261538280499	0.152199999999988\\
25.3267098485986	0.152249999999988\\
25.3272414248117	0.152299999999988\\
25.3306715943444	0.152349999999988\\
25.3307248089027	0.152399999999988\\
25.3311115780285	0.152449999999988\\
25.3319361128931	0.152499999999988\\
25.3319615838444	0.152549999999988\\
25.332274789357	0.152599999999988\\
25.3341567304954	0.152649999999988\\
25.3342071748399	0.152699999999988\\
25.3358716683333	0.152749999999988\\
25.3389704727229	0.152799999999988\\
25.3409158721584	0.152849999999988\\
25.3417032843179	0.152899999999988\\
25.3422153093855	0.152949999999988\\
25.3431243740597	0.152999999999988\\
25.3445853988047	0.153049999999988\\
25.3449196451304	0.153099999999988\\
25.3452114346163	0.153149999999988\\
25.3452921593553	0.153199999999988\\
25.3453889525933	0.153249999999988\\
25.3464557989098	0.153299999999988\\
25.347699279596	0.153349999999988\\
25.3495117639778	0.153399999999988\\
25.3500241268364	0.153449999999988\\
25.351758244412	0.153499999999988\\
25.3524382570727	0.153549999999988\\
25.3540202368566	0.153599999999988\\
25.3541439824211	0.153649999999988\\
25.3543846931483	0.153699999999988\\
25.3556419599717	0.153749999999988\\
25.3558056800336	0.153799999999988\\
25.3570584054369	0.153849999999988\\
25.3574713013485	0.153899999999988\\
25.3574983428429	0.153949999999988\\
25.3576753788628	0.153999999999988\\
25.3588408022872	0.154049999999988\\
25.3591740463353	0.154099999999988\\
25.3595842906503	0.154149999999988\\
25.3597545208428	0.154199999999988\\
25.3597827698996	0.154249999999988\\
25.3597919749532	0.154299999999988\\
25.3598428448209	0.154349999999988\\
25.3612787181493	0.154399999999988\\
25.3621721429387	0.154449999999988\\
25.3631163053708	0.154499999999988\\
25.3631294236172	0.154549999999988\\
25.3647260339187	0.154599999999988\\
25.3649015057169	0.154649999999988\\
25.3653331795572	0.154699999999988\\
25.3661968925994	0.154749999999988\\
25.3680549207811	0.154799999999988\\
25.3691018205999	0.154849999999987\\
25.3697327905996	0.154899999999987\\
25.370798157099	0.154949999999987\\
25.3724628593962	0.154999999999987\\
25.3725120761908	0.155049999999987\\
25.3725189559221	0.155099999999987\\
25.3725888567451	0.155149999999987\\
25.3735306745505	0.155199999999987\\
25.3738597539822	0.155249999999987\\
25.3745388859877	0.155299999999987\\
25.3752057471316	0.155349999999987\\
25.3753625649533	0.155399999999987\\
25.3757044422747	0.155449999999987\\
25.3757621255735	0.155499999999987\\
25.3761697380182	0.155549999999987\\
25.3768041063233	0.155599999999987\\
25.3773304936941	0.155649999999987\\
25.378479231025	0.155699999999987\\
25.38176426062	0.155749999999987\\
25.3842295416064	0.155799999999987\\
25.3843543558247	0.155849999999987\\
25.3851157166854	0.155899999999987\\
25.3855373266224	0.155949999999987\\
25.3856364475455	0.155999999999987\\
25.385897326237	0.156049999999987\\
25.3868200345622	0.156099999999987\\
25.388107902877	0.156149999999987\\
25.3882408212491	0.156199999999987\\
25.3884309317719	0.156249999999987\\
25.3887108208862	0.156299999999987\\
25.3896115563083	0.156349999999987\\
25.3897873260775	0.156399999999987\\
25.390687503579	0.156449999999987\\
25.3910601398548	0.156499999999987\\
25.3927068367343	0.156549999999987\\
25.3933491083875	0.156599999999987\\
25.393462958322	0.156649999999987\\
25.393559855524	0.156699999999987\\
25.3936049905658	0.156749999999987\\
25.3941938364048	0.156799999999987\\
25.3944225468414	0.156849999999987\\
25.3963431131412	0.156899999999987\\
25.3969608969079	0.156949999999987\\
25.3971316446677	0.156999999999987\\
25.3971434324921	0.157049999999987\\
25.3972050782294	0.157099999999987\\
25.3975561233441	0.157149999999987\\
25.3978548650377	0.157199999999987\\
25.3982015688293	0.157249999999987\\
25.3991500093768	0.157299999999987\\
25.3992895294809	0.157349999999987\\
25.3996178979853	0.157399999999987\\
25.3996973673712	0.157449999999987\\
25.4001061706897	0.157499999999987\\
25.4014187722687	0.157549999999987\\
25.4016155438515	0.157599999999987\\
25.4017462142959	0.157649999999987\\
25.4022841760679	0.157699999999987\\
25.4031833602966	0.157749999999987\\
25.4033577727001	0.157799999999987\\
25.4033851694618	0.157849999999987\\
25.4038797230222	0.157899999999987\\
25.4039497117491	0.157949999999987\\
25.4039981732421	0.157999999999987\\
25.4053329537033	0.158049999999987\\
25.4053357019493	0.158099999999987\\
25.4061906278923	0.158149999999987\\
25.4089726945609	0.158199999999987\\
25.4093891693497	0.158249999999987\\
25.4103046478655	0.158299999999987\\
25.4104493184306	0.158349999999987\\
25.4107011139073	0.158399999999987\\
25.4115633342894	0.158449999999987\\
25.4116017920509	0.158499999999987\\
25.4116077400712	0.158549999999987\\
25.4132179705729	0.158599999999987\\
25.4134577535138	0.158649999999987\\
25.4152148223077	0.158699999999987\\
25.4153675453936	0.158749999999987\\
25.4165994249858	0.158799999999987\\
25.4167378797749	0.158849999999987\\
25.4174061062902	0.158899999999987\\
25.4181020207821	0.158949999999987\\
25.4193826543013	0.158999999999987\\
25.421072959706	0.159049999999987\\
25.4210862283541	0.159099999999987\\
25.4216115653782	0.159149999999987\\
25.4223729080491	0.159199999999987\\
25.4224900285469	0.159249999999987\\
25.4228396123477	0.159299999999987\\
25.4233620653258	0.159349999999987\\
25.4236924982527	0.159399999999987\\
25.4236945633793	0.159449999999987\\
25.4252147321354	0.159499999999987\\
25.4257598076938	0.159549999999987\\
25.4277633752675	0.159599999999987\\
25.428487967631	0.159649999999987\\
25.4293792021877	0.159699999999987\\
25.4302562865943	0.159749999999987\\
25.4309237415267	0.159799999999987\\
25.4322812822638	0.159849999999987\\
25.4330576174526	0.159899999999987\\
25.4331102888947	0.159949999999987\\
25.4332080297531	0.159999999999987\\
25.4332085660127	0.160049999999987\\
25.4358933610002	0.160099999999987\\
25.4403902716772	0.160149999999987\\
25.4406120636283	0.160199999999987\\
25.4410487265396	0.160249999999987\\
25.4418124134055	0.160299999999987\\
25.4419479761532	0.160349999999987\\
25.4419789721595	0.160399999999987\\
25.4433630573801	0.160449999999987\\
25.4438172633417	0.160499999999987\\
25.4441593280297	0.160549999999987\\
25.4447407182566	0.160599999999987\\
25.4454250550176	0.160649999999987\\
25.4460104458536	0.160699999999987\\
25.446671167741	0.160749999999987\\
25.4468425119095	0.160799999999987\\
25.4479598762166	0.160849999999987\\
25.4489792837568	0.160899999999987\\
25.449376980406	0.160949999999987\\
25.4499476989533	0.160999999999987\\
25.4503857153304	0.161049999999987\\
25.450482245898	0.161099999999987\\
25.4525174416369	0.161149999999987\\
25.4525202447478	0.161199999999987\\
25.452664897634	0.161249999999987\\
25.4528356891495	0.161299999999987\\
25.4529107581867	0.161349999999987\\
25.4530604707617	0.161399999999987\\
25.4537786848024	0.161449999999987\\
25.4545442683467	0.161499999999987\\
25.4547040984011	0.161549999999987\\
25.4555069952678	0.161599999999987\\
25.4582662217577	0.161649999999987\\
25.4584753847882	0.161699999999987\\
25.4589010012028	0.161749999999987\\
25.4606275159637	0.161799999999987\\
25.4633801544901	0.161849999999987\\
25.4642265832745	0.161899999999987\\
25.4654419871307	0.161949999999987\\
25.4661116929046	0.161999999999987\\
25.4664518642171	0.162049999999987\\
25.4671501480377	0.162099999999987\\
25.4675452387673	0.162149999999987\\
25.4684337557894	0.162199999999987\\
25.4689115558091	0.162249999999987\\
25.4698849162966	0.162299999999987\\
25.4701008921776	0.162349999999987\\
25.470593688273	0.162399999999987\\
25.47104492559	0.162449999999987\\
25.4711570073886	0.162499999999987\\
25.4712271737587	0.162549999999987\\
25.4713092923456	0.162599999999987\\
25.4720716666386	0.162649999999987\\
25.4722011895956	0.162699999999987\\
25.4731323369479	0.162749999999987\\
25.4745140279844	0.162799999999987\\
25.4754167969154	0.162849999999987\\
25.4760914392563	0.162899999999987\\
25.4773813665574	0.162949999999987\\
25.477557625512	0.162999999999987\\
25.477733233891	0.163049999999987\\
25.4778056389685	0.163099999999987\\
25.4785667962492	0.163149999999987\\
25.4790849734792	0.163199999999987\\
25.4793955975777	0.163249999999987\\
25.4799484218893	0.163299999999987\\
25.4813569937058	0.163349999999987\\
25.4815053951505	0.163399999999987\\
25.4818999452387	0.163449999999987\\
25.4826509818551	0.163499999999987\\
25.4826626972021	0.163549999999987\\
25.483177585877	0.163599999999987\\
25.4834330728508	0.163649999999987\\
25.4837347213834	0.163699999999987\\
25.4849280085753	0.163749999999987\\
25.4852062259442	0.163799999999987\\
25.4854183503351	0.163849999999987\\
25.4861802281434	0.163899999999987\\
25.4864200786539	0.163949999999986\\
25.4866268130886	0.163999999999986\\
25.486757950498	0.164049999999986\\
25.4868271745412	0.164099999999986\\
25.4868406501279	0.164149999999986\\
25.4880691113037	0.164199999999986\\
25.4883454958832	0.164249999999986\\
25.4887881156703	0.164299999999986\\
25.4889934403821	0.164349999999986\\
25.4892634402954	0.164399999999986\\
25.4905629697869	0.164449999999986\\
25.4909359094959	0.164499999999986\\
25.491228103578	0.164549999999986\\
25.4917892144402	0.164599999999986\\
25.4923700291153	0.164649999999986\\
25.4924027623717	0.164699999999986\\
25.4928888341612	0.164749999999986\\
25.495061702017	0.164799999999986\\
25.4953150532966	0.164849999999986\\
25.4953310515327	0.164899999999986\\
25.4966570371607	0.164949999999986\\
25.4972841933397	0.164999999999986\\
25.497384778869	0.165049999999986\\
25.497830768433	0.165099999999986\\
25.4981514796564	0.165149999999986\\
25.498592674467	0.165199999999986\\
25.4993272447924	0.165249999999986\\
25.499398188586	0.165299999999986\\
25.499574583032	0.165349999999986\\
25.502432893386	0.165399999999986\\
25.5034299089989	0.165449999999986\\
25.5046947060324	0.165499999999986\\
25.5054937804781	0.165549999999986\\
25.5069841782707	0.165599999999986\\
25.5071880751866	0.165649999999986\\
25.5086831375802	0.165699999999986\\
25.5113196580353	0.165749999999986\\
25.5116908631593	0.165799999999986\\
25.5124212251589	0.165849999999986\\
25.5128085561666	0.165899999999986\\
25.5129763728608	0.165949999999986\\
25.5140659271404	0.165999999999986\\
25.5151777267293	0.166049999999986\\
25.5154878711811	0.166099999999986\\
25.5157054639248	0.166149999999986\\
25.5159863197777	0.166199999999986\\
25.5162691065413	0.166249999999986\\
25.5171636640283	0.166299999999986\\
25.5182213498968	0.166349999999986\\
25.5182223678177	0.166399999999986\\
25.5184146582734	0.166449999999986\\
25.5193112160579	0.166499999999986\\
25.5200433818468	0.166549999999986\\
25.5201503935436	0.166599999999986\\
25.5205169336959	0.166649999999986\\
25.5217893040658	0.166699999999986\\
25.5236254625785	0.166749999999986\\
25.5257154926597	0.166799999999986\\
25.5266782156507	0.166849999999986\\
25.5280410188466	0.166899999999986\\
25.5286015035329	0.166949999999986\\
25.5287898066977	0.166999999999986\\
25.5301714070896	0.167049999999986\\
25.5301795810758	0.167099999999986\\
25.5340546766812	0.167149999999986\\
25.534424360044	0.167199999999986\\
25.5344677329647	0.167249999999986\\
25.5345458482523	0.167299999999986\\
25.5347727706505	0.167349999999986\\
25.5349893716949	0.167399999999986\\
25.5359536398678	0.167449999999986\\
25.5367410282768	0.167499999999986\\
25.5379822519421	0.167549999999986\\
25.5383316674833	0.167599999999986\\
25.5383732431046	0.167649999999986\\
25.5383921674744	0.167699999999986\\
25.5384227235795	0.167749999999986\\
25.5384344278157	0.167799999999986\\
25.5387296393456	0.167849999999986\\
25.5387432538667	0.167899999999986\\
25.5393195099852	0.167949999999986\\
25.5407101436934	0.167999999999986\\
25.5421934667519	0.168049999999986\\
25.5443838026306	0.168099999999986\\
25.5444686684768	0.168149999999986\\
25.5457118809705	0.168199999999986\\
25.5457725270612	0.168249999999986\\
25.5467917506488	0.168299999999986\\
25.5483477255791	0.168349999999986\\
25.5487018692684	0.168399999999986\\
25.5490279271185	0.168449999999986\\
25.5495314528987	0.168499999999986\\
25.5508826433742	0.168549999999986\\
25.5518250399221	0.168599999999986\\
25.5523343556681	0.168649999999986\\
25.5533587394474	0.168699999999986\\
25.5534305450734	0.168749999999986\\
25.5536723776097	0.168799999999986\\
25.5537207143465	0.168849999999986\\
25.5556331525497	0.168899999999986\\
25.5568580180578	0.168949999999986\\
25.5572199806189	0.168999999999986\\
25.5577294440587	0.169049999999986\\
25.5585137554931	0.169099999999986\\
25.5597626172591	0.169149999999986\\
25.5601555005114	0.169199999999986\\
25.5604875779587	0.169249999999986\\
25.5612590526289	0.169299999999986\\
25.5619439441468	0.169349999999986\\
25.5620512695941	0.169399999999986\\
25.562070550132	0.169449999999986\\
25.5623597138189	0.169499999999986\\
25.5630082800597	0.169549999999986\\
25.5632472862162	0.169599999999986\\
25.5634137644892	0.169649999999986\\
25.5637314307943	0.169699999999986\\
25.5637381894944	0.169749999999986\\
25.5646071268752	0.169799999999986\\
25.5648328478524	0.169849999999986\\
25.5654837036959	0.169899999999986\\
25.5660232928884	0.169949999999986\\
25.5660402177272	0.169999999999986\\
25.5668606770896	0.170049999999986\\
25.5670330281366	0.170099999999986\\
25.5682380101671	0.170149999999986\\
25.5688435582973	0.170199999999986\\
25.5693151148478	0.170249999999986\\
25.5702482227844	0.170299999999986\\
25.5702720205319	0.170349999999986\\
25.5703325481897	0.170399999999986\\
25.5705584968521	0.170449999999986\\
25.5709000419043	0.170499999999986\\
25.5715434610913	0.170549999999986\\
25.5728519589343	0.170599999999986\\
25.5729474543951	0.170649999999986\\
25.573466676503	0.170699999999986\\
25.573640447995	0.170749999999986\\
25.5736654756626	0.170799999999986\\
25.5746480550995	0.170849999999986\\
25.5747343011946	0.170899999999986\\
25.5755273219208	0.170949999999986\\
25.5759749171149	0.170999999999986\\
25.5764837912248	0.171049999999986\\
25.5766376353122	0.171099999999986\\
25.5774189135174	0.171149999999986\\
25.5794496141348	0.171199999999986\\
25.5801874521338	0.171249999999986\\
25.5803808564949	0.171299999999986\\
25.5811948550242	0.171349999999986\\
25.5812490180934	0.171399999999986\\
25.5813016585149	0.171449999999986\\
25.5814720685954	0.171499999999986\\
25.5814949723221	0.171549999999986\\
25.5826385398669	0.171599999999986\\
25.5831482568	0.171649999999986\\
25.5839635985798	0.171699999999986\\
25.5845096671311	0.171749999999986\\
25.5846202025924	0.171799999999986\\
25.5864248465979	0.171849999999986\\
25.5865494522867	0.171899999999986\\
25.5866771677889	0.171949999999986\\
25.5868941797001	0.171999999999986\\
25.5871761183204	0.172049999999986\\
25.5873857784821	0.172099999999986\\
25.5879227537238	0.172149999999986\\
25.5882253091643	0.172199999999986\\
25.5889116954614	0.172249999999986\\
25.5893010031158	0.172299999999986\\
25.5904433605763	0.172349999999986\\
25.5909005884585	0.172399999999986\\
25.5913802608854	0.172449999999986\\
25.5918192566423	0.172499999999986\\
25.5927595929672	0.172549999999986\\
25.5935406842886	0.172599999999986\\
25.5941140856452	0.172649999999986\\
25.5955696745387	0.172699999999986\\
25.5958431318732	0.172749999999986\\
25.5967469355987	0.172799999999986\\
25.5968293210207	0.172849999999986\\
25.5970532635845	0.172899999999986\\
25.5987190327458	0.172949999999986\\
25.5993169864836	0.172999999999985\\
25.600161467635	0.173049999999985\\
25.6003517348775	0.173099999999985\\
25.6035044274866	0.173149999999985\\
25.6036454610626	0.173199999999985\\
25.6067844810293	0.173249999999985\\
25.6071839698375	0.173299999999985\\
25.6078555866782	0.173349999999985\\
25.6083895005161	0.173399999999985\\
25.6094902187469	0.173449999999985\\
25.6101060653607	0.173499999999985\\
25.6115607886018	0.173549999999985\\
25.612062793159	0.173599999999985\\
25.6122287264038	0.173649999999985\\
25.612327769678	0.173699999999985\\
25.6123822612099	0.173749999999985\\
25.6125500344773	0.173799999999985\\
25.6129915514419	0.173849999999985\\
25.6140475177849	0.173899999999985\\
25.614866413296	0.173949999999985\\
25.6149046241155	0.173999999999985\\
25.6157032312796	0.174049999999985\\
25.6157269242794	0.174099999999985\\
25.6164201797464	0.174149999999985\\
25.6172468268955	0.174199999999985\\
25.6197493871424	0.174249999999985\\
25.6222982167143	0.174299999999985\\
25.62241503307	0.174349999999985\\
25.6231068047071	0.174399999999985\\
25.6235642361483	0.174449999999985\\
25.6237444052666	0.174499999999985\\
25.6255208846041	0.174549999999985\\
25.6261052532662	0.174599999999985\\
25.627568150413	0.174649999999985\\
25.6285076322485	0.174699999999985\\
25.628509999358	0.174749999999985\\
25.630440698047	0.174799999999985\\
25.6307106104683	0.174849999999985\\
25.6317004177569	0.174899999999985\\
25.6327581096564	0.174949999999985\\
25.6327936037745	0.174999999999985\\
25.6332230405273	0.175049999999985\\
25.6334288116078	0.175099999999985\\
25.6334837853899	0.175149999999985\\
25.6338607848404	0.175199999999985\\
25.6342655848435	0.175249999999985\\
25.6347299288571	0.175299999999985\\
25.6369399586575	0.175349999999985\\
25.6370341804172	0.175399999999985\\
25.6373076176963	0.175449999999985\\
25.6380357188149	0.175499999999985\\
25.6391350045053	0.175549999999985\\
25.6398174615981	0.175599999999985\\
25.6411198107816	0.175649999999985\\
25.6413162247124	0.175699999999985\\
25.6416153907971	0.175749999999985\\
25.6418435835536	0.175799999999985\\
25.6443814282586	0.175849999999985\\
25.6456402774373	0.175899999999985\\
25.6471551668387	0.175949999999985\\
25.6472888626595	0.175999999999985\\
25.6477350654247	0.176049999999985\\
25.6481392202852	0.176099999999985\\
25.6489768303159	0.176149999999985\\
25.6539235592281	0.176199999999985\\
25.6541912915625	0.176249999999985\\
25.6549390817594	0.176299999999985\\
25.6556850093937	0.176349999999985\\
25.6557606901664	0.176399999999985\\
25.6562245643917	0.176449999999985\\
25.6564067160513	0.176499999999985\\
25.6565707814596	0.176549999999985\\
25.6572315059286	0.176599999999985\\
25.6582674655875	0.176649999999985\\
25.6583678384254	0.176699999999985\\
25.6585229626506	0.176749999999985\\
25.659509209973	0.176799999999985\\
25.6601494131134	0.176849999999985\\
25.6601658123637	0.176899999999985\\
25.6615243343681	0.176949999999985\\
25.6615902303252	0.176999999999985\\
25.6632180228883	0.177049999999985\\
25.6640377595203	0.177099999999985\\
25.6655315187437	0.177149999999985\\
25.6674269134572	0.177199999999985\\
25.667582267251	0.177249999999985\\
25.6680544372185	0.177299999999985\\
25.6685320856044	0.177349999999985\\
25.6685957652226	0.177399999999985\\
25.6695438852439	0.177449999999985\\
25.6704874634012	0.177499999999985\\
25.6706285566159	0.177549999999985\\
25.6714822108997	0.177599999999985\\
25.6715889497444	0.177649999999985\\
25.6720340289811	0.177699999999985\\
25.6724414204212	0.177749999999985\\
25.6724973049227	0.177799999999985\\
25.6731586141022	0.177849999999985\\
25.6740181040951	0.177899999999985\\
25.6760413874858	0.177949999999985\\
25.676455805585	0.177999999999985\\
25.676520262188	0.178049999999985\\
25.6779909669508	0.178099999999985\\
25.6780465785372	0.178149999999985\\
25.6784749097035	0.178199999999985\\
25.6787002210349	0.178249999999985\\
25.6793326882556	0.178299999999985\\
25.6796166747743	0.178349999999985\\
25.6799814474234	0.178399999999985\\
25.6803277549192	0.178449999999985\\
25.6803818403979	0.178499999999985\\
25.6808465857808	0.178549999999985\\
25.6832763632026	0.178599999999985\\
25.6834933078096	0.178649999999985\\
25.684463173246	0.178699999999985\\
25.6848233463868	0.178749999999985\\
25.6848301259034	0.178799999999985\\
25.6857711826703	0.178849999999985\\
25.6858292839449	0.178899999999985\\
25.6864252706291	0.178949999999985\\
25.6876666574077	0.178999999999985\\
25.6876905624863	0.179049999999985\\
25.6885049844827	0.179099999999985\\
25.6905009162329	0.179149999999985\\
25.6913949552973	0.179199999999985\\
25.6918719155104	0.179249999999985\\
25.6918884152031	0.179299999999985\\
25.6921901713832	0.179349999999985\\
25.6923707545091	0.179399999999985\\
25.6937808738551	0.179449999999985\\
25.6943731025731	0.179499999999985\\
25.6948358302969	0.179549999999985\\
25.6951890507554	0.179599999999985\\
25.6955022151112	0.179649999999985\\
25.6959342870357	0.179699999999985\\
25.6963217656504	0.179749999999985\\
25.6968946936438	0.179799999999985\\
25.6976345056406	0.179849999999985\\
25.6978864655097	0.179899999999985\\
25.6993622292913	0.179949999999985\\
25.6994591795992	0.179999999999985\\
25.700392764783	0.180049999999985\\
25.7007542784815	0.180099999999985\\
25.701083170816	0.180149999999985\\
25.7012217665034	0.180199999999985\\
25.702216059684	0.180249999999985\\
25.7034206216523	0.180299999999985\\
25.7061293804867	0.180349999999985\\
25.7061411918151	0.180399999999985\\
25.70623613083	0.180449999999985\\
25.7081573089854	0.180499999999985\\
25.7083774498913	0.180549999999985\\
25.7084957631429	0.180599999999985\\
25.7108972479426	0.180649999999985\\
25.7116860359808	0.180699999999985\\
25.7126391477291	0.180749999999985\\
25.7127118033029	0.180799999999985\\
25.7135328666071	0.180849999999985\\
25.7141720889456	0.180899999999985\\
25.7142732079775	0.180949999999985\\
25.7148009364001	0.180999999999985\\
25.7156147924095	0.181049999999985\\
25.7167093309769	0.181099999999985\\
25.7171078498981	0.181149999999985\\
25.7172443451372	0.181199999999985\\
25.7186357717926	0.181249999999985\\
25.7191378547883	0.181299999999985\\
25.7193647498186	0.181349999999985\\
25.7194405052991	0.181399999999985\\
25.7199222096541	0.181449999999985\\
25.7200628437002	0.181499999999985\\
25.7203270679261	0.181549999999985\\
25.7206719400461	0.181599999999985\\
25.720772179227	0.181649999999985\\
25.7216448144059	0.181699999999985\\
25.7224596027792	0.181749999999985\\
25.7249223050965	0.181799999999985\\
25.7249766108147	0.181849999999985\\
25.7251252038102	0.181899999999985\\
25.7254149261085	0.181949999999985\\
25.7257466639225	0.181999999999985\\
25.7261449844511	0.182049999999985\\
25.7265895758711	0.182099999999984\\
25.7271555325935	0.182149999999984\\
25.7289327827274	0.182199999999984\\
25.7308628210079	0.182249999999984\\
25.7311226210675	0.182299999999984\\
25.7311353509665	0.182349999999984\\
25.7329154899759	0.182399999999984\\
25.7331782808435	0.182449999999984\\
25.7352047926876	0.182499999999984\\
25.7354656837999	0.182549999999984\\
25.7359154056855	0.182599999999984\\
25.7366182953687	0.182649999999984\\
25.737439253632	0.182699999999984\\
25.7378482554581	0.182749999999984\\
25.738991445515	0.182799999999984\\
25.7391090601546	0.182849999999984\\
25.7392085211987	0.182899999999984\\
25.7402469972149	0.182949999999984\\
25.7403983371033	0.182999999999984\\
25.7411361338921	0.183049999999984\\
25.7411374298659	0.183099999999984\\
25.7420162051711	0.183149999999984\\
25.7423504414941	0.183199999999984\\
25.7425549589534	0.183249999999984\\
25.7427271479667	0.183299999999984\\
25.744525051746	0.183349999999984\\
25.7470370423584	0.183399999999984\\
25.7474290107386	0.183449999999984\\
25.7475680205486	0.183499999999984\\
25.7477871407901	0.183549999999984\\
25.7482098651625	0.183599999999984\\
25.7484695875841	0.183649999999984\\
25.751140445272	0.183699999999984\\
25.7511932712244	0.183749999999984\\
25.7516510320747	0.183799999999984\\
25.752489588824	0.183849999999984\\
25.7530489263398	0.183899999999984\\
25.7539185610943	0.183949999999984\\
25.7545600275221	0.183999999999984\\
25.7555758422724	0.184049999999984\\
25.7556471084852	0.184099999999984\\
25.7562673169517	0.184149999999984\\
25.7565533038359	0.184199999999984\\
25.7569432356018	0.184249999999984\\
25.7573186340057	0.184299999999984\\
25.757346616668	0.184349999999984\\
25.7576244748958	0.184399999999984\\
25.758498843421	0.184449999999984\\
25.7588110899313	0.184499999999984\\
25.7590732793193	0.184549999999984\\
25.7605568403593	0.184599999999984\\
25.7607039838948	0.184649999999984\\
25.761297524566	0.184699999999984\\
25.7615994069665	0.184749999999984\\
25.7618267452051	0.184799999999984\\
25.7619834940131	0.184849999999984\\
25.7620198807633	0.184899999999984\\
25.7649649815221	0.184949999999984\\
25.765600768598	0.184999999999984\\
25.7668762514036	0.185049999999984\\
25.7673508445725	0.185099999999984\\
25.7682625964121	0.185149999999984\\
25.769449333873	0.185199999999984\\
25.770061309965	0.185249999999984\\
25.7707654272267	0.185299999999984\\
25.7721833119912	0.185349999999984\\
25.7731329085698	0.185399999999984\\
25.7754226208306	0.185449999999984\\
25.7755601956082	0.185499999999984\\
25.7756046429239	0.185549999999984\\
25.7761897536712	0.185599999999984\\
25.7766074587422	0.185649999999984\\
25.7770339219208	0.185699999999984\\
25.7782541393238	0.185749999999984\\
25.7799695291863	0.185799999999984\\
25.7804063082222	0.185849999999984\\
25.7808481715773	0.185899999999984\\
25.7814333574429	0.185949999999984\\
25.7833816624554	0.185999999999984\\
25.7846758233781	0.186049999999984\\
25.7849578493582	0.186099999999984\\
25.7855421671341	0.186149999999984\\
25.7860650804526	0.186199999999984\\
25.7863168195697	0.186249999999984\\
25.7864688231907	0.186299999999984\\
25.7868756140159	0.186349999999984\\
25.7868860517733	0.186399999999984\\
25.7870487624586	0.186449999999984\\
25.7870599617538	0.186499999999984\\
25.7879080997956	0.186549999999984\\
25.7881229083712	0.186599999999984\\
25.7882939089363	0.186649999999984\\
25.7908141055068	0.186699999999984\\
25.7913035412783	0.186749999999984\\
25.7913310944677	0.186799999999984\\
25.7915825821683	0.186849999999984\\
25.7929464801719	0.186899999999984\\
25.7929780713487	0.186949999999984\\
25.7930784457849	0.186999999999984\\
25.7931381193293	0.187049999999984\\
25.7935937840395	0.187099999999984\\
25.7941369103249	0.187149999999984\\
25.794662612063	0.187199999999984\\
25.7953694176247	0.187249999999984\\
25.7958334396828	0.187299999999984\\
25.7978824951047	0.187349999999984\\
25.7985247330881	0.187399999999984\\
25.8013971210678	0.187449999999984\\
25.8014156670955	0.187499999999984\\
25.8016759647993	0.187549999999984\\
25.802301442676	0.187599999999984\\
25.8028007990106	0.187649999999984\\
25.8034006013485	0.187699999999984\\
25.804403713255	0.187749999999984\\
25.8044153453823	0.187799999999984\\
25.8044932940599	0.187849999999984\\
25.8045495880789	0.187899999999984\\
25.8048585743732	0.187949999999984\\
25.8054475882739	0.187999999999984\\
25.8075609887269	0.188049999999984\\
25.8075773487128	0.188099999999984\\
25.8078011761131	0.188149999999984\\
25.8081317698935	0.188199999999984\\
25.8084681883551	0.188249999999984\\
25.8093930529555	0.188299999999984\\
25.8102686153107	0.188349999999984\\
25.8105907254296	0.188399999999984\\
25.810623353816	0.188449999999984\\
25.8108430702871	0.188499999999984\\
25.811184695618	0.188549999999984\\
25.8113027017935	0.188599999999984\\
25.8114322660647	0.188649999999984\\
25.8122850869698	0.188699999999984\\
25.8132548629735	0.188749999999984\\
25.81326101501	0.188799999999984\\
25.8133613350173	0.188849999999984\\
25.8134487586466	0.188899999999984\\
25.8142493635178	0.188949999999984\\
25.8145259169824	0.188999999999984\\
25.8145383226115	0.189049999999984\\
25.8166073781648	0.189099999999984\\
25.8183131399258	0.189149999999984\\
25.8194685367195	0.189199999999984\\
25.8196964677576	0.189249999999984\\
25.8199303921839	0.189299999999984\\
25.8199314944544	0.189349999999984\\
25.8219590250377	0.189399999999984\\
25.8219792490233	0.189449999999984\\
25.8222602609876	0.189499999999984\\
25.8230238971191	0.189549999999984\\
25.824085857254	0.189599999999984\\
25.8247568337317	0.189649999999984\\
25.8256318369734	0.189699999999984\\
25.8274884498652	0.189749999999984\\
25.8277489793915	0.189799999999984\\
25.8278217222942	0.189849999999984\\
25.8294332247192	0.189899999999984\\
25.8298806604332	0.189949999999984\\
25.8302723277599	0.189999999999984\\
25.8309641184228	0.190049999999984\\
25.8314661363891	0.190099999999984\\
25.8320775874683	0.190149999999984\\
25.8322206698103	0.190199999999984\\
25.8340516141137	0.190249999999984\\
25.8341556605485	0.190299999999984\\
25.8344282331662	0.190349999999984\\
25.8345945627713	0.190399999999984\\
25.8385527224912	0.190449999999984\\
25.8386069299388	0.190499999999984\\
25.8387718030996	0.190549999999984\\
25.8391868464767	0.190599999999984\\
25.839384002113	0.190649999999984\\
25.8394004736566	0.190699999999984\\
25.8414469422967	0.190749999999984\\
25.8416802375243	0.190799999999984\\
25.8426380661039	0.190849999999984\\
25.8428394246473	0.190899999999984\\
25.8439873204192	0.190949999999984\\
25.8457147590057	0.190999999999984\\
25.8458740360452	0.191049999999984\\
25.8458942062231	0.191099999999984\\
25.8462242036482	0.191149999999983\\
25.8467569577267	0.191199999999983\\
25.8475481403556	0.191249999999983\\
25.8491133859091	0.191299999999983\\
25.8491804797177	0.191349999999983\\
25.8501670351742	0.191399999999983\\
25.8506207417869	0.191449999999983\\
25.8524794630869	0.191499999999983\\
25.8525970187057	0.191549999999983\\
25.8527009982772	0.191599999999983\\
25.8527611581197	0.191649999999983\\
25.8531242753801	0.191699999999983\\
25.8532617078	0.191749999999983\\
25.8533028286473	0.191799999999983\\
25.8538207720498	0.191849999999983\\
25.8543681817425	0.191899999999983\\
25.8551480326374	0.191949999999983\\
25.8554731395741	0.191999999999983\\
25.8558125664818	0.192049999999983\\
25.8559259615868	0.192099999999983\\
25.8563911787008	0.192149999999983\\
25.8565218338877	0.192199999999983\\
25.8566438696533	0.192249999999983\\
25.8567204033967	0.192299999999983\\
25.8567416507149	0.192349999999983\\
25.8570216217276	0.192399999999983\\
25.8570867065272	0.192449999999983\\
25.85853702145	0.192499999999983\\
25.8588440970026	0.192549999999983\\
25.8596942008745	0.192599999999983\\
25.860081394225	0.192649999999983\\
25.8616281236869	0.192699999999983\\
25.8616738585829	0.192749999999983\\
25.8622855916718	0.192799999999983\\
25.8624958724741	0.192849999999983\\
25.862570002764	0.192899999999983\\
25.8630503940796	0.192949999999983\\
25.8650512966196	0.192999999999983\\
25.8650879020741	0.193049999999983\\
25.8653313212479	0.193099999999983\\
25.8654540435771	0.193149999999983\\
25.866462461371	0.193199999999983\\
25.866773892922	0.193249999999983\\
25.8668145702849	0.193299999999983\\
25.8685600504062	0.193349999999983\\
25.868998053716	0.193399999999983\\
25.8690720239976	0.193449999999983\\
25.8694026207136	0.193499999999983\\
25.8695033670446	0.193549999999983\\
25.8697564736056	0.193599999999983\\
25.8708521645487	0.193649999999983\\
25.8714701237407	0.193699999999983\\
25.8720262929416	0.193749999999983\\
25.8723730622971	0.193799999999983\\
25.8729215739661	0.193849999999983\\
25.8729540335829	0.193899999999983\\
25.87325336259	0.193949999999983\\
25.8733570410139	0.193999999999983\\
25.8735554242155	0.194049999999983\\
25.8746687110983	0.194099999999983\\
25.8749694614881	0.194149999999983\\
25.8752642244876	0.194199999999983\\
25.8752780245149	0.194249999999983\\
25.8758408722208	0.194299999999983\\
25.8785608977908	0.194349999999983\\
25.8789728134264	0.194399999999983\\
25.8792621983889	0.194449999999983\\
25.8796908800262	0.194499999999983\\
25.8797216421197	0.194549999999983\\
25.8798710970821	0.194599999999983\\
25.879891615867	0.194649999999983\\
25.8804364336417	0.194699999999983\\
25.8805871239236	0.194749999999983\\
25.8806422277641	0.194799999999983\\
25.8821037038656	0.194849999999983\\
25.8821184108202	0.194899999999983\\
25.8824200911715	0.194949999999983\\
25.8836487887849	0.194999999999983\\
25.8842878248514	0.195049999999983\\
25.8860783323184	0.195099999999983\\
25.887241408782	0.195149999999983\\
25.8875324780462	0.195199999999983\\
25.8877809642758	0.195249999999983\\
25.8887664715815	0.195299999999983\\
25.8890727833171	0.195349999999983\\
25.8896533449608	0.195399999999983\\
25.889829158127	0.195449999999983\\
25.8900642194384	0.195499999999983\\
25.8903603196468	0.195549999999983\\
25.8910371564011	0.195599999999983\\
25.8911624675033	0.195649999999983\\
25.8913571860315	0.195699999999983\\
25.8916207725647	0.195749999999983\\
25.89246027023	0.195799999999983\\
25.8929342904848	0.195849999999983\\
25.8934034184919	0.195899999999983\\
25.8937828011755	0.195949999999983\\
25.8938384785439	0.195999999999983\\
25.8942952695428	0.196049999999983\\
25.8952697340199	0.196099999999983\\
25.8953014796493	0.196149999999983\\
25.8956290900843	0.196199999999983\\
25.8957697761274	0.196249999999983\\
25.8965411389642	0.196299999999983\\
25.8969875382143	0.196349999999983\\
25.8977714686703	0.196399999999983\\
25.8978036326758	0.196449999999983\\
25.89887892201	0.196499999999983\\
25.8994243549922	0.196549999999983\\
25.9003926786382	0.196599999999983\\
25.9014503500475	0.196649999999983\\
25.9014685000005	0.196699999999983\\
25.9022188543365	0.196749999999983\\
25.903254349321	0.196799999999983\\
25.903606859381	0.196849999999983\\
25.9043544523759	0.196899999999983\\
25.9045682505589	0.196949999999983\\
25.9047591896561	0.196999999999983\\
25.9055662083831	0.197049999999983\\
25.9059869142784	0.197099999999983\\
25.9061104199065	0.197149999999983\\
25.9078662895152	0.197199999999983\\
25.9081916287631	0.197249999999983\\
25.9084567954223	0.197299999999983\\
25.9095792960571	0.197349999999983\\
25.910070420975	0.197399999999983\\
25.9102151263228	0.197449999999983\\
25.9103401024749	0.197499999999983\\
25.9107645830609	0.197549999999983\\
25.9110582326565	0.197599999999983\\
25.9116044872248	0.197649999999983\\
25.9117212387221	0.197699999999983\\
25.9118268931649	0.197749999999983\\
25.9122832480474	0.197799999999983\\
25.9129689876419	0.197849999999983\\
25.9150720410141	0.197899999999983\\
25.9151273461998	0.197949999999983\\
25.9158096920276	0.197999999999983\\
25.9161140973856	0.198049999999983\\
25.9163263219165	0.198099999999983\\
25.9164797618742	0.198149999999983\\
25.9164893909109	0.198199999999983\\
25.9166368761276	0.198249999999983\\
25.9166984053995	0.198299999999983\\
25.916769632541	0.198349999999983\\
25.9167780043962	0.198399999999983\\
25.9171544498424	0.198449999999983\\
25.9174379560002	0.198499999999983\\
25.9177240200444	0.198549999999983\\
25.9180257015733	0.198599999999983\\
25.9196882890345	0.198649999999983\\
25.9208209256448	0.198699999999983\\
25.9214277148175	0.198749999999983\\
25.9223770531286	0.198799999999983\\
25.9240587390938	0.198849999999983\\
25.9243189220069	0.198899999999983\\
25.9249417790886	0.198949999999983\\
25.9250826048998	0.198999999999983\\
25.9263555628348	0.199049999999983\\
25.9268586441684	0.199099999999983\\
25.9271474119922	0.199149999999983\\
25.9273227938416	0.199199999999983\\
25.9273387500236	0.199249999999983\\
25.9274418448998	0.199299999999983\\
25.9276310120422	0.199349999999983\\
25.9276942304042	0.199399999999983\\
25.928016465427	0.199449999999983\\
25.9280479026996	0.199499999999983\\
25.9283427602517	0.199549999999983\\
25.9284475998935	0.199599999999983\\
25.929180430809	0.199649999999983\\
25.9296992441994	0.199699999999983\\
25.9303270831752	0.199749999999983\\
25.9303292910279	0.199799999999983\\
25.9304210920693	0.199849999999983\\
25.9305378066874	0.199899999999983\\
25.9314626636593	0.199949999999983\\
25.931826877004	0.199999999999983\\
25.9322251211933	0.200049999999983\\
25.9322544649833	0.200099999999983\\
25.9329203936464	0.200149999999983\\
25.9329969290222	0.200199999999983\\
25.9333027957539	0.200249999999982\\
25.9336108907305	0.200299999999982\\
25.9340202333294	0.200349999999982\\
25.9340949422744	0.200399999999982\\
25.9342627644382	0.200449999999982\\
25.9348164573335	0.200499999999982\\
25.9349463238402	0.200549999999982\\
25.9355164190776	0.200599999999982\\
25.9358880237581	0.200649999999982\\
25.9362754988787	0.200699999999982\\
25.9365372647245	0.200749999999982\\
25.9400909686738	0.200799999999982\\
25.9404553401094	0.200849999999982\\
25.9408990083469	0.200899999999982\\
25.9410012021492	0.200949999999982\\
25.9410993277146	0.200999999999982\\
25.9425509651549	0.201049999999982\\
25.9434287671772	0.201099999999982\\
25.9436884882272	0.201149999999982\\
25.9447644090199	0.201199999999982\\
25.9452273445073	0.201249999999982\\
25.9458766843011	0.201299999999982\\
25.9459779608363	0.201349999999982\\
25.9467935902878	0.201399999999982\\
25.9470328247399	0.201449999999982\\
25.9476929977598	0.201499999999982\\
25.9478355422432	0.201549999999982\\
25.9483591418315	0.201599999999982\\
25.948727271143	0.201649999999982\\
25.9490249077362	0.201699999999982\\
25.9493735754343	0.201749999999982\\
25.9502867847408	0.201799999999982\\
25.9511180605284	0.201849999999982\\
25.952653591002	0.201899999999982\\
25.9528392692731	0.201949999999982\\
25.9529347079456	0.201999999999982\\
25.9538504060933	0.202049999999982\\
25.9538941785511	0.202099999999982\\
25.9540666439853	0.202149999999982\\
25.9544192607413	0.202199999999982\\
25.9557929265576	0.202249999999982\\
25.9561326289977	0.202299999999982\\
25.9562974212704	0.202349999999982\\
25.9568349333533	0.202399999999982\\
25.9581310209379	0.202449999999982\\
25.9585002324395	0.202499999999982\\
25.9586597642075	0.202549999999982\\
25.9600443085167	0.202599999999982\\
25.9603153473226	0.202649999999982\\
25.960322666827	0.202699999999982\\
25.9613405099956	0.202749999999982\\
25.9618508576172	0.202799999999982\\
25.962009640967	0.202849999999982\\
25.9620372245588	0.202899999999982\\
25.963782857262	0.202949999999982\\
25.9639387322977	0.202999999999982\\
25.9641183518442	0.203049999999982\\
25.9646766414794	0.203099999999982\\
25.9658960540116	0.203149999999982\\
25.9663697855249	0.203199999999982\\
25.9664011345607	0.203249999999982\\
25.9666225203888	0.203299999999982\\
25.9676347447968	0.203349999999982\\
25.9677252739434	0.203399999999982\\
25.9679348315034	0.203449999999982\\
25.9682599725481	0.203499999999982\\
25.968950495348	0.203549999999982\\
25.9709363839548	0.203599999999982\\
25.9710704132983	0.203649999999982\\
25.971704232537	0.203699999999982\\
25.9717940809935	0.203749999999982\\
25.9719007185336	0.203799999999982\\
25.9722743636655	0.203849999999982\\
25.9723853755609	0.203899999999982\\
25.9730536062857	0.203949999999982\\
25.9735725105337	0.203999999999982\\
25.974315125117	0.204049999999982\\
25.9747402509967	0.204099999999982\\
25.9748007920991	0.204149999999982\\
25.9748839185199	0.204199999999982\\
25.9750221771049	0.204249999999982\\
25.9751110949999	0.204299999999982\\
25.9754297523285	0.204349999999982\\
25.9755519775815	0.204399999999982\\
25.9757033622916	0.204449999999982\\
25.9758931482391	0.204499999999982\\
25.9762938548361	0.204549999999982\\
25.9767543146601	0.204599999999982\\
25.9769535862563	0.204649999999982\\
25.9774683275605	0.204699999999982\\
25.9775375286399	0.204749999999982\\
25.9779291562727	0.204799999999982\\
25.9789201687982	0.204849999999982\\
25.9795775348076	0.204899999999982\\
25.9800285571651	0.204949999999982\\
25.9801568612451	0.204999999999982\\
25.9804982318156	0.205049999999982\\
25.9810192659312	0.205099999999982\\
25.981384325859	0.205149999999982\\
25.9858785116412	0.205199999999982\\
25.9860602173478	0.205249999999982\\
25.9867180152001	0.205299999999982\\
25.9879260608712	0.205349999999982\\
25.9879441836144	0.205399999999982\\
25.988685576655	0.205449999999982\\
25.990119504834	0.205499999999982\\
25.9914598915488	0.205549999999982\\
25.9920986550215	0.205599999999982\\
25.9944585855461	0.205649999999982\\
25.9948108929841	0.205699999999982\\
25.9954455588001	0.205749999999982\\
25.9956153781869	0.205799999999982\\
25.996157390191	0.205849999999982\\
25.9965974993476	0.205899999999982\\
25.997069086603	0.205949999999982\\
25.9971247579322	0.205999999999982\\
25.9978328799796	0.206049999999982\\
25.9990238339404	0.206099999999982\\
25.9991694673303	0.206149999999982\\
25.9999112172665	0.206199999999982\\
26.0000083744666	0.206249999999982\\
26.0020020694562	0.206299999999982\\
26.0020559056799	0.206349999999982\\
26.003087740936	0.206399999999982\\
26.003686211164	0.206449999999982\\
26.0042420662905	0.206499999999982\\
26.0043912104044	0.206549999999982\\
26.0044086934373	0.206599999999982\\
26.0044184100604	0.206649999999982\\
26.0051710722158	0.206699999999982\\
26.0059218897488	0.206749999999982\\
26.0059717942826	0.206799999999982\\
26.0073799249822	0.206849999999982\\
26.0081259068612	0.206899999999982\\
26.0088821145722	0.206949999999982\\
26.0103420264085	0.206999999999982\\
26.0105640837862	0.207049999999982\\
26.0108954576551	0.207099999999982\\
26.0121888321762	0.207149999999982\\
26.0126366841914	0.207199999999982\\
26.0132508982932	0.207249999999982\\
26.0135554733682	0.207299999999982\\
26.0144049337366	0.207349999999982\\
26.0148595362043	0.207399999999982\\
26.0150807550895	0.207449999999982\\
26.0155212497288	0.207499999999982\\
26.0159207414471	0.207549999999982\\
26.0159478740993	0.207599999999982\\
26.0181404860468	0.207649999999982\\
26.0185922437997	0.207699999999982\\
26.0195846260926	0.207749999999982\\
26.020017897589	0.207799999999982\\
26.0203195718444	0.207849999999982\\
26.0206656300003	0.207899999999982\\
26.021845314696	0.207949999999982\\
26.0231114564451	0.207999999999982\\
26.0240341674084	0.208049999999982\\
26.0240589257238	0.208099999999982\\
26.0243415055552	0.208149999999982\\
26.025381899881	0.208199999999982\\
26.0256036816202	0.208249999999982\\
26.026288651023	0.208299999999982\\
26.0265730741871	0.208349999999982\\
26.0266374042564	0.208399999999982\\
26.0276117280952	0.208449999999982\\
26.0278214724198	0.208499999999982\\
26.0282103916823	0.208549999999982\\
26.0284938298838	0.208599999999982\\
26.0285934717365	0.208649999999982\\
26.0287350601896	0.208699999999982\\
26.028751236531	0.208749999999982\\
26.029315083427	0.208799999999982\\
26.0299749156813	0.208849999999982\\
26.0302707669982	0.208899999999982\\
26.0312046933275	0.208949999999982\\
26.0315211923156	0.208999999999982\\
26.0315488963827	0.209049999999982\\
26.0316061109392	0.209099999999982\\
26.031880093937	0.209149999999982\\
26.0332415118376	0.209199999999982\\
26.0336420389766	0.209249999999982\\
26.0348660452508	0.209299999999982\\
26.0349768491975	0.209349999999981\\
26.0357416671662	0.209399999999981\\
26.0368322342852	0.209449999999981\\
26.036967505223	0.209499999999981\\
26.0369890304502	0.209549999999981\\
26.0378166139634	0.209599999999981\\
26.0398643283986	0.209649999999981\\
26.0401072010644	0.209699999999981\\
26.0412728187879	0.209749999999981\\
26.0421671368719	0.209799999999981\\
26.0447673945382	0.209849999999981\\
26.0449758931945	0.209899999999981\\
26.0451387408181	0.209949999999981\\
26.045806859284	0.209999999999981\\
26.0463448480619	0.210049999999981\\
26.0466082454495	0.210099999999981\\
26.0474384349087	0.210149999999981\\
26.0483409210753	0.210199999999981\\
26.0492960155555	0.210249999999981\\
26.0496632347442	0.210299999999981\\
26.0509358076498	0.210349999999981\\
26.0515944325927	0.210399999999981\\
26.0517719306128	0.210449999999981\\
26.0526188816597	0.210499999999981\\
26.0532602130802	0.210549999999981\\
26.0534725624123	0.210599999999981\\
26.0536920798646	0.210649999999981\\
26.0543510731417	0.210699999999981\\
26.0550030328503	0.210749999999981\\
26.055346320422	0.210799999999981\\
26.055352377677	0.210849999999981\\
26.0558231944571	0.210899999999981\\
26.0563574032136	0.210949999999981\\
26.0568188646038	0.210999999999981\\
26.0575410952337	0.211049999999981\\
26.0578229673496	0.211099999999981\\
26.0592893769341	0.211149999999981\\
26.0599598931731	0.211199999999981\\
26.060409593306	0.211249999999981\\
26.0619573260874	0.211299999999981\\
26.0620257583987	0.211349999999981\\
26.062201710882	0.211399999999981\\
26.0627548693479	0.211449999999981\\
26.0636332079482	0.211499999999981\\
26.0648922642186	0.211549999999981\\
26.0651515197849	0.211599999999981\\
26.0657951906716	0.211649999999981\\
26.0658701325045	0.211699999999981\\
26.0668402914326	0.211749999999981\\
26.067897206441	0.211799999999981\\
26.0687211165392	0.211849999999981\\
26.0690515705654	0.211899999999981\\
26.0710217904934	0.211949999999981\\
26.0726744287748	0.211999999999981\\
26.0728298520679	0.212049999999981\\
26.0744537857762	0.212099999999981\\
26.0751474275083	0.212149999999981\\
26.075263302555	0.212199999999981\\
26.0761757165304	0.212249999999981\\
26.0764210746293	0.212299999999981\\
26.0764881032425	0.212349999999981\\
26.0775617567248	0.212399999999981\\
26.0780330943762	0.212449999999981\\
26.0795809299706	0.212499999999981\\
26.0797773234224	0.212549999999981\\
26.0797847426618	0.212599999999981\\
26.0803494113336	0.212649999999981\\
26.0819588427473	0.212699999999981\\
26.0827888116346	0.212749999999981\\
26.0837235554509	0.212799999999981\\
26.0843108580788	0.212849999999981\\
26.0846337472461	0.212899999999981\\
26.0847450956998	0.212949999999981\\
26.0863438498579	0.212999999999981\\
26.0863872200579	0.213049999999981\\
26.0867865525749	0.213099999999981\\
26.0870637487766	0.213149999999981\\
26.0889483858917	0.213199999999981\\
26.0894487986775	0.213249999999981\\
26.0896560866103	0.213299999999981\\
26.0897885206804	0.213349999999981\\
26.0902520744554	0.213399999999981\\
26.090382042062	0.213449999999981\\
26.0910781282058	0.213499999999981\\
26.0912726632307	0.213549999999981\\
26.0916336039443	0.213599999999981\\
26.0916417929582	0.213649999999981\\
26.0933949011286	0.213699999999981\\
26.0935417291262	0.213749999999981\\
26.0938617801799	0.213799999999981\\
26.0941526084573	0.213849999999981\\
26.0946967791836	0.213899999999981\\
26.0951872948444	0.213949999999981\\
26.0953621124155	0.213999999999981\\
26.0957025541945	0.214049999999981\\
26.0958494084826	0.214099999999981\\
26.0959675288587	0.214149999999981\\
26.0964387234347	0.214199999999981\\
26.0966055451992	0.214249999999981\\
26.0981347994234	0.214299999999981\\
26.0982563692339	0.214349999999981\\
26.0983102448503	0.214399999999981\\
26.0987081709268	0.214449999999981\\
26.0991588636255	0.214499999999981\\
26.0994634489011	0.214549999999981\\
26.0995154416754	0.214599999999981\\
26.0995328083514	0.214649999999981\\
26.0995689364474	0.214699999999981\\
26.1005681195311	0.214749999999981\\
26.1020311207758	0.214799999999981\\
26.1020418364604	0.214849999999981\\
26.1021290867581	0.214899999999981\\
26.1023475331113	0.214949999999981\\
26.1032499573295	0.214999999999981\\
26.1038479060687	0.215049999999981\\
26.1049899090495	0.215099999999981\\
26.1063637062689	0.215149999999981\\
26.1070902164036	0.215199999999981\\
26.1081955651605	0.215249999999981\\
26.1086771058749	0.215299999999981\\
26.1089688888435	0.215349999999981\\
26.1091179861374	0.215399999999981\\
26.109807122701	0.215449999999981\\
26.1098716552247	0.215499999999981\\
26.110388436709	0.215549999999981\\
26.1105896523522	0.215599999999981\\
26.1107337672648	0.215649999999981\\
26.1111841767454	0.215699999999981\\
26.1113706054903	0.215749999999981\\
26.1113878027789	0.215799999999981\\
26.1115329807059	0.215849999999981\\
26.1116687558591	0.215899999999981\\
26.11186146289	0.215949999999981\\
26.1125800917702	0.215999999999981\\
26.1129630313152	0.216049999999981\\
26.1150863225172	0.216099999999981\\
26.1159385334316	0.216149999999981\\
26.1166359187126	0.216199999999981\\
26.1167852980757	0.216249999999981\\
26.1167926200114	0.216299999999981\\
26.1171656405127	0.216349999999981\\
26.1173745146653	0.216399999999981\\
26.1178193140191	0.216449999999981\\
26.1178620943535	0.216499999999981\\
26.1184027630816	0.216549999999981\\
26.1200847494447	0.216599999999981\\
26.1203290304208	0.216649999999981\\
26.1209284212475	0.216699999999981\\
26.1221201978637	0.216749999999981\\
26.1235061373523	0.216799999999981\\
26.1240336367213	0.216849999999981\\
26.1240674430854	0.216899999999981\\
26.124906679725	0.216949999999981\\
26.1250020625109	0.216999999999981\\
26.1265556751333	0.217049999999981\\
26.1271528241955	0.217099999999981\\
26.1283424306291	0.217149999999981\\
26.1286795902879	0.217199999999981\\
26.1293241776977	0.217249999999981\\
26.1301329542491	0.217299999999981\\
26.1301841140703	0.217349999999981\\
26.1302938007701	0.217399999999981\\
26.1313621559709	0.217449999999981\\
26.1318870389458	0.217499999999981\\
26.1319324484557	0.217549999999981\\
26.1323211311954	0.217599999999981\\
26.1324881532382	0.217649999999981\\
26.1329096842304	0.217699999999981\\
26.1333458588981	0.217749999999981\\
26.1340759016041	0.217799999999981\\
26.134361316871	0.217849999999981\\
26.1345738681681	0.217899999999981\\
26.1348789716115	0.217949999999981\\
26.1355111624198	0.217999999999981\\
26.136333446937	0.218049999999981\\
26.1369442695849	0.218099999999981\\
26.1375591617966	0.218149999999981\\
26.1383885662454	0.218199999999981\\
26.1384328827774	0.218249999999981\\
26.1388667239771	0.218299999999981\\
26.1402205824076	0.218349999999981\\
26.1406613386127	0.21839999999998\\
26.1407464732472	0.21844999999998\\
26.1410082856214	0.21849999999998\\
26.1410287182882	0.21854999999998\\
26.1413621186762	0.21859999999998\\
26.1414085697187	0.21864999999998\\
26.1420804163747	0.21869999999998\\
26.1421689417146	0.21874999999998\\
26.1422436137076	0.21879999999998\\
26.1424847389656	0.21884999999998\\
26.1426191638446	0.21889999999998\\
26.142831814054	0.21894999999998\\
26.144130256583	0.21899999999998\\
26.1442492940162	0.21904999999998\\
26.144560122591	0.21909999999998\\
26.1445895412268	0.21914999999998\\
26.1456301002758	0.21919999999998\\
26.1473671123035	0.21924999999998\\
26.1477194064139	0.21929999999998\\
26.1487522117297	0.21934999999998\\
26.1487531988288	0.21939999999998\\
26.1488938914773	0.21944999999998\\
26.1491189175472	0.21949999999998\\
26.1498891875527	0.21954999999998\\
26.1506516404642	0.21959999999998\\
26.1512038316004	0.21964999999998\\
26.1512997447101	0.21969999999998\\
26.1521298361451	0.21974999999998\\
26.1525890319354	0.21979999999998\\
26.1527028302633	0.21984999999998\\
26.153395987153	0.21989999999998\\
26.1536360051528	0.21994999999998\\
26.1545713949228	0.21999999999998\\
26.1550069813141	0.22004999999998\\
26.156262663654	0.22009999999998\\
26.1568182755957	0.22014999999998\\
26.1597198546171	0.22019999999998\\
26.1613866923555	0.22024999999998\\
26.1616840791775	0.22029999999998\\
26.1619295760034	0.22034999999998\\
26.16206669425	0.22039999999998\\
26.1621517478982	0.22044999999998\\
26.1622448178996	0.22049999999998\\
26.1626155904265	0.22054999999998\\
26.1631743522689	0.22059999999998\\
26.1635113232001	0.22064999999998\\
26.1636824429518	0.22069999999998\\
26.1649762778098	0.22074999999998\\
26.1651695813856	0.22079999999998\\
26.1652238986681	0.22084999999998\\
26.1657630748974	0.22089999999998\\
26.1672704755512	0.22094999999998\\
26.1681675432295	0.22099999999998\\
26.1687572294261	0.22104999999998\\
26.1691402635757	0.22109999999998\\
26.1691836896061	0.22114999999998\\
26.1692907247944	0.22119999999998\\
26.1702396357522	0.22124999999998\\
26.1714092056307	0.22129999999998\\
26.1717288567594	0.22134999999998\\
26.1717974767048	0.22139999999998\\
26.1726996142663	0.22144999999998\\
26.1730426856573	0.22149999999998\\
26.1730695804286	0.22154999999998\\
26.1734852707937	0.22159999999998\\
26.1739365113499	0.22164999999998\\
26.174416760858	0.22169999999998\\
26.1754175325541	0.22174999999998\\
26.1754456242061	0.22179999999998\\
26.1761219712114	0.22184999999998\\
26.1761866176737	0.22189999999998\\
26.1764750042383	0.22194999999998\\
26.1782611673801	0.22199999999998\\
26.1800309304819	0.22204999999998\\
26.180315964664	0.22209999999998\\
26.1805364295559	0.22214999999998\\
26.1809020119775	0.22219999999998\\
26.1810799111373	0.22224999999998\\
26.1812830259939	0.22229999999998\\
26.1819939180268	0.22234999999998\\
26.1821056818783	0.22239999999998\\
26.1828928439538	0.22244999999998\\
26.1838155797012	0.22249999999998\\
26.1860122643172	0.22254999999998\\
26.18625535168	0.22259999999998\\
26.1865259879255	0.22264999999998\\
26.1866164263857	0.22269999999998\\
26.1867551661567	0.22274999999998\\
26.1868223826542	0.22279999999998\\
26.1868984976247	0.22284999999998\\
26.1877776852098	0.22289999999998\\
26.1881767756455	0.22294999999998\\
26.1902099958219	0.22299999999998\\
26.1909945220741	0.22304999999998\\
26.1917385289142	0.22309999999998\\
26.1922886439121	0.22314999999998\\
26.1926068856655	0.22319999999998\\
26.1940739092905	0.22324999999998\\
26.1942560899725	0.22329999999998\\
26.1947777563879	0.22334999999998\\
26.1948430136655	0.22339999999998\\
26.1949594080124	0.22344999999998\\
26.1950520476148	0.22349999999998\\
26.1953519615098	0.22354999999998\\
26.1957412846439	0.22359999999998\\
26.1971640955517	0.22364999999998\\
26.1974254245299	0.22369999999998\\
26.1982439007588	0.22374999999998\\
26.1983034749458	0.22379999999998\\
26.1983336702569	0.22384999999998\\
26.1983385275414	0.22389999999998\\
26.1989524824755	0.22394999999998\\
26.1990590199573	0.22399999999998\\
26.2008586451294	0.22404999999998\\
26.2023527387704	0.22409999999998\\
26.2027988375349	0.22414999999998\\
26.2032656562823	0.22419999999998\\
26.2046915242682	0.22424999999998\\
26.2049726467282	0.22429999999998\\
26.2050949833555	0.22434999999998\\
26.2092906788176	0.22439999999998\\
26.2108105386466	0.22444999999998\\
26.2109394049895	0.22449999999998\\
26.2115892201346	0.22454999999998\\
26.2119740950822	0.22459999999998\\
26.2120991369021	0.22464999999998\\
26.2124982508083	0.22469999999998\\
26.2127074395645	0.22474999999998\\
26.2127599282657	0.22479999999998\\
26.2131947940236	0.22484999999998\\
26.2139322634382	0.22489999999998\\
26.2139506081071	0.22494999999998\\
26.2149569965792	0.22499999999998\\
26.2153070657767	0.22504999999998\\
26.2155356237392	0.22509999999998\\
26.215552092035	0.22514999999998\\
26.2158874905209	0.22519999999998\\
26.2162033149596	0.22524999999998\\
26.2171190587875	0.22529999999998\\
26.2181818098342	0.22534999999998\\
26.218860712058	0.22539999999998\\
26.219379983065	0.22544999999998\\
26.2220538269759	0.22549999999998\\
26.2222336013104	0.22554999999998\\
26.2224113742256	0.22559999999998\\
26.2225765582258	0.22564999999998\\
26.2226669571215	0.22569999999998\\
26.2226996604091	0.22574999999998\\
26.2235066872411	0.22579999999998\\
26.2243977647473	0.22584999999998\\
26.2244775919887	0.22589999999998\\
26.2251305226474	0.22594999999998\\
26.2266864972697	0.22599999999998\\
26.2275468343249	0.22604999999998\\
26.2287367016874	0.22609999999998\\
26.2289790963678	0.22614999999998\\
26.2292238039303	0.22619999999998\\
26.2299320858298	0.22624999999998\\
26.2310267254519	0.22629999999998\\
26.2327679394555	0.22634999999998\\
26.2328288048554	0.22639999999998\\
26.2338021676128	0.22644999999998\\
26.2338631099242	0.22649999999998\\
26.2342395628918	0.22654999999998\\
26.2348046958184	0.22659999999998\\
26.2358174140359	0.22664999999998\\
26.2372502188083	0.22669999999998\\
26.2377751415505	0.22674999999998\\
26.238146950802	0.22679999999998\\
26.2381509773208	0.22684999999998\\
26.2389744080813	0.22689999999998\\
26.2394628169811	0.22694999999998\\
26.2403236328142	0.22699999999998\\
26.2405377227241	0.22704999999998\\
26.241203491655	0.22709999999998\\
26.2425726667864	0.22714999999998\\
26.2428158839649	0.22719999999998\\
26.2441027768254	0.22724999999998\\
26.2445793570715	0.22729999999998\\
26.2447182821306	0.22734999999998\\
26.2452645207709	0.22739999999998\\
26.2452753343647	0.22744999999998\\
26.2452783708452	0.227499999999979\\
26.2453083626808	0.227549999999979\\
26.2457086915724	0.227599999999979\\
26.2466952724973	0.227649999999979\\
26.2471800486975	0.227699999999979\\
26.2472269301807	0.227749999999979\\
26.2473855564369	0.227799999999979\\
26.2474996742489	0.227849999999979\\
26.2475666744737	0.227899999999979\\
26.247831591272	0.227949999999979\\
26.2487931088223	0.227999999999979\\
26.2493130521564	0.228049999999979\\
26.249401339935	0.228099999999979\\
26.2498725194952	0.228149999999979\\
26.2514185906315	0.228199999999979\\
26.2516882408543	0.228249999999979\\
26.2517139563961	0.228299999999979\\
26.2528388754532	0.228349999999979\\
26.253971921866	0.228399999999979\\
26.2548249773637	0.228449999999979\\
26.2548332802233	0.228499999999979\\
26.2550795069418	0.228549999999979\\
26.2552276763598	0.228599999999979\\
26.2557456161637	0.228649999999979\\
26.2560858234361	0.228699999999979\\
26.2569971254122	0.228749999999979\\
26.2589811709531	0.228799999999979\\
26.2590612465317	0.228849999999979\\
26.2597122313167	0.228899999999979\\
26.260188004462	0.228949999999979\\
26.2603605060813	0.228999999999979\\
26.2605789613163	0.229049999999979\\
26.2624078662292	0.229099999999979\\
26.2636000535586	0.229149999999979\\
26.2637849283252	0.229199999999979\\
26.2646907994186	0.229249999999979\\
26.2652552744188	0.229299999999979\\
26.2653392483837	0.229349999999979\\
26.2656688408883	0.229399999999979\\
26.2665161603517	0.229449999999979\\
26.2665241571643	0.229499999999979\\
26.2668076514543	0.229549999999979\\
26.2672091667457	0.229599999999979\\
26.2674954514532	0.229649999999979\\
26.2676973322635	0.229699999999979\\
26.2679241916451	0.229749999999979\\
26.2683416007844	0.229799999999979\\
26.268363874797	0.229849999999979\\
26.2684133189764	0.229899999999979\\
26.2690057845896	0.229949999999979\\
26.2704543472927	0.229999999999979\\
26.2709082978345	0.230049999999979\\
26.2714675054623	0.230099999999979\\
26.2724849916184	0.230149999999979\\
26.2725701979417	0.230199999999979\\
26.2729255152592	0.230249999999979\\
26.2731815415676	0.230299999999979\\
26.2732348579282	0.230349999999979\\
26.2734138195722	0.230399999999979\\
26.2736483114507	0.230449999999979\\
26.2738564335832	0.230499999999979\\
26.2739650042474	0.230549999999979\\
26.2747702215181	0.230599999999979\\
26.2755577294232	0.230649999999979\\
26.2755732705011	0.230699999999979\\
26.2756953923138	0.230749999999979\\
26.2779112936308	0.230799999999979\\
26.2779332076831	0.230849999999979\\
26.2783336478062	0.230899999999979\\
26.2783626414083	0.230949999999979\\
26.2793008870271	0.230999999999979\\
26.2793944012466	0.231049999999979\\
26.2800116058773	0.231099999999979\\
26.2801699507398	0.231149999999979\\
26.2803448138038	0.231199999999979\\
26.2828119808818	0.231249999999979\\
26.2835164313394	0.231299999999979\\
26.2850953016805	0.231349999999979\\
26.2852086381568	0.231399999999979\\
26.2859253500915	0.231449999999979\\
26.2867694921544	0.231499999999979\\
26.2871162931295	0.231549999999979\\
26.2876086368319	0.231599999999979\\
26.2876248093476	0.231649999999979\\
26.2878764367655	0.231699999999979\\
26.2882050891845	0.231749999999979\\
26.2883026035493	0.231799999999979\\
26.2883553296444	0.231849999999979\\
26.2887259384102	0.231899999999979\\
26.2894106946046	0.231949999999979\\
26.2894230959903	0.231999999999979\\
26.2896821475546	0.232049999999979\\
26.290182384127	0.232099999999979\\
26.2916315733324	0.232149999999979\\
26.2921283099454	0.232199999999979\\
26.292159419909	0.232249999999979\\
26.2923141846845	0.232299999999979\\
26.2924441140772	0.232349999999979\\
26.2925410155166	0.232399999999979\\
26.2925447761592	0.232449999999979\\
26.2925797631619	0.232499999999979\\
26.2927455626449	0.232549999999979\\
26.29369846741	0.232599999999979\\
26.2944162766756	0.232649999999979\\
26.2949462880583	0.232699999999979\\
26.2952009851534	0.232749999999979\\
26.2952187481196	0.232799999999979\\
26.2956177960821	0.232849999999979\\
26.2961481891216	0.232899999999979\\
26.2979734491586	0.232949999999979\\
26.2995629238448	0.232999999999979\\
26.3012874580706	0.233049999999979\\
26.3014219630277	0.233099999999979\\
26.3015493507175	0.233149999999979\\
26.3025920244075	0.233199999999979\\
26.3026755659672	0.233249999999979\\
26.3039627770345	0.233299999999979\\
26.3046883476384	0.233349999999979\\
26.3049635744727	0.233399999999979\\
26.3059417335729	0.233449999999979\\
26.3060763978074	0.233499999999979\\
26.3062270995907	0.233549999999979\\
26.3066142407374	0.233599999999979\\
26.3079946859314	0.233649999999979\\
26.308522019819	0.233699999999979\\
26.3093762199679	0.233749999999979\\
26.3097538960568	0.233799999999979\\
26.3108844039511	0.233849999999979\\
26.3115606275886	0.233899999999979\\
26.3116917599326	0.233949999999979\\
26.3121539675703	0.233999999999979\\
26.3127988301141	0.234049999999979\\
26.312980405039	0.234099999999979\\
26.3130944795791	0.234149999999979\\
26.3133314933243	0.234199999999979\\
26.3133319682301	0.234249999999979\\
26.3133686157889	0.234299999999979\\
26.3135664146209	0.234349999999979\\
26.3139159486534	0.234399999999979\\
26.314454663009	0.234449999999979\\
26.3147276300677	0.234499999999979\\
26.315607983891	0.234549999999979\\
26.3164440193293	0.234599999999979\\
26.3171357487654	0.234649999999979\\
26.3175695316656	0.234699999999979\\
26.317605690392	0.234749999999979\\
26.3183931445559	0.234799999999979\\
26.3192271100031	0.234849999999979\\
26.3195509905778	0.234899999999979\\
26.3199590393935	0.234949999999979\\
26.3201123826957	0.234999999999979\\
26.3215009806244	0.235049999999979\\
26.3217416157423	0.235099999999979\\
26.3217629613497	0.235149999999979\\
26.3223633957624	0.235199999999979\\
26.3225267523356	0.235249999999979\\
26.3226581908836	0.235299999999979\\
26.3227879705533	0.235349999999979\\
26.3231088107903	0.235399999999979\\
26.323251711881	0.235449999999979\\
26.3236659623561	0.235499999999979\\
26.3240656342783	0.235549999999979\\
26.3250782387272	0.235599999999979\\
26.3257276017486	0.235649999999979\\
26.3273387932162	0.235699999999979\\
26.3278665789592	0.235749999999979\\
26.3292132145167	0.235799999999979\\
26.3299915065462	0.235849999999979\\
26.330260837375	0.235899999999979\\
26.331555461461	0.235949999999979\\
26.3318001483935	0.235999999999979\\
26.3320395257959	0.236049999999979\\
26.3324791126955	0.236099999999979\\
26.333427455453	0.236149999999979\\
26.333515967299	0.236199999999979\\
26.3338758669572	0.236249999999979\\
26.3339988897178	0.236299999999979\\
26.3350330650031	0.236349999999979\\
26.3358614411745	0.236399999999979\\
26.3360426099029	0.236449999999979\\
26.3364337158859	0.236499999999979\\
26.3369259056515	0.236549999999978\\
26.337616682604	0.236599999999978\\
26.3378589280005	0.236649999999978\\
26.3381760283242	0.236699999999978\\
26.3388319817865	0.236749999999978\\
26.339082487622	0.236799999999978\\
26.3392367049418	0.236849999999978\\
26.3398859163507	0.236899999999978\\
26.3403014361416	0.236949999999978\\
26.3406313205324	0.236999999999978\\
26.3412609795752	0.237049999999978\\
26.3417059624723	0.237099999999978\\
26.3420595224562	0.237149999999978\\
26.3435657745282	0.237199999999978\\
26.343863464623	0.237249999999978\\
26.3442265350675	0.237299999999978\\
26.3442289786473	0.237349999999978\\
26.3442615158874	0.237399999999978\\
26.3443340214667	0.237449999999978\\
26.3444626979426	0.237499999999978\\
26.3465674366278	0.237549999999978\\
26.3474250333056	0.237599999999978\\
26.3477868935104	0.237649999999978\\
26.3491971796531	0.237699999999978\\
26.3494946045715	0.237749999999978\\
26.3495754177869	0.237799999999978\\
26.3497636182181	0.237849999999978\\
26.3498553996047	0.237899999999978\\
26.3503828610176	0.237949999999978\\
26.3509643960549	0.237999999999978\\
26.3510161427684	0.238049999999978\\
26.3510771992291	0.238099999999978\\
26.3519222721329	0.238149999999978\\
26.3520142930896	0.238199999999978\\
26.3524838057695	0.238249999999978\\
26.3525654144269	0.238299999999978\\
26.3525921689941	0.238349999999978\\
26.352909388675	0.238399999999978\\
26.3529345828616	0.238449999999978\\
26.3532862285543	0.238499999999978\\
26.353717303984	0.238549999999978\\
26.3539070416666	0.238599999999978\\
26.3544415132747	0.238649999999978\\
26.3551499290259	0.238699999999978\\
26.3552128361795	0.238749999999978\\
26.3556855607956	0.238799999999978\\
26.3561763296691	0.238849999999978\\
26.3577143554587	0.238899999999978\\
26.3585925394468	0.238949999999978\\
26.3588424876209	0.238999999999978\\
26.3593222465769	0.239049999999978\\
26.3594679040873	0.239099999999978\\
26.3595349554342	0.239149999999978\\
26.3598642054204	0.239199999999978\\
26.3603438178612	0.239249999999978\\
26.3605274578213	0.239299999999978\\
26.3612863641692	0.239349999999978\\
26.3614667417665	0.239399999999978\\
26.3622012947753	0.239449999999978\\
26.3627100815676	0.239499999999978\\
26.3632772927774	0.239549999999978\\
26.3638260535741	0.239599999999978\\
26.3644061016728	0.239649999999978\\
26.3644614431693	0.239699999999978\\
26.3658196493541	0.239749999999978\\
26.3664910937451	0.239799999999978\\
26.3667421831573	0.239849999999978\\
26.366907953429	0.239899999999978\\
26.3673516574848	0.239949999999978\\
26.3677552553897	0.239999999999978\\
26.3680465812117	0.240049999999978\\
26.3683924303088	0.240099999999978\\
26.3687322057937	0.240149999999978\\
26.3687372845896	0.240199999999978\\
26.3696837000504	0.240249999999978\\
26.3706726344615	0.240299999999978\\
26.3708344481712	0.240349999999978\\
26.3722896710595	0.240399999999978\\
26.3726153822542	0.240449999999978\\
26.3738799235585	0.240499999999978\\
26.3743843140592	0.240549999999978\\
26.3756375560161	0.240599999999978\\
26.3768401626022	0.240649999999978\\
26.3773391030024	0.240699999999978\\
26.3776645935817	0.240749999999978\\
26.3778123666119	0.240799999999978\\
26.3779494317513	0.240849999999978\\
26.3801279619711	0.240899999999978\\
26.3811949975401	0.240949999999978\\
26.3813987128227	0.240999999999978\\
26.3819933219149	0.241049999999978\\
26.3821675257469	0.241099999999978\\
26.3822022898339	0.241149999999978\\
26.3832081732615	0.241199999999978\\
26.3834202046863	0.241249999999978\\
26.3849467413838	0.241299999999978\\
26.3849504380015	0.241349999999978\\
26.3851602686669	0.241399999999978\\
26.3867095154738	0.241449999999978\\
26.3868034926676	0.241499999999978\\
26.3869234779022	0.241549999999978\\
26.3871088475405	0.241599999999978\\
26.3875973520047	0.241649999999978\\
26.3882766257923	0.241699999999978\\
26.3885640304023	0.241749999999978\\
26.3888359508808	0.241799999999978\\
26.3889500006533	0.241849999999978\\
26.3889774094062	0.241899999999978\\
26.3890548108701	0.241949999999978\\
26.3893868152849	0.241999999999978\\
26.3899276245549	0.242049999999978\\
26.3902125879563	0.242099999999978\\
26.3904067295951	0.242149999999978\\
26.3905859417739	0.242199999999978\\
26.3914391384946	0.242249999999978\\
26.3922764073681	0.242299999999978\\
26.3929105455756	0.242349999999978\\
26.3932570823282	0.242399999999978\\
26.393738690216	0.242449999999978\\
26.3940713906741	0.242499999999978\\
26.3942107180693	0.242549999999978\\
26.3949612808956	0.242599999999978\\
26.3954626010002	0.242649999999978\\
26.3967995867021	0.242699999999978\\
26.3973806546889	0.242749999999978\\
26.3981149721907	0.242799999999978\\
26.3985109580868	0.242849999999978\\
26.3985969359129	0.242899999999978\\
26.3987032735851	0.242949999999978\\
26.3991423323894	0.242999999999978\\
26.3993920898272	0.243049999999978\\
26.3998398906867	0.243099999999978\\
26.399891318038	0.243149999999978\\
26.3999617058998	0.243199999999978\\
26.4003640814649	0.243249999999978\\
26.400367512135	0.243299999999978\\
26.4015178402076	0.243349999999978\\
26.4019229042815	0.243399999999978\\
26.4041232320408	0.243449999999978\\
26.4045346762921	0.243499999999978\\
26.4048805140677	0.243549999999978\\
26.4052151342249	0.243599999999978\\
26.4056137497727	0.243649999999978\\
26.4056865766247	0.243699999999978\\
26.4068683918869	0.243749999999978\\
26.4068827534849	0.243799999999978\\
26.4070825032834	0.243849999999978\\
26.4072964521066	0.243899999999978\\
26.4073242986218	0.243949999999978\\
26.4096988352607	0.243999999999978\\
26.4097462327166	0.244049999999978\\
26.4098402098539	0.244099999999978\\
26.4103113650516	0.244149999999978\\
26.4104636035995	0.244199999999978\\
26.41073981951	0.244249999999978\\
26.4108717737166	0.244299999999978\\
26.4114159784763	0.244349999999978\\
26.4114493734904	0.244399999999978\\
26.4115724816439	0.244449999999978\\
26.4127845669748	0.244499999999978\\
26.412884457559	0.244549999999978\\
26.413205011502	0.244599999999978\\
26.4155400255641	0.244649999999978\\
26.4162561484332	0.244699999999978\\
26.4168520852134	0.244749999999978\\
26.416990515413	0.244799999999978\\
26.417289353341	0.244849999999978\\
26.4173841421688	0.244899999999978\\
26.417705521881	0.244949999999978\\
26.4190869214408	0.244999999999978\\
26.4192139118775	0.245049999999978\\
26.4208618752885	0.245099999999978\\
26.420914000078	0.245149999999978\\
26.4216569604046	0.245199999999978\\
26.4218150484014	0.245249999999978\\
26.4225460997584	0.245299999999978\\
26.4233963414683	0.245349999999978\\
26.423422612154	0.245399999999978\\
26.4234904895747	0.245449999999978\\
26.4236856866166	0.245499999999978\\
26.4240814196813	0.245549999999978\\
26.4241943642483	0.245599999999978\\
26.4243763413591	0.245649999999977\\
26.4253789757846	0.245699999999977\\
26.425423952175	0.245749999999977\\
26.4265985752125	0.245799999999977\\
26.4269162087857	0.245849999999977\\
26.4273948448083	0.245899999999977\\
26.4285638604541	0.245949999999977\\
26.4288885087103	0.245999999999977\\
26.4291739257803	0.246049999999977\\
26.4312061172635	0.246099999999977\\
26.4312503205446	0.246149999999977\\
26.4314445501149	0.246199999999977\\
26.4318548124175	0.246249999999977\\
26.4326107705641	0.246299999999977\\
26.4329539062896	0.246349999999977\\
26.4331074231946	0.246399999999977\\
26.433324075012	0.246449999999977\\
26.4337823404698	0.246499999999977\\
26.4339749363506	0.246549999999977\\
26.4343074703811	0.246599999999977\\
26.435093039052	0.246649999999977\\
26.4352076561427	0.246699999999977\\
26.4356299110733	0.246749999999977\\
26.4357839165675	0.246799999999977\\
26.436163795344	0.246849999999977\\
26.4364848874202	0.246899999999977\\
26.4374125281246	0.246949999999977\\
26.4380964184983	0.246999999999977\\
26.4382009804821	0.247049999999977\\
26.4385463984306	0.247099999999977\\
26.4385699896139	0.247149999999977\\
26.4389437904386	0.247199999999977\\
26.4389662872696	0.247249999999977\\
26.4394228696035	0.247299999999977\\
26.4395745167429	0.247349999999977\\
26.439779830779	0.247399999999977\\
26.4407408397323	0.247449999999977\\
26.4416166231094	0.247499999999977\\
26.4426647160076	0.247549999999977\\
26.443776932493	0.247599999999977\\
26.4438971294206	0.247649999999977\\
26.4444604615656	0.247699999999977\\
26.4445495058758	0.247749999999977\\
26.4454422962224	0.247799999999977\\
26.4456554409376	0.247849999999977\\
26.4466540388262	0.247899999999977\\
26.4466774779321	0.247949999999977\\
26.4467508092017	0.247999999999977\\
26.4470198786911	0.248049999999977\\
26.4471552050575	0.248099999999977\\
26.4482449962441	0.248149999999977\\
26.4485244980598	0.248199999999977\\
26.4492324859164	0.248249999999977\\
26.4499680911134	0.248299999999977\\
26.4506256267643	0.248349999999977\\
26.4506686901901	0.248399999999977\\
26.45079981254	0.248449999999977\\
26.4509253333732	0.248499999999977\\
26.4517289087371	0.248549999999977\\
26.4517479681579	0.248599999999977\\
26.4525578146546	0.248649999999977\\
26.4529336693249	0.248699999999977\\
26.4532267057799	0.248749999999977\\
26.4535123153019	0.248799999999977\\
26.4536189437958	0.248849999999977\\
26.4536721122458	0.248899999999977\\
26.4540439905971	0.248949999999977\\
26.4545706490067	0.248999999999977\\
26.4566485213187	0.249049999999977\\
26.4570817350875	0.249099999999977\\
26.4575434823434	0.249149999999977\\
26.45771706531	0.249199999999977\\
26.4578629705411	0.249249999999977\\
26.4587732916738	0.249299999999977\\
26.4588423779472	0.249349999999977\\
26.4590508274405	0.249399999999977\\
26.4605956844409	0.249449999999977\\
26.4606055765397	0.249499999999977\\
26.460625242282	0.249549999999977\\
26.4607001007227	0.249599999999977\\
26.4610463143936	0.249649999999977\\
26.4613783765895	0.249699999999977\\
26.4615871834188	0.249749999999977\\
26.4619635984185	0.249799999999977\\
26.4631633434903	0.249849999999977\\
26.4636793066495	0.249899999999977\\
26.4637758597654	0.249949999999977\\
26.4650470757322	0.249999999999977\\
26.4666590776378	0.250049999999977\\
26.4697020392916	0.250099999999977\\
26.4699597350626	0.250149999999977\\
26.4700686521931	0.250199999999977\\
26.4709532042744	0.250249999999977\\
26.4711040121765	0.250299999999977\\
26.4715021542462	0.250349999999977\\
26.473399920382	0.250399999999977\\
26.4739558387626	0.250449999999977\\
26.4740717233982	0.250499999999977\\
26.4742924289619	0.250549999999977\\
26.4759291910056	0.250599999999977\\
26.4776649798178	0.250649999999977\\
26.4780548767619	0.250699999999977\\
26.4783657589007	0.250749999999977\\
26.4787921249121	0.250799999999977\\
26.4789375701791	0.250849999999977\\
26.4796854540103	0.250899999999977\\
26.4797585751003	0.250949999999977\\
26.4804723561681	0.250999999999977\\
26.4806823086914	0.251049999999977\\
26.4811837757007	0.251099999999977\\
26.4826302047127	0.251149999999977\\
26.4832076041893	0.251199999999977\\
26.4839542090772	0.251249999999977\\
26.4848004673138	0.251299999999977\\
26.4858088863878	0.251349999999977\\
26.4869093896008	0.251399999999977\\
26.4880841537407	0.251449999999977\\
26.4888150327254	0.251499999999977\\
26.4889694955529	0.251549999999977\\
26.489306672101	0.251599999999977\\
26.4899624099278	0.251649999999977\\
26.4900718556055	0.251699999999977\\
26.4901867466252	0.251749999999977\\
26.4913603107819	0.251799999999977\\
26.4915237400454	0.251849999999977\\
26.49154441446	0.251899999999977\\
26.4920461792793	0.251949999999977\\
26.492224265793	0.251999999999977\\
26.4922350519294	0.252049999999977\\
26.4927852464219	0.252099999999977\\
26.4931347051834	0.252149999999977\\
26.4932134331913	0.252199999999977\\
26.4948826803256	0.252249999999977\\
26.4951127307137	0.252299999999977\\
26.496034803781	0.252349999999977\\
26.4968312613789	0.252399999999977\\
26.4972633720258	0.252449999999977\\
26.4976429321255	0.252499999999977\\
26.4980686912075	0.252549999999977\\
26.4982463285821	0.252599999999977\\
26.4982653965292	0.252649999999977\\
26.4993704865463	0.252699999999977\\
26.500389884887	0.252749999999977\\
26.5007498931017	0.252799999999977\\
26.500998169799	0.252849999999977\\
26.5012419675854	0.252899999999977\\
26.5016632945059	0.252949999999977\\
26.5023082277881	0.252999999999977\\
26.5031153153356	0.253049999999977\\
26.5031748318081	0.253099999999977\\
26.5038783951562	0.253149999999977\\
26.5041304874444	0.253199999999977\\
26.504308345518	0.253249999999977\\
26.5043521599778	0.253299999999977\\
26.5045692984295	0.253349999999977\\
26.5046427197137	0.253399999999977\\
26.504714028385	0.253449999999977\\
26.5048719195616	0.253499999999977\\
26.5050860319613	0.253549999999977\\
26.5057006228043	0.253599999999977\\
26.5057536091252	0.253649999999977\\
26.5063704440622	0.253699999999977\\
26.5064575880627	0.253749999999977\\
26.506688538746	0.253799999999977\\
26.507070026298	0.253849999999977\\
26.5076854873022	0.253899999999977\\
26.5078978499202	0.253949999999977\\
26.508138514397	0.253999999999977\\
26.5089008532887	0.254049999999977\\
26.5091275492097	0.254099999999977\\
26.5091612444915	0.254149999999977\\
26.5093807820472	0.254199999999977\\
26.5097723280932	0.254249999999977\\
26.5100424796148	0.254299999999977\\
26.5104374253102	0.254349999999977\\
26.5105284288757	0.254399999999977\\
26.5106523353592	0.254449999999977\\
26.5119137242941	0.254499999999977\\
26.513016959045	0.254549999999977\\
26.5140161440575	0.254599999999977\\
26.5141420107463	0.254649999999977\\
26.5147736004585	0.254699999999977\\
26.514844391253	0.254749999999976\\
26.5154279277044	0.254799999999976\\
26.5160053157512	0.254849999999976\\
26.5160698401205	0.254899999999976\\
26.5162088566903	0.254949999999976\\
26.5187134437361	0.254999999999976\\
26.5190869589693	0.255049999999976\\
26.5194299310269	0.255099999999976\\
26.5199037967661	0.255149999999976\\
26.5205672451619	0.255199999999976\\
26.5214638808059	0.255249999999976\\
26.5216013906928	0.255299999999976\\
26.5221786951295	0.255349999999976\\
26.5222258907155	0.255399999999976\\
26.5222446547516	0.255449999999976\\
26.5222679048929	0.255499999999976\\
26.5234201003851	0.255549999999976\\
26.5235527184594	0.255599999999976\\
26.5236035964674	0.255649999999976\\
26.5236197988257	0.255699999999976\\
26.5236636604168	0.255749999999976\\
26.5237315067727	0.255799999999976\\
26.5249328718665	0.255849999999976\\
26.52520780667	0.255899999999976\\
26.5253582239996	0.255949999999976\\
26.5267193615751	0.255999999999976\\
26.5267349376067	0.256049999999976\\
26.5267406935329	0.256099999999976\\
26.5283540617467	0.256149999999976\\
26.5286040559028	0.256199999999976\\
26.5296427667551	0.256249999999976\\
26.5299152145178	0.256299999999976\\
26.5325189440751	0.256349999999976\\
26.5331870338181	0.256399999999976\\
26.5333585442943	0.256449999999976\\
26.5333645441231	0.256499999999976\\
26.5334568418275	0.256549999999976\\
26.5336250524585	0.256599999999976\\
26.5338685885557	0.256649999999976\\
26.534949603825	0.256699999999976\\
26.5357670264913	0.256749999999976\\
26.53584086784	0.256799999999976\\
26.5358793583256	0.256849999999976\\
26.5359791162576	0.256899999999976\\
26.5362209969639	0.256949999999976\\
26.5365946296167	0.256999999999976\\
26.5369930881683	0.257049999999976\\
26.5376596615563	0.257099999999976\\
26.5377036584925	0.257149999999976\\
26.5378130015696	0.257199999999976\\
26.5380943897896	0.257249999999976\\
26.5396037466838	0.257299999999976\\
26.5403617102688	0.257349999999976\\
26.5408795252666	0.257399999999976\\
26.5409083870916	0.257449999999976\\
26.5421154571	0.257499999999976\\
26.5424103634373	0.257549999999976\\
26.5424115030058	0.257599999999976\\
26.5428995542452	0.257649999999976\\
26.543091782271	0.257699999999976\\
26.5433236923361	0.257749999999976\\
26.5434802145658	0.257799999999976\\
26.5438376100194	0.257849999999976\\
26.5439658209433	0.257899999999976\\
26.544016004907	0.257949999999976\\
26.544551942037	0.257999999999976\\
26.5449593913387	0.258049999999976\\
26.5455835884402	0.258099999999976\\
26.5457776902035	0.258149999999976\\
26.546223755877	0.258199999999976\\
26.5472049404682	0.258249999999976\\
26.547480074818	0.258299999999976\\
26.5478783202017	0.258349999999976\\
26.5483239885341	0.258399999999976\\
26.5489005483828	0.258449999999976\\
26.5498705581455	0.258499999999976\\
26.5499237389413	0.258549999999976\\
26.5502167228184	0.258599999999976\\
26.5502804116288	0.258649999999976\\
26.5510143601117	0.258699999999976\\
26.551122621143	0.258749999999976\\
26.5519228211115	0.258799999999976\\
26.5520426326525	0.258849999999976\\
26.5524855035857	0.258899999999976\\
26.5529144109719	0.258949999999976\\
26.5532152894211	0.258999999999976\\
26.5539148277207	0.259049999999976\\
26.5545130562251	0.259099999999976\\
26.5554278782056	0.259149999999976\\
26.5555182818742	0.259199999999976\\
26.5557405795381	0.259249999999976\\
26.555810646421	0.259299999999976\\
26.5559381257005	0.259349999999976\\
26.5564086410114	0.259399999999976\\
26.5573424286135	0.259449999999976\\
26.5589483723526	0.259499999999976\\
26.559486619779	0.259549999999976\\
26.5598398032358	0.259599999999976\\
26.5602216955596	0.259649999999976\\
26.5615820289996	0.259699999999976\\
26.5618483044734	0.259749999999976\\
26.5619538740476	0.259799999999976\\
26.5623266403874	0.259849999999976\\
26.5624197061296	0.259899999999976\\
26.5630907463871	0.259949999999976\\
26.5631487236121	0.259999999999976\\
26.5636479234677	0.260049999999976\\
26.5641435641491	0.260099999999976\\
26.5654401793903	0.260149999999976\\
26.5655293485881	0.260199999999976\\
26.5662123156671	0.260249999999976\\
26.5662470034273	0.260299999999976\\
26.5669063107623	0.260349999999976\\
26.5669232017368	0.260399999999976\\
26.5672345029166	0.260449999999976\\
26.5675066827401	0.260499999999976\\
26.5680363661829	0.260549999999976\\
26.5682085665634	0.260599999999976\\
26.5684690979781	0.260649999999976\\
26.5692018451085	0.260699999999976\\
26.5695754526213	0.260749999999976\\
26.5696402296272	0.260799999999976\\
26.5700940883795	0.260849999999976\\
26.5701614264908	0.260899999999976\\
26.5702743186715	0.260949999999976\\
26.5706494443124	0.260999999999976\\
26.5719191473803	0.261049999999976\\
26.5719528975057	0.261099999999976\\
26.5733443633915	0.261149999999976\\
26.5734283128171	0.261199999999976\\
26.5737162630779	0.261249999999976\\
26.5742042219041	0.261299999999976\\
26.5753449346481	0.261349999999976\\
26.5761317019065	0.261399999999976\\
26.576346728662	0.261449999999976\\
26.5769240905146	0.261499999999976\\
26.5771165752224	0.261549999999976\\
26.5776919825673	0.261599999999976\\
26.5783422035638	0.261649999999976\\
26.5792462274202	0.261699999999976\\
26.579687305688	0.261749999999976\\
26.5807639060091	0.261799999999976\\
26.5811585680945	0.261849999999976\\
26.5817724959774	0.261899999999976\\
26.5822457399182	0.261949999999976\\
26.5824232253191	0.261999999999976\\
26.5824601126597	0.262049999999976\\
26.5824662409969	0.262099999999976\\
26.5824705053399	0.262149999999976\\
26.5826932775833	0.262199999999976\\
26.5856360156082	0.262249999999976\\
26.5874882745354	0.262299999999976\\
26.5876982228123	0.262349999999976\\
26.5884153953851	0.262399999999976\\
26.5887195149043	0.262449999999976\\
26.5898225948219	0.262499999999976\\
26.5908818570304	0.262549999999976\\
26.5909550085799	0.262599999999976\\
26.5911871324618	0.262649999999976\\
26.5921293111829	0.262699999999976\\
26.5925097838015	0.262749999999976\\
26.5925167144274	0.262799999999976\\
26.5930808926137	0.262849999999976\\
26.5932628423899	0.262899999999976\\
26.5942469107111	0.262949999999976\\
26.5943265852784	0.262999999999976\\
26.5957211280242	0.263049999999976\\
26.595769398005	0.263099999999976\\
26.5970902821178	0.263149999999976\\
26.5971434386175	0.263199999999976\\
26.5980067628027	0.263249999999976\\
26.599152853318	0.263299999999976\\
26.5994852416872	0.263349999999976\\
26.5997237885028	0.263399999999976\\
26.600066685558	0.263449999999976\\
26.6003132234449	0.263499999999976\\
26.600696730926	0.263549999999976\\
26.6014119833999	0.263599999999976\\
26.6014769839065	0.263649999999976\\
26.6019400408637	0.263699999999976\\
26.6030614559566	0.263749999999976\\
26.6031381640025	0.263799999999975\\
26.6036733616032	0.263849999999975\\
26.6038545974854	0.263899999999975\\
26.6042581634935	0.263949999999975\\
26.604676842436	0.263999999999975\\
26.6058439220289	0.264049999999975\\
26.6073307139168	0.264099999999975\\
26.6077071057184	0.264149999999975\\
26.6082890749834	0.264199999999975\\
26.6083816490844	0.264249999999975\\
26.6085829393119	0.264299999999975\\
26.6086890270985	0.264349999999975\\
26.6092568309476	0.264399999999975\\
26.6098647433974	0.264449999999975\\
26.6099994635812	0.264499999999975\\
26.6102926957822	0.264549999999975\\
26.6106846862599	0.264599999999975\\
26.6112365973215	0.264649999999975\\
26.6115431349079	0.264699999999975\\
26.6119290513476	0.264749999999975\\
26.6121182459782	0.264799999999975\\
26.6121567763724	0.264849999999975\\
26.6122919869432	0.264899999999975\\
26.6124276310824	0.264949999999975\\
26.6132940039627	0.264999999999975\\
26.6134692631587	0.265049999999975\\
26.6134848802075	0.265099999999975\\
26.6140428944678	0.265149999999975\\
26.6149632624722	0.265199999999975\\
26.6151101940218	0.265249999999975\\
26.6151236265083	0.265299999999975\\
26.6154403136005	0.265349999999975\\
26.6158918204242	0.265399999999975\\
26.6161175683481	0.265449999999975\\
26.6166145666529	0.265499999999975\\
26.6176669885665	0.265549999999975\\
26.617741429465	0.265599999999975\\
26.6180907143217	0.265649999999975\\
26.6184027908535	0.265699999999975\\
26.6200931283938	0.265749999999975\\
26.6201001393779	0.265799999999975\\
26.621483734379	0.265849999999975\\
26.6215358442974	0.265899999999975\\
26.6227252094826	0.265949999999975\\
26.6231499253688	0.265999999999975\\
26.623503286681	0.266049999999975\\
26.6238404683656	0.266099999999975\\
26.6243514037025	0.266149999999975\\
26.6246917710994	0.266199999999975\\
26.6265023245608	0.266249999999975\\
26.6273242888096	0.266299999999975\\
26.6275888913182	0.266349999999975\\
26.6277265031977	0.266399999999975\\
26.6278619178503	0.266449999999975\\
26.6281014637244	0.266499999999975\\
26.6282565480874	0.266549999999975\\
26.6291456758935	0.266599999999975\\
26.6295190254529	0.266649999999975\\
26.6295395206395	0.266699999999975\\
26.6306308026981	0.266749999999975\\
26.6316556933556	0.266799999999975\\
26.6317144189042	0.266849999999975\\
26.6318176141365	0.266899999999975\\
26.6324873801927	0.266949999999975\\
26.6331847593369	0.266999999999975\\
26.6342209493575	0.267049999999975\\
26.6345626687558	0.267099999999975\\
26.63514431253	0.267149999999975\\
26.6358823523192	0.267199999999975\\
26.6359342862684	0.267249999999975\\
26.6368880652493	0.267299999999975\\
26.6380799549572	0.267349999999975\\
26.6385919863429	0.267399999999975\\
26.6388591284321	0.267449999999975\\
26.6388872636901	0.267499999999975\\
26.6390776662861	0.267549999999975\\
26.639150534181	0.267599999999975\\
26.6403211909993	0.267649999999975\\
26.6410752387585	0.267699999999975\\
26.6426259532654	0.267749999999975\\
26.6427587051795	0.267799999999975\\
26.643423876858	0.267849999999975\\
26.6440399047912	0.267899999999975\\
26.6446600442096	0.267949999999975\\
26.6452019591004	0.267999999999975\\
26.6457107296224	0.268049999999975\\
26.6459941654158	0.268099999999975\\
26.6474079923558	0.268149999999975\\
26.648154270029	0.268199999999975\\
26.6481594374695	0.268249999999975\\
26.6483309350253	0.268299999999975\\
26.6491645625671	0.268349999999975\\
26.6494837622385	0.268399999999975\\
26.6500551061406	0.268449999999975\\
26.6504983754806	0.268499999999975\\
26.6506604541895	0.268549999999975\\
26.6511058746131	0.268599999999975\\
26.6514244135366	0.268649999999975\\
26.6521318585817	0.268699999999975\\
26.6536128274544	0.268749999999975\\
26.6536275570033	0.268799999999975\\
26.6537451357339	0.268849999999975\\
26.6542482905255	0.268899999999975\\
26.6546385703764	0.268949999999975\\
26.6547387146519	0.268999999999975\\
26.6549509221211	0.269049999999975\\
26.6550168069244	0.269099999999975\\
26.6550380591993	0.269149999999975\\
26.6553510702344	0.269199999999975\\
26.6564490872492	0.269249999999975\\
26.6568863687573	0.269299999999975\\
26.6575992348042	0.269349999999975\\
26.6579362717735	0.269399999999975\\
26.659406614148	0.269449999999975\\
26.6606090668513	0.269499999999975\\
26.661631225789	0.269549999999975\\
26.6620562258029	0.269599999999975\\
26.6621202313585	0.269649999999975\\
26.6640257809632	0.269699999999975\\
26.6641320128618	0.269749999999975\\
26.6643990739144	0.269799999999975\\
26.6647831060809	0.269849999999975\\
26.664900346922	0.269899999999975\\
26.6655306433802	0.269949999999975\\
26.6656695739681	0.269999999999975\\
26.6659652846742	0.270049999999975\\
26.6659793896529	0.270099999999975\\
26.6677549904524	0.270149999999975\\
26.6689768477814	0.270199999999975\\
26.6690883546262	0.270249999999975\\
26.669493100821	0.270299999999975\\
26.6699297212437	0.270349999999975\\
26.6699303950027	0.270399999999975\\
26.6700569599026	0.270449999999975\\
26.6704207163476	0.270499999999975\\
26.6706319258316	0.270549999999975\\
26.6713097424157	0.270599999999975\\
26.6716127514148	0.270649999999975\\
26.6721089340099	0.270699999999975\\
26.6724431629399	0.270749999999975\\
26.6731544403453	0.270799999999975\\
26.6732892153102	0.270849999999975\\
26.6733383533065	0.270899999999975\\
26.6740833886775	0.270949999999975\\
26.6745211522177	0.270999999999975\\
26.6760684704237	0.271049999999975\\
26.6768715146215	0.271099999999975\\
26.6779236243289	0.271149999999975\\
26.6781813883065	0.271199999999975\\
26.6786977985656	0.271249999999975\\
26.6787872474538	0.271299999999975\\
26.6791867513201	0.271349999999975\\
26.6801502940467	0.271399999999975\\
26.6803928780155	0.271449999999975\\
26.6808263913177	0.271499999999975\\
26.6811424786895	0.271549999999975\\
26.681162243384	0.271599999999975\\
26.6813980046711	0.271649999999975\\
26.6819698708315	0.271699999999975\\
26.6822040910826	0.271749999999975\\
26.682919149158	0.271799999999975\\
26.6829383096397	0.271849999999975\\
26.682999869641	0.271899999999975\\
26.6834645955233	0.271949999999975\\
26.684802840021	0.271999999999975\\
26.6849131459009	0.272049999999975\\
26.6854008245429	0.272099999999975\\
26.6856325702878	0.272149999999975\\
26.6857488806947	0.272199999999975\\
26.6857823238104	0.272249999999975\\
26.6859660182649	0.272299999999975\\
26.686367266429	0.272349999999975\\
26.68638346659	0.272399999999975\\
26.6865981519085	0.272449999999975\\
26.687492414426	0.272499999999975\\
26.6876100627961	0.272549999999975\\
26.6882588572952	0.272599999999975\\
26.6882992631821	0.272649999999975\\
26.6885680192511	0.272699999999975\\
26.6887764269172	0.272749999999975\\
26.6890672958102	0.272799999999975\\
26.689522137223	0.272849999999975\\
26.6895462614136	0.272899999999974\\
26.6895968629322	0.272949999999974\\
26.6900445962621	0.272999999999974\\
26.6900890598481	0.273049999999974\\
26.6901364537651	0.273099999999974\\
26.6905589042454	0.273149999999974\\
26.6912504673125	0.273199999999974\\
26.6921981673153	0.273249999999974\\
26.6923419346759	0.273299999999974\\
26.6926056633272	0.273349999999974\\
26.6930240044909	0.273399999999974\\
26.6930311460914	0.273449999999974\\
26.6939455287432	0.273499999999974\\
26.6943019506959	0.273549999999974\\
26.6949409342751	0.273599999999974\\
26.6952032996804	0.273649999999974\\
26.6972401674909	0.273699999999974\\
26.6975287289702	0.273749999999974\\
26.6976453729548	0.273799999999974\\
26.6977161864033	0.273849999999974\\
26.6981391907955	0.273899999999974\\
26.6982042771623	0.273949999999974\\
26.6991576891817	0.273999999999974\\
26.6997903854963	0.274049999999974\\
26.700225641286	0.274099999999974\\
26.7007289495414	0.274149999999974\\
26.7008937988469	0.274199999999974\\
26.7016951150725	0.274249999999974\\
26.7021006457355	0.274299999999974\\
26.7030898480889	0.274349999999974\\
26.704627077099	0.274399999999974\\
26.7054696567577	0.274449999999974\\
26.7055950759218	0.274499999999974\\
26.7060319290332	0.274549999999974\\
26.7066363683805	0.274599999999974\\
26.7067602668554	0.274649999999974\\
26.7069085738916	0.274699999999974\\
26.7072819578481	0.274749999999974\\
26.707516365306	0.274799999999974\\
26.7086400004167	0.274849999999974\\
26.7088263005334	0.274899999999974\\
26.7090723363095	0.274949999999974\\
26.7094499281802	0.274999999999974\\
26.7096936524082	0.275049999999974\\
26.7098088964218	0.275099999999974\\
26.7102034601372	0.275149999999974\\
26.7103337953509	0.275199999999974\\
26.7104890676606	0.275249999999974\\
26.7107856475922	0.275299999999974\\
26.7118257496281	0.275349999999974\\
26.7119730197112	0.275399999999974\\
26.7126596340446	0.275449999999974\\
26.7133460426976	0.275499999999974\\
26.7136689402073	0.275549999999974\\
26.7142480207118	0.275599999999974\\
26.7144459571841	0.275649999999974\\
26.7150616883309	0.275699999999974\\
26.7167150503524	0.275749999999974\\
26.7167738007672	0.275799999999974\\
26.7198933595226	0.275849999999974\\
26.7203193956178	0.275899999999974\\
26.7204039113785	0.275949999999974\\
26.7205004192548	0.275999999999974\\
26.720516457184	0.276049999999974\\
26.7205245028323	0.276099999999974\\
26.7208472027353	0.276149999999974\\
26.7210037918838	0.276199999999974\\
26.7215816730964	0.276249999999974\\
26.7216513095012	0.276299999999974\\
26.7234353964261	0.276349999999974\\
26.7239210082476	0.276399999999974\\
26.7245973899214	0.276449999999974\\
26.7249392524957	0.276499999999974\\
26.7252800599585	0.276549999999974\\
26.7259273234553	0.276599999999974\\
26.7259795482182	0.276649999999974\\
26.7261319590757	0.276699999999974\\
26.72677421969	0.276749999999974\\
26.7281554760062	0.276799999999974\\
26.7284443170888	0.276849999999974\\
26.7287311217233	0.276899999999974\\
26.7288571784314	0.276949999999974\\
26.7294353641479	0.276999999999974\\
26.7304725055805	0.277049999999974\\
26.7307548896616	0.277099999999974\\
26.732440072494	0.277149999999974\\
26.7325775854582	0.277199999999974\\
26.7327923520548	0.277249999999974\\
26.733766687782	0.277299999999974\\
26.7341622514479	0.277349999999974\\
26.7341800202608	0.277399999999974\\
26.7352597028622	0.277449999999974\\
26.7356945778434	0.277499999999974\\
26.7362001649831	0.277549999999974\\
26.7381134234203	0.277599999999974\\
26.7386213228088	0.277649999999974\\
26.7392941239493	0.277699999999974\\
26.7394693315353	0.277749999999974\\
26.739553799442	0.277799999999974\\
26.7398705818622	0.277849999999974\\
26.7406538501439	0.277899999999974\\
26.7406810743567	0.277949999999974\\
26.7407034481697	0.277999999999974\\
26.7413945841447	0.278049999999974\\
26.7415258845609	0.278099999999974\\
26.7442787621478	0.278149999999974\\
26.7444886502781	0.278199999999974\\
26.7449314703866	0.278249999999974\\
26.7453948549799	0.278299999999974\\
26.7454768171835	0.278349999999974\\
26.7458490810795	0.278399999999974\\
26.7463093715283	0.278449999999974\\
26.7468254481391	0.278499999999974\\
26.7469837001046	0.278549999999974\\
26.7473481695723	0.278599999999974\\
26.7485094889007	0.278649999999974\\
26.7494236726486	0.278699999999974\\
26.749510789339	0.278749999999974\\
26.7511363666863	0.278799999999974\\
26.7512922630585	0.278849999999974\\
26.7513878465409	0.278899999999974\\
26.7519298609777	0.278949999999974\\
26.7520466860839	0.278999999999974\\
26.7524403968686	0.279049999999974\\
26.7525851249309	0.279099999999974\\
26.7528764099676	0.279149999999974\\
26.7530245963886	0.279199999999974\\
26.753417807308	0.279249999999974\\
26.7534984534653	0.279299999999974\\
26.7536113117615	0.279349999999974\\
26.7538145567222	0.279399999999974\\
26.7543386130505	0.279449999999974\\
26.7557965772925	0.279499999999974\\
26.7566680010804	0.279549999999974\\
26.7574865874989	0.279599999999974\\
26.7576310569311	0.279649999999974\\
26.7587808470185	0.279699999999974\\
26.7587939163887	0.279749999999974\\
26.758822099047	0.279799999999974\\
26.7595762470388	0.279849999999974\\
26.7600339752659	0.279899999999974\\
26.7600804178463	0.279949999999974\\
26.7615082785724	0.279999999999974\\
26.7615663445696	0.280049999999974\\
26.7619515371392	0.280099999999974\\
26.7621392122532	0.280149999999974\\
26.7623820064561	0.280199999999974\\
26.7631868757635	0.280249999999974\\
26.7637948866911	0.280299999999974\\
26.7644292112305	0.280349999999974\\
26.7645103894536	0.280399999999974\\
26.7650664248006	0.280449999999974\\
26.765231196408	0.280499999999974\\
26.7658112425315	0.280549999999974\\
26.7659213317752	0.280599999999974\\
26.7659735988115	0.280649999999974\\
26.766048818683	0.280699999999974\\
26.7665697743747	0.280749999999974\\
26.7672577550247	0.280799999999974\\
26.7686475928248	0.280849999999974\\
26.7700402040198	0.280899999999974\\
26.7702406943987	0.280949999999974\\
26.7709454810366	0.280999999999974\\
26.7715271231279	0.281049999999974\\
26.7717919948682	0.281099999999974\\
26.7720094640981	0.281149999999974\\
26.7721655760946	0.281199999999974\\
26.7725455895735	0.281249999999974\\
26.7733492759001	0.281299999999974\\
26.7737187859318	0.281349999999974\\
26.7742260815388	0.281399999999974\\
26.7747057842377	0.281449999999974\\
26.775611201544	0.281499999999974\\
26.775623853866	0.281549999999974\\
26.7756279156533	0.281599999999974\\
26.7759245673704	0.281649999999974\\
26.7762184197165	0.281699999999974\\
26.7762939773956	0.281749999999974\\
26.7776658531359	0.281799999999974\\
26.778049313077	0.281849999999974\\
26.7794585933166	0.281899999999974\\
26.779949973431	0.281949999999973\\
26.7809248617803	0.281999999999973\\
26.7809297110719	0.282049999999973\\
26.7810752745037	0.282099999999973\\
26.7811517080663	0.282149999999973\\
26.781569965274	0.282199999999973\\
26.7817991866196	0.282249999999973\\
26.7824809398232	0.282299999999973\\
26.7827491019778	0.282349999999973\\
26.7829639360182	0.282399999999973\\
26.7831082114366	0.282449999999973\\
26.7833608585141	0.282499999999973\\
26.7837221123688	0.282549999999973\\
26.7848944607974	0.282599999999973\\
26.7876125337676	0.282649999999973\\
26.7882720069033	0.282699999999973\\
26.7882735790577	0.282749999999973\\
26.7900461428258	0.282799999999973\\
26.7904631752146	0.282849999999973\\
26.7906622302362	0.282899999999973\\
26.7911435421793	0.282949999999973\\
26.7913763588569	0.282999999999973\\
26.7918725798802	0.283049999999973\\
26.7919675226747	0.283099999999973\\
26.7926572389592	0.283149999999973\\
26.7927954597042	0.283199999999973\\
26.7931190848526	0.283249999999973\\
26.7934967648579	0.283299999999973\\
26.7946895247741	0.283349999999973\\
26.7948997122172	0.283399999999973\\
26.7951431532888	0.283449999999973\\
26.7961138651815	0.283499999999973\\
26.7969237152771	0.283549999999973\\
26.7981502788771	0.283599999999973\\
26.7989748784018	0.283649999999973\\
26.7999398379365	0.283699999999973\\
26.8003347589404	0.283749999999973\\
26.8009196150127	0.283799999999973\\
26.8010880461187	0.283849999999973\\
26.8011162578136	0.283899999999973\\
26.8011199636761	0.283949999999973\\
26.8011995269317	0.283999999999973\\
26.8014999875198	0.284049999999973\\
26.8020515693073	0.284099999999973\\
26.8024355526832	0.284149999999973\\
26.8025846766888	0.284199999999973\\
26.8025902318241	0.284249999999973\\
26.8029398471649	0.284299999999973\\
26.8032790088959	0.284349999999973\\
26.8035177813885	0.284399999999973\\
26.8035252385837	0.284449999999973\\
26.8041077909273	0.284499999999973\\
26.8042812358817	0.284549999999973\\
26.8043290327412	0.284599999999973\\
26.8044127313715	0.284649999999973\\
26.8049223841185	0.284699999999973\\
26.8061457381837	0.284749999999973\\
26.806765672845	0.284799999999973\\
26.8069741633305	0.284849999999973\\
26.8072893558206	0.284899999999973\\
26.8081253004724	0.284949999999973\\
26.8083045873395	0.284999999999973\\
26.8084566245175	0.285049999999973\\
26.8090306954751	0.285099999999973\\
26.8092868524657	0.285149999999973\\
26.8093709253302	0.285199999999973\\
26.8094706934305	0.285249999999973\\
26.8101403606652	0.285299999999973\\
26.8102804518995	0.285349999999973\\
26.8103737776327	0.285399999999973\\
26.8104353563592	0.285449999999973\\
26.8106194569926	0.285499999999973\\
26.810704532909	0.285549999999973\\
26.8110569893192	0.285599999999973\\
26.81135235764	0.285649999999973\\
26.8116061062677	0.285699999999973\\
26.8120548598313	0.285749999999973\\
26.8121393333769	0.285799999999973\\
26.8135647489925	0.285849999999973\\
26.8136802610872	0.285899999999973\\
26.8137446121087	0.285949999999973\\
26.8163268897585	0.285999999999973\\
26.816397547375	0.286049999999973\\
26.8166413035657	0.286099999999973\\
26.817098525163	0.286149999999973\\
26.8172343365889	0.286199999999973\\
26.8174313496261	0.286249999999973\\
26.8176863843538	0.286299999999973\\
26.8177701454799	0.286349999999973\\
26.8187166572032	0.286399999999973\\
26.8202210971233	0.286449999999973\\
26.8203154537026	0.286499999999973\\
26.820689053162	0.286549999999973\\
26.8211116082522	0.286599999999973\\
26.8216605933971	0.286649999999973\\
26.8222216972732	0.286699999999973\\
26.8227012933083	0.286749999999973\\
26.8231157560444	0.286799999999973\\
26.8231970472203	0.286849999999973\\
26.8232726339974	0.286899999999973\\
26.8240358738023	0.286949999999973\\
26.8244502766892	0.286999999999973\\
26.8247095664956	0.287049999999973\\
26.8247984458418	0.287099999999973\\
26.8253680626363	0.287149999999973\\
26.8265237277935	0.287199999999973\\
26.8271987638905	0.287249999999973\\
26.8286017205177	0.287299999999973\\
26.8289883224722	0.287349999999973\\
26.8296881880776	0.287399999999973\\
26.8300882891033	0.287449999999973\\
26.8318886935158	0.287499999999973\\
26.8326432808489	0.287549999999973\\
26.8345466090572	0.287599999999973\\
26.8347800731851	0.287649999999973\\
26.8349438733717	0.287699999999973\\
26.8350151355043	0.287749999999973\\
26.8352126603963	0.287799999999973\\
26.8352333829738	0.287849999999973\\
26.8353214280772	0.287899999999973\\
26.8355888925535	0.287949999999973\\
26.836138823069	0.287999999999973\\
26.8362013869504	0.288049999999973\\
26.8362946253453	0.288099999999973\\
26.8363792269854	0.288149999999973\\
26.836958202647	0.288199999999973\\
26.8377711037752	0.288249999999973\\
26.8378289785449	0.288299999999973\\
26.8390255777185	0.288349999999973\\
26.8390503530009	0.288399999999973\\
26.839529735851	0.288449999999973\\
26.8398318632027	0.288499999999973\\
26.8407695634962	0.288549999999973\\
26.8409159102372	0.288599999999973\\
26.8416453141138	0.288649999999973\\
26.844490979685	0.288699999999973\\
26.8453661738622	0.288749999999973\\
26.8459669962136	0.288799999999973\\
26.8460176966427	0.288849999999973\\
26.8460853945641	0.288899999999973\\
26.8464518117978	0.288949999999973\\
26.8472476234057	0.288999999999973\\
26.8476936408528	0.289049999999973\\
26.8478135888217	0.289099999999973\\
26.848177186968	0.289149999999973\\
26.8483289157755	0.289199999999973\\
26.8486669267752	0.289249999999973\\
26.8491769438259	0.289299999999973\\
26.8492959265033	0.289349999999973\\
26.8495933413966	0.289399999999973\\
26.8498490447879	0.289449999999973\\
26.8503696322575	0.289499999999973\\
26.8506455668729	0.289549999999973\\
26.8512156817412	0.289599999999973\\
26.8541398496407	0.289649999999973\\
26.8543937350665	0.289699999999973\\
26.8553590775452	0.289749999999973\\
26.8562567699785	0.289799999999973\\
26.8565220472534	0.289849999999973\\
26.8573399871146	0.289899999999973\\
26.8578033181314	0.289949999999973\\
26.8579697538527	0.289999999999973\\
26.8579927586017	0.290049999999973\\
26.8593110239725	0.290099999999973\\
26.8596357827255	0.290149999999973\\
26.8599523775306	0.290199999999973\\
26.8603339574882	0.290249999999973\\
26.8605534423145	0.290299999999973\\
26.8610878476685	0.290349999999973\\
26.8617582999501	0.290399999999973\\
26.8628682584295	0.290449999999973\\
26.8641498205195	0.290499999999973\\
26.8643070434465	0.290549999999973\\
26.8649533742057	0.290599999999973\\
26.8655372292047	0.290649999999973\\
26.866300868491	0.290699999999973\\
26.8664913639604	0.290749999999973\\
26.867505934091	0.290799999999973\\
26.8676666150143	0.290849999999973\\
26.868418341643	0.290899999999973\\
26.8685830726675	0.290949999999973\\
26.8696624868846	0.290999999999973\\
26.8698006568859	0.291049999999972\\
26.8699273143427	0.291099999999972\\
26.8699493158941	0.291149999999972\\
26.8706852457454	0.291199999999972\\
26.8711927328234	0.291249999999972\\
26.8713049168441	0.291299999999972\\
26.8729206833255	0.291349999999972\\
26.8730936181104	0.291399999999972\\
26.8732922755482	0.291449999999972\\
26.8741543365739	0.291499999999972\\
26.8766045276324	0.291549999999972\\
26.8775633918205	0.291599999999972\\
26.8805716373581	0.291649999999972\\
26.8819606843301	0.291699999999972\\
26.8824839650787	0.291749999999972\\
26.8826275431976	0.291799999999972\\
26.8826497183112	0.291849999999972\\
26.8827280037615	0.291899999999972\\
26.8831454287969	0.291949999999972\\
26.8834283235853	0.291999999999972\\
26.8849461771134	0.292049999999972\\
26.8850763793214	0.292099999999972\\
26.8853518694454	0.292149999999972\\
26.8856087135816	0.292199999999972\\
26.8857685549206	0.292249999999972\\
26.8858940276871	0.292299999999972\\
26.8860473214138	0.292349999999972\\
26.8863778593912	0.292399999999972\\
26.8865468763776	0.292449999999972\\
26.8866042400561	0.292499999999972\\
26.8875349228028	0.292549999999972\\
26.8882555532986	0.292599999999972\\
26.8882805663078	0.292649999999972\\
26.8885471745387	0.292699999999972\\
26.8894731764553	0.292749999999972\\
26.8895218481505	0.292799999999972\\
26.8895530968866	0.292849999999972\\
26.8903232700082	0.292899999999972\\
26.8903909569232	0.292949999999972\\
26.8905414045459	0.292999999999972\\
26.8909228205997	0.293049999999972\\
26.8909257343063	0.293099999999972\\
26.8912622658276	0.293149999999972\\
26.8913276643657	0.293199999999972\\
26.8913540916064	0.293249999999972\\
26.8916675154771	0.293299999999972\\
26.8935385394456	0.293349999999972\\
26.8937201336088	0.293399999999972\\
26.893848915145	0.293449999999972\\
26.8943737063302	0.293499999999972\\
26.8944503621528	0.293549999999972\\
26.8946311157997	0.293599999999972\\
26.894683771825	0.293649999999972\\
26.8955694594102	0.293699999999972\\
26.8956204181165	0.293749999999972\\
26.8962838309852	0.293799999999972\\
26.8962913825949	0.293849999999972\\
26.8976294113027	0.293899999999972\\
26.8995561328587	0.293949999999972\\
26.9001808949625	0.293999999999972\\
26.9004140079712	0.294049999999972\\
26.9006129780246	0.294099999999972\\
26.9013739365837	0.294149999999972\\
26.9014269199691	0.294199999999972\\
26.9015500453272	0.294249999999972\\
26.9020382218665	0.294299999999972\\
26.9021475687142	0.294349999999972\\
26.9023525500182	0.294399999999972\\
26.9024378917787	0.294449999999972\\
26.9030425268676	0.294499999999972\\
26.9032413356176	0.294549999999972\\
26.9036489470636	0.294599999999972\\
26.9056612936289	0.294649999999972\\
26.9059936332953	0.294699999999972\\
26.9060333789551	0.294749999999972\\
26.9060571349607	0.294799999999972\\
26.9062317894412	0.294849999999972\\
26.9068195382339	0.294899999999972\\
26.9073306129669	0.294949999999972\\
26.9075945466584	0.294999999999972\\
26.9089080182455	0.295049999999972\\
26.9099864062339	0.295099999999972\\
26.9108263265769	0.295149999999972\\
26.9109087529046	0.295199999999972\\
26.9121499286981	0.295249999999972\\
26.9121844742037	0.295299999999972\\
26.9124478187522	0.295349999999972\\
26.9125815139714	0.295399999999972\\
26.9127372881584	0.295449999999972\\
26.9131869826812	0.295499999999972\\
26.9139589284701	0.295549999999972\\
26.9144190925085	0.295599999999972\\
26.9148783317497	0.295649999999972\\
26.9154584234871	0.295699999999972\\
26.9159416235478	0.295749999999972\\
26.9168039421772	0.295799999999972\\
26.9168566993213	0.295849999999972\\
26.9171645464622	0.295899999999972\\
26.9173391828385	0.295949999999972\\
26.9179129145029	0.295999999999972\\
26.9180339988013	0.296049999999972\\
26.9184044884495	0.296099999999972\\
26.9184943186426	0.296149999999972\\
26.9185482548482	0.296199999999972\\
26.9185891630758	0.296249999999972\\
26.9189059571165	0.296299999999972\\
26.9192610205398	0.296349999999972\\
26.9201837308584	0.296399999999972\\
26.9205716024612	0.296449999999972\\
26.9209616626786	0.296499999999972\\
26.9218242795156	0.296549999999972\\
26.9231734417061	0.296599999999972\\
26.9232515077477	0.296649999999972\\
26.9234857115424	0.296699999999972\\
26.9235155345211	0.296749999999972\\
26.9237236334555	0.296799999999972\\
26.9237449781894	0.296849999999972\\
26.9243080873223	0.296899999999972\\
26.9244377163635	0.296949999999972\\
26.9249338067907	0.296999999999972\\
26.92634691351	0.297049999999972\\
26.9263602386758	0.297099999999972\\
26.9284337863756	0.297149999999972\\
26.9288140052786	0.297199999999972\\
26.9298809124136	0.297249999999972\\
26.9306225535366	0.297299999999972\\
26.9309200021932	0.297349999999972\\
26.9315440107243	0.297399999999972\\
26.9317662538799	0.297449999999972\\
26.9327271595155	0.297499999999972\\
26.9329483509571	0.297549999999972\\
26.9332960078011	0.297599999999972\\
26.9338631959593	0.297649999999972\\
26.9340160995119	0.297699999999972\\
26.9341636267861	0.297749999999972\\
26.9344449847161	0.297799999999972\\
26.9359319452317	0.297849999999972\\
26.9363011923362	0.297899999999972\\
26.9366828166596	0.297949999999972\\
26.9370664628694	0.297999999999972\\
26.9374229167866	0.298049999999972\\
26.9378031770502	0.298099999999972\\
26.9384497756012	0.298149999999972\\
26.9389991201698	0.298199999999972\\
26.9393221328438	0.298249999999972\\
26.9394090638228	0.298299999999972\\
26.9398597902641	0.298349999999972\\
26.9398701168696	0.298399999999972\\
26.9402506245835	0.298449999999972\\
26.9402530620868	0.298499999999972\\
26.9404697779671	0.298549999999972\\
26.9410962807861	0.298599999999972\\
26.9417980686932	0.298649999999972\\
26.9418466408113	0.298699999999972\\
26.9426724053163	0.298749999999972\\
26.9428703803211	0.298799999999972\\
26.9429108438067	0.298849999999972\\
26.9430441228449	0.298899999999972\\
26.9431501519228	0.298949999999972\\
26.9435327405743	0.298999999999972\\
26.9442129219389	0.299049999999972\\
26.9467507821977	0.299099999999972\\
26.9469709814537	0.299149999999972\\
26.9478190351509	0.299199999999972\\
26.9478425081753	0.299249999999972\\
26.9479363491217	0.299299999999972\\
26.9482884891236	0.299349999999972\\
26.9484474721938	0.299399999999972\\
26.9484650387022	0.299449999999972\\
26.9485530529423	0.299499999999972\\
26.948816321146	0.299549999999972\\
26.9490806630759	0.299599999999972\\
26.949105131227	0.299649999999972\\
26.9492617319787	0.299699999999972\\
26.9492938565907	0.299749999999972\\
26.9497221873588	0.299799999999972\\
26.9498236278616	0.299849999999972\\
26.9499492374632	0.299899999999972\\
26.9501045809209	0.299949999999972\\
26.9501338477097	0.299999999999972\\
26.9505738677014	0.300049999999972\\
26.9518013389732	0.300099999999972\\
26.9518684870506	0.300149999999971\\
26.9523223896001	0.300199999999971\\
26.9525872789569	0.300249999999971\\
26.9536507596201	0.300299999999971\\
26.9536563898443	0.300349999999971\\
26.9542863204817	0.300399999999971\\
26.9546395185416	0.300449999999971\\
26.95488511395	0.300499999999971\\
26.9552247808916	0.300549999999971\\
26.9558443094893	0.300599999999971\\
26.9563497348117	0.300649999999971\\
26.9574857449199	0.300699999999971\\
26.9575569598133	0.300749999999971\\
26.9579215466905	0.300799999999971\\
26.958307648983	0.300849999999971\\
26.9587836010382	0.300899999999971\\
26.9590088472691	0.300949999999971\\
26.9595816698892	0.300999999999971\\
26.9601651342381	0.301049999999971\\
26.9603492550056	0.301099999999971\\
26.9613377674717	0.301149999999971\\
26.9617773362964	0.301199999999971\\
26.9619828790677	0.301249999999971\\
26.9641782690961	0.301299999999971\\
26.9644255826371	0.301349999999971\\
26.9644613356549	0.301399999999971\\
26.9644768711118	0.301449999999971\\
26.9649479158761	0.301499999999971\\
26.9650401200571	0.301549999999971\\
26.9650697900399	0.301599999999971\\
26.9651189134397	0.301649999999971\\
26.9656296415242	0.301699999999971\\
26.9664421228011	0.301749999999971\\
26.9667620646456	0.301799999999971\\
26.9671919192988	0.301849999999971\\
26.9681245705815	0.301899999999971\\
26.9696790622538	0.301949999999971\\
26.9696890163862	0.301999999999971\\
26.9697253174004	0.302049999999971\\
26.9699998162983	0.302099999999971\\
26.9701653626604	0.302149999999971\\
26.9705129427574	0.302199999999971\\
26.9706514049898	0.302249999999971\\
26.9708685479678	0.302299999999971\\
26.972265976571	0.302349999999971\\
26.9724032055341	0.302399999999971\\
26.9727734523797	0.302449999999971\\
26.9729239646605	0.302499999999971\\
26.9733292614324	0.302549999999971\\
26.9735465195015	0.302599999999971\\
26.9735720559452	0.302649999999971\\
26.9736395209623	0.302699999999971\\
26.9746565020492	0.302749999999971\\
26.9747641223395	0.302799999999971\\
26.9753476113324	0.302849999999971\\
26.9761515475295	0.302899999999971\\
26.9772619517098	0.302949999999971\\
26.9772664429403	0.302999999999971\\
26.9772889533138	0.303049999999971\\
26.9774913750617	0.303099999999971\\
26.9775245590635	0.303149999999971\\
26.9781064473829	0.303199999999971\\
26.9788910657964	0.303249999999971\\
26.978968043064	0.303299999999971\\
26.9799061074763	0.303349999999971\\
26.9800629938784	0.303399999999971\\
26.9803061073097	0.303449999999971\\
26.9806261292917	0.303499999999971\\
26.9808153192569	0.303549999999971\\
26.9809264288381	0.303599999999971\\
26.9821237668467	0.303649999999971\\
26.9827475399005	0.303699999999971\\
26.9847647992933	0.303749999999971\\
26.9852080538722	0.303799999999971\\
26.9856328726512	0.303849999999971\\
26.986265936644	0.303899999999971\\
26.9875590340314	0.303949999999971\\
26.988537022646	0.303999999999971\\
26.9885960935022	0.304049999999971\\
26.9894847380345	0.304099999999971\\
26.9899618879015	0.304149999999971\\
26.9901187666988	0.304199999999971\\
26.9902030799128	0.304249999999971\\
26.9907934472902	0.304299999999971\\
26.9911409033583	0.304349999999971\\
26.9915415887694	0.304399999999971\\
26.9916054704748	0.304449999999971\\
26.9921943437343	0.304499999999971\\
26.9923431088785	0.304549999999971\\
26.9950981389737	0.304599999999971\\
26.9951295948849	0.304649999999971\\
26.9959997423498	0.304699999999971\\
26.996520232176	0.304749999999971\\
26.9966055166385	0.304799999999971\\
26.9970698546594	0.304849999999971\\
26.9979751723413	0.304899999999971\\
26.9982589614156	0.304949999999971\\
26.9986367704974	0.304999999999971\\
26.9991508019525	0.305049999999971\\
26.9992399993212	0.305099999999971\\
26.9999378947508	0.305149999999971\\
27.0002791690643	0.305199999999971\\
27.0002875022361	0.305249999999971\\
27.0010412835873	0.305299999999971\\
27.0012685890667	0.305349999999971\\
27.0017121140038	0.305399999999971\\
27.0017492239745	0.305449999999971\\
27.001776310775	0.305499999999971\\
27.0020883633551	0.305549999999971\\
27.0024446266382	0.305599999999971\\
27.0035380622138	0.305649999999971\\
27.0041099705606	0.305699999999971\\
27.0042686383941	0.305749999999971\\
27.0044961481604	0.305799999999971\\
27.0048397692355	0.305849999999971\\
27.0052221436404	0.305899999999971\\
27.0054464449778	0.305949999999971\\
27.0056167740375	0.305999999999971\\
27.0058899058525	0.306049999999971\\
27.0068714264736	0.306099999999971\\
27.0069817344298	0.306149999999971\\
27.0070505199262	0.306199999999971\\
27.0072648110719	0.306249999999971\\
27.0080646204954	0.306299999999971\\
27.0082366400298	0.306349999999971\\
27.0085504648738	0.306399999999971\\
27.0099008216202	0.306449999999971\\
27.0101876806562	0.306499999999971\\
27.0108778384777	0.306549999999971\\
27.0117319854148	0.306599999999971\\
27.0120029285587	0.306649999999971\\
27.0129422087682	0.306699999999971\\
27.0156124552013	0.306749999999971\\
27.0160368981059	0.306799999999971\\
27.016950974968	0.306849999999971\\
27.0169935188794	0.306899999999971\\
27.0176605203098	0.306949999999971\\
27.0183633861423	0.306999999999971\\
27.018715577778	0.307049999999971\\
27.0188555263192	0.307099999999971\\
27.0191512812672	0.307149999999971\\
27.0192516254499	0.307199999999971\\
27.0195992131086	0.307249999999971\\
27.0205900242068	0.307299999999971\\
27.0206535327393	0.307349999999971\\
27.0207387204206	0.307399999999971\\
27.0207840732533	0.307449999999971\\
27.020863673633	0.307499999999971\\
27.0215812638376	0.307549999999971\\
27.0231893348678	0.307599999999971\\
27.02447746138	0.307649999999971\\
27.0245074428218	0.307699999999971\\
27.025268673354	0.307749999999971\\
27.025296971696	0.307799999999971\\
27.0263742884148	0.307849999999971\\
27.0267235240453	0.307899999999971\\
27.0268699575453	0.307949999999971\\
27.0274048583016	0.307999999999971\\
27.0281491119023	0.308049999999971\\
27.0285548231069	0.308099999999971\\
27.0288761701139	0.308149999999971\\
27.0292498686697	0.308199999999971\\
27.0292673205023	0.308249999999971\\
27.0297937062544	0.308299999999971\\
27.0298958258417	0.308349999999971\\
27.030258435351	0.308399999999971\\
27.030620213464	0.308449999999971\\
27.0306286097357	0.308499999999971\\
27.0324594667648	0.308549999999971\\
27.0327940731556	0.308599999999971\\
27.0331896705422	0.308649999999971\\
27.0333207636108	0.308699999999971\\
27.033707208829	0.308749999999971\\
27.0337077287229	0.308799999999971\\
27.0337081379586	0.308849999999971\\
27.0339943219774	0.308899999999971\\
27.0348714276625	0.308949999999971\\
27.0354176494684	0.308999999999971\\
27.0367828508251	0.309049999999971\\
27.0371479159104	0.309099999999971\\
27.0372144418914	0.309149999999971\\
27.0375317360044	0.30919999999997\\
27.0379304739847	0.30924999999997\\
27.0385120906751	0.30929999999997\\
27.0390911299738	0.30934999999997\\
27.0391153938213	0.30939999999997\\
27.0412528186021	0.30944999999997\\
27.0416483729997	0.30949999999997\\
27.0419643628187	0.30954999999997\\
27.0421745760487	0.30959999999997\\
27.0428476535497	0.30964999999997\\
27.0429346006736	0.30969999999997\\
27.0441015529837	0.30974999999997\\
27.0444131626333	0.30979999999997\\
27.0451283505254	0.30984999999997\\
27.0457136367109	0.30989999999997\\
27.0457679880833	0.30994999999997\\
27.0464412007556	0.30999999999997\\
27.0464450598048	0.31004999999997\\
27.047138560645	0.31009999999997\\
27.0471524489506	0.31014999999997\\
27.0473808723464	0.31019999999997\\
27.0480584677515	0.31024999999997\\
27.049307885246	0.31029999999997\\
27.0500830845754	0.31034999999997\\
27.0503744709458	0.31039999999997\\
27.0506269557681	0.31044999999997\\
27.0513613211954	0.31049999999997\\
27.0521103987652	0.31054999999997\\
27.0522565688852	0.31059999999997\\
27.0523957606072	0.31064999999997\\
27.0528101660348	0.31069999999997\\
27.0528642603885	0.31074999999997\\
27.0531032999981	0.31079999999997\\
27.0533735414015	0.31084999999997\\
27.0537638561376	0.31089999999997\\
27.0538216201649	0.31094999999997\\
27.0539434527029	0.31099999999997\\
27.0541687939786	0.31104999999997\\
27.0541710460801	0.31109999999997\\
27.0551297466596	0.31114999999997\\
27.0555408942235	0.31119999999997\\
27.0557118783587	0.31124999999997\\
27.0558511755874	0.31129999999997\\
27.0560009676146	0.31134999999997\\
27.0562854623162	0.31139999999997\\
27.0563079608913	0.31144999999997\\
27.0565797934411	0.31149999999997\\
27.0569696533694	0.31154999999997\\
27.0571146130765	0.31159999999997\\
27.0571931009225	0.31164999999997\\
27.0572573724429	0.31169999999997\\
27.0580647506804	0.31174999999997\\
27.0583679309826	0.31179999999997\\
27.0588117512227	0.31184999999997\\
27.0601216981843	0.31189999999997\\
27.0624170056571	0.31194999999997\\
27.0625893348789	0.31199999999997\\
27.0628317283787	0.31204999999997\\
27.0633587861289	0.31209999999997\\
27.0634030975124	0.31214999999997\\
27.0644271015657	0.31219999999997\\
27.0644334730523	0.31224999999997\\
27.0645197957067	0.31229999999997\\
27.0648849137161	0.31234999999997\\
27.0649242912683	0.31239999999997\\
27.0649792061821	0.31244999999997\\
27.0651949921837	0.31249999999997\\
27.0652913525241	0.31254999999997\\
27.066127467728	0.31259999999997\\
27.0662651200446	0.31264999999997\\
27.0669744195313	0.31269999999997\\
27.0670462815017	0.31274999999997\\
27.0671640429558	0.31279999999997\\
27.0684284413546	0.31284999999997\\
27.0690880312035	0.31289999999997\\
27.069196559484	0.31294999999997\\
27.0696987196217	0.31299999999997\\
27.0704845370122	0.31304999999997\\
27.0707388165824	0.31309999999997\\
27.0717291048567	0.31314999999997\\
27.0724517643487	0.31319999999997\\
27.0728274940658	0.31324999999997\\
27.0733294106668	0.31329999999997\\
27.0736454026411	0.31334999999997\\
27.0737624348445	0.31339999999997\\
27.0738967219104	0.31344999999997\\
27.0742301966175	0.31349999999997\\
27.0742481706904	0.31354999999997\\
27.075924436334	0.31359999999997\\
27.0761082643027	0.31364999999997\\
27.0763592986692	0.31369999999997\\
27.0771244444937	0.31374999999997\\
27.0779637327585	0.31379999999997\\
27.0784927029895	0.31384999999997\\
27.0786110202398	0.31389999999997\\
27.0788476177287	0.31394999999997\\
27.080209019343	0.31399999999997\\
27.0803765857182	0.31404999999997\\
27.0819219007184	0.31409999999997\\
27.0819543073348	0.31414999999997\\
27.0821116769234	0.31419999999997\\
27.0823131847928	0.31424999999997\\
27.0825174134614	0.31429999999997\\
27.0826649812604	0.31434999999997\\
27.0827473343549	0.31439999999997\\
27.0831084896958	0.31444999999997\\
27.0832527133175	0.31449999999997\\
27.0839498799581	0.31454999999997\\
27.0844336320685	0.31459999999997\\
27.0850308980747	0.31464999999997\\
27.0850974340179	0.31469999999997\\
27.0854546284632	0.31474999999997\\
27.0863843670865	0.31479999999997\\
27.0867960386074	0.31484999999997\\
27.0868016699856	0.31489999999997\\
27.0868490395978	0.31494999999997\\
27.0876629797022	0.31499999999997\\
27.0881586406788	0.31504999999997\\
27.0891394841314	0.31509999999997\\
27.0900216987624	0.31514999999997\\
27.0907437857641	0.31519999999997\\
27.0917865941932	0.31524999999997\\
27.091897178243	0.31529999999997\\
27.0919511189931	0.31534999999997\\
27.0921895125489	0.31539999999997\\
27.0922124066584	0.31544999999997\\
27.0922477509316	0.31549999999997\\
27.0934492525224	0.31554999999997\\
27.0938857063748	0.31559999999997\\
27.094011617717	0.31564999999997\\
27.0976378955008	0.31569999999997\\
27.0978481499666	0.31574999999997\\
27.0978877635379	0.31579999999997\\
27.0987726298755	0.31584999999997\\
27.0992429487238	0.31589999999997\\
27.100814590324	0.31594999999997\\
27.1011752924939	0.31599999999997\\
27.1020628319564	0.31604999999997\\
27.1021785435445	0.31609999999997\\
27.1027451128031	0.31614999999997\\
27.103454937988	0.31619999999997\\
27.1034951934259	0.31624999999997\\
27.1036185529264	0.31629999999997\\
27.1036342117075	0.31634999999997\\
27.1039098581569	0.31639999999997\\
27.1054128352718	0.31644999999997\\
27.1054284040339	0.31649999999997\\
27.1057159763351	0.31654999999997\\
27.1058484734864	0.31659999999997\\
27.1062095717923	0.31664999999997\\
27.106381298957	0.31669999999997\\
27.1065262313253	0.31674999999997\\
27.1071939896556	0.31679999999997\\
27.1075279454117	0.31684999999997\\
27.1082965849587	0.31689999999997\\
27.1086817577751	0.31694999999997\\
27.1093997280127	0.31699999999997\\
27.1098993079581	0.31704999999997\\
27.1101891308069	0.31709999999997\\
27.1105492666158	0.31714999999997\\
27.1105848750854	0.31719999999997\\
27.1106989985519	0.31724999999997\\
27.1113376377782	0.31729999999997\\
27.1122889445676	0.31734999999997\\
27.1123632906371	0.31739999999997\\
27.1127799274626	0.31744999999997\\
27.11317806529	0.31749999999997\\
27.1132059093267	0.31754999999997\\
27.1137664059235	0.31759999999997\\
27.1141533884023	0.31764999999997\\
27.1142916937149	0.31769999999997\\
27.1145396286576	0.31774999999997\\
27.1146172883635	0.31779999999997\\
27.1146206381236	0.31784999999997\\
27.1152110942577	0.31789999999997\\
27.1152796114111	0.31794999999997\\
27.1166441496935	0.31799999999997\\
27.1166529024972	0.31804999999997\\
27.1167149128812	0.31809999999997\\
27.1168445546312	0.31814999999997\\
27.1177216394304	0.31819999999997\\
27.1177464816395	0.31824999999997\\
27.1179009244322	0.318299999999969\\
27.1183113644394	0.318349999999969\\
27.1189043978998	0.318399999999969\\
27.1203634694006	0.318449999999969\\
27.1206845855368	0.318499999999969\\
27.1212052553927	0.318549999999969\\
27.1219294872232	0.318599999999969\\
27.1221755808896	0.318649999999969\\
27.1225377811126	0.318699999999969\\
27.1225722825847	0.318749999999969\\
27.1232066721027	0.318799999999969\\
27.1232087507609	0.318849999999969\\
27.1234595812524	0.318899999999969\\
27.1235935116133	0.318949999999969\\
27.1236775049309	0.318999999999969\\
27.1243210774632	0.319049999999969\\
27.1244876331111	0.319099999999969\\
27.1245514011437	0.319149999999969\\
27.1257479637623	0.319199999999969\\
27.1259877393318	0.319249999999969\\
27.1260778117613	0.319299999999969\\
27.1272054530877	0.319349999999969\\
27.1276360366955	0.319399999999969\\
27.1279030531293	0.319449999999969\\
27.1287841449632	0.319499999999969\\
27.1294422562529	0.319549999999969\\
27.1296221624939	0.319599999999969\\
27.1297273177538	0.319649999999969\\
27.1303339692791	0.319699999999969\\
27.1310858171925	0.319749999999969\\
27.1319958263655	0.319799999999969\\
27.1320788843814	0.319849999999969\\
27.1328591043885	0.319899999999969\\
27.1330413107289	0.319949999999969\\
27.1335809346963	0.319999999999969\\
27.133844387977	0.320049999999969\\
27.1340488542483	0.320099999999969\\
27.1344579537656	0.320149999999969\\
27.1351998006004	0.320199999999969\\
27.135802755726	0.320249999999969\\
27.1364097974164	0.320299999999969\\
27.136435697521	0.320349999999969\\
27.1366188316172	0.320399999999969\\
27.1368996210926	0.320449999999969\\
27.1371106251964	0.320499999999969\\
27.1374004967899	0.320549999999969\\
27.1375344477738	0.320599999999969\\
27.1382971921804	0.320649999999969\\
27.1387637063995	0.320699999999969\\
27.1391124813859	0.320749999999969\\
27.139557183474	0.320799999999969\\
27.1399505155448	0.320849999999969\\
27.1401159508771	0.320899999999969\\
27.1405180657182	0.320949999999969\\
27.1408899348615	0.320999999999969\\
27.1410689493252	0.321049999999969\\
27.1412030282627	0.321099999999969\\
27.1423376194879	0.321149999999969\\
27.1423781022032	0.321199999999969\\
27.1426185463131	0.321249999999969\\
27.1435901073729	0.321299999999969\\
27.1446940576077	0.321349999999969\\
27.1449283792994	0.321399999999969\\
27.1452225525439	0.321449999999969\\
27.146468073084	0.321499999999969\\
27.1474539207085	0.321549999999969\\
27.1476194207862	0.321599999999969\\
27.1476289523755	0.321649999999969\\
27.148374956177	0.321699999999969\\
27.1484206765898	0.321749999999969\\
27.148461889649	0.321799999999969\\
27.1485238546181	0.321849999999969\\
27.1486001885932	0.321899999999969\\
27.1487155202257	0.321949999999969\\
27.1492882606749	0.321999999999969\\
27.1499260302817	0.322049999999969\\
27.1502577631807	0.322099999999969\\
27.1506070967631	0.322149999999969\\
27.1506327372399	0.322199999999969\\
27.1511998690828	0.322249999999969\\
27.1527822834992	0.322299999999969\\
27.1534957000672	0.322349999999969\\
27.1556078133626	0.322399999999969\\
27.1560855950964	0.322449999999969\\
27.1561908870986	0.322499999999969\\
27.1565164984549	0.322549999999969\\
27.1569953302848	0.322599999999969\\
27.1572784702141	0.322649999999969\\
27.1581599900719	0.322699999999969\\
27.1586206898386	0.322749999999969\\
27.1595862358946	0.322799999999969\\
27.1601563157922	0.322849999999969\\
27.1607019529014	0.322899999999969\\
27.161077120051	0.322949999999969\\
27.1617866060158	0.322999999999969\\
27.1634240937672	0.323049999999969\\
27.1639962372581	0.323099999999969\\
27.1642888722227	0.323149999999969\\
27.1643582775174	0.323199999999969\\
27.1646379516168	0.323249999999969\\
27.1653846538379	0.323299999999969\\
27.1657927013115	0.323349999999969\\
27.1660116671983	0.323399999999969\\
27.1660730102075	0.323449999999969\\
27.167319928278	0.323499999999969\\
27.1676422172642	0.323549999999969\\
27.1678831112006	0.323599999999969\\
27.1696574680612	0.323649999999969\\
27.1702906734509	0.323699999999969\\
27.1711945721746	0.323749999999969\\
27.1716635181486	0.323799999999969\\
27.1733911434349	0.323849999999969\\
27.1736827050365	0.323899999999969\\
27.1738841704908	0.323949999999969\\
27.1740065101469	0.323999999999969\\
27.1740200656039	0.324049999999969\\
27.1750060183423	0.324099999999969\\
27.1751487160862	0.324149999999969\\
27.1754515953232	0.324199999999969\\
27.1759919118564	0.324249999999969\\
27.1761575979069	0.324299999999969\\
27.1765207000632	0.324349999999969\\
27.1766276057598	0.324399999999969\\
27.1769037785142	0.324449999999969\\
27.1775501938899	0.324499999999969\\
27.1781441787857	0.324549999999969\\
27.1786925054932	0.324599999999969\\
27.1786936412393	0.324649999999969\\
27.1795432842488	0.324699999999969\\
27.1799865662084	0.324749999999969\\
27.1799875461176	0.324799999999969\\
27.1804413551547	0.324849999999969\\
27.1810262530635	0.324899999999969\\
27.1810388686229	0.324949999999969\\
27.1810608575937	0.324999999999969\\
27.1818124448927	0.325049999999969\\
27.1821824593429	0.325099999999969\\
27.1830151755619	0.325149999999969\\
27.183291945459	0.325199999999969\\
27.1838257618521	0.325249999999969\\
27.1841520555923	0.325299999999969\\
27.1843265725163	0.325349999999969\\
27.1845131179077	0.325399999999969\\
27.1851518438595	0.325449999999969\\
27.1857589027953	0.325499999999969\\
27.1858601513205	0.325549999999969\\
27.1861982515151	0.325599999999969\\
27.1866156292194	0.325649999999969\\
27.1877444882572	0.325699999999969\\
27.1878659247816	0.325749999999969\\
27.1881893952924	0.325799999999969\\
27.1884365006359	0.325849999999969\\
27.1895760915283	0.325899999999969\\
27.1897117672071	0.325949999999969\\
27.1902707205676	0.325999999999969\\
27.1910569528804	0.326049999999969\\
27.1917495848494	0.326099999999969\\
27.191829438862	0.326149999999969\\
27.1924910739082	0.326199999999969\\
27.1928829404408	0.326249999999969\\
27.1930412281339	0.326299999999969\\
27.1931645590907	0.326349999999969\\
27.1941120710442	0.326399999999969\\
27.1945481025639	0.326449999999969\\
27.1958735830583	0.326499999999969\\
27.1966963784273	0.326549999999969\\
27.1972552731965	0.326599999999969\\
27.1972712202979	0.326649999999969\\
27.1972761607963	0.326699999999969\\
27.1977778383429	0.326749999999969\\
27.1981309836509	0.326799999999969\\
27.1994218509643	0.326849999999969\\
27.1995082710209	0.326899999999969\\
27.1996559185055	0.326949999999969\\
27.1998401727461	0.326999999999969\\
27.1998743296202	0.327049999999969\\
27.199954618535	0.327099999999969\\
27.1999603042381	0.327149999999969\\
27.2003919591577	0.327199999999969\\
27.2005889347701	0.327249999999969\\
27.2008371633698	0.327299999999969\\
27.2008800933696	0.327349999999968\\
27.2009869577081	0.327399999999968\\
27.2009997786363	0.327449999999968\\
27.2017944835379	0.327499999999968\\
27.2022473815995	0.327549999999968\\
27.2026242919802	0.327599999999968\\
27.2049362045829	0.327649999999968\\
27.2053864772869	0.327699999999968\\
27.2054513388822	0.327749999999968\\
27.2058747486951	0.327799999999968\\
27.2065281346842	0.327849999999968\\
27.2068872599306	0.327899999999968\\
27.2071652607452	0.327949999999968\\
27.207843955241	0.327999999999968\\
27.2080470774717	0.328049999999968\\
27.2082144352646	0.328099999999968\\
27.2083823614806	0.328149999999968\\
27.2085158741338	0.328199999999968\\
27.2089781386451	0.328249999999968\\
27.2092459558541	0.328299999999968\\
27.2092631469663	0.328349999999968\\
27.2094138875031	0.328399999999968\\
27.2103821829803	0.328449999999968\\
27.2114373492044	0.328499999999968\\
27.2115510587704	0.328549999999968\\
27.2120797951757	0.328599999999968\\
27.2123699746613	0.328649999999968\\
27.2131296476616	0.328699999999968\\
27.2134478910378	0.328749999999968\\
27.2134816809321	0.328799999999968\\
27.2139286558945	0.328849999999968\\
27.2144918387131	0.328899999999968\\
27.2145369117932	0.328949999999968\\
27.2154061152637	0.328999999999968\\
27.2156443409871	0.329049999999968\\
27.215984758148	0.329099999999968\\
27.216111561775	0.329149999999968\\
27.2181486394863	0.329199999999968\\
27.2183741628769	0.329249999999968\\
27.2184709308573	0.329299999999968\\
27.2187964187943	0.329349999999968\\
27.2189652055573	0.329399999999968\\
27.2198385269019	0.329449999999968\\
27.2202570557093	0.329499999999968\\
27.2211832101435	0.329549999999968\\
27.2216776879306	0.329599999999968\\
27.2217420749438	0.329649999999968\\
27.2218062384198	0.329699999999968\\
27.2218821962893	0.329749999999968\\
27.2218997861792	0.329799999999968\\
27.2220713554374	0.329849999999968\\
27.2220738762331	0.329899999999968\\
27.2222181750157	0.329949999999968\\
27.2222979924806	0.329999999999968\\
27.222515808628	0.330049999999968\\
27.2226818695595	0.330099999999968\\
27.2227156982195	0.330149999999968\\
27.2229409374278	0.330199999999968\\
27.2257463753062	0.330249999999968\\
27.2258064506633	0.330299999999968\\
27.2259361021351	0.330349999999968\\
27.2261739836255	0.330399999999968\\
27.2277142237062	0.330449999999968\\
27.2280718867423	0.330499999999968\\
27.2281018929357	0.330549999999968\\
27.2281520411327	0.330599999999968\\
27.22859844922	0.330649999999968\\
27.2297934726731	0.330699999999968\\
27.2309279337448	0.330749999999968\\
27.2312279660883	0.330799999999968\\
27.2327199297331	0.330849999999968\\
27.2338452243472	0.330899999999968\\
27.2342208456001	0.330949999999968\\
27.2344065120332	0.330999999999968\\
27.2346404394333	0.331049999999968\\
27.2348139101296	0.331099999999968\\
27.235079361944	0.331149999999968\\
27.2361767970684	0.331199999999968\\
27.2363799304219	0.331249999999968\\
27.237089036734	0.331299999999968\\
27.2371589803763	0.331349999999968\\
27.2377914199999	0.331399999999968\\
27.2392425653268	0.331449999999968\\
27.2393634994758	0.331499999999968\\
27.2397627976304	0.331549999999968\\
27.2405364332728	0.331599999999968\\
27.2405544004222	0.331649999999968\\
27.2408349597012	0.331699999999968\\
27.2410177056277	0.331749999999968\\
27.2411973916538	0.331799999999968\\
27.241477621496	0.331849999999968\\
27.2419958324414	0.331899999999968\\
27.2420163443672	0.331949999999968\\
27.2428757730489	0.331999999999968\\
27.2429681986445	0.332049999999968\\
27.2430072358463	0.332099999999968\\
27.2431069651221	0.332149999999968\\
27.2444583739834	0.332199999999968\\
27.2452332308686	0.332249999999968\\
27.2452359247012	0.332299999999968\\
27.2472049253378	0.332349999999968\\
27.2472252687916	0.332399999999968\\
27.2475199226873	0.332449999999968\\
27.2479793302922	0.332499999999968\\
27.2485307482613	0.332549999999968\\
27.2491194516254	0.332599999999968\\
27.249220479437	0.332649999999968\\
27.2500647396231	0.332699999999968\\
27.2500899104261	0.332749999999968\\
27.250939165366	0.332799999999968\\
27.2516299753174	0.332849999999968\\
27.2532745577507	0.332899999999968\\
27.2543384544727	0.332949999999968\\
27.25452701176	0.332999999999968\\
27.2545380644584	0.333049999999968\\
27.2550600806865	0.333099999999968\\
27.2553446286934	0.333149999999968\\
27.2553913750577	0.333199999999968\\
27.2567660355582	0.333249999999968\\
27.2571817231212	0.333299999999968\\
27.2575969246556	0.333349999999968\\
27.2582399639367	0.333399999999968\\
27.2586320122347	0.333449999999968\\
27.2588264989237	0.333499999999968\\
27.2588496299474	0.333549999999968\\
27.2599282111119	0.333599999999968\\
27.2601396991475	0.333649999999968\\
27.2602830226212	0.333699999999968\\
27.260355173024	0.333749999999968\\
27.2606620508799	0.333799999999968\\
27.2610918892124	0.333849999999968\\
27.2616867008026	0.333899999999968\\
27.2622120894669	0.333949999999968\\
27.2625666296829	0.333999999999968\\
27.2629400253897	0.334049999999968\\
27.2633643611034	0.334099999999968\\
27.2647205350855	0.334149999999968\\
27.2656887202588	0.334199999999968\\
27.2657034072762	0.334249999999968\\
27.2665408554273	0.334299999999968\\
27.2672827126775	0.334349999999968\\
27.2677621545605	0.334399999999968\\
27.2678231769332	0.334449999999968\\
27.2696654294225	0.334499999999968\\
27.2710124910065	0.334549999999968\\
27.271645486272	0.334599999999968\\
27.271949747002	0.334649999999968\\
27.2719583591612	0.334699999999968\\
27.2719814956814	0.334749999999968\\
27.2720562257566	0.334799999999968\\
27.273024358788	0.334849999999968\\
27.2731637565509	0.334899999999968\\
27.2736326158279	0.334949999999968\\
27.2738266255074	0.334999999999968\\
27.2738304984938	0.335049999999968\\
27.2743083023988	0.335099999999968\\
27.2746160826451	0.335149999999968\\
27.2751292351281	0.335199999999968\\
27.2761465923803	0.335249999999968\\
27.2765413755041	0.335299999999968\\
27.2776801912668	0.335349999999968\\
27.2777915026757	0.335399999999968\\
27.2780505850377	0.335449999999968\\
27.2781704368134	0.335499999999968\\
27.2800942972062	0.335549999999968\\
27.280208713798	0.335599999999968\\
27.2804108711456	0.335649999999968\\
27.2804298346287	0.335699999999968\\
27.28067045861	0.335749999999968\\
27.2819684395478	0.335799999999968\\
27.2824902321242	0.335849999999968\\
27.2829488429965	0.335899999999968\\
27.2833784521753	0.335949999999968\\
27.2838123610826	0.335999999999968\\
27.2839758326588	0.336049999999968\\
27.2854423931058	0.336099999999968\\
27.2858078260985	0.336149999999968\\
27.2859976816969	0.336199999999968\\
27.2862457966102	0.336249999999968\\
27.2868704458136	0.336299999999968\\
27.2873403029497	0.336349999999968\\
27.287536689252	0.336399999999968\\
27.2883541392704	0.336449999999967\\
27.2887816940327	0.336499999999967\\
27.2889879441942	0.336549999999967\\
27.2899571782243	0.336599999999967\\
27.2901092918779	0.336649999999967\\
27.2904236384647	0.336699999999967\\
27.2908953313787	0.336749999999967\\
27.2912547453714	0.336799999999967\\
27.291599274298	0.336849999999967\\
27.2929363299484	0.336899999999967\\
27.293223541522	0.336949999999967\\
27.294142888306	0.336999999999967\\
27.2946690956755	0.337049999999967\\
27.2952508511278	0.337099999999967\\
27.2953831542604	0.337149999999967\\
27.2960744478901	0.337199999999967\\
27.2961936011806	0.337249999999967\\
27.2962709707726	0.337299999999967\\
27.2974974747136	0.337349999999967\\
27.2979050797602	0.337399999999967\\
27.2980634075332	0.337449999999967\\
27.299930004917	0.337499999999967\\
27.3000669041824	0.337549999999967\\
27.3002955675265	0.337599999999967\\
27.30039410341	0.337649999999967\\
27.3004059778548	0.337699999999967\\
27.3006415755252	0.337749999999967\\
27.3008200179238	0.337799999999967\\
27.3008460878376	0.337849999999967\\
27.3018453387367	0.337899999999967\\
27.3019123162194	0.337949999999967\\
27.3019557618924	0.337999999999967\\
27.3021741476804	0.338049999999967\\
27.3025595298135	0.338099999999967\\
27.3029910592046	0.338149999999967\\
27.3030432287279	0.338199999999967\\
27.3039426387306	0.338249999999967\\
27.3075566482663	0.338299999999967\\
27.3076514897759	0.338349999999967\\
27.3076816987719	0.338399999999967\\
27.3077437254194	0.338449999999967\\
27.3088717459278	0.338499999999967\\
27.3096022588807	0.338549999999967\\
27.3107135925796	0.338599999999967\\
27.3125500162003	0.338649999999967\\
27.3136668210121	0.338699999999967\\
27.3142031036974	0.338749999999967\\
27.3148768327836	0.338799999999967\\
27.3149108601545	0.338849999999967\\
27.3151934026044	0.338899999999967\\
27.3161867663019	0.338949999999967\\
27.3165167469382	0.338999999999967\\
27.3175598833808	0.339049999999967\\
27.317880185957	0.339099999999967\\
27.3179504706635	0.339149999999967\\
27.3179590260468	0.339199999999967\\
27.3182322415173	0.339249999999967\\
27.3186288226782	0.339299999999967\\
27.3202245959267	0.339349999999967\\
27.3209654192132	0.339399999999967\\
27.3210594225621	0.339449999999967\\
27.3213795293093	0.339499999999967\\
27.3217757072648	0.339549999999967\\
27.3221147012777	0.339599999999967\\
27.3226333877373	0.339649999999967\\
27.3227298979442	0.339699999999967\\
27.3230544063917	0.339749999999967\\
27.3232446618763	0.339799999999967\\
27.3233689062216	0.339849999999967\\
27.3242426522792	0.339899999999967\\
27.3243516411145	0.339949999999967\\
27.3252976137748	0.339999999999967\\
27.3258994907176	0.340049999999967\\
27.3259642294055	0.340099999999967\\
27.3260859977607	0.340149999999967\\
27.3264472052093	0.340199999999967\\
27.3264773311739	0.340249999999967\\
27.3265757077607	0.340299999999967\\
27.3273361943778	0.340349999999967\\
27.3277183027618	0.340399999999967\\
27.3282398910473	0.340449999999967\\
27.3288069777013	0.340499999999967\\
27.329485286936	0.340549999999967\\
27.3297285679511	0.340599999999967\\
27.3301760433738	0.340649999999967\\
27.3304277443442	0.340699999999967\\
27.330601801282	0.340749999999967\\
27.3306961956208	0.340799999999967\\
27.3317883866174	0.340849999999967\\
27.3320001046698	0.340899999999967\\
27.3321708442699	0.340949999999967\\
27.3325791375033	0.340999999999967\\
27.333050425291	0.341049999999967\\
27.333987404075	0.341099999999967\\
27.3343770282085	0.341149999999967\\
27.3344621690819	0.341199999999967\\
27.3345519397542	0.341249999999967\\
27.3346201770644	0.341299999999967\\
27.335918030497	0.341349999999967\\
27.3371144782437	0.341399999999967\\
27.3375264575775	0.341449999999967\\
27.3380659593563	0.341499999999967\\
27.3383963987887	0.341549999999967\\
27.3384088609546	0.341599999999967\\
27.3385695785836	0.341649999999967\\
27.3390206673734	0.341699999999967\\
27.3393594648791	0.341749999999967\\
27.3409808579175	0.341799999999967\\
27.3413136182416	0.341849999999967\\
27.3414939993071	0.341899999999967\\
27.3416293523581	0.341949999999967\\
27.3417807071461	0.341999999999967\\
27.3419583216253	0.342049999999967\\
27.3423109794944	0.342099999999967\\
27.3424751282728	0.342149999999967\\
27.3443866431629	0.342199999999967\\
27.3454473331401	0.342249999999967\\
27.3458132833965	0.342299999999967\\
27.3467966978166	0.342349999999967\\
27.3468242982348	0.342399999999967\\
27.3473104149106	0.342449999999967\\
27.3479014509361	0.342499999999967\\
27.3485787052713	0.342549999999967\\
27.3493816404321	0.342599999999967\\
27.3497270880533	0.342649999999967\\
27.3497321404952	0.342699999999967\\
27.3514486460384	0.342749999999967\\
27.351517503266	0.342799999999967\\
27.3516010053805	0.342849999999967\\
27.3524896596491	0.342899999999967\\
27.3528603654149	0.342949999999967\\
27.3529887558296	0.342999999999967\\
27.3533874982399	0.343049999999967\\
27.3535211054267	0.343099999999967\\
27.3541092554798	0.343149999999967\\
27.3542759204617	0.343199999999967\\
27.3545970099901	0.343249999999967\\
27.3556210295013	0.343299999999967\\
27.3557919600047	0.343349999999967\\
27.3563912687089	0.343399999999967\\
27.3573065209792	0.343449999999967\\
27.3582195773234	0.343499999999967\\
27.3584670998604	0.343549999999967\\
27.358607796731	0.343599999999967\\
27.3589949825288	0.343649999999967\\
27.3599135077158	0.343699999999967\\
27.3600295450797	0.343749999999967\\
27.3611992940237	0.343799999999967\\
27.3622687079685	0.343849999999967\\
27.362604489638	0.343899999999967\\
27.3629667641397	0.343949999999967\\
27.3633651618543	0.343999999999967\\
27.3633956212688	0.344049999999967\\
27.3638575321414	0.344099999999967\\
27.3657016542468	0.344149999999967\\
27.3663131963786	0.344199999999967\\
27.3666298927374	0.344249999999967\\
27.3668909112086	0.344299999999967\\
27.3672277880209	0.344349999999967\\
27.3682560748997	0.344399999999967\\
27.368665052394	0.344449999999967\\
27.3695536001859	0.344499999999967\\
27.3699099943738	0.344549999999967\\
27.3700414788778	0.344599999999967\\
27.3702629727114	0.344649999999967\\
27.3703225368734	0.344699999999967\\
27.3711507069665	0.344749999999967\\
27.3718586210795	0.344799999999967\\
27.3719835446157	0.344849999999967\\
27.3722173682818	0.344899999999967\\
27.3722277437965	0.344949999999967\\
27.3726131824782	0.344999999999967\\
27.373403510883	0.345049999999967\\
27.3736519982249	0.345099999999967\\
27.3738417157879	0.345149999999967\\
27.3739510688393	0.345199999999967\\
27.3740912793626	0.345249999999967\\
27.3741532460811	0.345299999999967\\
27.3741802348631	0.345349999999967\\
27.3747181404157	0.345399999999967\\
27.3747751071493	0.345449999999967\\
27.3750105965505	0.345499999999967\\
27.3751045489845	0.345549999999966\\
27.375253705248	0.345599999999966\\
27.3753386991638	0.345649999999966\\
27.3759619848933	0.345699999999966\\
27.3760570089363	0.345749999999966\\
27.3763624008566	0.345799999999966\\
27.3765310624949	0.345849999999966\\
27.3769901485909	0.345899999999966\\
27.3773815084475	0.345949999999966\\
27.3777511830813	0.345999999999966\\
27.3781242611906	0.346049999999966\\
27.3783041583184	0.346099999999966\\
27.3787226435303	0.346149999999966\\
27.3792077808217	0.346199999999966\\
27.3797911967126	0.346249999999966\\
27.3798954470469	0.346299999999966\\
27.3818905484168	0.346349999999966\\
27.3820321028203	0.346399999999966\\
27.3824947814682	0.346449999999966\\
27.382937342776	0.346499999999966\\
27.3837294181362	0.346549999999966\\
27.3851286127206	0.346599999999966\\
27.3864572646288	0.346649999999966\\
27.3869810602267	0.346699999999966\\
27.3876357351506	0.346749999999966\\
27.3881288571747	0.346799999999966\\
27.3882283753042	0.346849999999966\\
27.3882744174358	0.346899999999966\\
27.3890037993718	0.346949999999966\\
27.3892656099824	0.346999999999966\\
27.3900763607793	0.347049999999966\\
27.3903633158312	0.347099999999966\\
27.3904397397844	0.347149999999966\\
27.3910632584892	0.347199999999966\\
27.3919436138034	0.347249999999966\\
27.3920764763822	0.347299999999966\\
27.3923711059938	0.347349999999966\\
27.3928734807532	0.347399999999966\\
27.3943233257811	0.347449999999966\\
27.3943557032752	0.347499999999966\\
27.3952336096029	0.347549999999966\\
27.3953963199148	0.347599999999966\\
27.3956692190939	0.347649999999966\\
27.3959853330574	0.347699999999966\\
27.3960985418955	0.347749999999966\\
27.3967729865134	0.347799999999966\\
27.3972757848511	0.347849999999966\\
27.3976152437311	0.347899999999966\\
27.3978671527753	0.347949999999966\\
27.3979895546424	0.347999999999966\\
27.3994360133473	0.348049999999966\\
27.3995724507318	0.348099999999966\\
27.400114315523	0.348149999999966\\
27.4005782279906	0.348199999999966\\
27.4011270080996	0.348249999999966\\
27.4012840615885	0.348299999999966\\
27.4016331973836	0.348349999999966\\
27.4019635997365	0.348399999999966\\
27.4027281941551	0.348449999999966\\
27.4027889940029	0.348499999999966\\
27.4043249750997	0.348549999999966\\
27.4045468291627	0.348599999999966\\
27.4046327201465	0.348649999999966\\
27.4049962422281	0.348699999999966\\
27.4053553895479	0.348749999999966\\
27.406245269217	0.348799999999966\\
27.4067149648419	0.348849999999966\\
27.4067605319121	0.348899999999966\\
27.4067869594367	0.348949999999966\\
27.4070009154328	0.348999999999966\\
27.4080090585898	0.349049999999966\\
27.4087481163364	0.349099999999966\\
27.4089045663607	0.349149999999966\\
27.4091370551342	0.349199999999966\\
27.409403115612	0.349249999999966\\
27.4096354648455	0.349299999999966\\
27.4101743589183	0.349349999999966\\
27.410270732001	0.349399999999966\\
27.4102784767995	0.349449999999966\\
27.411132819617	0.349499999999966\\
27.4113689792763	0.349549999999966\\
27.411904331983	0.349599999999966\\
27.4119399945402	0.349649999999966\\
27.4122360512745	0.349699999999966\\
27.4126990682323	0.349749999999966\\
27.4134594143502	0.349799999999966\\
27.4138632979065	0.349849999999966\\
27.4140398612083	0.349899999999966\\
27.414644033781	0.349949999999966\\
27.4146609227408	0.349999999999966\\
27.4149088034224	0.350049999999966\\
27.4154055522802	0.350099999999966\\
27.4171592334309	0.350149999999966\\
27.4176033508392	0.350199999999966\\
27.4184469874256	0.350249999999966\\
27.4186233827583	0.350299999999966\\
27.4187996644133	0.350349999999966\\
27.4188207007798	0.350399999999966\\
27.4192114485987	0.350449999999966\\
27.4193021709354	0.350499999999966\\
27.4194889172303	0.350549999999966\\
27.4202124624173	0.350599999999966\\
27.4206159607919	0.350649999999966\\
27.4208977821164	0.350699999999966\\
27.4214113763804	0.350749999999966\\
27.4216210342819	0.350799999999966\\
27.4217308558911	0.350849999999966\\
27.4217694549772	0.350899999999966\\
27.4223788238785	0.350949999999966\\
27.4225634679669	0.350999999999966\\
27.4230109054258	0.351049999999966\\
27.424054078724	0.351099999999966\\
27.4250880266413	0.351149999999966\\
27.4256765243946	0.351199999999966\\
27.4257184661302	0.351249999999966\\
27.4269127153158	0.351299999999966\\
27.4271909874686	0.351349999999966\\
27.4276573419871	0.351399999999966\\
27.4279112031664	0.351449999999966\\
27.4283828099281	0.351499999999966\\
27.4285331109581	0.351549999999966\\
27.4289905677446	0.351599999999966\\
27.4297660278666	0.351649999999966\\
27.4299199896598	0.351699999999966\\
27.4301787184779	0.351749999999966\\
27.4303919013561	0.351799999999966\\
27.4306444062734	0.351849999999966\\
27.4309261208974	0.351899999999966\\
27.4312255656869	0.351949999999966\\
27.4318101431056	0.351999999999966\\
27.4323787469183	0.352049999999966\\
27.4328897053433	0.352099999999966\\
27.4329573082359	0.352149999999966\\
27.4330128915298	0.352199999999966\\
27.4335577062282	0.352249999999966\\
27.4338013623	0.352299999999966\\
27.4342011184842	0.352349999999966\\
27.4343449676976	0.352399999999966\\
27.4343966159787	0.352449999999966\\
27.434760812613	0.352499999999966\\
27.4352611649949	0.352549999999966\\
27.4359462470206	0.352599999999966\\
27.4359992383499	0.352649999999966\\
27.4362205321175	0.352699999999966\\
27.4366708431939	0.352749999999966\\
27.4376106490811	0.352799999999966\\
27.4384385342021	0.352849999999966\\
27.4389828632016	0.352899999999966\\
27.4392312850038	0.352949999999966\\
27.4398369285595	0.352999999999966\\
27.4402052199396	0.353049999999966\\
27.4402661408215	0.353099999999966\\
27.4404702906464	0.353149999999966\\
27.4408936724273	0.353199999999966\\
27.4413024400078	0.353249999999966\\
27.4416853130347	0.353299999999966\\
27.4417087214436	0.353349999999966\\
27.4418840312053	0.353399999999966\\
27.4436976617567	0.353449999999966\\
27.4439209850667	0.353499999999966\\
27.4439617302152	0.353549999999966\\
27.4443926054151	0.353599999999966\\
27.444572814674	0.353649999999966\\
27.4447763389293	0.353699999999966\\
27.4454947945685	0.353749999999966\\
27.4454973037881	0.353799999999966\\
27.4464392896142	0.353849999999966\\
27.4474053293792	0.353899999999966\\
27.4479450523203	0.353949999999966\\
27.4479830664093	0.353999999999966\\
27.4480784455884	0.354049999999966\\
27.4490456463174	0.354099999999966\\
27.4496516166865	0.354149999999966\\
27.4504657068857	0.354199999999966\\
27.4505130327449	0.354249999999966\\
27.4505459550935	0.354299999999966\\
27.4508327475413	0.354349999999966\\
27.4514282043206	0.354399999999966\\
27.4529536094006	0.354449999999966\\
27.4551306129187	0.354499999999966\\
27.4576804294887	0.354549999999966\\
27.4579288079619	0.354599999999965\\
27.458255914436	0.354649999999965\\
27.4588815705799	0.354699999999965\\
27.4589632388186	0.354749999999965\\
27.4591045585947	0.354799999999965\\
27.4601167934318	0.354849999999965\\
27.4603729624592	0.354899999999965\\
27.4605183072188	0.354949999999965\\
27.4605389878124	0.354999999999965\\
27.4609240636816	0.355049999999965\\
27.4614914083232	0.355099999999965\\
27.4625729707221	0.355149999999965\\
27.4632132723218	0.355199999999965\\
27.463543787001	0.355249999999965\\
27.4636108761592	0.355299999999965\\
27.463979620788	0.355349999999965\\
27.4640681880779	0.355399999999965\\
27.4645393179329	0.355449999999965\\
27.4649263550206	0.355499999999965\\
27.4650252178931	0.355549999999965\\
27.4651494694494	0.355599999999965\\
27.4655246511301	0.355649999999965\\
27.4659861104529	0.355699999999965\\
27.4662854731088	0.355749999999965\\
27.4668233637057	0.355799999999965\\
27.4677631524652	0.355849999999965\\
27.4677720162448	0.355899999999965\\
27.4686563087622	0.355949999999965\\
27.4687430675238	0.355999999999965\\
27.4688008576368	0.356049999999965\\
27.4688413096052	0.356099999999965\\
27.4695072032714	0.356149999999965\\
27.4695578018194	0.356199999999965\\
27.4697307887595	0.356249999999965\\
27.4699789300454	0.356299999999965\\
27.4700040846602	0.356349999999965\\
27.4703977782239	0.356399999999965\\
27.4704144952606	0.356449999999965\\
27.4704978051775	0.356499999999965\\
27.4705393191612	0.356549999999965\\
27.4705813839755	0.356599999999965\\
27.4714221814258	0.356649999999965\\
27.4715166903016	0.356699999999965\\
27.4730178316529	0.356749999999965\\
27.4734338738713	0.356799999999965\\
27.4736786499395	0.356849999999965\\
27.4739809607027	0.356899999999965\\
27.4746942872326	0.356949999999965\\
27.474797234448	0.356999999999965\\
27.474886946717	0.357049999999965\\
27.4756971939622	0.357099999999965\\
27.4759992892694	0.357149999999965\\
27.4778261908367	0.357199999999965\\
27.4783437623682	0.357249999999965\\
27.4787602023764	0.357299999999965\\
27.4789348296234	0.357349999999965\\
27.4791279403048	0.357399999999965\\
27.4791992520632	0.357449999999965\\
27.4803434718212	0.357499999999965\\
27.4805790700861	0.357549999999965\\
27.4811868900216	0.357599999999965\\
27.4817676987708	0.357649999999965\\
27.481834701125	0.357699999999965\\
27.4827337759712	0.357749999999965\\
27.4829082724794	0.357799999999965\\
27.4838917269141	0.357849999999965\\
27.484695640233	0.357899999999965\\
27.4863484216743	0.357949999999965\\
27.4864768029013	0.357999999999965\\
27.488248854031	0.358049999999965\\
27.4882706183846	0.358099999999965\\
27.4883239891095	0.358149999999965\\
27.4883973702564	0.358199999999965\\
27.4885752027136	0.358249999999965\\
27.4888517458467	0.358299999999965\\
27.4902358260301	0.358349999999965\\
27.4902920257798	0.358399999999965\\
27.4905746073382	0.358449999999965\\
27.493220032045	0.358499999999965\\
27.4941165874544	0.358549999999965\\
27.4941166061811	0.358599999999965\\
27.4943895442216	0.358649999999965\\
27.4955297465507	0.358699999999965\\
27.4956697956915	0.358749999999965\\
27.495934507814	0.358799999999965\\
27.4960434747127	0.358849999999965\\
27.4966177872458	0.358899999999965\\
27.4967019521634	0.358949999999965\\
27.4967323897018	0.358999999999965\\
27.4978620000803	0.359049999999965\\
27.4978879722603	0.359099999999965\\
27.4983415819174	0.359149999999965\\
27.4989645847096	0.359199999999965\\
27.4995400071143	0.359249999999965\\
27.4998620807183	0.359299999999965\\
27.4999258010152	0.359349999999965\\
27.5000715789619	0.359399999999965\\
27.5011755271768	0.359449999999965\\
27.5016053767072	0.359499999999965\\
27.5022921583199	0.359549999999965\\
27.503692520742	0.359599999999965\\
27.5039072269557	0.359649999999965\\
27.5052315598428	0.359699999999965\\
27.5059724572171	0.359749999999965\\
27.5064646558712	0.359799999999965\\
27.5066753395381	0.359849999999965\\
27.506703482884	0.359899999999965\\
27.5069531867025	0.359949999999965\\
27.5074008502939	0.359999999999965\\
27.5081365653608	0.360049999999965\\
27.5081804115659	0.360099999999965\\
27.5084216246585	0.360149999999965\\
27.5085744690059	0.360199999999965\\
27.5086243896958	0.360249999999965\\
27.5088309317025	0.360299999999965\\
27.5088685627768	0.360349999999965\\
27.510102663782	0.360399999999965\\
27.5103839033224	0.360449999999965\\
27.511669995424	0.360499999999965\\
27.512079104364	0.360549999999965\\
27.5126972321831	0.360599999999965\\
27.5130256976361	0.360649999999965\\
27.5133835054114	0.360699999999965\\
27.5149033387065	0.360749999999965\\
27.5156681019668	0.360799999999965\\
27.5157160005545	0.360849999999965\\
27.5157710022363	0.360899999999965\\
27.5158198071689	0.360949999999965\\
27.5159958361533	0.360999999999965\\
27.5164566225173	0.361049999999965\\
27.5168526795415	0.361099999999965\\
27.5176841213301	0.361149999999965\\
27.5177945765927	0.361199999999965\\
27.5178530415274	0.361249999999965\\
27.5179468003053	0.361299999999965\\
27.5180033229496	0.361349999999965\\
27.5182534498249	0.361399999999965\\
27.520051062225	0.361449999999965\\
27.5201706178542	0.361499999999965\\
27.5205009009724	0.361549999999965\\
27.5211631365063	0.361599999999965\\
27.5217557481707	0.361649999999965\\
27.5220196195612	0.361699999999965\\
27.5221177715684	0.361749999999965\\
27.523530157476	0.361799999999965\\
27.5238210829546	0.361849999999965\\
27.5238775760239	0.361899999999965\\
27.5241726798784	0.361949999999965\\
27.5242632098032	0.361999999999965\\
27.5244073276488	0.362049999999965\\
27.5246100231692	0.362099999999965\\
27.5253241892136	0.362149999999965\\
27.5284347041276	0.362199999999965\\
27.5284429022731	0.362249999999965\\
27.528637817223	0.362299999999965\\
27.5288330670896	0.362349999999965\\
27.5293174499113	0.362399999999965\\
27.5295478067107	0.362449999999965\\
27.5297442805947	0.362499999999965\\
27.5302171986361	0.362549999999965\\
27.5308182082647	0.362599999999965\\
27.5308522705875	0.362649999999965\\
27.531631762663	0.362699999999965\\
27.5318329725887	0.362749999999965\\
27.5325297019379	0.362799999999965\\
27.5327380886699	0.362849999999965\\
27.5327784331584	0.362899999999965\\
27.5330416055229	0.362949999999965\\
27.533326589825	0.362999999999965\\
27.5334113062286	0.363049999999965\\
27.5340338872803	0.363099999999965\\
27.5342204580581	0.363149999999965\\
27.5348395888718	0.363199999999965\\
27.5355907886041	0.363249999999965\\
27.5357458075473	0.363299999999965\\
27.5357531514924	0.363349999999965\\
27.5358430109263	0.363399999999965\\
27.5358820155602	0.363449999999965\\
27.5365443518646	0.363499999999965\\
27.5366324485605	0.363549999999965\\
27.5373991540767	0.363599999999965\\
27.5376225934471	0.363649999999965\\
27.5384430989178	0.363699999999964\\
27.5384587728439	0.363749999999964\\
27.5386457057639	0.363799999999964\\
27.5391305005637	0.363849999999964\\
27.5394241365332	0.363899999999964\\
27.5402190280346	0.363949999999964\\
27.5403372151175	0.363999999999964\\
27.5406868248438	0.364049999999964\\
27.5408983886009	0.364099999999964\\
27.5418298319336	0.364149999999964\\
27.5419320389407	0.364199999999964\\
27.54205491804	0.364249999999964\\
27.5420895822296	0.364299999999964\\
27.5421724233632	0.364349999999964\\
27.5432054807794	0.364399999999964\\
27.5442491398873	0.364449999999964\\
27.5442541758964	0.364499999999964\\
27.5444345065192	0.364549999999964\\
27.5447195225032	0.364599999999964\\
27.5451045881103	0.364649999999964\\
27.5452800344025	0.364699999999964\\
27.545359119915	0.364749999999964\\
27.545478760512	0.364799999999964\\
27.5458502542742	0.364849999999964\\
27.5460846435063	0.364899999999964\\
27.5461938181216	0.364949999999964\\
27.5463968175876	0.364999999999964\\
27.5464995376377	0.365049999999964\\
27.5467035211422	0.365099999999964\\
27.5469393826837	0.365149999999964\\
27.5477537279707	0.365199999999964\\
27.5478554932551	0.365249999999964\\
27.5479359083112	0.365299999999964\\
27.5481273480869	0.365349999999964\\
27.548545709079	0.365399999999964\\
27.5501151073768	0.365449999999964\\
27.5501919560652	0.365499999999964\\
27.5509663897682	0.365549999999964\\
27.5527591726042	0.365599999999964\\
27.5541150551025	0.365649999999964\\
27.5557555691108	0.365699999999964\\
27.5557998534882	0.365749999999964\\
27.5561715855239	0.365799999999964\\
27.5564012779644	0.365849999999964\\
27.5566842373248	0.365899999999964\\
27.5582247299306	0.365949999999964\\
27.5586063809793	0.365999999999964\\
27.5587195306706	0.366049999999964\\
27.5591335687707	0.366099999999964\\
27.5600685738185	0.366149999999964\\
27.5603371154442	0.366199999999964\\
27.5615084580168	0.366249999999964\\
27.5620907972662	0.366299999999964\\
27.5622860692595	0.366349999999964\\
27.5626902402156	0.366399999999964\\
27.5635384519668	0.366449999999964\\
27.5647278884642	0.366499999999964\\
27.5651002561013	0.366549999999964\\
27.5659090584385	0.366599999999964\\
27.5664387180076	0.366649999999964\\
27.5678149011699	0.366699999999964\\
27.5679140199702	0.366749999999964\\
27.5688677446053	0.366799999999964\\
27.5693633633205	0.366849999999964\\
27.5693707053447	0.366899999999964\\
27.5695034168221	0.366949999999964\\
27.5698003451011	0.366999999999964\\
27.569998868323	0.367049999999964\\
27.5716903436204	0.367099999999964\\
27.5727245944591	0.367149999999964\\
27.5727305117877	0.367199999999964\\
27.5731616765976	0.367249999999964\\
27.5734658015923	0.367299999999964\\
27.5750355549069	0.367349999999964\\
27.5751341178463	0.367399999999964\\
27.5771648881468	0.367449999999964\\
27.577217554995	0.367499999999964\\
27.5775786090367	0.367549999999964\\
27.5777841718214	0.367599999999964\\
27.5782420949176	0.367649999999964\\
27.5786126983673	0.367699999999964\\
27.5788831740976	0.367749999999964\\
27.5791658237005	0.367799999999964\\
27.5793122951628	0.367849999999964\\
27.5794193366722	0.367899999999964\\
27.5794235415827	0.367949999999964\\
27.5796907145152	0.367999999999964\\
27.5798252989113	0.368049999999964\\
27.5799348044346	0.368099999999964\\
27.580267209466	0.368149999999964\\
27.5809276451553	0.368199999999964\\
27.5812039686592	0.368249999999964\\
27.5813682856207	0.368299999999964\\
27.5815325626163	0.368349999999964\\
27.583107180608	0.368399999999964\\
27.5831685382206	0.368449999999964\\
27.5832729725069	0.368499999999964\\
27.5836066077975	0.368549999999964\\
27.5845426392837	0.368599999999964\\
27.5851396771193	0.368649999999964\\
27.5856971712029	0.368699999999964\\
27.5857944248244	0.368749999999964\\
27.5864831665467	0.368799999999964\\
27.5870027693241	0.368849999999964\\
27.5872656469177	0.368899999999964\\
27.5876346596619	0.368949999999964\\
27.5877315246683	0.368999999999964\\
27.5883400494061	0.369049999999964\\
27.5899810076878	0.369099999999964\\
27.5899980810746	0.369149999999964\\
27.5904986928566	0.369199999999964\\
27.590625915296	0.369249999999964\\
27.5909030219576	0.369299999999964\\
27.5910492202129	0.369349999999964\\
27.5916593313638	0.369399999999964\\
27.5922274147475	0.369449999999964\\
27.5922695572303	0.369499999999964\\
27.5925988205773	0.369549999999964\\
27.5927799925176	0.369599999999964\\
27.5933810352057	0.369649999999964\\
27.5934488375948	0.369699999999964\\
27.5938524147539	0.369749999999964\\
27.5940014950888	0.369799999999964\\
27.5943839329849	0.369849999999964\\
27.5952758138718	0.369899999999964\\
27.5952969789648	0.369949999999964\\
27.5955486071128	0.369999999999964\\
27.5958360412693	0.370049999999964\\
27.5968010971079	0.370099999999964\\
27.5970562493167	0.370149999999964\\
27.5981819428296	0.370199999999964\\
27.5983065323339	0.370249999999964\\
27.598963286252	0.370299999999964\\
27.5997889675578	0.370349999999964\\
27.6001895180891	0.370399999999964\\
27.6005901706009	0.370449999999964\\
27.6008372784555	0.370499999999964\\
27.6008663935004	0.370549999999964\\
27.6011529410268	0.370599999999964\\
27.6012171817231	0.370649999999964\\
27.6012802051748	0.370699999999964\\
27.6015888332068	0.370749999999964\\
27.6023621817914	0.370799999999964\\
27.6025576229294	0.370849999999964\\
27.6029170212087	0.370899999999964\\
27.6029329675955	0.370949999999964\\
27.6033021280569	0.370999999999964\\
27.6034853693848	0.371049999999964\\
27.6037481903205	0.371099999999964\\
27.6039862998811	0.371149999999964\\
27.60404100482	0.371199999999964\\
27.604934098613	0.371249999999964\\
27.6049834010298	0.371299999999964\\
27.6056568612477	0.371349999999964\\
27.6059362179737	0.371399999999964\\
27.6062685670468	0.371449999999964\\
27.6064760001964	0.371499999999964\\
27.6065467591021	0.371549999999964\\
27.6066081091179	0.371599999999964\\
27.6066852579425	0.371649999999964\\
27.6084406390843	0.371699999999964\\
27.6086284897374	0.371749999999964\\
27.6088561005427	0.371799999999964\\
27.6101919551081	0.371849999999964\\
27.610816007036	0.371899999999964\\
27.6109371006429	0.371949999999964\\
27.6110409369753	0.371999999999964\\
27.6111104213011	0.372049999999964\\
27.6115543978471	0.372099999999964\\
27.6115708799697	0.372149999999964\\
27.611705313277	0.372199999999964\\
27.611837855452	0.372249999999964\\
27.6130265199142	0.372299999999964\\
27.6132658198165	0.372349999999964\\
27.6135861232755	0.372399999999964\\
27.613694750157	0.372449999999964\\
27.6148841185453	0.372499999999964\\
27.6150446415758	0.372549999999964\\
27.6152701863701	0.372599999999964\\
27.6154560004775	0.372649999999964\\
27.615465403434	0.372699999999964\\
27.6161270333929	0.372749999999963\\
27.619819598666	0.372799999999963\\
27.6201828226267	0.372849999999963\\
27.6209746571979	0.372899999999963\\
27.622647478867	0.372949999999963\\
27.6230020879775	0.372999999999963\\
27.623084396926	0.373049999999963\\
27.6231050157777	0.373099999999963\\
27.6245888485874	0.373149999999963\\
27.6251934456833	0.373199999999963\\
27.626526846409	0.373249999999963\\
27.6273737666944	0.373299999999963\\
27.6273909654708	0.373349999999963\\
27.6279229460276	0.373399999999963\\
27.6280899435415	0.373449999999963\\
27.6293488421295	0.373499999999963\\
27.6299290892188	0.373549999999963\\
27.6304123451118	0.373599999999963\\
27.6312337756624	0.373649999999963\\
27.6312697870011	0.373699999999963\\
27.6318490334262	0.373749999999963\\
27.6330523515248	0.373799999999963\\
27.6354797087919	0.373849999999963\\
27.6363968829971	0.373899999999963\\
27.6372269551072	0.373949999999963\\
27.6389267287486	0.373999999999963\\
27.639293152786	0.374049999999963\\
27.6400892301352	0.374099999999963\\
27.6404696195087	0.374149999999963\\
27.6406967494815	0.374199999999963\\
27.6408276197823	0.374249999999963\\
27.6422010598038	0.374299999999963\\
27.6427673067616	0.374349999999963\\
27.6431973153314	0.374399999999963\\
27.6434195949918	0.374449999999963\\
27.6434961629767	0.374499999999963\\
27.6437218983097	0.374549999999963\\
27.6445079045188	0.374599999999963\\
27.6451150042544	0.374649999999963\\
27.6458162332888	0.374699999999963\\
27.6459476581746	0.374749999999963\\
27.6462803005538	0.374799999999963\\
27.6465572103018	0.374849999999963\\
27.646685217023	0.374899999999963\\
27.6468656258314	0.374949999999963\\
27.6470328077303	0.374999999999963\\
27.6473436772636	0.375049999999963\\
27.6481267915368	0.375099999999963\\
27.6487478142477	0.375149999999963\\
27.6495469933367	0.375199999999963\\
27.6495692266769	0.375249999999963\\
27.6502295867717	0.375299999999963\\
27.6507782116154	0.375349999999963\\
27.6509596193134	0.375399999999963\\
27.6512874382404	0.375449999999963\\
27.6513228260117	0.375499999999963\\
27.6518775010044	0.375549999999963\\
27.6521847130421	0.375599999999963\\
27.6536516241346	0.375649999999963\\
27.6537886003038	0.375699999999963\\
27.6539257404317	0.375749999999963\\
27.6541602139317	0.375799999999963\\
27.6546962872368	0.375849999999963\\
27.6547480986897	0.375899999999963\\
27.6556439920614	0.375949999999963\\
27.6557695631386	0.375999999999963\\
27.6561414519663	0.376049999999963\\
27.6572789865557	0.376099999999963\\
27.6577438850697	0.376149999999963\\
27.6578817787234	0.376199999999963\\
27.6579241820835	0.376249999999963\\
27.6589805743987	0.376299999999963\\
27.6618313709411	0.376349999999963\\
27.6620388903837	0.376399999999963\\
27.6624812664588	0.376449999999963\\
27.6642261855076	0.376499999999963\\
27.6645952234145	0.376549999999963\\
27.6651265256308	0.376599999999963\\
27.665648698173	0.376649999999963\\
27.6661599903459	0.376699999999963\\
27.6667929354959	0.376749999999963\\
27.6668622599329	0.376799999999963\\
27.6672534182355	0.376849999999963\\
27.6673332681661	0.376899999999963\\
27.6674190914547	0.376949999999963\\
27.6682317372948	0.376999999999963\\
27.668498619031	0.377049999999963\\
27.6686886373022	0.377099999999963\\
27.6687070365395	0.377149999999963\\
27.6689611744724	0.377199999999963\\
27.6690574100948	0.377249999999963\\
27.6694413440649	0.377299999999963\\
27.6696176775393	0.377349999999963\\
27.6699693381707	0.377399999999963\\
27.6703291584417	0.377449999999963\\
27.6707769967099	0.377499999999963\\
27.6708767719161	0.377549999999963\\
27.6711790699898	0.377599999999963\\
27.6722318647616	0.377649999999963\\
27.6724764297331	0.377699999999963\\
27.673309057619	0.377749999999963\\
27.6736821806691	0.377799999999963\\
27.6740276303322	0.377849999999963\\
27.6741176957042	0.377899999999963\\
27.6741280168204	0.377949999999963\\
27.6749447771999	0.377999999999963\\
27.6752528682552	0.378049999999963\\
27.6758891437341	0.378099999999963\\
27.6764526203157	0.378149999999963\\
27.6779110072581	0.378199999999963\\
27.6788244943258	0.378249999999963\\
27.6794944596602	0.378299999999963\\
27.6801789765347	0.378349999999963\\
27.6817613394468	0.378399999999963\\
27.6825909198819	0.378449999999963\\
27.684779188607	0.378499999999963\\
27.6850755382371	0.378549999999963\\
27.6860353430205	0.378599999999963\\
27.6873357945855	0.378649999999963\\
27.6877445771611	0.378699999999963\\
27.6885335195739	0.378749999999963\\
27.6886618391418	0.378799999999963\\
27.6896485229875	0.378849999999963\\
27.6898111407551	0.378899999999963\\
27.6901701131796	0.378949999999963\\
27.6907834036005	0.378999999999963\\
27.6909125049059	0.379049999999963\\
27.6910979841141	0.379099999999963\\
27.6911927696983	0.379149999999963\\
27.6918032517138	0.379199999999963\\
27.6921926772999	0.379249999999963\\
27.6927442169266	0.379299999999963\\
27.6928990793984	0.379349999999963\\
27.6938259512711	0.379399999999963\\
27.6939229568884	0.379449999999963\\
27.6940834523078	0.379499999999963\\
27.6946650679794	0.379549999999963\\
27.6953972210436	0.379599999999963\\
27.6957306460266	0.379649999999963\\
27.6958130110898	0.379699999999963\\
27.6965572619599	0.379749999999963\\
27.6966581647626	0.379799999999963\\
27.6967117058407	0.379849999999963\\
27.6970423480813	0.379899999999963\\
27.6995199132968	0.379949999999963\\
27.6997192363878	0.379999999999963\\
27.701345009323	0.380049999999963\\
27.7014831869421	0.380099999999963\\
27.7022063781671	0.380149999999963\\
27.703512406167	0.380199999999963\\
27.7049464504599	0.380249999999963\\
27.7056183027048	0.380299999999963\\
27.7063614330748	0.380349999999963\\
27.7067089811043	0.380399999999963\\
27.7077152847323	0.380449999999963\\
27.7082561789454	0.380499999999963\\
27.708395022685	0.380549999999963\\
27.7091118137264	0.380599999999963\\
27.7092021954661	0.380649999999963\\
27.7098841924122	0.380699999999963\\
27.7100572499068	0.380749999999963\\
27.7102269880036	0.380799999999963\\
27.7113442165635	0.380849999999963\\
27.7115826457564	0.380899999999963\\
27.7140261454513	0.380949999999963\\
27.7140603399847	0.380999999999963\\
27.7140909221641	0.381049999999963\\
27.7142068339473	0.381099999999963\\
27.714720247526	0.381149999999963\\
27.7152196105181	0.381199999999963\\
27.7165432170316	0.381249999999963\\
27.7167249775516	0.381299999999963\\
27.7183866122997	0.381349999999963\\
27.7187325729061	0.381399999999963\\
27.719461912879	0.381449999999963\\
27.7195956129693	0.381499999999963\\
27.7199429233526	0.381549999999963\\
27.7200461043961	0.381599999999963\\
27.7200635062076	0.381649999999963\\
27.7201982374257	0.381699999999963\\
27.7204846274009	0.381749999999963\\
27.7209953976879	0.381799999999963\\
27.7211813523368	0.381849999999962\\
27.721790642447	0.381899999999962\\
27.7218177128486	0.381949999999962\\
27.7225560660382	0.381999999999962\\
27.7228156760867	0.382049999999962\\
27.722865769005	0.382099999999962\\
27.7232271880061	0.382149999999962\\
27.7236904735274	0.382199999999962\\
27.7245939263872	0.382249999999962\\
27.7249179774923	0.382299999999962\\
27.7249902539411	0.382349999999962\\
27.726006559027	0.382399999999962\\
27.7268979902353	0.382449999999962\\
27.7275028943998	0.382499999999962\\
27.7285860252661	0.382549999999962\\
27.7287765119582	0.382599999999962\\
27.7288626030253	0.382649999999962\\
27.7289702831674	0.382699999999962\\
27.7291320607535	0.382749999999962\\
27.7292888776605	0.382799999999962\\
27.7296128381427	0.382849999999962\\
27.731868729393	0.382899999999962\\
27.7319633471187	0.382949999999962\\
27.7324701269663	0.382999999999962\\
27.7325496375519	0.383049999999962\\
27.7336588605812	0.383099999999962\\
27.7338596020846	0.383149999999962\\
27.734359855119	0.383199999999962\\
27.7351183842389	0.383249999999962\\
27.7352866126506	0.383299999999962\\
27.7368604215016	0.383349999999962\\
27.7368937203869	0.383399999999962\\
27.7369282310564	0.383449999999962\\
27.7369510483813	0.383499999999962\\
27.7370431437749	0.383549999999962\\
27.7371015237463	0.383599999999962\\
27.738312753247	0.383649999999962\\
27.7390183580099	0.383699999999962\\
27.7399303450084	0.383749999999962\\
27.7401431678499	0.383799999999962\\
27.7401720949549	0.383849999999962\\
27.7403343246479	0.383899999999962\\
27.7404925858288	0.383949999999962\\
27.7417911756643	0.383999999999962\\
27.7418138003707	0.384049999999962\\
27.7422074010366	0.384099999999962\\
27.7423885846808	0.384149999999962\\
27.7424274464544	0.384199999999962\\
27.7428808651347	0.384249999999962\\
27.7436818275759	0.384299999999962\\
27.7441944746595	0.384349999999962\\
27.7443928121573	0.384399999999962\\
27.7448835925898	0.384449999999962\\
27.7455971601332	0.384499999999962\\
27.7468962238268	0.384549999999962\\
27.7469749026146	0.384599999999962\\
27.747400954362	0.384649999999962\\
27.7474887866694	0.384699999999962\\
27.7476288551263	0.384749999999962\\
27.7477162763244	0.384799999999962\\
27.7478443664103	0.384849999999962\\
27.7493096882231	0.384899999999962\\
27.7494501264723	0.384949999999962\\
27.7500561983543	0.384999999999962\\
27.7502197191424	0.385049999999962\\
27.7513209712108	0.385099999999962\\
27.7518608484725	0.385149999999962\\
27.7521584262365	0.385199999999962\\
27.7522048968537	0.385249999999962\\
27.7527596350793	0.385299999999962\\
27.7535915300541	0.385349999999962\\
27.7541541422136	0.385399999999962\\
27.7544093370011	0.385449999999962\\
27.7545831069566	0.385499999999962\\
27.7547393311983	0.385549999999962\\
27.7550948161269	0.385599999999962\\
27.7553937206137	0.385649999999962\\
27.755610551052	0.385699999999962\\
27.7556166703245	0.385749999999962\\
27.7556306955648	0.385799999999962\\
27.7566791701951	0.385849999999962\\
27.7573383498666	0.385899999999962\\
27.7574220480557	0.385949999999962\\
27.7581950285023	0.385999999999962\\
27.760073515535	0.386049999999962\\
27.760752309237	0.386099999999962\\
27.7617323825045	0.386149999999962\\
27.7619369716876	0.386199999999962\\
27.7622848330118	0.386249999999962\\
27.7637150739881	0.386299999999962\\
27.7639025382713	0.386349999999962\\
27.7641489033942	0.386399999999962\\
27.7647300556563	0.386449999999962\\
27.7667773528829	0.386499999999962\\
27.7672288335858	0.386549999999962\\
27.7691727775749	0.386599999999962\\
27.7695452993024	0.386649999999962\\
27.7701942672526	0.386699999999962\\
27.7710015509785	0.386749999999962\\
27.7713949391797	0.386799999999962\\
27.7717787329597	0.386849999999962\\
27.7722943788736	0.386899999999962\\
27.7725201290713	0.386949999999962\\
27.7725765018491	0.386999999999962\\
27.7735702465581	0.387049999999962\\
27.7744097275681	0.387099999999962\\
27.7746402598863	0.387149999999962\\
27.7747037082203	0.387199999999962\\
27.7748875361988	0.387249999999962\\
27.7749961993493	0.387299999999962\\
27.7762328691155	0.387349999999962\\
27.7768362279373	0.387399999999962\\
27.7772390655115	0.387449999999962\\
27.7784112628013	0.387499999999962\\
27.7796046037801	0.387549999999962\\
27.7797012920693	0.387599999999962\\
27.7798883719278	0.387649999999962\\
27.7801508378478	0.387699999999962\\
27.7809089805872	0.387749999999962\\
27.7809364058637	0.387799999999962\\
27.7814717989292	0.387849999999962\\
27.7823483721771	0.387899999999962\\
27.7824766143845	0.387949999999962\\
27.7826593655382	0.387999999999962\\
27.7827762823486	0.388049999999962\\
27.7831625817826	0.388099999999962\\
27.7834429491278	0.388149999999962\\
27.7834442121171	0.388199999999962\\
27.783901061084	0.388249999999962\\
27.7841004670774	0.388299999999962\\
27.7842750814408	0.388349999999962\\
27.7844740567016	0.388399999999962\\
27.7844880007827	0.388449999999962\\
27.7847167907956	0.388499999999962\\
27.7849693961047	0.388549999999962\\
27.78533821383	0.388599999999962\\
27.7856271378204	0.388649999999962\\
27.7857240862814	0.388699999999962\\
27.785907387909	0.388749999999962\\
27.7863171633482	0.388799999999962\\
27.7863291925366	0.388849999999962\\
27.786773788498	0.388899999999962\\
27.7867755664985	0.388949999999962\\
27.7869692973857	0.388999999999962\\
27.7892772210182	0.389049999999962\\
27.7897799616637	0.389099999999962\\
27.7902684827447	0.389149999999962\\
27.7904892497144	0.389199999999962\\
27.7914160966854	0.389249999999962\\
27.7925126778179	0.389299999999962\\
27.7928359717847	0.389349999999962\\
27.7932674365478	0.389399999999962\\
27.7940282015898	0.389449999999962\\
27.7946554068773	0.389499999999962\\
27.7954464765546	0.389549999999962\\
27.7955245102051	0.389599999999962\\
27.7956895995312	0.389649999999962\\
27.7958017758309	0.389699999999962\\
27.7958556800632	0.389749999999962\\
27.7959228717868	0.389799999999962\\
27.7960655062081	0.389849999999962\\
27.7963975979064	0.389899999999962\\
27.7965344605177	0.389949999999962\\
27.7968769467396	0.389999999999962\\
27.7970390840263	0.390049999999962\\
27.7971495668178	0.390099999999962\\
27.8001242360251	0.390149999999962\\
27.800382940023	0.390199999999962\\
27.8007110808492	0.390249999999962\\
27.8009246069424	0.390299999999962\\
27.8015136023587	0.390349999999962\\
27.8031261448119	0.390399999999962\\
27.8041328349324	0.390449999999962\\
27.8041923486557	0.390499999999962\\
27.8050471482629	0.390549999999962\\
27.805175425956	0.390599999999962\\
27.806237625523	0.390649999999962\\
27.8065297601628	0.390699999999962\\
27.8072576505775	0.390749999999962\\
27.8075021214065	0.390799999999962\\
27.8078349471038	0.390849999999962\\
27.8080085557746	0.390899999999962\\
27.8085065016839	0.390949999999961\\
27.8089069049656	0.390999999999961\\
27.8091362168842	0.391049999999961\\
27.8094045344146	0.391099999999961\\
27.8095094992649	0.391149999999961\\
27.8096538938997	0.391199999999961\\
27.8096545794406	0.391249999999961\\
27.8096615197764	0.391299999999961\\
27.8097999629886	0.391349999999961\\
27.8098316278873	0.391399999999961\\
27.8101155723123	0.391449999999961\\
27.810734015828	0.391499999999961\\
27.8109283799112	0.391549999999961\\
27.8112019866818	0.391599999999961\\
27.8119978403376	0.391649999999961\\
27.812067414411	0.391699999999961\\
27.8121758531149	0.391749999999961\\
27.8123072681582	0.391799999999961\\
27.8128378194646	0.391849999999961\\
27.8130928949255	0.391899999999961\\
27.8131318998337	0.391949999999961\\
27.8132833991509	0.391999999999961\\
27.813754661461	0.392049999999961\\
27.8151726060798	0.392099999999961\\
27.8154699055475	0.392149999999961\\
27.8163746981353	0.392199999999961\\
27.8168455090551	0.392249999999961\\
27.8168517790677	0.392299999999961\\
27.8174909858175	0.392349999999961\\
27.817780885334	0.392399999999961\\
27.8186237356259	0.392449999999961\\
27.8186323722769	0.392499999999961\\
27.8189310400383	0.392549999999961\\
27.8190565601123	0.392599999999961\\
27.8192199305218	0.392649999999961\\
27.8209538911313	0.392699999999961\\
27.8214338549883	0.392749999999961\\
27.8218298390918	0.392799999999961\\
27.8218366981541	0.392849999999961\\
27.8223885078543	0.392899999999961\\
27.8225961780201	0.392949999999961\\
27.823181641194	0.392999999999961\\
27.8240968784353	0.393049999999961\\
27.8245157805608	0.393099999999961\\
27.8247756196118	0.393149999999961\\
27.8253671833495	0.393199999999961\\
27.8255770576064	0.393249999999961\\
27.8258501954627	0.393299999999961\\
27.8267065183631	0.393349999999961\\
27.8268826290179	0.393399999999961\\
27.8286434472138	0.393449999999961\\
27.8288447105848	0.393499999999961\\
27.8288801642769	0.393549999999961\\
27.829113999337	0.393599999999961\\
27.8297315092476	0.393649999999961\\
27.8297323901456	0.393699999999961\\
27.8297951354637	0.393749999999961\\
27.8303413045872	0.393799999999961\\
27.8309025378955	0.393849999999961\\
27.8317807030684	0.393899999999961\\
27.8320885436257	0.393949999999961\\
27.8325267286666	0.393999999999961\\
27.8327164537729	0.394049999999961\\
27.8337954272299	0.394099999999961\\
27.8338461569396	0.394149999999961\\
27.8344932156913	0.394199999999961\\
27.8345672461638	0.394249999999961\\
27.8349253008748	0.394299999999961\\
27.8365696520761	0.394349999999961\\
27.8367078198195	0.394399999999961\\
27.8373947571498	0.394449999999961\\
27.837723784626	0.394499999999961\\
27.8381000413475	0.394549999999961\\
27.8396565536647	0.394599999999961\\
27.8412744689136	0.394649999999961\\
27.8433032212463	0.394699999999961\\
27.8434277648678	0.394749999999961\\
27.8437683642433	0.394799999999961\\
27.8452453234416	0.394849999999961\\
27.8453655184001	0.394899999999961\\
27.8473653213985	0.394949999999961\\
27.8475085055146	0.394999999999961\\
27.8489197298685	0.395049999999961\\
27.8501591883304	0.395099999999961\\
27.8501931552791	0.395149999999961\\
27.8508598246401	0.395199999999961\\
27.8516890841306	0.395249999999961\\
27.852868391597	0.395299999999961\\
27.8529298363679	0.395349999999961\\
27.8529776022875	0.395399999999961\\
27.8532656586564	0.395449999999961\\
27.8543883054797	0.395499999999961\\
27.8552386488629	0.395549999999961\\
27.855394778362	0.395599999999961\\
27.855530746515	0.395649999999961\\
27.8574860053915	0.395699999999961\\
27.8580314792474	0.395749999999961\\
27.8581538793953	0.395799999999961\\
27.8584272643968	0.395849999999961\\
27.858530909221	0.395899999999961\\
27.8591745798429	0.395949999999961\\
27.8595395743241	0.395999999999961\\
27.8602408984284	0.396049999999961\\
27.8616002215706	0.396099999999961\\
27.8620468553474	0.396149999999961\\
27.8627509434838	0.396199999999961\\
27.8647249012661	0.396249999999961\\
27.8659432367797	0.396299999999961\\
27.866005034541	0.396349999999961\\
27.8665648138859	0.396399999999961\\
27.8672758522335	0.396449999999961\\
27.8679469722826	0.396499999999961\\
27.8685946606197	0.396549999999961\\
27.8687969131099	0.396599999999961\\
27.8697798873248	0.396649999999961\\
27.8698589982973	0.396699999999961\\
27.869887841102	0.396749999999961\\
27.869974121271	0.396799999999961\\
27.8699809882025	0.396849999999961\\
27.8700051324116	0.396899999999961\\
27.8705501759097	0.396949999999961\\
27.8710310896316	0.396999999999961\\
27.8714866371386	0.397049999999961\\
27.8717780929679	0.397099999999961\\
27.8741166214368	0.397149999999961\\
27.8745466716766	0.397199999999961\\
27.8749796360514	0.397249999999961\\
27.875784650613	0.397299999999961\\
27.8767966212864	0.397349999999961\\
27.8769940303598	0.397399999999961\\
27.8775415413697	0.397449999999961\\
27.8785680328555	0.397499999999961\\
27.8787121328689	0.397549999999961\\
27.8792750969842	0.397599999999961\\
27.8797586888992	0.397649999999961\\
27.8797663084529	0.397699999999961\\
27.8799505477985	0.397749999999961\\
27.880587919958	0.397799999999961\\
27.8807812315493	0.397849999999961\\
27.8813997926024	0.397899999999961\\
27.8818788765887	0.397949999999961\\
27.8823941181146	0.397999999999961\\
27.8831920926668	0.398049999999961\\
27.8834618966563	0.398099999999961\\
27.8834701216385	0.398149999999961\\
27.8836338602766	0.398199999999961\\
27.883730306046	0.398249999999961\\
27.8839918648288	0.398299999999961\\
27.8845473251777	0.398349999999961\\
27.8845643193159	0.398399999999961\\
27.8848079842725	0.398449999999961\\
27.885688725306	0.398499999999961\\
27.8863030425191	0.398549999999961\\
27.8866161863237	0.398599999999961\\
27.88699101924	0.398649999999961\\
27.8877017455225	0.398699999999961\\
27.888253541494	0.398749999999961\\
27.8885132977506	0.398799999999961\\
27.8888019578436	0.398849999999961\\
27.889319893153	0.398899999999961\\
27.8903133378656	0.398949999999961\\
27.8907412031017	0.398999999999961\\
27.8908313454119	0.399049999999961\\
27.890866755734	0.399099999999961\\
27.891060399152	0.399149999999961\\
27.8917293780789	0.399199999999961\\
27.8928832547028	0.399249999999961\\
27.8930061907741	0.399299999999961\\
27.8935323798603	0.399349999999961\\
27.8938788787051	0.399399999999961\\
27.894886068348	0.399449999999961\\
27.8951259917634	0.399499999999961\\
27.8958634803694	0.399549999999961\\
27.8960243069022	0.399599999999961\\
27.8963100301154	0.399649999999961\\
27.8966298359416	0.399699999999961\\
27.8994256414292	0.399749999999961\\
27.8998352549949	0.399799999999961\\
27.9004176802841	0.399849999999961\\
27.9005333116054	0.399899999999961\\
27.9005830285794	0.399949999999961\\
27.9007051015156	0.39999999999996\\
27.901312371519	0.40004999999996\\
27.902047383139	0.40009999999996\\
27.9024396147379	0.40014999999996\\
27.9030503235557	0.40019999999996\\
27.9037312205828	0.40024999999996\\
27.903871873028	0.40029999999996\\
27.9039258149013	0.40034999999996\\
27.9042245875957	0.40039999999996\\
27.9047633837056	0.40044999999996\\
27.9052127049022	0.40049999999996\\
27.9054832863907	0.40054999999996\\
27.9062478706932	0.40059999999996\\
27.9068350761727	0.40064999999996\\
27.9071495539915	0.40069999999996\\
27.907332708704	0.40074999999996\\
27.9075629545503	0.40079999999996\\
27.907748326944	0.40084999999996\\
27.9086206570717	0.40089999999996\\
27.9089385829413	0.40094999999996\\
27.909015169777	0.40099999999996\\
27.9090591574758	0.40104999999996\\
27.9091239342913	0.40109999999996\\
27.9091867541079	0.40114999999996\\
27.9092605985147	0.40119999999996\\
27.9094330287169	0.40124999999996\\
27.9098581583809	0.40129999999996\\
27.9099941579113	0.40134999999996\\
27.910570228122	0.40139999999996\\
27.9108433569711	0.40144999999996\\
27.9115338093979	0.40149999999996\\
27.9121904478182	0.40154999999996\\
27.912341033472	0.40159999999996\\
27.9128638117911	0.40164999999996\\
27.9150504637803	0.40169999999996\\
27.91509696393	0.40174999999996\\
27.9156853167564	0.40179999999996\\
27.9159455258445	0.40184999999996\\
27.9163821719006	0.40189999999996\\
27.9171215967411	0.40194999999996\\
27.9171809196721	0.40199999999996\\
27.9172387334392	0.40204999999996\\
27.9173559984069	0.40209999999996\\
27.9173804262587	0.40214999999996\\
27.918476387995	0.40219999999996\\
27.9189158475422	0.40224999999996\\
27.9189906900097	0.40229999999996\\
27.919166642696	0.40234999999996\\
27.9192114532776	0.40239999999996\\
27.919319766211	0.40244999999996\\
27.9194841938592	0.40249999999996\\
27.9196498193399	0.40254999999996\\
27.9200135900203	0.40259999999996\\
27.9203592917223	0.40264999999996\\
27.9205174451268	0.40269999999996\\
27.9208715401854	0.40274999999996\\
27.9209076400391	0.40279999999996\\
27.9212584896446	0.40284999999996\\
27.9213514874609	0.40289999999996\\
27.9216327339312	0.40294999999996\\
27.9218107887768	0.40299999999996\\
27.9238146726293	0.40304999999996\\
27.9238421473347	0.40309999999996\\
27.9238772661075	0.40314999999996\\
27.9243070714734	0.40319999999996\\
27.924361062957	0.40324999999996\\
27.9245488456107	0.40329999999996\\
27.9247329780624	0.40334999999996\\
27.9247939592343	0.40339999999996\\
27.9256782644021	0.40344999999996\\
27.9260092367594	0.40349999999996\\
27.9260801370481	0.40354999999996\\
27.926362078848	0.40359999999996\\
27.9268713457503	0.40364999999996\\
27.9273748761005	0.40369999999996\\
27.9285409058069	0.40374999999996\\
27.9287859510161	0.40379999999996\\
27.929380604691	0.40384999999996\\
27.9295828430949	0.40389999999996\\
27.9303807572349	0.40394999999996\\
27.9312653831329	0.40399999999996\\
27.931275806084	0.40404999999996\\
27.9313098839316	0.40409999999996\\
27.9314224905661	0.40414999999996\\
27.9314829707939	0.40419999999996\\
27.9325437219297	0.40424999999996\\
27.9327731661149	0.40429999999996\\
27.9338685448128	0.40434999999996\\
27.9343853722855	0.40439999999996\\
27.9349932544635	0.40444999999996\\
27.9352149564579	0.40449999999996\\
27.935956643066	0.40454999999996\\
27.9359682438145	0.40459999999996\\
27.9361696138945	0.40464999999996\\
27.9375770924606	0.40469999999996\\
27.9383093549472	0.40474999999996\\
27.9385071531006	0.40479999999996\\
27.9385071646619	0.40484999999996\\
27.9387558247802	0.40489999999996\\
27.9393181742255	0.40494999999996\\
27.9396424405354	0.40499999999996\\
27.9399151673183	0.40504999999996\\
27.9411895888752	0.40509999999996\\
27.9416937922834	0.40514999999996\\
27.9423016839672	0.40519999999996\\
27.9441417279359	0.40524999999996\\
27.9445346112788	0.40529999999996\\
27.9445718855	0.40534999999996\\
27.945026647726	0.40539999999996\\
27.9453348576499	0.40544999999996\\
27.9458976916985	0.40549999999996\\
27.9459233714991	0.40554999999996\\
27.9463473356154	0.40559999999996\\
27.9468036552139	0.40564999999996\\
27.9474788192928	0.40569999999996\\
27.9482150312445	0.40574999999996\\
27.9482485027645	0.40579999999996\\
27.94862884743	0.40584999999996\\
27.949014854581	0.40589999999996\\
27.9490552263956	0.40594999999996\\
27.9492729195748	0.40599999999996\\
27.9494611141511	0.40604999999996\\
27.949637843075	0.40609999999996\\
27.9498495963589	0.40614999999996\\
27.9501887663763	0.40619999999996\\
27.9506064378932	0.40624999999996\\
27.950871882471	0.40629999999996\\
27.9511281159233	0.40634999999996\\
27.9516509308395	0.40639999999996\\
27.9516581483104	0.40644999999996\\
27.9526204785217	0.40649999999996\\
27.9526835548963	0.40654999999996\\
27.9533241632699	0.40659999999996\\
27.9534492813626	0.40664999999996\\
27.9536359785113	0.40669999999996\\
27.9537751567042	0.40674999999996\\
27.9541621214788	0.40679999999996\\
27.9549069619912	0.40684999999996\\
27.9552735351646	0.40689999999996\\
27.956229713395	0.40694999999996\\
27.9565988491008	0.40699999999996\\
27.9568107639492	0.40704999999996\\
27.9568526032991	0.40709999999996\\
27.9582903186996	0.40714999999996\\
27.958453828602	0.40719999999996\\
27.9584679057409	0.40724999999996\\
27.9599371396758	0.40729999999996\\
27.9601272436645	0.40734999999996\\
27.9610723660078	0.40739999999996\\
27.9610765002269	0.40744999999996\\
27.9617347088754	0.40749999999996\\
27.9619095122112	0.40754999999996\\
27.9620972086684	0.40759999999996\\
27.9623003128091	0.40764999999996\\
27.9624803046767	0.40769999999996\\
27.9625949937105	0.40774999999996\\
27.9627519946121	0.40779999999996\\
27.9628764643096	0.40784999999996\\
27.9629195229812	0.40789999999996\\
27.9629530197876	0.40794999999996\\
27.9632158360078	0.40799999999996\\
27.9633024798614	0.40804999999996\\
27.9633332408674	0.40809999999996\\
27.9639931111356	0.40814999999996\\
27.964236715157	0.40819999999996\\
27.9654985916859	0.40824999999996\\
27.9655885571652	0.40829999999996\\
27.9662140433735	0.40834999999996\\
27.9663389390687	0.40839999999996\\
27.9666278248195	0.40844999999996\\
27.9681352668201	0.40849999999996\\
27.9681359793437	0.40854999999996\\
27.9683408234256	0.40859999999996\\
27.9683518800614	0.40864999999996\\
27.9686572942074	0.40869999999996\\
27.9689548596157	0.40874999999996\\
27.9689761390837	0.40879999999996\\
27.9729161589969	0.40884999999996\\
27.9738806806019	0.40889999999996\\
27.974057899361	0.40894999999996\\
27.9741260141521	0.40899999999996\\
27.9748753343575	0.40904999999996\\
27.9761428234713	0.409099999999959\\
27.9764082577923	0.409149999999959\\
27.9764254419768	0.409199999999959\\
27.9766663361445	0.409249999999959\\
27.9768833979754	0.409299999999959\\
27.9778429702775	0.409349999999959\\
27.9778482506398	0.409399999999959\\
27.9806902435271	0.409449999999959\\
27.9807104567701	0.409499999999959\\
27.9809631813348	0.409549999999959\\
27.9812516298055	0.409599999999959\\
27.9812885198158	0.409649999999959\\
27.981402269342	0.409699999999959\\
27.9816637959293	0.409749999999959\\
27.9821135284497	0.409799999999959\\
27.982757229931	0.409849999999959\\
27.9836259364003	0.409899999999959\\
27.9838410424051	0.409949999999959\\
27.9838498459478	0.409999999999959\\
27.9838891778258	0.410049999999959\\
27.984571942404	0.410099999999959\\
27.9853805607657	0.410149999999959\\
27.9867817098141	0.410199999999959\\
27.9874076886235	0.410249999999959\\
27.9874920722263	0.410299999999959\\
27.9875920999027	0.410349999999959\\
27.9877804463552	0.410399999999959\\
27.9881627780103	0.410449999999959\\
27.9885983467841	0.410499999999959\\
27.9890411093131	0.410549999999959\\
27.9891066433165	0.410599999999959\\
27.9936136638295	0.410649999999959\\
27.9938600599002	0.410699999999959\\
27.9941992408132	0.410749999999959\\
27.9943198948231	0.410799999999959\\
27.994829953769	0.410849999999959\\
27.9953139847153	0.410899999999959\\
27.995407267877	0.410949999999959\\
27.9959079775726	0.410999999999959\\
27.9967226618099	0.411049999999959\\
27.9968801338587	0.411099999999959\\
27.9994217684041	0.411149999999959\\
28.0007113590658	0.411199999999959\\
28.0009678144247	0.411249999999959\\
28.0011099517983	0.411299999999959\\
28.0018601607207	0.411349999999959\\
28.0018876843068	0.411399999999959\\
28.0024339343327	0.411449999999959\\
28.0046583219031	0.411499999999959\\
28.0049045670176	0.411549999999959\\
28.0050605589389	0.411599999999959\\
28.0056272129006	0.411649999999959\\
28.0059036217295	0.411699999999959\\
28.0060192576251	0.411749999999959\\
28.0060633839974	0.411799999999959\\
28.0063645753202	0.411849999999959\\
28.0067958024041	0.411899999999959\\
28.0070500888092	0.411949999999959\\
28.007777357115	0.411999999999959\\
28.0088549475047	0.412049999999959\\
28.0099128508109	0.412099999999959\\
28.0099495855225	0.412149999999959\\
28.0099701986774	0.412199999999959\\
28.0100880877484	0.412249999999959\\
28.0102991756543	0.412299999999959\\
28.011296287901	0.412349999999959\\
28.011775810847	0.412399999999959\\
28.0125936330264	0.412449999999959\\
28.0127867225203	0.412499999999959\\
28.0136195962502	0.412549999999959\\
28.0138897258689	0.412599999999959\\
28.0139164600581	0.412649999999959\\
28.0145593644398	0.412699999999959\\
28.0154439011659	0.412749999999959\\
28.0162227613063	0.412799999999959\\
28.0170845875323	0.412849999999959\\
28.0173726091706	0.412899999999959\\
28.0177789039679	0.412949999999959\\
28.0182959131747	0.412999999999959\\
28.0187877388005	0.413049999999959\\
28.0194602428013	0.413099999999959\\
28.0201845692989	0.413149999999959\\
28.0203586660863	0.413199999999959\\
28.021017586099	0.413249999999959\\
28.0214802748333	0.413299999999959\\
28.0218377383366	0.413349999999959\\
28.0218630841983	0.413399999999959\\
28.021973677818	0.413449999999959\\
28.0219797827373	0.413499999999959\\
28.022326440269	0.413549999999959\\
28.0225163024148	0.413599999999959\\
28.0225831468505	0.413649999999959\\
28.0231968580055	0.413699999999959\\
28.0244139346409	0.413749999999959\\
28.0245075472226	0.413799999999959\\
28.0246222240459	0.413849999999959\\
28.024741460922	0.413899999999959\\
28.0248482955108	0.413949999999959\\
28.0255405077533	0.413999999999959\\
28.0257182436304	0.414049999999959\\
28.026342398129	0.414099999999959\\
28.026578161723	0.414149999999959\\
28.0270537479513	0.414199999999959\\
28.0276401701425	0.414249999999959\\
28.0276889618123	0.414299999999959\\
28.0277683573957	0.414349999999959\\
28.0280245154506	0.414399999999959\\
28.028692995557	0.414449999999959\\
28.0290164152033	0.414499999999959\\
28.0290860418707	0.414549999999959\\
28.0292521795321	0.414599999999959\\
28.0295619482754	0.414649999999959\\
28.0298211488661	0.414699999999959\\
28.029855997927	0.414749999999959\\
28.0308426725483	0.414799999999959\\
28.0314287837605	0.414849999999959\\
28.0318547897912	0.414899999999959\\
28.0323352386096	0.414949999999959\\
28.033531462461	0.414999999999959\\
28.0341419302702	0.415049999999959\\
28.0353038920939	0.415099999999959\\
28.0354313332915	0.415149999999959\\
28.0358502986124	0.415199999999959\\
28.0361686217394	0.415249999999959\\
28.0364737519911	0.415299999999959\\
28.038180235485	0.415349999999959\\
28.0382121223056	0.415399999999959\\
28.03842234766	0.415449999999959\\
28.038717260914	0.415499999999959\\
28.0394546231486	0.415549999999959\\
28.0395854731288	0.415599999999959\\
28.0396009845385	0.415649999999959\\
28.039601036497	0.415699999999959\\
28.0398837790272	0.415749999999959\\
28.0411366360037	0.415799999999959\\
28.0413698973619	0.415849999999959\\
28.0425998270487	0.415899999999959\\
28.0426107917552	0.415949999999959\\
28.042980352943	0.415999999999959\\
28.0436106927607	0.416049999999959\\
28.0437995181418	0.416099999999959\\
28.0440243923481	0.416149999999959\\
28.0445122073855	0.416199999999959\\
28.045450399266	0.416249999999959\\
28.0466910178866	0.416299999999959\\
28.0473071556754	0.416349999999959\\
28.0491955939773	0.416399999999959\\
28.0492514603992	0.416449999999959\\
28.0499296215525	0.416499999999959\\
28.0499348764248	0.416549999999959\\
28.0502300310547	0.416599999999959\\
28.0502377601588	0.416649999999959\\
28.0504110106982	0.416699999999959\\
28.05111668077	0.416749999999959\\
28.0517312315269	0.416799999999959\\
28.0519168999787	0.416849999999959\\
28.0526177227518	0.416899999999959\\
28.0527257214689	0.416949999999959\\
28.0533138397277	0.416999999999959\\
28.0533865182149	0.417049999999959\\
28.0538638974967	0.417099999999959\\
28.0540635820981	0.417149999999959\\
28.0545103917509	0.417199999999959\\
28.0562465340573	0.417249999999959\\
28.0563548018823	0.417299999999959\\
28.0572172166145	0.417349999999959\\
28.0579695413958	0.417399999999959\\
28.0581085360484	0.417449999999959\\
28.0594389994156	0.417499999999959\\
28.0596961443908	0.417549999999959\\
28.0601872121566	0.417599999999959\\
28.060535301081	0.417649999999959\\
28.0613434611564	0.417699999999959\\
28.0619082500346	0.417749999999959\\
28.0619574199031	0.417799999999959\\
28.0622180555788	0.417849999999959\\
28.0631705480401	0.417899999999959\\
28.0636727298186	0.417949999999959\\
28.0638711443217	0.417999999999959\\
28.0642305532595	0.418049999999959\\
28.0647304172969	0.418099999999959\\
28.0651544529879	0.418149999999958\\
28.0653736568055	0.418199999999958\\
28.0658780673003	0.418249999999958\\
28.0662472861034	0.418299999999958\\
28.0662559953636	0.418349999999958\\
28.0671654578714	0.418399999999958\\
28.0672049721402	0.418449999999958\\
28.067536099908	0.418499999999958\\
28.0678433328038	0.418549999999958\\
28.0680339382032	0.418599999999958\\
28.068816235393	0.418649999999958\\
28.0693610616535	0.418699999999958\\
28.0695434101394	0.418749999999958\\
28.0695669145535	0.418799999999958\\
28.0698230299724	0.418849999999958\\
28.0702339283197	0.418899999999958\\
28.0703477297517	0.418949999999958\\
28.0704455348796	0.418999999999958\\
28.0706275820512	0.419049999999958\\
28.0707426846048	0.419099999999958\\
28.0713901633116	0.419149999999958\\
28.072417161488	0.419199999999958\\
28.0726063576177	0.419249999999958\\
28.0726102396706	0.419299999999958\\
28.0730109550383	0.419349999999958\\
28.0731543415774	0.419399999999958\\
28.0737661307876	0.419449999999958\\
28.0744722056337	0.419499999999958\\
28.0753564882523	0.419549999999958\\
28.0756690247982	0.419599999999958\\
28.0756840122621	0.419649999999958\\
28.0758131117981	0.419699999999958\\
28.0762148033073	0.419749999999958\\
28.077503554794	0.419799999999958\\
28.0779007565768	0.419849999999958\\
28.0783415744918	0.419899999999958\\
28.0790469187436	0.419949999999958\\
28.0791067788608	0.419999999999958\\
28.079563844714	0.420049999999958\\
28.0806819565074	0.420099999999958\\
28.0809956306066	0.420149999999958\\
28.081319551282	0.420199999999958\\
28.0813688751447	0.420249999999958\\
28.0818738785723	0.420299999999958\\
28.0822070497496	0.420349999999958\\
28.0824356558958	0.420399999999958\\
28.0832661264128	0.420449999999958\\
28.083301389107	0.420499999999958\\
28.0834379358331	0.420549999999958\\
28.0841414638024	0.420599999999958\\
28.0849646871131	0.420649999999958\\
28.086179457833	0.420699999999958\\
28.0864292927425	0.420749999999958\\
28.0868313576004	0.420799999999958\\
28.0883053789137	0.420849999999958\\
28.0886392425715	0.420899999999958\\
28.0897833448336	0.420949999999958\\
28.0900027823671	0.420999999999958\\
28.0905916955503	0.421049999999958\\
28.0919076067331	0.421099999999958\\
28.0924527232138	0.421149999999958\\
28.092662264747	0.421199999999958\\
28.0928795534057	0.421249999999958\\
28.0931586293307	0.421299999999958\\
28.0931699233465	0.421349999999958\\
28.0933945512652	0.421399999999958\\
28.0934937269942	0.421449999999958\\
28.0936288372754	0.421499999999958\\
28.0942815049595	0.421549999999958\\
28.0944660897648	0.421599999999958\\
28.0958093721991	0.421649999999958\\
28.0960968784478	0.421699999999958\\
28.0961627705867	0.421749999999958\\
28.098249768867	0.421799999999958\\
28.0983641269828	0.421849999999958\\
28.0983855142726	0.421899999999958\\
28.0986146654789	0.421949999999958\\
28.0987459595102	0.421999999999958\\
28.0990096560185	0.422049999999958\\
28.099364688868	0.422099999999958\\
28.099605630545	0.422149999999958\\
28.0998118140382	0.422199999999958\\
28.1000699818509	0.422249999999958\\
28.1004815945016	0.422299999999958\\
28.1014483227333	0.422349999999958\\
28.1018225736659	0.422399999999958\\
28.1028271884096	0.422449999999958\\
28.10298218366	0.422499999999958\\
28.103002288495	0.422549999999958\\
28.1031755712802	0.422599999999958\\
28.1032585809573	0.422649999999958\\
28.1037379471421	0.422699999999958\\
28.1038479548608	0.422749999999958\\
28.1046691385294	0.422799999999958\\
28.1048139599963	0.422849999999958\\
28.1052594394774	0.422899999999958\\
28.1054176793164	0.422949999999958\\
28.105792713107	0.422999999999958\\
28.105893093147	0.423049999999958\\
28.1061671678074	0.423099999999958\\
28.1062173833964	0.423149999999958\\
28.1065633506589	0.423199999999958\\
28.1068404933075	0.423249999999958\\
28.1069502823696	0.423299999999958\\
28.1075870586609	0.423349999999958\\
28.1078997855791	0.423399999999958\\
28.1080934411499	0.423449999999958\\
28.1090186204	0.423499999999958\\
28.1091562694452	0.423549999999958\\
28.1096004311129	0.423599999999958\\
28.109846326325	0.423649999999958\\
28.1103020575278	0.423699999999958\\
28.1105440910804	0.423749999999958\\
28.1109050785512	0.423799999999958\\
28.1109985205816	0.423849999999958\\
28.1111527831337	0.423899999999958\\
28.1111590845646	0.423949999999958\\
28.1114853061998	0.423999999999958\\
28.1116622251276	0.424049999999958\\
28.1118398589948	0.424099999999958\\
28.1120317428818	0.424149999999958\\
28.1131103239998	0.424199999999958\\
28.1132738919636	0.424249999999958\\
28.1136568164234	0.424299999999958\\
28.1141548060139	0.424349999999958\\
28.1144693542661	0.424399999999958\\
28.1145108718758	0.424449999999958\\
28.1151524639388	0.424499999999958\\
28.1152036401382	0.424549999999958\\
28.1159217335289	0.424599999999958\\
28.1167838767347	0.424649999999958\\
28.1170222192873	0.424699999999958\\
28.117124735018	0.424749999999958\\
28.1174387507239	0.424799999999958\\
28.1179949158784	0.424849999999958\\
28.1186616042048	0.424899999999958\\
28.1188803547265	0.424949999999958\\
28.1191210041369	0.424999999999958\\
28.1195151659452	0.425049999999958\\
28.1209998809842	0.425099999999958\\
28.1211433922605	0.425149999999958\\
28.1216614313972	0.425199999999958\\
28.1219549736104	0.425249999999958\\
28.1223101788543	0.425299999999958\\
28.1223910042045	0.425349999999958\\
28.1225404309661	0.425399999999958\\
28.123180958404	0.425449999999958\\
28.1233350872911	0.425499999999958\\
28.1234653157597	0.425549999999958\\
28.1239769421463	0.425599999999958\\
28.1241035282922	0.425649999999958\\
28.1245128444825	0.425699999999958\\
28.1248913703435	0.425749999999958\\
28.1249048295462	0.425799999999958\\
28.1250381904303	0.425849999999958\\
28.1252182233046	0.425899999999958\\
28.1256994442169	0.425949999999958\\
28.1257943722262	0.425999999999958\\
28.1268771413298	0.426049999999958\\
28.126988885267	0.426099999999958\\
28.127021723459	0.426149999999958\\
28.127043417619	0.426199999999958\\
28.1271317364157	0.426249999999958\\
28.1278758688906	0.426299999999958\\
28.1290250200339	0.426349999999958\\
28.1290363059284	0.426399999999958\\
28.1295437340644	0.426449999999958\\
28.1304242128505	0.426499999999958\\
28.1308870609437	0.426549999999958\\
28.1310336453508	0.426599999999958\\
28.1312509685028	0.426649999999958\\
28.1315971598868	0.426699999999958\\
28.1323193641283	0.426749999999958\\
28.1332389559818	0.426799999999958\\
28.1332643837725	0.426849999999958\\
28.1338612102005	0.426899999999958\\
28.1343534374587	0.426949999999958\\
28.1345052127163	0.426999999999958\\
28.1345128267275	0.427049999999958\\
28.1345656258264	0.427099999999958\\
28.1361496445236	0.427149999999958\\
28.1366034957785	0.427199999999958\\
28.1366151766654	0.427249999999957\\
28.1373476798122	0.427299999999957\\
28.1382554324937	0.427349999999957\\
28.1388358184871	0.427399999999957\\
28.1391552673637	0.427449999999957\\
28.1398334828491	0.427499999999957\\
28.1417797957635	0.427549999999957\\
28.1420482006885	0.427599999999957\\
28.14279912624	0.427649999999957\\
28.1434581002157	0.427699999999957\\
28.1436087356411	0.427749999999957\\
28.1436238941736	0.427799999999957\\
28.1437976208568	0.427849999999957\\
28.1443819306935	0.427899999999957\\
28.1444914863655	0.427949999999957\\
28.144754136919	0.427999999999957\\
28.1449483607727	0.428049999999957\\
28.1450380073242	0.428099999999957\\
28.1452036063372	0.428149999999957\\
28.145565817377	0.428199999999957\\
28.1457142501493	0.428249999999957\\
28.1468484405135	0.428299999999957\\
28.1470489826789	0.428349999999957\\
28.1487872251868	0.428399999999957\\
28.1487932714473	0.428449999999957\\
28.1491472377801	0.428499999999957\\
28.1497420251043	0.428549999999957\\
28.1513615775328	0.428599999999957\\
28.1515556346586	0.428649999999957\\
28.1535230226848	0.428699999999957\\
28.1536783708987	0.428749999999957\\
28.1540709460882	0.428799999999957\\
28.1542074341403	0.428849999999957\\
28.1543677083297	0.428899999999957\\
28.1546319395411	0.428949999999957\\
28.1550030611988	0.428999999999957\\
28.1556299205169	0.429049999999957\\
28.1561814621128	0.429099999999957\\
28.1568688459811	0.429149999999957\\
28.1569575340604	0.429199999999957\\
28.1570432327379	0.429249999999957\\
28.1571984767798	0.429299999999957\\
28.1573770409049	0.429349999999957\\
28.1577836282782	0.429399999999957\\
28.1579163939747	0.429449999999957\\
28.1583847292726	0.429499999999957\\
28.1590413327982	0.429549999999957\\
28.1591307582411	0.429599999999957\\
28.1593255789004	0.429649999999957\\
28.1593699285257	0.429699999999957\\
28.1606555433851	0.429749999999957\\
28.1609180074868	0.429799999999957\\
28.1609273853616	0.429849999999957\\
28.1609833938317	0.429899999999957\\
28.161197400039	0.429949999999957\\
28.1620081153819	0.429999999999957\\
28.1622976086635	0.430049999999957\\
28.1637927753099	0.430099999999957\\
28.1642232314551	0.430149999999957\\
28.1646205686518	0.430199999999957\\
28.1648749223938	0.430249999999957\\
28.165193428111	0.430299999999957\\
28.1656847017495	0.430349999999957\\
28.1669144054937	0.430399999999957\\
28.1669556344993	0.430449999999957\\
28.1669780791515	0.430499999999957\\
28.1674933187096	0.430549999999957\\
28.1681037083773	0.430599999999957\\
28.1684827480357	0.430649999999957\\
28.169709560626	0.430699999999957\\
28.1698722909828	0.430749999999957\\
28.1701290236264	0.430799999999957\\
28.1703390414357	0.430849999999957\\
28.1705778220532	0.430899999999957\\
28.1706296773701	0.430949999999957\\
28.1712582777138	0.430999999999957\\
28.1713002699994	0.431049999999957\\
28.1718248028507	0.431099999999957\\
28.1722413865502	0.431149999999957\\
28.173019244484	0.431199999999957\\
28.1739092217747	0.431249999999957\\
28.17394731857	0.431299999999957\\
28.174655136441	0.431349999999957\\
28.1763709749525	0.431399999999957\\
28.1765042383579	0.431449999999957\\
28.1770386185434	0.431499999999957\\
28.1772932697223	0.431549999999957\\
28.1780706006439	0.431599999999957\\
28.1792340595212	0.431649999999957\\
28.1811064256156	0.431699999999957\\
28.1811587799383	0.431749999999957\\
28.1816403080992	0.431799999999957\\
28.1825556179753	0.431849999999957\\
28.1826332050674	0.431899999999957\\
28.1827528437408	0.431949999999957\\
28.18296796621	0.431999999999957\\
28.1830287395164	0.432049999999957\\
28.183746892611	0.432099999999957\\
28.1839300615473	0.432149999999957\\
28.1851153549569	0.432199999999957\\
28.1861340686929	0.432249999999957\\
28.1863511835997	0.432299999999957\\
28.1864066410731	0.432349999999957\\
28.1867875807302	0.432399999999957\\
28.1867878305067	0.432449999999957\\
28.1873159758276	0.432499999999957\\
28.1876988421576	0.432549999999957\\
28.1891748460598	0.432599999999957\\
28.1891793979878	0.432649999999957\\
28.1897767060085	0.432699999999957\\
28.1901553912056	0.432749999999957\\
28.1902587312925	0.432799999999957\\
28.1902622485133	0.432849999999957\\
28.1903933909369	0.432899999999957\\
28.1913059787014	0.432949999999957\\
28.1914028964986	0.432999999999957\\
28.1915193165543	0.433049999999957\\
28.1916085852554	0.433099999999957\\
28.1922899477523	0.433149999999957\\
28.1932485696174	0.433199999999957\\
28.193486045196	0.433249999999957\\
28.193725761757	0.433299999999957\\
28.1942829064028	0.433349999999957\\
28.1948869659093	0.433399999999957\\
28.1951072360769	0.433449999999957\\
28.1951834829389	0.433499999999957\\
28.1954736243949	0.433549999999957\\
28.1961199530329	0.433599999999957\\
28.196377293019	0.433649999999957\\
28.1964074138844	0.433699999999957\\
28.1969781130061	0.433749999999957\\
28.1970285716121	0.433799999999957\\
28.197096406406	0.433849999999957\\
28.1973625757354	0.433899999999957\\
28.1975059192551	0.433949999999957\\
28.1978890437645	0.433999999999957\\
28.1979901918623	0.434049999999957\\
28.198411172241	0.434099999999957\\
28.1994041727287	0.434149999999957\\
28.2011752678002	0.434199999999957\\
28.2013711202965	0.434249999999957\\
28.2015159555893	0.434299999999957\\
28.2016948455455	0.434349999999957\\
28.2017428271307	0.434399999999957\\
28.2018998369341	0.434449999999957\\
28.2020774768017	0.434499999999957\\
28.2024137809191	0.434549999999957\\
28.2037191361568	0.434599999999957\\
28.203872583438	0.434649999999957\\
28.2043855532647	0.434699999999957\\
28.2055194863529	0.434749999999957\\
28.2064202000008	0.434799999999957\\
28.2064753304101	0.434849999999957\\
28.2066956974493	0.434899999999957\\
28.2070916416067	0.434949999999957\\
28.2074115778139	0.434999999999957\\
28.2074886360696	0.435049999999957\\
28.2089207906935	0.435099999999957\\
28.2101829964518	0.435149999999957\\
28.2103182634939	0.435199999999957\\
28.2106122136875	0.435249999999957\\
28.2121246098758	0.435299999999957\\
28.212214536692	0.435349999999957\\
28.2129389379358	0.435399999999957\\
28.2132585524886	0.435449999999957\\
28.2133683347835	0.435499999999957\\
28.213555869371	0.435549999999957\\
28.2139295934289	0.435599999999957\\
28.2140501883261	0.435649999999957\\
28.2152038705206	0.435699999999957\\
28.2157981568971	0.435749999999957\\
28.2171851730578	0.435799999999957\\
28.2179845335007	0.435849999999957\\
28.2179974755021	0.435899999999957\\
28.2180889497454	0.435949999999957\\
28.218321323373	0.435999999999957\\
28.2184248237356	0.436049999999957\\
28.2185869562408	0.436099999999957\\
28.2192426856969	0.436149999999957\\
28.2198455940896	0.436199999999957\\
28.2198614154372	0.436249999999957\\
28.220072943315	0.436299999999957\\
28.2214259298077	0.436349999999956\\
28.2219109809443	0.436399999999956\\
28.2223205482532	0.436449999999956\\
28.222721059156	0.436499999999956\\
28.2255268312353	0.436549999999956\\
28.2255895301102	0.436599999999956\\
28.2261568037246	0.436649999999956\\
28.2265065681613	0.436699999999956\\
28.227160304242	0.436749999999956\\
28.2272854343466	0.436799999999956\\
28.2273979899788	0.436849999999956\\
28.2274948158942	0.436899999999956\\
28.2280636059365	0.436949999999956\\
28.228202590231	0.436999999999956\\
28.228538970777	0.437049999999956\\
28.2293390314818	0.437099999999956\\
28.2297587683017	0.437149999999956\\
28.2297637760452	0.437199999999956\\
28.2299272026694	0.437249999999956\\
28.2300056685016	0.437299999999956\\
28.2301505056219	0.437349999999956\\
28.2302079637991	0.437399999999956\\
28.2305260052744	0.437449999999956\\
28.2313171543641	0.437499999999956\\
28.2315059292993	0.437549999999956\\
28.2324829736703	0.437599999999956\\
28.2338132334519	0.437649999999956\\
28.2355129762671	0.437699999999956\\
28.2357746308853	0.437749999999956\\
28.2363761665166	0.437799999999956\\
28.2365131899653	0.437849999999956\\
28.2373593383423	0.437899999999956\\
28.2373601831197	0.437949999999956\\
28.2374099676544	0.437999999999956\\
28.238096246432	0.438049999999956\\
28.2382517429137	0.438099999999956\\
28.238470728158	0.438149999999956\\
28.2391373853776	0.438199999999956\\
28.2394068219429	0.438249999999956\\
28.239449600514	0.438299999999956\\
28.2397143314317	0.438349999999956\\
28.2406337938946	0.438399999999956\\
28.2407308133512	0.438449999999956\\
28.2417012265245	0.438499999999956\\
28.2419503294337	0.438549999999956\\
28.2423613756449	0.438599999999956\\
28.2423791562976	0.438649999999956\\
28.2425358668285	0.438699999999956\\
28.2426386046345	0.438749999999956\\
28.2428153986234	0.438799999999956\\
28.2431013168083	0.438849999999956\\
28.2437036743341	0.438899999999956\\
28.244195522952	0.438949999999956\\
28.2443639101263	0.438999999999956\\
28.244604090121	0.439049999999956\\
28.2453283896656	0.439099999999956\\
28.245518602489	0.439149999999956\\
28.2455644331242	0.439199999999956\\
28.2458094888394	0.439249999999956\\
28.2463169774946	0.439299999999956\\
28.2469799107674	0.439349999999956\\
28.2475104780942	0.439399999999956\\
28.2475745028576	0.439449999999956\\
28.2479109592494	0.439499999999956\\
28.24849692026	0.439549999999956\\
28.248519370489	0.439599999999956\\
28.2485904166261	0.439649999999956\\
28.2492629329757	0.439699999999956\\
28.2498459837813	0.439749999999956\\
28.2504046182938	0.439799999999956\\
28.2508264953077	0.439849999999956\\
28.2513500348827	0.439899999999956\\
28.2519183138137	0.439949999999956\\
28.2520010833481	0.439999999999956\\
28.2520871702161	0.440049999999956\\
28.2526840125639	0.440099999999956\\
28.2528579930655	0.440149999999956\\
28.2528813992746	0.440199999999956\\
28.2542419107174	0.440249999999956\\
28.2549500238183	0.440299999999956\\
28.2558195305189	0.440349999999956\\
28.2558969996575	0.440399999999956\\
28.256582259708	0.440449999999956\\
28.2575975027103	0.440499999999956\\
28.2577255109512	0.440549999999956\\
28.2587018475971	0.440599999999956\\
28.2587151191233	0.440649999999956\\
28.2587988912992	0.440699999999956\\
28.2590352124255	0.440749999999956\\
28.2592586509309	0.440799999999956\\
28.2597990171114	0.440849999999956\\
28.2598220276374	0.440899999999956\\
28.260030776069	0.440949999999956\\
28.260431644868	0.440999999999956\\
28.2610423383633	0.441049999999956\\
28.2611851326877	0.441099999999956\\
28.2621024828249	0.441149999999956\\
28.2623911452441	0.441199999999956\\
28.2629010975193	0.441249999999956\\
28.2629080094169	0.441299999999956\\
28.2642136835404	0.441349999999956\\
28.2655723493338	0.441399999999956\\
28.266010567978	0.441449999999956\\
28.2663627428441	0.441499999999956\\
28.2667746407105	0.441549999999956\\
28.2676240211235	0.441599999999956\\
28.2684269591879	0.441649999999956\\
28.2685110488278	0.441699999999956\\
28.2690694530748	0.441749999999956\\
28.2693997444955	0.441799999999956\\
28.2695171097748	0.441849999999956\\
28.2706626788707	0.441899999999956\\
28.2708128818735	0.441949999999956\\
28.2713132696253	0.441999999999956\\
28.271611106781	0.442049999999956\\
28.2716974400637	0.442099999999956\\
28.2722240883428	0.442149999999956\\
28.2732456373985	0.442199999999956\\
28.2735549529772	0.442249999999956\\
28.2745859425951	0.442299999999956\\
28.2747595141334	0.442349999999956\\
28.2748794702712	0.442399999999956\\
28.275722792767	0.442449999999956\\
28.2758978316747	0.442499999999956\\
28.2770472325939	0.442549999999956\\
28.2778305577495	0.442599999999956\\
28.2785153922254	0.442649999999956\\
28.2785329598147	0.442699999999956\\
28.2790786635138	0.442749999999956\\
28.2792186054255	0.442799999999956\\
28.2807046457363	0.442849999999956\\
28.2808774892654	0.442899999999956\\
28.2812471017096	0.442949999999956\\
28.281902176784	0.442999999999956\\
28.2825563924761	0.443049999999956\\
28.2840187230665	0.443099999999956\\
28.2840244281335	0.443149999999956\\
28.2846975693833	0.443199999999956\\
28.284741750204	0.443249999999956\\
28.2853131529398	0.443299999999956\\
28.2857364753664	0.443349999999956\\
28.2861597951903	0.443399999999956\\
28.2862196985231	0.443449999999956\\
28.2868674987482	0.443499999999956\\
28.2874835655337	0.443549999999956\\
28.2877242753891	0.443599999999956\\
28.2880194684632	0.443649999999956\\
28.288279256723	0.443699999999956\\
28.2904540562985	0.443749999999956\\
28.2914791234957	0.443799999999956\\
28.2915248133828	0.443849999999956\\
28.2916087348622	0.443899999999956\\
28.2921215786101	0.443949999999956\\
28.2922494307902	0.443999999999956\\
28.2922593427497	0.444049999999956\\
28.2927892675511	0.444099999999956\\
28.2937398467347	0.444149999999956\\
28.2941617772417	0.444199999999956\\
28.2942804747282	0.444249999999956\\
28.2944912319031	0.444299999999956\\
28.2959995215156	0.444349999999956\\
28.2962131963972	0.444399999999956\\
28.2962310440853	0.444449999999956\\
28.2966391880631	0.444499999999956\\
28.2976090162418	0.444549999999956\\
28.297774590107	0.444599999999956\\
28.2981513213674	0.444649999999956\\
28.2982140716407	0.444699999999956\\
28.2995100463489	0.444749999999956\\
28.29972040656	0.444799999999956\\
28.2999095377869	0.444849999999956\\
28.3002304112963	0.444899999999956\\
28.3003789801844	0.444949999999956\\
28.3008879815387	0.444999999999956\\
28.301124902709	0.445049999999956\\
28.3013915618882	0.445099999999956\\
28.3019505008551	0.445149999999956\\
28.3026023479677	0.445199999999956\\
28.3028117562258	0.445249999999956\\
28.3037210234095	0.445299999999956\\
28.3053826283577	0.445349999999956\\
28.3055863383659	0.445399999999955\\
28.3064131149488	0.445449999999955\\
28.306632525571	0.445499999999955\\
28.3066342267061	0.445549999999955\\
28.3071135222491	0.445599999999955\\
28.3073139563807	0.445649999999955\\
28.3074139837073	0.445699999999955\\
28.3075445442189	0.445749999999955\\
28.307912243833	0.445799999999955\\
28.3090275920922	0.445849999999955\\
28.3092881541158	0.445899999999955\\
28.3100079744515	0.445949999999955\\
28.3103495975375	0.445999999999955\\
28.3106609011767	0.446049999999955\\
28.3123945797158	0.446099999999955\\
28.3125601194334	0.446149999999955\\
28.3126851351494	0.446199999999955\\
28.3132756446128	0.446249999999955\\
28.3135252468788	0.446299999999955\\
28.3138133020297	0.446349999999955\\
28.3139270214606	0.446399999999955\\
28.3152069600331	0.446449999999955\\
28.3157209468438	0.446499999999955\\
28.3169076760736	0.446549999999955\\
28.317640836985	0.446599999999955\\
28.3184315735804	0.446649999999955\\
28.3184533458248	0.446699999999955\\
28.3189498645438	0.446749999999955\\
28.3191767515326	0.446799999999955\\
28.3197135343834	0.446849999999955\\
28.3197230862637	0.446899999999955\\
28.3198044338668	0.446949999999955\\
28.3203958750303	0.446999999999955\\
28.3207091010878	0.447049999999955\\
28.3208982946129	0.447099999999955\\
28.3211509749397	0.447149999999955\\
28.3212361437804	0.447199999999955\\
28.3230519991701	0.447249999999955\\
28.3232436694288	0.447299999999955\\
28.3232747157172	0.447349999999955\\
28.3244105751794	0.447399999999955\\
28.3250215972216	0.447449999999955\\
28.3251307190691	0.447499999999955\\
28.3254585773043	0.447549999999955\\
28.3255579770104	0.447599999999955\\
28.3261359881812	0.447649999999955\\
28.3261794997183	0.447699999999955\\
28.3274584325561	0.447749999999955\\
28.3276402541123	0.447799999999955\\
28.3276711337602	0.447849999999955\\
28.3284496401159	0.447899999999955\\
28.3285507971416	0.447949999999955\\
28.3289381085693	0.447999999999955\\
28.3290913999843	0.448049999999955\\
28.3297805151067	0.448099999999955\\
28.3335357056567	0.448149999999955\\
28.3335913874193	0.448199999999955\\
28.3341227310653	0.448249999999955\\
28.3352265801489	0.448299999999955\\
28.3353912448487	0.448349999999955\\
28.3370994873222	0.448399999999955\\
28.3382639480093	0.448449999999955\\
28.3389908711283	0.448499999999955\\
28.3390124241062	0.448549999999955\\
28.3391146342461	0.448599999999955\\
28.3396508303424	0.448649999999955\\
28.3397146319955	0.448699999999955\\
28.3401847212811	0.448749999999955\\
28.3409856904041	0.448799999999955\\
28.3430141204594	0.448849999999955\\
28.3432972157618	0.448899999999955\\
28.3436718631005	0.448949999999955\\
28.3437219118236	0.448999999999955\\
28.3439326411662	0.449049999999955\\
28.3445945036955	0.449099999999955\\
28.3447158304467	0.449149999999955\\
28.3448702420045	0.449199999999955\\
28.3452930400318	0.449249999999955\\
28.3453146728789	0.449299999999955\\
28.3456255192815	0.449349999999955\\
28.3457425233216	0.449399999999955\\
28.3459873853039	0.449449999999955\\
28.3461242672445	0.449499999999955\\
28.3463222049093	0.449549999999955\\
28.346404599192	0.449599999999955\\
28.3464241192911	0.449649999999955\\
28.3464360972278	0.449699999999955\\
28.346802853353	0.449749999999955\\
28.347235113809	0.449799999999955\\
28.347394548004	0.449849999999955\\
28.3475516252384	0.449899999999955\\
28.3480606755003	0.449949999999955\\
28.3487226576657	0.449999999999955\\
28.3492344543998	0.450049999999955\\
28.3496750489307	0.450099999999955\\
28.3497394146813	0.450149999999955\\
28.349906992395	0.450199999999955\\
28.3499729097942	0.450249999999955\\
28.3500109157369	0.450299999999955\\
28.3503425505981	0.450349999999955\\
28.3504686673872	0.450399999999955\\
28.3513926335867	0.450449999999955\\
28.353903885803	0.450499999999955\\
28.3542091733458	0.450549999999955\\
28.3543324925035	0.450599999999955\\
28.3558274049706	0.450649999999955\\
28.3577293155171	0.450699999999955\\
28.3578050210439	0.450749999999955\\
28.3579760362157	0.450799999999955\\
28.3583386115108	0.450849999999955\\
28.3589340225516	0.450899999999955\\
28.3593493531091	0.450949999999955\\
28.3602347222165	0.450999999999955\\
28.3607405950312	0.451049999999955\\
28.3609998613513	0.451099999999955\\
28.3617187589049	0.451149999999955\\
28.362084218737	0.451199999999955\\
28.3632202371039	0.451249999999955\\
28.3642095036941	0.451299999999955\\
28.3649298012785	0.451349999999955\\
28.364997394467	0.451399999999955\\
28.3653921322871	0.451449999999955\\
28.3657230398245	0.451499999999955\\
28.3657604522145	0.451549999999955\\
28.3668899118492	0.451599999999955\\
28.367143328578	0.451649999999955\\
28.3672293143275	0.451699999999955\\
28.3673555985034	0.451749999999955\\
28.3686789596315	0.451799999999955\\
28.3691672279841	0.451849999999955\\
28.3701888631006	0.451899999999955\\
28.3702589522154	0.451949999999955\\
28.3703306490792	0.451999999999955\\
28.3715120648508	0.452049999999955\\
28.3716941646506	0.452099999999955\\
28.3723883412893	0.452149999999955\\
28.3731061355784	0.452199999999955\\
28.3735440063779	0.452249999999955\\
28.3736717324623	0.452299999999955\\
28.3737182993704	0.452349999999955\\
28.3739111342128	0.452399999999955\\
28.3744092738899	0.452449999999955\\
28.3757569440113	0.452499999999955\\
28.3759369622988	0.452549999999955\\
28.3760107059948	0.452599999999955\\
28.3767738405152	0.452649999999955\\
28.3770362530565	0.452699999999955\\
28.3770488619968	0.452749999999955\\
28.3771270048188	0.452799999999955\\
28.3773692617077	0.452849999999955\\
28.3781497274526	0.452899999999955\\
28.379169500634	0.452949999999955\\
28.3794340484713	0.452999999999955\\
28.3799549601792	0.453049999999955\\
28.3799877818895	0.453099999999955\\
28.3807351525709	0.453149999999955\\
28.3813009830249	0.453199999999955\\
28.3816987108184	0.453249999999955\\
28.3817815223177	0.453299999999955\\
28.3823307897477	0.453349999999955\\
28.3826115519527	0.453399999999955\\
28.3827518395	0.453449999999955\\
28.3828736877606	0.453499999999955\\
28.3840046836948	0.453549999999955\\
28.3851093879589	0.453599999999955\\
28.3851535333451	0.453649999999955\\
28.386160911552	0.453699999999955\\
28.3862882854449	0.453749999999955\\
28.3868581373854	0.453799999999955\\
28.3875017457737	0.453849999999955\\
28.3875530676974	0.453899999999955\\
28.3879367469875	0.453949999999955\\
28.388260366366	0.453999999999955\\
28.3888948736012	0.454049999999955\\
28.3889898287179	0.454099999999955\\
28.3890206755717	0.454149999999955\\
28.3891733240896	0.454199999999955\\
28.3894568363447	0.454249999999955\\
28.3903837599828	0.454299999999955\\
28.3912305744019	0.454349999999955\\
28.3920120846654	0.454399999999955\\
28.3921727911854	0.454449999999955\\
28.3927166915953	0.454499999999954\\
28.3933111506292	0.454549999999954\\
28.3935243269031	0.454599999999954\\
28.3936236973248	0.454649999999954\\
28.394329380221	0.454699999999954\\
28.3947300469854	0.454749999999954\\
28.3951067574233	0.454799999999954\\
28.3952872637366	0.454849999999954\\
28.395407546923	0.454899999999954\\
28.3971078657403	0.454949999999954\\
28.3972457621955	0.454999999999954\\
28.3973676070873	0.455049999999954\\
28.3974029924271	0.455099999999954\\
28.3988331296308	0.455149999999954\\
28.3996100465741	0.455199999999954\\
28.3998727468094	0.455249999999954\\
28.4006761113844	0.455299999999954\\
28.4011336499664	0.455349999999954\\
28.4011820796481	0.455399999999954\\
28.4016911003961	0.455449999999954\\
28.4017412071917	0.455499999999954\\
28.4030668118667	0.455549999999954\\
28.4032446832033	0.455599999999954\\
28.4043562781577	0.455649999999954\\
28.4048956608076	0.455699999999954\\
28.4056928718375	0.455749999999954\\
28.4061462675684	0.455799999999954\\
28.4065542942555	0.455849999999954\\
28.4069428234412	0.455899999999954\\
28.4070584751844	0.455949999999954\\
28.4072689210256	0.455999999999954\\
28.4077056529245	0.456049999999954\\
28.407835743922	0.456099999999954\\
28.4093874405303	0.456149999999954\\
28.4095523593199	0.456199999999954\\
28.4096325055743	0.456249999999954\\
28.410797496184	0.456299999999954\\
28.4109571215592	0.456349999999954\\
28.411754558827	0.456399999999954\\
28.4121613621301	0.456449999999954\\
28.4122241373011	0.456499999999954\\
28.4125687751474	0.456549999999954\\
28.4128757300111	0.456599999999954\\
28.414375268259	0.456649999999954\\
28.4149281044302	0.456699999999954\\
28.4149429146491	0.456749999999954\\
28.4149581072725	0.456799999999954\\
28.4153068929769	0.456849999999954\\
28.4156070322342	0.456899999999954\\
28.4158864998346	0.456949999999954\\
28.4166899588897	0.456999999999954\\
28.4168474477869	0.457049999999954\\
28.4183593038842	0.457099999999954\\
28.4188294482502	0.457149999999954\\
28.420373118953	0.457199999999954\\
28.4207825827459	0.457249999999954\\
28.420849398811	0.457299999999954\\
28.4209024453104	0.457349999999954\\
28.4209034038931	0.457399999999954\\
28.4212766934427	0.457449999999954\\
28.421766382513	0.457499999999954\\
28.4222657735467	0.457549999999954\\
28.4230163025059	0.457599999999954\\
28.4233337966039	0.457649999999954\\
28.4236394070618	0.457699999999954\\
28.4241407935407	0.457749999999954\\
28.4245317993828	0.457799999999954\\
28.4257612475807	0.457849999999954\\
28.425797606244	0.457899999999954\\
28.4267715907347	0.457949999999954\\
28.4268470478254	0.457999999999954\\
28.4270053120009	0.458049999999954\\
28.42700710673	0.458099999999954\\
28.4275602363785	0.458149999999954\\
28.4280491383828	0.458199999999954\\
28.4289308848182	0.458249999999954\\
28.4298500264746	0.458299999999954\\
28.429870767652	0.458349999999954\\
28.4300702339941	0.458399999999954\\
28.4303122737129	0.458449999999954\\
28.4305601920213	0.458499999999954\\
28.4307268042609	0.458549999999954\\
28.4317354303626	0.458599999999954\\
28.4319113743477	0.458649999999954\\
28.4329053462134	0.458699999999954\\
28.4329535398133	0.458749999999954\\
28.4329855363224	0.458799999999954\\
28.4331292264678	0.458849999999954\\
28.4336789510264	0.458899999999954\\
28.4355501282453	0.458949999999954\\
28.4356733385527	0.458999999999954\\
28.4357564739933	0.459049999999954\\
28.4358349064366	0.459099999999954\\
28.4359309090416	0.459149999999954\\
28.4360998207489	0.459199999999954\\
28.4364252604962	0.459249999999954\\
28.437067937642	0.459299999999954\\
28.4374004781377	0.459349999999954\\
28.437434802245	0.459399999999954\\
28.4375845500921	0.459449999999954\\
28.4379924644333	0.459499999999954\\
28.4386985480553	0.459549999999954\\
28.4395978569147	0.459599999999954\\
28.4398024117363	0.459649999999954\\
28.4405326336854	0.459699999999954\\
28.4413866671535	0.459749999999954\\
28.4415970831543	0.459799999999954\\
28.4430914847453	0.459849999999954\\
28.4435033820689	0.459899999999954\\
28.4435541220376	0.459949999999954\\
28.4440632669123	0.459999999999954\\
28.4448046234739	0.460049999999954\\
28.4452513224101	0.460099999999954\\
28.4456531127936	0.460149999999954\\
28.445683468672	0.460199999999954\\
28.4460841460846	0.460249999999954\\
28.4463266542617	0.460299999999954\\
28.4469968574882	0.460349999999954\\
28.4470133717586	0.460399999999954\\
28.4476034279527	0.460449999999954\\
28.4477650882482	0.460499999999954\\
28.4478214081143	0.460549999999954\\
28.4486867476204	0.460599999999954\\
28.44877112031	0.460649999999954\\
28.4489104279261	0.460699999999954\\
28.4496884207055	0.460749999999954\\
28.4500673218768	0.460799999999954\\
28.4503495822844	0.460849999999954\\
28.4506045033088	0.460899999999954\\
28.4511700803093	0.460949999999954\\
28.4517691822449	0.460999999999954\\
28.4524788564746	0.461049999999954\\
28.4532302854591	0.461099999999954\\
28.4535769447471	0.461149999999954\\
28.4536834618017	0.461199999999954\\
28.4544520881255	0.461249999999954\\
28.4547656822591	0.461299999999954\\
28.4554895611098	0.461349999999954\\
28.4569324199037	0.461399999999954\\
28.457038051293	0.461449999999954\\
28.4583614709681	0.461499999999954\\
28.4590020772718	0.461549999999954\\
28.4591138564213	0.461599999999954\\
28.4602154487347	0.461649999999954\\
28.4607103662955	0.461699999999954\\
28.4608314900386	0.461749999999954\\
28.461059048479	0.461799999999954\\
28.4620525909185	0.461849999999954\\
28.4621864472812	0.461899999999954\\
28.4621911571022	0.461949999999954\\
28.4623598030606	0.461999999999954\\
28.4632663213913	0.462049999999954\\
28.4634213666598	0.462099999999954\\
28.4636497612438	0.462149999999954\\
28.4640068565327	0.462199999999954\\
28.4645548653024	0.462249999999954\\
28.4648005659316	0.462299999999954\\
28.466430563833	0.462349999999954\\
28.4665091129081	0.462399999999954\\
28.4669682095126	0.462449999999954\\
28.4670825703076	0.462499999999954\\
28.4674922988408	0.462549999999954\\
28.4675102462252	0.462599999999954\\
28.4687648100114	0.462649999999954\\
28.4690978468141	0.462699999999954\\
28.4691016785378	0.462749999999954\\
28.47023231837	0.462799999999954\\
28.4715004434234	0.462849999999954\\
28.4739149747083	0.462899999999954\\
28.4748147888652	0.462949999999954\\
28.4755750916481	0.462999999999954\\
28.4759382471326	0.463049999999954\\
28.476401455094	0.463099999999954\\
28.4774143144757	0.463149999999954\\
28.4787508099665	0.463199999999954\\
28.4788741509564	0.463249999999954\\
28.4789491939479	0.463299999999954\\
28.4790533924464	0.463349999999954\\
28.4791829602048	0.463399999999954\\
28.4792290497987	0.463449999999954\\
28.4794592443197	0.463499999999954\\
28.4795448437266	0.463549999999953\\
28.4796265019006	0.463599999999953\\
28.4805804765037	0.463649999999953\\
28.481516136917	0.463699999999953\\
28.4821709901555	0.463749999999953\\
28.483153674546	0.463799999999953\\
28.4833888262273	0.463849999999953\\
28.4837629656596	0.463899999999953\\
28.484280072684	0.463949999999953\\
28.4842829662788	0.463999999999953\\
28.4844136935194	0.464049999999953\\
28.4851744910423	0.464099999999953\\
28.4863307666341	0.464149999999953\\
28.4867260998312	0.464199999999953\\
28.4873287710368	0.464249999999953\\
28.4874885115861	0.464299999999953\\
28.4875200460851	0.464349999999953\\
28.4879716862776	0.464399999999953\\
28.489979153229	0.464449999999953\\
28.4900734647185	0.464499999999953\\
28.4903528791876	0.464549999999953\\
28.4903673998678	0.464599999999953\\
28.4904876288365	0.464649999999953\\
28.4908179375786	0.464699999999953\\
28.4910324035427	0.464749999999953\\
28.4910471644318	0.464799999999953\\
28.4920626672486	0.464849999999953\\
28.4921219257327	0.464899999999953\\
28.4925569529563	0.464949999999953\\
28.4941539552562	0.464999999999953\\
28.4945195793959	0.465049999999953\\
28.494557688301	0.465099999999953\\
28.4949524978133	0.465149999999953\\
28.4957823100825	0.465199999999953\\
28.4959026723445	0.465249999999953\\
28.496315980526	0.465299999999953\\
28.496396380981	0.465349999999953\\
28.4967453776352	0.465399999999953\\
28.4981983122285	0.465449999999953\\
28.499667569882	0.465499999999953\\
28.5001287501431	0.465549999999953\\
28.5007751257795	0.465599999999953\\
28.5013088493261	0.465649999999953\\
28.5016538504347	0.465699999999953\\
28.5019203491064	0.465749999999953\\
28.502131410069	0.465799999999953\\
28.502141076054	0.465849999999953\\
28.5024803050591	0.465899999999953\\
28.5026282528661	0.465949999999953\\
28.5028877737519	0.465999999999953\\
28.503675224468	0.466049999999953\\
28.5043654451912	0.466099999999953\\
28.5044666805323	0.466149999999953\\
28.5045809811002	0.466199999999953\\
28.5052379748085	0.466249999999953\\
28.5061269716178	0.466299999999953\\
28.5061669863051	0.466349999999953\\
28.5063840921358	0.466399999999953\\
28.5064802571731	0.466449999999953\\
28.5071051882295	0.466499999999953\\
28.5072298906807	0.466549999999953\\
28.5073974496339	0.466599999999953\\
28.5088505721495	0.466649999999953\\
28.509156734976	0.466699999999953\\
28.5093447077225	0.466749999999953\\
28.510373478955	0.466799999999953\\
28.5107708423945	0.466849999999953\\
28.5113392973729	0.466899999999953\\
28.5117818395876	0.466949999999953\\
28.5121469820694	0.466999999999953\\
28.5122098646229	0.467049999999953\\
28.5122839855453	0.467099999999953\\
28.5123634911772	0.467149999999953\\
28.5134602906009	0.467199999999953\\
28.5143542107513	0.467249999999953\\
28.5146520629939	0.467299999999953\\
28.5147458723228	0.467349999999953\\
28.5152199125908	0.467399999999953\\
28.5154720198439	0.467449999999953\\
28.5160667980232	0.467499999999953\\
28.5166321370095	0.467549999999953\\
28.5172676364664	0.467599999999953\\
28.5189079571536	0.467649999999953\\
28.5192605172723	0.467699999999953\\
28.5193693832887	0.467749999999953\\
28.5195789717401	0.467799999999953\\
28.5195799539944	0.467849999999953\\
28.5198426706875	0.467899999999953\\
28.5208120766774	0.467949999999953\\
28.5219838351746	0.467999999999953\\
28.5220434259374	0.468049999999953\\
28.5232202813152	0.468099999999953\\
28.5241847485362	0.468149999999953\\
28.525178067153	0.468199999999953\\
28.5254139508531	0.468249999999953\\
28.5255007266677	0.468299999999953\\
28.5259917077161	0.468349999999953\\
28.5274281834557	0.468399999999953\\
28.5275781162056	0.468449999999953\\
28.5287708765039	0.468499999999953\\
28.5295237188068	0.468549999999953\\
28.5297122324854	0.468599999999953\\
28.53021496868	0.468649999999953\\
28.5304854963464	0.468699999999953\\
28.5307858230222	0.468749999999953\\
28.5309216638162	0.468799999999953\\
28.5313748655924	0.468849999999953\\
28.5324093812499	0.468899999999953\\
28.5325485921819	0.468949999999953\\
28.5327300492162	0.468999999999953\\
28.5332782209053	0.469049999999953\\
28.5333385962236	0.469099999999953\\
28.5336782518499	0.469149999999953\\
28.5337552978972	0.469199999999953\\
28.5338767911281	0.469249999999953\\
28.5342399379138	0.469299999999953\\
28.5343978698188	0.469349999999953\\
28.534767526992	0.469399999999953\\
28.5350058138308	0.469449999999953\\
28.5350239593149	0.469499999999953\\
28.5360744895479	0.469549999999953\\
28.5363954278517	0.469599999999953\\
28.5368804216345	0.469649999999953\\
28.5370195333046	0.469699999999953\\
28.5377056301	0.469749999999953\\
28.5377063623925	0.469799999999953\\
28.5380532744879	0.469849999999953\\
28.5381651524458	0.469899999999953\\
28.5391268648515	0.469949999999953\\
28.5394742738031	0.469999999999953\\
28.5408148177699	0.470049999999953\\
28.5413052271354	0.470099999999953\\
28.5416546998851	0.470149999999953\\
28.5419333491948	0.470199999999953\\
28.5420586588248	0.470249999999953\\
28.5420788568555	0.470299999999953\\
28.5421847551415	0.470349999999953\\
28.542612041754	0.470399999999953\\
28.5426898975329	0.470449999999953\\
28.5433884470048	0.470499999999953\\
28.5435087184904	0.470549999999953\\
28.5452797903262	0.470599999999953\\
28.5458118824925	0.470649999999953\\
28.5460150016773	0.470699999999953\\
28.5463764257758	0.470749999999953\\
28.5467759354793	0.470799999999953\\
28.5468893232044	0.470849999999953\\
28.5476410749474	0.470899999999953\\
28.5482670588278	0.470949999999953\\
28.5483661336252	0.470999999999953\\
28.5487726426826	0.471049999999953\\
28.5487815745198	0.471099999999953\\
28.5488884000414	0.471149999999953\\
28.5500868774519	0.471199999999953\\
28.5504897583449	0.471249999999953\\
28.5507375304799	0.471299999999953\\
28.5507411229981	0.471349999999953\\
28.5510675036305	0.471399999999953\\
28.5512704733646	0.471449999999953\\
28.5517476342173	0.471499999999953\\
28.5518698180446	0.471549999999953\\
28.5525823872646	0.471599999999953\\
28.5526173009465	0.471649999999953\\
28.5528175480794	0.471699999999953\\
28.5529217956262	0.471749999999953\\
28.5530147010936	0.471799999999953\\
28.5531628029382	0.471849999999953\\
28.5532869008265	0.471899999999953\\
28.5537107409304	0.471949999999953\\
28.5544813956948	0.471999999999953\\
28.554755462046	0.472049999999953\\
28.5547749447299	0.472099999999953\\
28.5547842158194	0.472149999999953\\
28.5549717259937	0.472199999999953\\
28.5549779214056	0.472249999999953\\
28.5550221119276	0.472299999999953\\
28.5552912189722	0.472349999999953\\
28.5556136978641	0.472399999999953\\
28.5558959569389	0.472449999999953\\
28.5559563886261	0.472499999999953\\
28.5564210203887	0.472549999999953\\
28.5575660336004	0.472599999999953\\
28.5578605807929	0.472649999999952\\
28.5580282020663	0.472699999999952\\
28.5580498437613	0.472749999999952\\
28.5581410281798	0.472799999999952\\
28.5585625399587	0.472849999999952\\
28.5591305444617	0.472899999999952\\
28.5596655820526	0.472949999999952\\
28.5602792715848	0.472999999999952\\
28.5603602419907	0.473049999999952\\
28.560993748943	0.473099999999952\\
28.5613038373696	0.473149999999952\\
28.5620745477112	0.473199999999952\\
28.5621214716163	0.473249999999952\\
28.5638939217603	0.473299999999952\\
28.5639453796626	0.473349999999952\\
28.5640751323507	0.473399999999952\\
28.5647420155392	0.473449999999952\\
28.5655331831279	0.473499999999952\\
28.5661546054445	0.473549999999952\\
28.5665558552597	0.473599999999952\\
28.566615886971	0.473649999999952\\
28.5669619049164	0.473699999999952\\
28.5679717615227	0.473749999999952\\
28.5682526903865	0.473799999999952\\
28.568378332046	0.473849999999952\\
28.5696184651741	0.473899999999952\\
28.5697786059122	0.473949999999952\\
28.5699027510463	0.473999999999952\\
28.5701419874616	0.474049999999952\\
28.5706314389018	0.474099999999952\\
28.5709124850291	0.474149999999952\\
28.5712465838931	0.474199999999952\\
28.5716579196793	0.474249999999952\\
28.571956243723	0.474299999999952\\
28.5720882031108	0.474349999999952\\
28.5721096215102	0.474399999999952\\
28.5723712253998	0.474449999999952\\
28.5732798175101	0.474499999999952\\
28.5741746762662	0.474549999999952\\
28.5741775364397	0.474599999999952\\
28.5745019982311	0.474649999999952\\
28.5746179294443	0.474699999999952\\
28.5772400372852	0.474749999999952\\
28.577306716798	0.474799999999952\\
28.577325094079	0.474849999999952\\
28.5774851565926	0.474899999999952\\
28.5781260773018	0.474949999999952\\
28.5782869900494	0.474999999999952\\
28.5787498592288	0.475049999999952\\
28.5792292040782	0.475099999999952\\
28.5796796243342	0.475149999999952\\
28.5799359721542	0.475199999999952\\
28.5812101098195	0.475249999999952\\
28.5815879209578	0.475299999999952\\
28.5820170332823	0.475349999999952\\
28.5821323570839	0.475399999999952\\
28.5826029841915	0.475449999999952\\
28.5830065535927	0.475499999999952\\
28.5833961031471	0.475549999999952\\
28.5834442800152	0.475599999999952\\
28.5840062739662	0.475649999999952\\
28.5847369146841	0.475699999999952\\
28.5859117181637	0.475749999999952\\
28.5863895911699	0.475799999999952\\
28.5871041499281	0.475849999999952\\
28.5874965762807	0.475899999999952\\
28.588154282776	0.475949999999952\\
28.5881976963729	0.475999999999952\\
28.5883008121771	0.476049999999952\\
28.588313535496	0.476099999999952\\
28.5884739253087	0.476149999999952\\
28.5894016031113	0.476199999999952\\
28.5900121780575	0.476249999999952\\
28.5913667937719	0.476299999999952\\
28.5918191637245	0.476349999999952\\
28.5919183229037	0.476399999999952\\
28.5928896909477	0.476449999999952\\
28.5928917241454	0.476499999999952\\
28.5940071321977	0.476549999999952\\
28.5946579099542	0.476599999999952\\
28.5967094439488	0.476649999999952\\
28.5967562398292	0.476699999999952\\
28.597153857342	0.476749999999952\\
28.5977514961032	0.476799999999952\\
28.5986208338362	0.476849999999952\\
28.5986240381156	0.476899999999952\\
28.598879885334	0.476949999999952\\
28.5995260852231	0.476999999999952\\
28.5997601576635	0.477049999999952\\
28.5997999567969	0.477099999999952\\
28.6000992201621	0.477149999999952\\
28.6002233887158	0.477199999999952\\
28.6005030128917	0.477249999999952\\
28.6016098874117	0.477299999999952\\
28.6017011584598	0.477349999999952\\
28.6022561366493	0.477399999999952\\
28.6024689347387	0.477449999999952\\
28.6026820891811	0.477499999999952\\
28.602812482282	0.477549999999952\\
28.6029873487272	0.477599999999952\\
28.6030725749793	0.477649999999952\\
28.6035856038653	0.477699999999952\\
28.6040344320726	0.477749999999952\\
28.6041994343072	0.477799999999952\\
28.6048876107724	0.477849999999952\\
28.6055029442745	0.477899999999952\\
28.6058119011993	0.477949999999952\\
28.6060122629467	0.477999999999952\\
28.6062059990937	0.478049999999952\\
28.6062938467941	0.478099999999952\\
28.6070134557093	0.478149999999952\\
28.6071876877913	0.478199999999952\\
28.6072575412906	0.478249999999952\\
28.607648028007	0.478299999999952\\
28.6080250459443	0.478349999999952\\
28.6086422179341	0.478399999999952\\
28.6087044471157	0.478449999999952\\
28.6090851518843	0.478499999999952\\
28.6094125438133	0.478549999999952\\
28.6095722394639	0.478599999999952\\
28.6096553593802	0.478649999999952\\
28.6098991489802	0.478699999999952\\
28.610074973355	0.478749999999952\\
28.6101308003285	0.478799999999952\\
28.6102001317211	0.478849999999952\\
28.6106436826041	0.478899999999952\\
28.6106919003138	0.478949999999952\\
28.6112811728081	0.478999999999952\\
28.6113484520762	0.479049999999952\\
28.6117402885624	0.479099999999952\\
28.6120513137636	0.479149999999952\\
28.613022951917	0.479199999999952\\
28.6132099482025	0.479249999999952\\
28.6132856604071	0.479299999999952\\
28.6136970737487	0.479349999999952\\
28.6140118072394	0.479399999999952\\
28.6143563522467	0.479449999999952\\
28.614907089821	0.479499999999952\\
28.6159236466195	0.479549999999952\\
28.6162687919387	0.479599999999952\\
28.6166901235429	0.479649999999952\\
28.6168058203893	0.479699999999952\\
28.6172190780002	0.479749999999952\\
28.6180280679362	0.479799999999952\\
28.6181330858123	0.479849999999952\\
28.6193397572672	0.479899999999952\\
28.61960544147	0.479949999999952\\
28.6201705760038	0.479999999999952\\
28.6205064260755	0.480049999999952\\
28.6206796109553	0.480099999999952\\
28.6214191250318	0.480149999999952\\
28.6217187107008	0.480199999999952\\
28.6220279344181	0.480249999999952\\
28.622136584834	0.480299999999952\\
28.6227604962771	0.480349999999952\\
28.6227969544039	0.480399999999952\\
28.6239497050724	0.480449999999952\\
28.6241574969881	0.480499999999952\\
28.6245055936862	0.480549999999952\\
28.6252388103433	0.480599999999952\\
28.6259546136426	0.480649999999952\\
28.6264141465022	0.480699999999952\\
28.6270296061114	0.480749999999952\\
28.6275930430935	0.480799999999952\\
28.6280392049525	0.480849999999952\\
28.6284967337741	0.480899999999952\\
28.6300310138231	0.480949999999952\\
28.6309551863635	0.480999999999952\\
28.6309926505106	0.481049999999952\\
28.6322320343725	0.481099999999952\\
28.632935122524	0.481149999999952\\
28.6334373367113	0.481199999999952\\
28.6338857542732	0.481249999999952\\
28.6340103739762	0.481299999999952\\
28.6350829544108	0.481349999999952\\
28.6351369215435	0.481399999999952\\
28.6351438219825	0.481449999999952\\
28.6363808788241	0.481499999999952\\
28.6369689133307	0.481549999999952\\
28.6370306690539	0.481599999999952\\
28.6377570442812	0.481649999999952\\
28.6380837578905	0.481699999999952\\
28.6387977616347	0.481749999999951\\
28.6391542243755	0.481799999999951\\
28.6392856119337	0.481849999999951\\
28.6392898370605	0.481899999999951\\
28.6397195609171	0.481949999999951\\
28.640425955329	0.481999999999951\\
28.6415185580773	0.482049999999951\\
28.6416695753315	0.482099999999951\\
28.6417553186535	0.482149999999951\\
28.641828298683	0.482199999999951\\
28.6421399704638	0.482249999999951\\
28.6424723697821	0.482299999999951\\
28.6439010334339	0.482349999999951\\
28.6442956907133	0.482399999999951\\
28.644330177499	0.482449999999951\\
28.6443736203309	0.482499999999951\\
28.6444869084934	0.482549999999951\\
28.6447328567636	0.482599999999951\\
28.6449226012591	0.482649999999951\\
28.6449861817754	0.482699999999951\\
28.6452526932375	0.482749999999951\\
28.6454049972512	0.482799999999951\\
28.6455068503214	0.482849999999951\\
28.6457304351488	0.482899999999951\\
28.6462135175645	0.482949999999951\\
28.6465250780424	0.482999999999951\\
28.6468684696528	0.483049999999951\\
28.6471730915401	0.483099999999951\\
28.6474282743733	0.483149999999951\\
28.6474943694274	0.483199999999951\\
28.6486875126076	0.483249999999951\\
28.6494498034056	0.483299999999951\\
28.6502514323784	0.483349999999951\\
28.6506932805937	0.483399999999951\\
28.650737700482	0.483449999999951\\
28.6514046010802	0.483499999999951\\
28.6520252318444	0.483549999999951\\
28.6524650875332	0.483599999999951\\
28.6525439577407	0.483649999999951\\
28.6535322452308	0.483699999999951\\
28.6536538375909	0.483749999999951\\
28.6537314550432	0.483799999999951\\
28.6539478541709	0.483849999999951\\
28.6549538003685	0.483899999999951\\
28.6552189394837	0.483949999999951\\
28.6552953353464	0.483999999999951\\
28.6574597568023	0.484049999999951\\
28.6586736465986	0.484099999999951\\
28.6591395980378	0.484149999999951\\
28.6593897357079	0.484199999999951\\
28.6598941578801	0.484249999999951\\
28.660097350396	0.484299999999951\\
28.6604753353298	0.484349999999951\\
28.6609409112246	0.484399999999951\\
28.6623705856131	0.484449999999951\\
28.6624240956573	0.484499999999951\\
28.6626210370389	0.484549999999951\\
28.6631468995198	0.484599999999951\\
28.6631665488476	0.484649999999951\\
28.6633241458501	0.484699999999951\\
28.6635672300465	0.484749999999951\\
28.6636194669502	0.484799999999951\\
28.6639792009414	0.484849999999951\\
28.6643151753767	0.484899999999951\\
28.6657112532977	0.484949999999951\\
28.6661647029262	0.484999999999951\\
28.6662288632353	0.485049999999951\\
28.6669927231499	0.485099999999951\\
28.6672459162036	0.485149999999951\\
28.6673045627035	0.485199999999951\\
28.6678329508583	0.485249999999951\\
28.6682807181194	0.485299999999951\\
28.6683356294435	0.485349999999951\\
28.6686317525375	0.485399999999951\\
28.6689061139015	0.485449999999951\\
28.6691446117228	0.485499999999951\\
28.6694445983329	0.485549999999951\\
28.6697683184825	0.485599999999951\\
28.6708499798854	0.485649999999951\\
28.6709036438709	0.485699999999951\\
28.6710940150977	0.485749999999951\\
28.6721707975439	0.485799999999951\\
28.6727297221798	0.485849999999951\\
28.6733825195037	0.485899999999951\\
28.6738292232431	0.485949999999951\\
28.6739916407167	0.485999999999951\\
28.6743654262224	0.486049999999951\\
28.6746233999047	0.486099999999951\\
28.6752412707706	0.486149999999951\\
28.6753025052509	0.486199999999951\\
28.6755915957908	0.486249999999951\\
28.6764275233267	0.486299999999951\\
28.676562346304	0.486349999999951\\
28.6782166518285	0.486399999999951\\
28.6791537084809	0.486449999999951\\
28.6801247269372	0.486499999999951\\
28.6803871330921	0.486549999999951\\
28.6813310022162	0.486599999999951\\
28.6815830151119	0.486649999999951\\
28.6817963408452	0.486699999999951\\
28.6818399903607	0.486749999999951\\
28.6818664813745	0.486799999999951\\
28.6828462896542	0.486849999999951\\
28.6828595221398	0.486899999999951\\
28.6828660686131	0.486949999999951\\
28.6833851300635	0.486999999999951\\
28.6834454569022	0.487049999999951\\
28.6836714595837	0.487099999999951\\
28.6839660767697	0.487149999999951\\
28.6842897469578	0.487199999999951\\
28.684592539885	0.487249999999951\\
28.6852498808642	0.487299999999951\\
28.6856116792331	0.487349999999951\\
28.6859333746821	0.487399999999951\\
28.6861411536036	0.487449999999951\\
28.6866456867849	0.487499999999951\\
28.6866769185081	0.487549999999951\\
28.6869298349848	0.487599999999951\\
28.6870394275124	0.487649999999951\\
28.6877268811429	0.487699999999951\\
28.6877524936579	0.487749999999951\\
28.6881133541039	0.487799999999951\\
28.688152822464	0.487849999999951\\
28.6886140309029	0.487899999999951\\
28.6887537538049	0.487949999999951\\
28.6899467540472	0.487999999999951\\
28.6899593335542	0.488049999999951\\
28.6905255462479	0.488099999999951\\
28.6907654255171	0.488149999999951\\
28.6910173548845	0.488199999999951\\
28.6924296914392	0.488249999999951\\
28.6926937764259	0.488299999999951\\
28.6931322124548	0.488349999999951\\
28.6931929996081	0.488399999999951\\
28.6936309582337	0.488449999999951\\
28.6937017190501	0.488499999999951\\
28.6938118761801	0.488549999999951\\
28.6941720326412	0.488599999999951\\
28.6950692293778	0.488649999999951\\
28.6957860266562	0.488699999999951\\
28.6959067250399	0.488749999999951\\
28.6959567136261	0.488799999999951\\
28.6964874917658	0.488849999999951\\
28.6977753996352	0.488899999999951\\
28.6984656607897	0.488949999999951\\
28.6985074691058	0.488999999999951\\
28.6985853240037	0.489049999999951\\
28.6993510473584	0.489099999999951\\
28.6996777459109	0.489149999999951\\
28.6999257179811	0.489199999999951\\
28.700218191546	0.489249999999951\\
28.7006976169451	0.489299999999951\\
28.7015178701208	0.489349999999951\\
28.7015314084959	0.489399999999951\\
28.7020020757946	0.489449999999951\\
28.702299686252	0.489499999999951\\
28.7031170918242	0.489549999999951\\
28.7035897339157	0.489599999999951\\
28.7037837487341	0.489649999999951\\
28.7039396514775	0.489699999999951\\
28.7042604113018	0.489749999999951\\
28.7043700595878	0.489799999999951\\
28.7061352209133	0.489849999999951\\
28.7064051954398	0.489899999999951\\
28.7076405738697	0.489949999999951\\
28.7078839333455	0.489999999999951\\
28.7087130647775	0.490049999999951\\
28.7087136148492	0.490099999999951\\
28.7089516685288	0.490149999999951\\
28.7109196358126	0.490199999999951\\
28.7109699310415	0.490249999999951\\
28.7111427953672	0.490299999999951\\
28.7140015850435	0.490349999999951\\
28.7143441951161	0.490399999999951\\
28.7143866982086	0.490449999999951\\
28.7151291034061	0.490499999999951\\
28.7154642118189	0.490549999999951\\
28.7172563099947	0.490599999999951\\
28.7177760353584	0.490649999999951\\
28.7183515478113	0.490699999999951\\
28.7187187545116	0.490749999999951\\
28.7195192148421	0.49079999999995\\
28.7210015081848	0.49084999999995\\
28.7216868815731	0.49089999999995\\
28.7231529894453	0.49094999999995\\
28.7231554302288	0.49099999999995\\
28.7233379461181	0.49104999999995\\
28.7235585504769	0.49109999999995\\
28.7235777825743	0.49114999999995\\
28.7238120740663	0.49119999999995\\
28.7240939696944	0.49124999999995\\
28.7241914087583	0.49129999999995\\
28.7245576139822	0.49134999999995\\
28.7253373852599	0.49139999999995\\
28.7253656632929	0.49144999999995\\
28.7256321086927	0.49149999999995\\
28.726166403511	0.49154999999995\\
28.7266537613608	0.49159999999995\\
28.7266736529383	0.49164999999995\\
28.7266786648773	0.49169999999995\\
28.7275078291275	0.49174999999995\\
28.727932727995	0.49179999999995\\
28.7283535209418	0.49184999999995\\
28.7301734570076	0.49189999999995\\
28.7303357131577	0.49194999999995\\
28.7309330401311	0.49199999999995\\
28.7311594031992	0.49204999999995\\
28.7313749831764	0.49209999999995\\
28.7317865017774	0.49214999999995\\
28.7317937888694	0.49219999999995\\
28.7318871133411	0.49224999999995\\
28.7323785384261	0.49229999999995\\
28.732552124857	0.49234999999995\\
28.7326101757152	0.49239999999995\\
28.7335030391029	0.49244999999995\\
28.7335847398666	0.49249999999995\\
28.733618783858	0.49254999999995\\
28.7354543267827	0.49259999999995\\
28.7355995491516	0.49264999999995\\
28.7357018740295	0.49269999999995\\
28.7359102238373	0.49274999999995\\
28.7359644368878	0.49279999999995\\
28.7363437898082	0.49284999999995\\
28.7371933344366	0.49289999999995\\
28.7374156499072	0.49294999999995\\
28.7378852103002	0.49299999999995\\
28.7379463011175	0.49304999999995\\
28.7380851283245	0.49309999999995\\
28.7383261853779	0.49314999999995\\
28.7386503946633	0.49319999999995\\
28.7390786095315	0.49324999999995\\
28.7396182069599	0.49329999999995\\
28.7397449454011	0.49334999999995\\
28.7401202353979	0.49339999999995\\
28.7401891292637	0.49344999999995\\
28.7402341232595	0.49349999999995\\
28.7417626333152	0.49354999999995\\
28.7420277215895	0.49359999999995\\
28.7432958305969	0.49364999999995\\
28.7434297116151	0.49369999999995\\
28.7443602698479	0.49374999999995\\
28.7451164821067	0.49379999999995\\
28.7462059916316	0.49384999999995\\
28.746239856523	0.49389999999995\\
28.7470465979554	0.49394999999995\\
28.7470480350335	0.49399999999995\\
28.7472918613972	0.49404999999995\\
28.7473919347074	0.49409999999995\\
28.747639136963	0.49414999999995\\
28.7477480452622	0.49419999999995\\
28.7479284833777	0.49424999999995\\
28.7480085690882	0.49429999999995\\
28.7487032990364	0.49434999999995\\
28.7488972517418	0.49439999999995\\
28.7491442114446	0.49444999999995\\
28.7494396233885	0.49449999999995\\
28.7494515804151	0.49454999999995\\
28.7494606217732	0.49459999999995\\
28.7497820602309	0.49464999999995\\
28.7498332073556	0.49469999999995\\
28.7502778085364	0.49474999999995\\
28.7503552455619	0.49479999999995\\
28.750409940166	0.49484999999995\\
28.7508582500465	0.49489999999995\\
28.7511886862124	0.49494999999995\\
28.751460988377	0.49499999999995\\
28.7515417299581	0.49504999999995\\
28.7525808308145	0.49509999999995\\
28.7535277906019	0.49514999999995\\
28.7539449527134	0.49519999999995\\
28.7541359265282	0.49524999999995\\
28.7545858892521	0.49529999999995\\
28.754928741193	0.49534999999995\\
28.7555929604791	0.49539999999995\\
28.756960326867	0.49544999999995\\
28.7571400173319	0.49549999999995\\
28.7571572394163	0.49554999999995\\
28.7575060469168	0.49559999999995\\
28.758099855027	0.49564999999995\\
28.7581278006411	0.49569999999995\\
28.7582484900452	0.49574999999995\\
28.7586075756496	0.49579999999995\\
28.7586277688841	0.49584999999995\\
28.7589347777029	0.49589999999995\\
28.7589452867381	0.49594999999995\\
28.7590037866456	0.49599999999995\\
28.7591417456049	0.49604999999995\\
28.7592943133023	0.49609999999995\\
28.7593869998698	0.49614999999995\\
28.7594207913128	0.49619999999995\\
28.7598536164133	0.49624999999995\\
28.7600524966328	0.49629999999995\\
28.7606342785375	0.49634999999995\\
28.7609116397695	0.49639999999995\\
28.7613095102952	0.49644999999995\\
28.7621646803395	0.49649999999995\\
28.7627800201302	0.49654999999995\\
28.7630903547712	0.49659999999995\\
28.7637011559226	0.49664999999995\\
28.7642523476009	0.49669999999995\\
28.7647940766521	0.49674999999995\\
28.7653523587958	0.49679999999995\\
28.7661019384459	0.49684999999995\\
28.7667243243467	0.49689999999995\\
28.7668115945566	0.49694999999995\\
28.7668458558064	0.49699999999995\\
28.7668609860903	0.49704999999995\\
28.7673830872852	0.49709999999995\\
28.7674783642805	0.49714999999995\\
28.7676275219141	0.49719999999995\\
28.7678267577006	0.49724999999995\\
28.767846018562	0.49729999999995\\
28.7681099759545	0.49734999999995\\
28.768413759315	0.49739999999995\\
28.7688364110153	0.49744999999995\\
28.7689925810939	0.49749999999995\\
28.7699034506321	0.49754999999995\\
28.7699857621774	0.49759999999995\\
28.7701705306297	0.49764999999995\\
28.7703123949595	0.49769999999995\\
28.7704088456991	0.49774999999995\\
28.7714581707432	0.49779999999995\\
28.7717369170501	0.49784999999995\\
28.7724201231318	0.49789999999995\\
28.7726790828762	0.49794999999995\\
28.7729214567759	0.49799999999995\\
28.7734742304457	0.49804999999995\\
28.7735309117057	0.49809999999995\\
28.7740919804385	0.49814999999995\\
28.774131840634	0.49819999999995\\
28.7747007230684	0.49824999999995\\
28.7749981908111	0.49829999999995\\
28.7757599930496	0.49834999999995\\
28.7757706114101	0.49839999999995\\
28.77714276576	0.49844999999995\\
28.7777162103177	0.49849999999995\\
28.7781691936266	0.49854999999995\\
28.778309961815	0.49859999999995\\
28.7785493409004	0.49864999999995\\
28.7786109296704	0.49869999999995\\
28.7794446987342	0.49874999999995\\
28.780110471622	0.49879999999995\\
28.7806368260706	0.49884999999995\\
28.7812046914741	0.49889999999995\\
28.7828460418834	0.49894999999995\\
28.7831098086462	0.49899999999995\\
28.7831740146755	0.49904999999995\\
28.7833789945897	0.49909999999995\\
28.7835584878578	0.49914999999995\\
28.7837704010526	0.49919999999995\\
28.7839322469914	0.49924999999995\\
28.7840135388965	0.49929999999995\\
28.7841625265937	0.49934999999995\\
28.7842876166364	0.49939999999995\\
28.7844409227397	0.49944999999995\\
28.7858352604517	0.49949999999995\\
28.7867399698217	0.49954999999995\\
28.7871401175879	0.49959999999995\\
28.7880864171311	0.49964999999995\\
28.7882821787996	0.49969999999995\\
28.7890052219352	0.49974999999995\\
28.7894356696688	0.49979999999995\\
28.7899633246147	0.49984999999995\\
28.7902521587459	0.499899999999949\\
28.7905928190385	0.499949999999949\\
28.7909341080394	0.499999999999949\\
28.7912477308871	0.500049999999949\\
28.7912510488711	0.500099999999949\\
28.7919303883266	0.500149999999949\\
28.7923801244516	0.500199999999949\\
28.792933264932	0.500249999999949\\
28.7931152641924	0.500299999999949\\
28.7935648200682	0.500349999999949\\
28.7941023830463	0.500399999999949\\
28.7941957691858	0.500449999999949\\
28.794834278004	0.500499999999949\\
28.7966221741068	0.500549999999949\\
28.7971254765172	0.500599999999949\\
28.7971872288378	0.500649999999949\\
28.7980359372416	0.50069999999995\\
28.7985693314131	0.500749999999949\\
28.7992362118086	0.50079999999995\\
28.7993710507529	0.50084999999995\\
28.799406020977	0.500899999999949\\
28.7999660062042	0.500949999999949\\
28.8007877741978	0.500999999999949\\
28.8008188059131	0.501049999999949\\
28.8013207133637	0.501099999999949\\
28.8014076588296	0.50114999999995\\
28.8022858745734	0.50119999999995\\
28.8024449459309	0.50124999999995\\
28.8026007657909	0.50129999999995\\
28.8030812205201	0.50134999999995\\
28.803202199827	0.50139999999995\\
28.8037650724157	0.50144999999995\\
28.8043648801932	0.50149999999995\\
28.8048548529546	0.50154999999995\\
28.8057306143961	0.50159999999995\\
28.8057784733156	0.50164999999995\\
28.8059016769761	0.50169999999995\\
28.8061203680837	0.50174999999995\\
28.8062270290029	0.50179999999995\\
28.8065118280841	0.50184999999995\\
28.808271636338	0.50189999999995\\
28.8087471543332	0.501949999999949\\
28.8097515453048	0.50199999999995\\
28.8105801292069	0.50204999999995\\
28.8113539562755	0.50209999999995\\
28.8127407520206	0.50214999999995\\
28.8128276888677	0.50219999999995\\
28.8129847729734	0.50224999999995\\
28.8134697492719	0.50229999999995\\
28.8135251424065	0.50234999999995\\
28.8138729411646	0.50239999999995\\
28.8141029698772	0.50244999999995\\
28.8149375508282	0.50249999999995\\
28.8154545720266	0.50254999999995\\
28.8157311428277	0.50259999999995\\
28.8164834077799	0.50264999999995\\
28.8171925400009	0.50269999999995\\
28.818205024354	0.50274999999995\\
28.8182074881358	0.50279999999995\\
28.8188574454876	0.50284999999995\\
28.8200384265434	0.50289999999995\\
28.8209030192142	0.50294999999995\\
28.8214507259153	0.50299999999995\\
28.8221469739423	0.50304999999995\\
28.8224383770151	0.50309999999995\\
28.8225542864252	0.50314999999995\\
28.8228397812286	0.50319999999995\\
28.8229744547155	0.50324999999995\\
28.8234667194031	0.50329999999995\\
28.8238191070711	0.50334999999995\\
28.8238551571608	0.50339999999995\\
28.8241806071039	0.50344999999995\\
28.8241931317231	0.50349999999995\\
28.8252849148041	0.50354999999995\\
28.8253936781796	0.50359999999995\\
28.8254068977735	0.50364999999995\\
28.8254612046967	0.50369999999995\\
28.8256260911537	0.50374999999995\\
28.8256931297209	0.50379999999995\\
28.8271976676016	0.50384999999995\\
28.8276193219772	0.50389999999995\\
28.8277010335424	0.50394999999995\\
28.82790528246	0.50399999999995\\
28.8281108038542	0.50404999999995\\
28.8281493113669	0.50409999999995\\
28.8288744773401	0.50414999999995\\
28.8291587272978	0.50419999999995\\
28.8292666960914	0.50424999999995\\
28.8293190070197	0.50429999999995\\
28.8297637379062	0.50434999999995\\
28.8299414004834	0.50439999999995\\
28.8302758281843	0.50444999999995\\
28.8302789794745	0.50449999999995\\
28.8303819492799	0.50454999999995\\
28.8320461556424	0.50459999999995\\
28.8321130742101	0.50464999999995\\
28.8338090108874	0.50469999999995\\
28.8338747832756	0.50474999999995\\
28.834618243993	0.50479999999995\\
28.8346461785016	0.50484999999995\\
28.8347835459997	0.50489999999995\\
28.8350521931138	0.50494999999995\\
28.83523190824	0.50499999999995\\
28.8353256123291	0.50504999999995\\
28.8369590985871	0.50509999999995\\
28.8370278934405	0.50514999999995\\
28.8375711586414	0.50519999999995\\
28.8377724630004	0.50524999999995\\
28.8382258322205	0.50529999999995\\
28.8383708261282	0.50534999999995\\
28.8389628431461	0.50539999999995\\
28.839474372854	0.50544999999995\\
28.8399674224941	0.50549999999995\\
28.8403818203179	0.50554999999995\\
28.8419070241727	0.50559999999995\\
28.8426049672386	0.50564999999995\\
28.8426246203364	0.50569999999995\\
28.8427158903961	0.50574999999995\\
28.8431325737687	0.50579999999995\\
28.8434310604157	0.50584999999995\\
28.8435129563344	0.50589999999995\\
28.8437231900434	0.50594999999995\\
28.845288451096	0.50599999999995\\
28.8457364895519	0.50604999999995\\
28.8458254230234	0.50609999999995\\
28.8472025711587	0.50614999999995\\
28.8478739861455	0.50619999999995\\
28.8478772112206	0.50624999999995\\
28.848154229282	0.50629999999995\\
28.8483868954906	0.50634999999995\\
28.8489113312667	0.50639999999995\\
28.8493526327901	0.50644999999995\\
28.8496002757304	0.50649999999995\\
28.8498099952505	0.50654999999995\\
28.8500379365417	0.50659999999995\\
28.8507664346969	0.50664999999995\\
28.850853712544	0.50669999999995\\
28.8510475340785	0.50674999999995\\
28.8513281405397	0.50679999999995\\
28.8513391379309	0.50684999999995\\
28.8514946351737	0.50689999999995\\
28.8522089924822	0.50694999999995\\
28.8524307431189	0.50699999999995\\
28.8524744768733	0.50704999999995\\
28.8525792923468	0.50709999999995\\
28.8527286783179	0.50714999999995\\
28.852916231747	0.50719999999995\\
28.8530621378102	0.50724999999995\\
28.8532657676858	0.50729999999995\\
28.8534720120204	0.50734999999995\\
28.8537988103246	0.50739999999995\\
28.8544835487792	0.50744999999995\\
28.8555562033778	0.50749999999995\\
28.8556700938595	0.50754999999995\\
28.8557271836899	0.50759999999995\\
28.8559532340418	0.50764999999995\\
28.8569366668482	0.50769999999995\\
28.8583945263893	0.50774999999995\\
28.8597638777395	0.50779999999995\\
28.8602703709354	0.50784999999995\\
28.8606487600157	0.50789999999995\\
28.8610237633328	0.50794999999995\\
28.8616365526689	0.50799999999995\\
28.8617353038198	0.50804999999995\\
28.8617740581948	0.50809999999995\\
28.8627733054121	0.50814999999995\\
28.8627991168036	0.50819999999995\\
28.8633277922496	0.50824999999995\\
28.8644544203253	0.50829999999995\\
28.8650898271672	0.50834999999995\\
28.8652148219822	0.50839999999995\\
28.8652549865826	0.50844999999995\\
28.8654160963893	0.50849999999995\\
28.8672008244599	0.50854999999995\\
28.8672940110945	0.50859999999995\\
28.8675683375131	0.50864999999995\\
28.8676849290415	0.50869999999995\\
28.8677636293258	0.50874999999995\\
28.8680022772583	0.50879999999995\\
28.8681618904373	0.50884999999995\\
28.8685344259062	0.50889999999995\\
28.8686332240677	0.50894999999995\\
28.8698440198326	0.50899999999995\\
28.8715145113401	0.50904999999995\\
28.8716849870405	0.50909999999995\\
28.871751303673	0.50914999999995\\
28.8718170763269	0.50919999999995\\
28.8722699628768	0.50924999999995\\
28.8726612496611	0.50929999999995\\
28.8732584772663	0.50934999999995\\
28.8735648597059	0.50939999999995\\
28.8735767695404	0.50944999999995\\
28.8736606468425	0.50949999999995\\
28.8748002197302	0.50954999999995\\
28.8757889577667	0.50959999999995\\
28.8759250159652	0.50964999999995\\
28.8761302366991	0.50969999999995\\
28.8762880924262	0.50974999999995\\
28.876923887993	0.50979999999995\\
28.8769678905627	0.50984999999995\\
28.8769799216077	0.50989999999995\\
28.8770911352977	0.50994999999995\\
28.8780426881588	0.50999999999995\\
28.8781312836298	0.51004999999995\\
28.8786141038798	0.51009999999995\\
28.8790373848018	0.51014999999995\\
28.8790984321957	0.51019999999995\\
28.8798377796695	0.51024999999995\\
28.8801879793173	0.51029999999995\\
28.8802509200901	0.51034999999995\\
28.8809719269786	0.51039999999995\\
28.8810618892083	0.51044999999995\\
28.8815683133058	0.51049999999995\\
28.8816711266291	0.51054999999995\\
28.881832101068	0.51059999999995\\
28.8822760892846	0.51064999999995\\
28.8823795175981	0.51069999999995\\
28.8823995045157	0.51074999999995\\
28.8824162172279	0.51079999999995\\
28.8836012966561	0.51084999999995\\
28.8841017366385	0.51089999999995\\
28.8842394957393	0.51094999999995\\
28.8845877145276	0.51099999999995\\
28.8861261923169	0.51104999999995\\
28.8865493448835	0.51109999999995\\
28.8875127060259	0.51114999999995\\
28.8875686609148	0.51119999999995\\
28.8876615125097	0.51124999999995\\
28.8877243278874	0.51129999999995\\
28.8881441095239	0.51134999999995\\
28.888248386514	0.51139999999995\\
28.8882515865053	0.51144999999995\\
28.8883798867363	0.51149999999995\\
28.8889319505542	0.51154999999995\\
28.8891919064191	0.51159999999995\\
28.8907748968222	0.51164999999995\\
28.8907870763744	0.51169999999995\\
28.8915929775974	0.51174999999995\\
28.8921047293224	0.51179999999995\\
28.8923379599498	0.51184999999995\\
28.8944874879599	0.51189999999995\\
28.8945992219604	0.51194999999995\\
28.8946684127182	0.51199999999995\\
28.8953348951934	0.51204999999995\\
28.8956735720443	0.51209999999995\\
28.8965839534058	0.51214999999995\\
28.8967392507473	0.51219999999995\\
28.8968685478775	0.512249999999951\\
28.898546592081	0.51229999999995\\
28.8986911529346	0.512349999999951\\
28.8994919978948	0.51239999999995\\
28.899752722319	0.512449999999951\\
28.8997945907319	0.512499999999951\\
28.9000939308048	0.512549999999951\\
28.9006267366288	0.512599999999951\\
28.9014139005744	0.512649999999951\\
28.9014229265305	0.512699999999951\\
28.9014419988998	0.512749999999951\\
28.9034765551302	0.512799999999951\\
28.904429856941	0.512849999999951\\
28.9044513270293	0.512899999999951\\
28.9051091099841	0.512949999999951\\
28.9052218464221	0.512999999999951\\
28.9058242656426	0.513049999999951\\
28.9060682441649	0.513099999999951\\
28.9062312508742	0.513149999999951\\
28.9066601185972	0.513199999999951\\
28.9073572128023	0.513249999999951\\
28.9075131867765	0.513299999999951\\
28.9076794313101	0.513349999999951\\
28.9078557844529	0.513399999999951\\
28.9083394360666	0.513449999999951\\
28.9091767217515	0.513499999999951\\
28.9098059484378	0.513549999999951\\
28.9103703309935	0.513599999999951\\
28.910751882401	0.513649999999951\\
28.9109108721281	0.513699999999951\\
28.9109183354056	0.513749999999951\\
28.911320595805	0.513799999999951\\
28.9116552851581	0.513849999999951\\
28.9118983890024	0.513899999999951\\
28.9133829706603	0.513949999999951\\
28.9136834982936	0.51399999999995\\
28.9137127898109	0.514049999999951\\
28.9139317771395	0.51409999999995\\
28.9141126622294	0.514149999999951\\
28.915116408121	0.51419999999995\\
28.9151696599677	0.514249999999951\\
28.9153309943072	0.51429999999995\\
28.9165094407378	0.514349999999951\\
28.916898443347	0.51439999999995\\
28.9169804148055	0.514449999999951\\
28.9171946977989	0.514499999999951\\
28.9175871611572	0.514549999999951\\
28.9178849875512	0.514599999999951\\
28.9180999719443	0.514649999999951\\
28.9181938894222	0.514699999999951\\
28.9189589168025	0.514749999999951\\
28.9195616479991	0.514799999999951\\
28.9196889194867	0.514849999999951\\
28.919752271667	0.514899999999951\\
28.9201133513413	0.514949999999951\\
28.9201616755523	0.514999999999951\\
28.9207889382361	0.515049999999951\\
28.9215051355388	0.515099999999951\\
28.9217389715627	0.515149999999951\\
28.9219747043261	0.515199999999951\\
28.9230547156107	0.515249999999951\\
28.9234402375472	0.515299999999951\\
28.9242407116838	0.515349999999951\\
28.9248175617713	0.515399999999951\\
28.9249840494026	0.515449999999951\\
28.9251391917982	0.515499999999951\\
28.925484136045	0.515549999999951\\
28.9257685973018	0.515599999999951\\
28.9262935970842	0.515649999999951\\
28.927482078701	0.515699999999951\\
28.9292360101645	0.515749999999951\\
28.9295860537452	0.515799999999951\\
28.9297467844738	0.515849999999951\\
28.9297568583441	0.515899999999951\\
28.9309476162922	0.515949999999951\\
28.9310673142061	0.515999999999951\\
28.9312565900255	0.516049999999951\\
28.9313038514775	0.516099999999951\\
28.9325303655122	0.516149999999951\\
28.9334945258816	0.516199999999951\\
28.9336463632344	0.516249999999951\\
28.9342574336452	0.516299999999951\\
28.9346461245214	0.516349999999951\\
28.9352159525956	0.516399999999951\\
28.9360800838707	0.516449999999951\\
28.9362067116163	0.516499999999951\\
28.9369131277191	0.516549999999951\\
28.9378670379125	0.516599999999951\\
28.9380371756652	0.516649999999951\\
28.9382697265318	0.516699999999951\\
28.9391686275174	0.516749999999951\\
28.939222238854	0.516799999999951\\
28.9396452854869	0.516849999999951\\
28.9406356559128	0.516899999999951\\
28.9409644661831	0.516949999999951\\
28.9410210407112	0.516999999999951\\
28.9411437797738	0.517049999999951\\
28.9420106385229	0.517099999999951\\
28.9426735526082	0.517149999999951\\
28.9430290611826	0.517199999999951\\
28.9433378780167	0.517249999999951\\
28.944389104164	0.517299999999951\\
28.9444972411722	0.517349999999951\\
28.9447457283296	0.517399999999951\\
28.9450970685484	0.517449999999951\\
28.9453410534199	0.517499999999951\\
28.9457222742118	0.517549999999951\\
28.9465476192009	0.517599999999951\\
28.9467674449828	0.517649999999951\\
28.9469143916335	0.517699999999951\\
28.9469245792164	0.517749999999951\\
28.9474538238048	0.517799999999951\\
28.9474855229661	0.517849999999951\\
28.9475425545003	0.517899999999951\\
28.9477614965285	0.517949999999951\\
28.9484559411448	0.517999999999951\\
28.9486652331519	0.518049999999951\\
28.9506590164877	0.518099999999951\\
28.9509378114486	0.518149999999951\\
28.9509841851467	0.518199999999951\\
28.9513263887326	0.518249999999951\\
28.951647015588	0.518299999999951\\
28.9516559442278	0.518349999999951\\
28.951859704442	0.518399999999951\\
28.9521935428491	0.518449999999951\\
28.9527517653565	0.518499999999951\\
28.9532146863511	0.518549999999951\\
28.9535108162575	0.518599999999951\\
28.953589534148	0.518649999999951\\
28.9538555614051	0.518699999999951\\
28.9544705829269	0.518749999999951\\
28.9546962597458	0.518799999999951\\
28.9548658481852	0.518849999999951\\
28.9549074524952	0.518899999999951\\
28.9551093909271	0.518949999999951\\
28.9553949644602	0.518999999999951\\
28.9561760358833	0.519049999999951\\
28.9562292383029	0.519099999999951\\
28.9565131889865	0.519149999999951\\
28.9572029058424	0.519199999999951\\
28.9573474461665	0.519249999999951\\
28.957451107608	0.519299999999951\\
28.957501824647	0.519349999999951\\
28.9575791504686	0.519399999999951\\
28.958145260009	0.519449999999951\\
28.9587464961794	0.519499999999951\\
28.9589154128458	0.519549999999951\\
28.9613762172573	0.519599999999951\\
28.9617670610298	0.519649999999951\\
28.9621805583079	0.519699999999951\\
28.9623219108854	0.519749999999951\\
28.9629487723556	0.519799999999951\\
28.9642250977142	0.519849999999951\\
28.9643289175334	0.519899999999951\\
28.9645219276492	0.519949999999951\\
28.9652628492345	0.519999999999951\\
28.9655041649754	0.520049999999951\\
28.9655380030918	0.520099999999951\\
28.9655483152942	0.520149999999951\\
28.9655498432328	0.520199999999951\\
28.9658145774568	0.520249999999951\\
28.965900002621	0.520299999999951\\
28.9659537202184	0.520349999999951\\
28.9660877866428	0.520399999999951\\
28.9666727055988	0.520449999999951\\
28.9668697451856	0.520499999999951\\
28.9673734272157	0.520549999999951\\
28.9674029652582	0.520599999999951\\
28.9677911302339	0.520649999999951\\
28.9677962983852	0.520699999999951\\
28.9692907336033	0.520749999999951\\
28.9693154362745	0.520799999999951\\
28.969558692844	0.520849999999951\\
28.969853731307	0.520899999999951\\
28.9698863019079	0.520949999999951\\
28.971451013081	0.520999999999951\\
28.9716654652927	0.521049999999951\\
28.9717312706095	0.521099999999951\\
28.9727101823858	0.521149999999951\\
28.9729106214357	0.521199999999951\\
28.9731434881914	0.521249999999951\\
28.9731697043972	0.521299999999951\\
28.9731887929337	0.521349999999951\\
28.9734190641175	0.521399999999951\\
28.9738190491715	0.521449999999951\\
28.9759733637834	0.521499999999951\\
28.9766694497973	0.521549999999951\\
28.977532551137	0.521599999999951\\
28.9777032665003	0.521649999999951\\
28.9777350059438	0.521699999999951\\
28.9784762485668	0.521749999999951\\
28.978878845185	0.521799999999951\\
28.9797908712478	0.521849999999952\\
28.980621237995	0.521899999999951\\
28.9806874406601	0.521949999999952\\
28.9807664908342	0.521999999999951\\
28.9812996324741	0.522049999999951\\
28.9813114482202	0.522099999999951\\
28.9825826191107	0.522149999999951\\
28.984225217783	0.522199999999952\\
28.9854108382791	0.522249999999951\\
28.9855254628632	0.522299999999952\\
28.9866937737154	0.522349999999951\\
28.9867253684514	0.522399999999952\\
28.9870197035837	0.522449999999951\\
28.9872436727645	0.522499999999952\\
28.9875517999095	0.522549999999951\\
28.9882452843418	0.522599999999952\\
28.9882689680303	0.522649999999952\\
28.9889458128745	0.522699999999952\\
28.98983875766	0.522749999999952\\
28.9901239434707	0.522799999999952\\
28.9901665966888	0.522849999999952\\
28.9901824342605	0.522899999999952\\
28.9903252198374	0.522949999999952\\
28.9913124674819	0.522999999999952\\
28.9917391080125	0.523049999999952\\
28.9917767675253	0.523099999999951\\
28.9918204846217	0.523149999999952\\
28.9919146504273	0.523199999999951\\
28.9920679547765	0.523249999999952\\
28.9921234224816	0.523299999999952\\
28.9923898111856	0.523349999999952\\
28.9926411742644	0.523399999999952\\
28.9926642651909	0.523449999999952\\
28.9933091915449	0.523499999999952\\
28.9933930537133	0.523549999999952\\
28.9954982071627	0.523599999999952\\
28.9957929928074	0.523649999999952\\
28.9959816299883	0.523699999999952\\
28.9966660687489	0.523749999999952\\
28.9969881719382	0.523799999999952\\
28.9974976508226	0.523849999999952\\
28.9975033014079	0.523899999999952\\
28.9992093149629	0.523949999999952\\
28.9998827321251	0.523999999999952\\
28.9999502155961	0.524049999999952\\
29.0000852189588	0.524099999999952\\
29.0005152473967	0.524149999999952\\
29.0010330545697	0.524199999999952\\
29.0020031399178	0.524249999999952\\
29.0022653686505	0.524299999999952\\
29.0023180337798	0.524349999999952\\
29.0032258900541	0.524399999999952\\
29.0034299670573	0.524449999999952\\
29.0057657782181	0.524499999999952\\
29.0061938088736	0.524549999999952\\
29.0072254490338	0.524599999999952\\
29.0075699995257	0.524649999999952\\
29.0081884496147	0.524699999999952\\
29.0084041366988	0.524749999999952\\
29.0091434881488	0.524799999999952\\
29.0099995871161	0.524849999999952\\
29.0113791427314	0.524899999999952\\
29.0118963134438	0.524949999999952\\
29.012976835358	0.524999999999952\\
29.0130042637396	0.525049999999952\\
29.0133761281239	0.525099999999952\\
29.0143100762177	0.525149999999952\\
29.0147005584737	0.525199999999952\\
29.0151955876575	0.525249999999952\\
29.0157180820115	0.525299999999952\\
29.0164591701691	0.525349999999952\\
29.0166635265118	0.525399999999952\\
29.0168555969302	0.525449999999952\\
29.0172916061674	0.525499999999952\\
29.0231753309655	0.525549999999952\\
29.0233472986825	0.525599999999952\\
29.0238858105899	0.525649999999952\\
29.0238887984751	0.525699999999952\\
29.0238905455861	0.525749999999952\\
29.0244140069687	0.525799999999952\\
29.0244831905852	0.525849999999952\\
29.025742109247	0.525899999999952\\
29.0257630106844	0.525949999999952\\
29.0261496665095	0.525999999999952\\
29.0263349942614	0.526049999999952\\
29.0266713150098	0.526099999999952\\
29.0271684345783	0.526149999999952\\
29.0276623304651	0.526199999999952\\
29.0294828513009	0.526249999999952\\
29.029608397087	0.526299999999952\\
29.0297546436123	0.526349999999952\\
29.0299151734915	0.526399999999952\\
29.0301979208956	0.526449999999952\\
29.030465419815	0.526499999999952\\
29.0310299170131	0.526549999999952\\
29.0315327117828	0.526599999999952\\
29.031622898877	0.526649999999952\\
29.0316521830252	0.526699999999952\\
29.0319451793833	0.526749999999952\\
29.0325477009087	0.526799999999952\\
29.033198446755	0.526849999999952\\
29.0338151048959	0.526899999999952\\
29.0343826460632	0.526949999999952\\
29.0344351577603	0.526999999999952\\
29.0350327287017	0.527049999999952\\
29.0361127175524	0.527099999999952\\
29.0361368089644	0.527149999999952\\
29.0371870392416	0.527199999999952\\
29.0372302078365	0.527249999999952\\
29.0382731309368	0.527299999999952\\
29.039000037882	0.527349999999952\\
29.0392619745481	0.527399999999952\\
29.0396157533991	0.527449999999952\\
29.0396935822851	0.527499999999952\\
29.0406043153082	0.527549999999952\\
29.0408783377258	0.527599999999952\\
29.0412083336068	0.527649999999952\\
29.041234677065	0.527699999999952\\
29.0415381028091	0.527749999999952\\
29.042109054561	0.527799999999952\\
29.0425279066406	0.527849999999952\\
29.0428866178604	0.527899999999952\\
29.0437119432573	0.527949999999952\\
29.0440477972021	0.527999999999952\\
29.0450341113924	0.528049999999952\\
29.0457466934763	0.528099999999952\\
29.0463948481049	0.528149999999952\\
29.0465667967249	0.528199999999952\\
29.048334595954	0.528249999999952\\
29.0484430582244	0.528299999999952\\
29.0489687295929	0.528349999999952\\
29.0496520440128	0.528399999999952\\
29.0496648726795	0.528449999999952\\
29.0501333947263	0.528499999999952\\
29.0505290346275	0.528549999999952\\
29.0506922468094	0.528599999999952\\
29.0512707194642	0.528649999999952\\
29.0519691659601	0.528699999999952\\
29.0519967691892	0.528749999999952\\
29.0521549061004	0.528799999999952\\
29.0521873692357	0.528849999999952\\
29.0526477715305	0.528899999999952\\
29.0527907287504	0.528949999999952\\
29.0535047887823	0.528999999999952\\
29.0536169176415	0.529049999999952\\
29.0539741620955	0.529099999999952\\
29.0540755753168	0.529149999999952\\
29.0544771395119	0.529199999999952\\
29.0551681114935	0.529249999999952\\
29.0559840359003	0.529299999999952\\
29.0560536011926	0.529349999999952\\
29.0564618115002	0.529399999999952\\
29.0566854558166	0.529449999999952\\
29.0567965571108	0.529499999999952\\
29.0569719565696	0.529549999999952\\
29.0570324010248	0.529599999999952\\
29.0571036439099	0.529649999999952\\
29.0572806009824	0.529699999999952\\
29.057613277484	0.529749999999952\\
29.0576486937086	0.529799999999952\\
29.0577306862838	0.529849999999952\\
29.059337543986	0.529899999999952\\
29.0594720437339	0.529949999999952\\
29.0596009606872	0.529999999999952\\
29.0596776136798	0.530049999999952\\
29.0598476958763	0.530099999999952\\
29.0606961467901	0.530149999999952\\
29.0613051297231	0.530199999999952\\
29.0615845833704	0.530249999999952\\
29.0615917778336	0.530299999999952\\
29.0616429826946	0.530349999999952\\
29.0621424824653	0.530399999999952\\
29.0621446492326	0.530449999999952\\
29.0625203592092	0.530499999999952\\
29.0630715262756	0.530549999999952\\
29.0637698552018	0.530599999999952\\
29.0642247578926	0.530649999999952\\
29.0646328399669	0.530699999999952\\
29.0673126503306	0.530749999999952\\
29.0679920710694	0.530799999999952\\
29.0689489869008	0.530849999999952\\
29.069104954946	0.530899999999952\\
29.0693202749909	0.530949999999952\\
29.0693345018096	0.530999999999952\\
29.0694900326077	0.531049999999952\\
29.0695141268706	0.531099999999952\\
29.0702174535722	0.531149999999952\\
29.0708475465916	0.531199999999952\\
29.0711242696166	0.531249999999952\\
29.0716039751405	0.531299999999952\\
29.0730360160135	0.531349999999952\\
29.073343377211	0.531399999999952\\
29.0736112145416	0.531449999999952\\
29.0737061333548	0.531499999999952\\
29.0751566066058	0.531549999999952\\
29.0751673287352	0.531599999999952\\
29.0773336694731	0.531649999999952\\
29.0775959724819	0.531699999999952\\
29.0784596434828	0.531749999999952\\
29.0785255624793	0.531799999999952\\
29.0789287239448	0.531849999999952\\
29.0794635547659	0.531899999999952\\
29.0800723113978	0.531949999999952\\
29.0803482604433	0.531999999999952\\
29.0809396165921	0.532049999999952\\
29.0809779875584	0.532099999999952\\
29.0824370932391	0.532149999999952\\
29.0825123979054	0.532199999999952\\
29.0832186134785	0.532249999999952\\
29.0850597285731	0.532299999999952\\
29.0873597377106	0.532349999999952\\
29.0873817315198	0.532399999999952\\
29.0895299680635	0.532449999999952\\
29.0897483263825	0.532499999999952\\
29.0897996026748	0.532549999999952\\
29.090218898524	0.532599999999952\\
29.0904459736976	0.532649999999952\\
29.090897136061	0.532699999999952\\
29.092144487064	0.532749999999952\\
29.0929356005015	0.532799999999952\\
29.0930786196425	0.532849999999952\\
29.0933341321996	0.532899999999952\\
29.0937232755179	0.532949999999952\\
29.093984845159	0.532999999999952\\
29.0940232365297	0.533049999999952\\
29.0949306751649	0.533099999999952\\
29.0967167283711	0.533149999999952\\
29.0967836192773	0.533199999999952\\
29.096787832705	0.533249999999952\\
29.0980689936415	0.533299999999952\\
29.0983317522259	0.533349999999952\\
29.0993999437671	0.533399999999952\\
29.099433694746	0.533449999999952\\
29.099469708389	0.533499999999953\\
29.0996048316726	0.533549999999952\\
29.10023981726	0.533599999999953\\
29.1002595378577	0.533649999999952\\
29.1005060842463	0.533699999999953\\
29.1013624914186	0.533749999999952\\
29.1015542295784	0.533799999999953\\
29.1016061761753	0.533849999999952\\
29.1020860438859	0.533899999999953\\
29.1026003540752	0.533949999999953\\
29.1030320444694	0.533999999999953\\
29.1031850507957	0.534049999999953\\
29.1037003481854	0.534099999999953\\
29.1039037712236	0.534149999999953\\
29.1043008754912	0.534199999999953\\
29.1043152159409	0.534249999999953\\
29.1048193937686	0.534299999999953\\
29.104942282206	0.534349999999953\\
29.1059368562248	0.534399999999953\\
29.106277481951	0.534449999999953\\
29.1064807367806	0.534499999999953\\
29.10654062019	0.534549999999953\\
29.1070611636118	0.534599999999953\\
29.1070915501095	0.534649999999953\\
29.107877958785	0.534699999999953\\
29.1095646556548	0.534749999999953\\
29.1108629405079	0.534799999999953\\
29.1119557976435	0.534849999999953\\
29.112028811357	0.534899999999953\\
29.1120940455	0.534949999999953\\
29.1126348390416	0.534999999999953\\
29.1136029953839	0.535049999999953\\
29.1141070726905	0.535099999999953\\
29.1145281746431	0.535149999999953\\
29.1150178884482	0.535199999999953\\
29.1157819657512	0.535249999999953\\
29.1158679605766	0.535299999999953\\
29.1170676102734	0.535349999999953\\
29.1176516517731	0.535399999999953\\
29.119199985482	0.535449999999953\\
29.1194637686881	0.535499999999953\\
29.1201545164374	0.535549999999953\\
29.1201665368537	0.535599999999953\\
29.1203639758957	0.535649999999953\\
29.1203881650068	0.535699999999953\\
29.1204702753382	0.535749999999953\\
29.120572182128	0.535799999999953\\
29.1211515214526	0.535849999999953\\
29.1213281903797	0.535899999999953\\
29.121992471385	0.535949999999953\\
29.1226787229196	0.535999999999953\\
29.1230469375523	0.536049999999953\\
29.1235443987733	0.536099999999953\\
29.1250054898419	0.536149999999953\\
29.1250427209235	0.536199999999953\\
29.1251780383384	0.536249999999953\\
29.1254393656628	0.536299999999953\\
29.1260854453991	0.536349999999953\\
29.1267719624173	0.536399999999953\\
29.1269130910473	0.536449999999953\\
29.1269548724325	0.536499999999953\\
29.1274436169128	0.536549999999953\\
29.1280296030146	0.536599999999953\\
29.1285671928485	0.536649999999953\\
29.12904485135	0.536699999999953\\
29.1295923559779	0.536749999999953\\
29.1300379508767	0.536799999999953\\
29.1305571675283	0.536849999999953\\
29.1318748184732	0.536899999999953\\
29.1324865679248	0.536949999999953\\
29.1325608275491	0.536999999999953\\
29.1328153791345	0.537049999999953\\
29.1334953962634	0.537099999999953\\
29.1338083278057	0.537149999999953\\
29.1342074068104	0.537199999999953\\
29.1347730234099	0.537249999999953\\
29.1350650234168	0.537299999999953\\
29.1353992244269	0.537349999999953\\
29.1362571827145	0.537399999999953\\
29.1365188871058	0.537449999999953\\
29.1365224660581	0.537499999999953\\
29.1367182803847	0.537549999999953\\
29.1372719308421	0.537599999999953\\
29.1373627859767	0.537649999999953\\
29.1376174825485	0.537699999999953\\
29.1384983553064	0.537749999999953\\
29.13865506767	0.537799999999953\\
29.1389598701553	0.537849999999953\\
29.1398355374347	0.537899999999953\\
29.1398831060086	0.537949999999953\\
29.1400383821753	0.537999999999953\\
29.1404665616158	0.538049999999953\\
29.1407129155853	0.538099999999953\\
29.1408080788295	0.538149999999953\\
29.1416224263065	0.538199999999953\\
29.1416578516765	0.538249999999953\\
29.1419032482044	0.538299999999953\\
29.1419260530409	0.538349999999953\\
29.1422170583498	0.538399999999953\\
29.1426932607706	0.538449999999953\\
29.142849195521	0.538499999999953\\
29.1457208339483	0.538549999999953\\
29.1457643327643	0.538599999999953\\
29.1458301493953	0.538649999999953\\
29.1494659034252	0.538699999999953\\
29.1500059286501	0.538749999999953\\
29.1501288186881	0.538799999999953\\
29.1505970006972	0.538849999999953\\
29.1517854928371	0.538899999999953\\
29.1526395918006	0.538949999999953\\
29.1535334349053	0.538999999999953\\
29.153569469636	0.539049999999953\\
29.155211213329	0.539099999999953\\
29.1559472927585	0.539149999999953\\
29.1560917854777	0.539199999999953\\
29.1561064953111	0.539249999999953\\
29.1583444912819	0.539299999999953\\
29.1584545382363	0.539349999999953\\
29.1590105720941	0.539399999999953\\
29.1593030094681	0.539449999999953\\
29.1599284054993	0.539499999999953\\
29.1607930993818	0.539549999999953\\
29.1612123465786	0.539599999999953\\
29.1613229755915	0.539649999999953\\
29.1614360646827	0.539699999999953\\
29.1615433958791	0.539749999999953\\
29.1621260384462	0.539799999999953\\
29.1624006428543	0.539849999999953\\
29.1624211916747	0.539899999999953\\
29.162757728439	0.539949999999953\\
29.1628506476057	0.539999999999953\\
29.1628542116505	0.540049999999953\\
29.1630077616113	0.540099999999953\\
29.1641661025295	0.540149999999953\\
29.1652911899331	0.540199999999953\\
29.1658945706758	0.540249999999953\\
29.1661358250254	0.540299999999953\\
29.1674539702085	0.540349999999953\\
29.1682430240139	0.540399999999953\\
29.1688771351366	0.540449999999953\\
29.1689354259193	0.540499999999953\\
29.1698088889803	0.540549999999953\\
29.1698318158599	0.540599999999953\\
29.170024937906	0.540649999999953\\
29.1702701554323	0.540699999999953\\
29.1711769588342	0.540749999999953\\
29.1712062010124	0.540799999999953\\
29.1735982844587	0.540849999999953\\
29.1749246719191	0.540899999999953\\
29.1752247582735	0.540949999999953\\
29.175410098379	0.540999999999953\\
29.1774946148774	0.541049999999953\\
29.1785217253169	0.541099999999953\\
29.1806339345925	0.541149999999953\\
29.1807800146295	0.541199999999953\\
29.1808102184394	0.541249999999953\\
29.1810026291166	0.541299999999953\\
29.1815547515727	0.541349999999953\\
29.1828487444468	0.541399999999953\\
29.1830038273533	0.541449999999953\\
29.1836566379676	0.541499999999953\\
29.1845964950648	0.541549999999953\\
29.1848957504993	0.541599999999953\\
29.1851068300627	0.541649999999953\\
29.1855431968996	0.541699999999953\\
29.1866819664661	0.541749999999953\\
29.1876814672289	0.541799999999953\\
29.1887826286869	0.541849999999954\\
29.1890024565652	0.541899999999953\\
29.189307698724	0.541949999999954\\
29.1895310969937	0.541999999999953\\
29.1895801844133	0.542049999999954\\
29.1905130922523	0.542099999999954\\
29.1912661803377	0.542149999999954\\
29.1913640450243	0.542199999999953\\
29.1920379417624	0.542249999999953\\
29.1924482744317	0.542299999999953\\
29.1930294461999	0.542349999999953\\
29.1931835513452	0.542399999999953\\
29.1937713937882	0.542449999999953\\
29.1942636397026	0.542499999999954\\
29.1942809015212	0.542549999999953\\
29.1946143964695	0.542599999999954\\
29.1951118436207	0.542649999999953\\
29.1955626148542	0.542699999999954\\
29.196392219292	0.542749999999954\\
29.1967390885346	0.542799999999954\\
29.1974138276398	0.542849999999954\\
29.1990979553069	0.542899999999954\\
29.1998927671624	0.542949999999954\\
29.2001042844513	0.542999999999954\\
29.2002964439203	0.543049999999954\\
29.20109285735	0.543099999999954\\
29.2021973693838	0.543149999999954\\
29.2022057173158	0.543199999999953\\
29.2024662284819	0.543249999999953\\
29.202819608029	0.543299999999953\\
29.2036994627644	0.543349999999954\\
29.2038050414071	0.543399999999954\\
29.2043170514581	0.543449999999954\\
29.2045175964425	0.543499999999954\\
29.2046243568445	0.543549999999954\\
29.2048918980741	0.543599999999954\\
29.2051784826734	0.543649999999954\\
29.2054989033296	0.543699999999954\\
29.205792813251	0.543749999999954\\
29.2060549967375	0.543799999999954\\
29.2062130774263	0.543849999999954\\
29.206481346237	0.543899999999954\\
29.2078668409696	0.543949999999954\\
29.2081108102285	0.543999999999954\\
29.2081422980959	0.544049999999954\\
29.2087812385931	0.544099999999954\\
29.2091820419511	0.544149999999954\\
29.2094886040773	0.544199999999954\\
29.2111042150249	0.544249999999954\\
29.2111310493212	0.544299999999954\\
29.211360042671	0.544349999999954\\
29.211394600662	0.544399999999954\\
29.21143201231	0.544449999999954\\
29.2121752131482	0.544499999999954\\
29.2126966233602	0.544549999999954\\
29.213088497383	0.544599999999954\\
29.2137694070767	0.544649999999954\\
29.2151251561045	0.544699999999954\\
29.2153631362387	0.544749999999954\\
29.2156487527576	0.544799999999954\\
29.2161289149874	0.544849999999954\\
29.2161704668973	0.544899999999954\\
29.2162960826909	0.544949999999954\\
29.217266310375	0.544999999999954\\
29.2177810027338	0.545049999999954\\
29.2178877491844	0.545099999999954\\
29.2184085720988	0.545149999999954\\
29.2186005752484	0.545199999999954\\
29.2188513858053	0.545249999999954\\
29.2196108264132	0.545299999999954\\
29.2197809218143	0.545349999999954\\
29.2200118059208	0.545399999999954\\
29.2208118590992	0.545449999999954\\
29.2212169696412	0.545499999999954\\
29.2214735998252	0.545549999999954\\
29.2221090977432	0.545599999999954\\
29.2228595970798	0.545649999999954\\
29.2239811684061	0.545699999999954\\
29.2241849922017	0.545749999999954\\
29.224394024783	0.545799999999954\\
29.2243970115616	0.545849999999954\\
29.2246017051009	0.545899999999954\\
29.2248663355374	0.545949999999954\\
29.2249197640936	0.545999999999954\\
29.2249346303594	0.546049999999954\\
29.2258345046608	0.546099999999954\\
29.2264753617516	0.546149999999954\\
29.2269180974021	0.546199999999954\\
29.2271241645075	0.546249999999954\\
29.2276216981018	0.546299999999954\\
29.2280830720471	0.546349999999954\\
29.2283111965958	0.546399999999954\\
29.2290623313478	0.546449999999954\\
29.230448922697	0.546499999999954\\
29.2308198118947	0.546549999999954\\
29.2309022424876	0.546599999999954\\
29.2309789028779	0.546649999999954\\
29.2321160481916	0.546699999999954\\
29.2326838050913	0.546749999999954\\
29.232854629673	0.546799999999954\\
29.232910008474	0.546849999999954\\
29.2333092348313	0.546899999999954\\
29.2337283703666	0.546949999999954\\
29.2338373995111	0.546999999999954\\
29.2346788111348	0.547049999999954\\
29.2353645604864	0.547099999999954\\
29.2354479587318	0.547149999999954\\
29.235600608357	0.547199999999954\\
29.2381349565509	0.547249999999954\\
29.2403465433556	0.547299999999954\\
29.241052241606	0.547349999999954\\
29.2421884703791	0.547399999999954\\
29.2428456859063	0.547449999999954\\
29.2433088166828	0.547499999999954\\
29.243672352279	0.547549999999954\\
29.2442666580262	0.547599999999954\\
29.2443638988363	0.547649999999954\\
29.2448094688523	0.547699999999954\\
29.2449398719263	0.547749999999954\\
29.2449796996373	0.547799999999954\\
29.2451958147897	0.547849999999954\\
29.2459286294549	0.547899999999954\\
29.247031293631	0.547949999999954\\
29.2477000505051	0.547999999999954\\
29.2489492865551	0.548049999999954\\
29.2492813581979	0.548099999999954\\
29.2497074807955	0.548149999999954\\
29.2497365411577	0.548199999999954\\
29.2513891195161	0.548249999999954\\
29.252031101063	0.548299999999954\\
29.2522043124624	0.548349999999954\\
29.2526251644032	0.548399999999954\\
29.2531616269963	0.548449999999954\\
29.2531750299607	0.548499999999954\\
29.2534580096291	0.548549999999954\\
29.2544974356723	0.548599999999954\\
29.2545043617494	0.548649999999954\\
29.25478713407	0.548699999999954\\
29.2549512967569	0.548749999999954\\
29.2557702300727	0.548799999999954\\
29.2558254043695	0.548849999999954\\
29.2561045642841	0.548899999999954\\
29.2576168411576	0.548949999999954\\
29.2579643423299	0.548999999999954\\
29.2587240925214	0.549049999999954\\
29.2587589615521	0.549099999999954\\
29.2589153251577	0.549149999999954\\
29.2594723914691	0.549199999999954\\
29.2599266505612	0.549249999999954\\
29.2610226028664	0.549299999999954\\
29.2621506581924	0.549349999999954\\
29.2623272720578	0.549399999999954\\
29.2627722661721	0.549449999999954\\
29.2639053285027	0.549499999999954\\
29.2644376633517	0.549549999999954\\
29.2645360777519	0.549599999999954\\
29.2645734710687	0.549649999999954\\
29.2655510967927	0.549699999999954\\
29.2658648422967	0.549749999999954\\
29.2680867040396	0.549799999999954\\
29.268109662083	0.549849999999954\\
29.2685533163537	0.549899999999954\\
29.2686775756265	0.549949999999954\\
29.2689262301889	0.549999999999954\\
29.2690252124993	0.550049999999954\\
29.2702026855379	0.550099999999954\\
29.2705446221616	0.550149999999954\\
29.2712219916904	0.550199999999954\\
29.2717474879081	0.550249999999954\\
29.2719251367572	0.550299999999954\\
29.2729750193823	0.550349999999954\\
29.2731266751922	0.550399999999954\\
29.2736681651654	0.550449999999954\\
29.2736768952049	0.550499999999954\\
29.273704855711	0.550549999999954\\
29.2738054628789	0.550599999999954\\
29.2744459833125	0.550649999999954\\
29.2746699188979	0.550699999999954\\
29.2754620787979	0.550749999999954\\
29.2771255355804	0.550799999999954\\
29.2772078225371	0.550849999999954\\
29.2772429213828	0.550899999999954\\
29.2782681926549	0.550949999999954\\
29.278351769247	0.550999999999954\\
29.2786239753242	0.551049999999954\\
29.2787178055829	0.551099999999954\\
29.2792263640081	0.551149999999954\\
29.2797111692954	0.551199999999954\\
29.2801611418373	0.551249999999954\\
29.2805729449177	0.551299999999954\\
29.2806149996879	0.551349999999954\\
29.2808768089352	0.551399999999954\\
29.2812140514722	0.551449999999954\\
29.2813052844538	0.551499999999954\\
29.2815104540412	0.551549999999954\\
29.2817297527002	0.551599999999954\\
29.2821653498155	0.551649999999954\\
29.2821965100356	0.551699999999954\\
29.2822807773227	0.551749999999954\\
29.2828906477515	0.551799999999954\\
29.283283900103	0.551849999999954\\
29.2833827167074	0.551899999999954\\
29.2837585959017	0.551949999999954\\
29.2850856735072	0.551999999999954\\
29.2858341810961	0.552049999999954\\
29.2858348698618	0.552099999999954\\
29.2863922507743	0.552149999999954\\
29.2868002443224	0.552199999999954\\
29.2876659886493	0.552249999999954\\
29.2882207675133	0.552299999999954\\
29.2897872499145	0.552349999999954\\
29.2902485573018	0.552399999999954\\
29.2907063518075	0.552449999999954\\
29.2907193604973	0.552499999999954\\
29.2909247031046	0.552549999999954\\
29.291029694235	0.552599999999954\\
29.2911211704539	0.552649999999954\\
29.2911400056483	0.552699999999954\\
29.2911601409921	0.552749999999954\\
29.2919777440393	0.552799999999954\\
29.2924258176259	0.552849999999954\\
29.2928469651008	0.552899999999954\\
29.2928862517598	0.552949999999954\\
29.2928967117671	0.552999999999954\\
29.2934068811199	0.553049999999954\\
29.2937765375595	0.553099999999954\\
29.2938947070443	0.553149999999954\\
29.2939686903593	0.553199999999954\\
29.2942676137635	0.553249999999954\\
29.2947684115285	0.553299999999954\\
29.2965102676976	0.553349999999954\\
29.297005518324	0.553399999999954\\
29.2971847130251	0.553449999999954\\
29.2976430573471	0.553499999999954\\
29.2982378116964	0.553549999999954\\
29.2991377647021	0.553599999999954\\
29.2991741460021	0.553649999999954\\
29.2994926230152	0.553699999999954\\
29.2998703507583	0.553749999999954\\
29.3014230786296	0.553799999999954\\
29.3015606902666	0.553849999999954\\
29.30254415522	0.553899999999954\\
29.3028502830441	0.553949999999954\\
29.303162131833	0.553999999999954\\
29.303892044583	0.554049999999954\\
29.3046524974839	0.554099999999954\\
29.3048409100777	0.554149999999954\\
29.3049583886977	0.554199999999954\\
29.3050965146236	0.554249999999954\\
29.3061374320053	0.554299999999954\\
29.3067638154966	0.554349999999954\\
29.3073898657108	0.554399999999954\\
29.307424500511	0.554449999999954\\
29.3081618872358	0.554499999999954\\
29.3092826416903	0.554549999999954\\
29.3094838262666	0.554599999999954\\
29.3095219937339	0.554649999999954\\
29.3095480134956	0.554699999999954\\
29.3100134024028	0.554749999999954\\
29.3104966064825	0.554799999999954\\
29.310923242323	0.554849999999954\\
29.3123790511717	0.554899999999954\\
29.3131744320493	0.554949999999954\\
29.3132367113375	0.554999999999954\\
29.3138428152385	0.555049999999954\\
29.3154672853597	0.555099999999954\\
29.3159496678932	0.555149999999954\\
29.3162646898719	0.555199999999954\\
29.3165236213478	0.555249999999954\\
29.3168714658641	0.555299999999954\\
29.3170882750378	0.555349999999954\\
29.3174056013894	0.555399999999954\\
29.3181342950944	0.555449999999954\\
29.319000800282	0.555499999999954\\
29.3195999672831	0.555549999999954\\
29.3203899779926	0.555599999999954\\
29.3204133550149	0.555649999999954\\
29.3207613951101	0.555699999999954\\
29.3208320494262	0.555749999999954\\
29.3227054912614	0.555799999999954\\
29.3237616746865	0.555849999999954\\
29.3237881821231	0.555899999999954\\
29.3251919419414	0.555949999999954\\
29.3252303006054	0.555999999999954\\
29.3258759326036	0.556049999999954\\
29.3280047398123	0.556099999999954\\
29.3283558492478	0.556149999999954\\
29.3284821067196	0.556199999999954\\
29.3286303621278	0.556249999999954\\
29.3287294059706	0.556299999999954\\
29.3291992351205	0.556349999999954\\
29.3296710733209	0.556399999999954\\
29.3307931483006	0.556449999999954\\
29.3308736940264	0.556499999999954\\
29.3315867137196	0.556549999999954\\
29.3317615767025	0.556599999999954\\
29.3319605166058	0.556649999999954\\
29.3320852661932	0.556699999999954\\
29.332317307391	0.556749999999954\\
29.3324197116312	0.556799999999954\\
29.3328690335459	0.556849999999954\\
29.3329987513875	0.556899999999954\\
29.3333889070332	0.556949999999954\\
29.333829993956	0.556999999999954\\
29.3343891903562	0.557049999999954\\
29.3351966030672	0.557099999999954\\
29.3352511961713	0.557149999999954\\
29.3354493592831	0.557199999999954\\
29.3355852621609	0.557249999999954\\
29.3360004363074	0.557299999999954\\
29.3362892966205	0.557349999999954\\
29.338303645084	0.557399999999954\\
29.3391716511067	0.557449999999954\\
29.3399079023893	0.557499999999954\\
29.3399458240993	0.557549999999954\\
29.3403111951592	0.557599999999954\\
29.3405048824841	0.557649999999954\\
29.3407225122386	0.557699999999954\\
29.3410262117856	0.557749999999954\\
29.3411465858506	0.557799999999954\\
29.3423986939122	0.557849999999954\\
29.3438835639276	0.557899999999954\\
29.3441265190235	0.557949999999954\\
29.3445911346906	0.557999999999954\\
29.3449278879174	0.558049999999954\\
29.3449508309287	0.558099999999954\\
29.3450272119456	0.558149999999954\\
29.345927996791	0.558199999999954\\
29.3464802036615	0.558249999999954\\
29.3465140940135	0.558299999999954\\
29.3467610442767	0.558349999999954\\
29.3472006437536	0.558399999999954\\
29.3472025052046	0.558449999999954\\
29.3483401189378	0.558499999999954\\
29.3488694495434	0.558549999999954\\
29.3490785382648	0.558599999999954\\
29.3497416918516	0.558649999999954\\
29.3498947401004	0.558699999999954\\
29.3501316905376	0.558749999999954\\
29.3503129682408	0.558799999999954\\
29.350650504752	0.558849999999954\\
29.3507487222217	0.558899999999954\\
29.3511764623117	0.558949999999954\\
29.3523158151663	0.558999999999954\\
29.3529463266588	0.559049999999954\\
29.3530191203658	0.559099999999954\\
29.3534054772634	0.559149999999954\\
29.3539167008409	0.559199999999954\\
29.3539233192266	0.559249999999954\\
29.3545836621961	0.559299999999954\\
29.3552315946932	0.559349999999954\\
29.3556232300488	0.559399999999954\\
29.3564554952795	0.559449999999954\\
29.3566856872486	0.559499999999954\\
29.3568345122661	0.559549999999954\\
29.3579396142824	0.559599999999954\\
29.3580544714182	0.559649999999954\\
29.3602420319304	0.559699999999954\\
29.3605975421917	0.559749999999954\\
29.3612933807623	0.559799999999954\\
29.3615665709263	0.559849999999954\\
29.361644284177	0.559899999999954\\
29.3628705562734	0.559949999999954\\
29.3628956496558	0.559999999999954\\
29.3632185966513	0.560049999999954\\
29.3635760315012	0.560099999999954\\
29.3638547206088	0.560149999999954\\
29.3641532213252	0.560199999999954\\
29.3646615817198	0.560249999999954\\
29.3650994035362	0.560299999999954\\
29.3651635685124	0.560349999999954\\
29.3654899992721	0.560399999999954\\
29.3658629668957	0.560449999999954\\
29.3665973145039	0.560499999999954\\
29.366825422356	0.560549999999954\\
29.3680115366047	0.560599999999954\\
29.3688926529747	0.560649999999954\\
29.3693033983145	0.560699999999954\\
29.3717881305105	0.560749999999954\\
29.3720923479751	0.560799999999954\\
29.3728879333017	0.560849999999954\\
29.3730656652317	0.560899999999954\\
29.3733705112452	0.560949999999954\\
29.373500200151	0.560999999999954\\
29.3738344510192	0.561049999999954\\
29.374231698052	0.561099999999954\\
29.3743982224144	0.561149999999954\\
29.3754819187686	0.561199999999954\\
29.3755697325395	0.561249999999955\\
29.3756300097753	0.561299999999954\\
29.3760859960675	0.561349999999954\\
29.3764353777116	0.561399999999954\\
29.3766165147859	0.561449999999954\\
29.3769386784726	0.561499999999954\\
29.3772646490353	0.561549999999954\\
29.3780758917013	0.561599999999955\\
29.379473314039	0.561649999999954\\
29.3798513146969	0.561699999999955\\
29.3803126267191	0.561749999999954\\
29.3804405290714	0.561799999999955\\
29.3809848669464	0.561849999999954\\
29.3815951251069	0.561899999999955\\
29.3819757630232	0.561949999999954\\
29.3821618376063	0.561999999999955\\
29.3825155622914	0.562049999999954\\
29.3828807320507	0.562099999999955\\
29.382933940077	0.562149999999954\\
29.3831849387686	0.562199999999955\\
29.3831949588093	0.562249999999955\\
29.3841013111474	0.562299999999955\\
29.3841098635275	0.562349999999954\\
29.3842839242775	0.562399999999954\\
29.3846217444606	0.562449999999954\\
29.3854857270129	0.562499999999954\\
29.3866942075	0.562549999999954\\
29.3867758490134	0.562599999999954\\
29.3879199143572	0.562649999999954\\
29.3882559162278	0.562699999999954\\
29.3883754596738	0.562749999999955\\
29.3887289623494	0.562799999999954\\
29.3890568966232	0.562849999999955\\
29.390959429637	0.562899999999954\\
29.3911156194949	0.562949999999955\\
29.3913240774006	0.562999999999955\\
29.3915875713802	0.563049999999955\\
29.3917272172224	0.563099999999955\\
29.3926438390191	0.563149999999955\\
29.3936592401608	0.563199999999955\\
29.3949574482967	0.563249999999955\\
29.3949840369772	0.563299999999955\\
29.3951410987527	0.563349999999954\\
29.3965904033683	0.563399999999955\\
29.3967945867956	0.563449999999954\\
29.3969202529221	0.563499999999955\\
29.3974483149115	0.563549999999954\\
29.3977467350217	0.563599999999955\\
29.3981252979418	0.563649999999954\\
29.3981869923446	0.563699999999955\\
29.3982230046599	0.563749999999954\\
29.3988732273525	0.563799999999955\\
29.3998457753715	0.563849999999954\\
29.3998787911537	0.563899999999955\\
29.4010552116849	0.563949999999954\\
29.401916202412	0.563999999999955\\
29.4020449576478	0.564049999999955\\
29.402365601694	0.564099999999955\\
29.4035647847775	0.564149999999955\\
29.4047797648476	0.564199999999955\\
29.4048212946365	0.564249999999955\\
29.4060046137229	0.564299999999955\\
29.406753402974	0.564349999999955\\
29.4084690770981	0.564399999999955\\
29.4096966416354	0.564449999999955\\
29.4103033780157	0.564499999999955\\
29.410307864145	0.564549999999955\\
29.4105703236948	0.564599999999955\\
29.41073182202	0.564649999999955\\
29.410777621385	0.564699999999955\\
29.4108553506978	0.564749999999955\\
29.4108717104513	0.564799999999955\\
29.4111703172696	0.564849999999955\\
29.4113344759195	0.564899999999955\\
29.412588527595	0.564949999999955\\
29.4126972768331	0.564999999999955\\
29.4133794482085	0.565049999999955\\
29.41341320842	0.565099999999955\\
29.4138233421404	0.565149999999955\\
29.4144443906565	0.565199999999955\\
29.4159556348422	0.565249999999955\\
29.416392611255	0.565299999999955\\
29.4167366242032	0.565349999999955\\
29.4167415783191	0.565399999999955\\
29.4167423915633	0.565449999999955\\
29.4183886113858	0.565499999999955\\
29.4195044293433	0.565549999999955\\
29.4195769578958	0.565599999999955\\
29.4197434808237	0.565649999999955\\
29.4199909819335	0.565699999999955\\
29.4202495141717	0.565749999999955\\
29.4202988565156	0.565799999999955\\
29.4205122212029	0.565849999999955\\
29.4206048148171	0.565899999999955\\
29.4206795822543	0.565949999999955\\
29.4209922784897	0.565999999999955\\
29.4223717480562	0.566049999999955\\
29.4228596715686	0.566099999999955\\
29.4233507201512	0.566149999999955\\
29.4244930842333	0.566199999999955\\
29.4245092549401	0.566249999999955\\
29.4252427594775	0.566299999999955\\
29.4256562463364	0.566349999999955\\
29.4270770790622	0.566399999999954\\
29.4273320257202	0.566449999999955\\
29.4273827261095	0.566499999999954\\
29.4279026357521	0.566549999999955\\
29.4281386615119	0.566599999999955\\
29.4282631622774	0.566649999999955\\
29.4287769849974	0.566699999999955\\
29.430009831128	0.566749999999955\\
29.430679929934	0.566799999999955\\
29.430884138714	0.566849999999955\\
29.4309142636306	0.566899999999955\\
29.4316805070269	0.566949999999955\\
29.432637653456	0.566999999999955\\
29.4328152619636	0.567049999999955\\
29.4336665232772	0.567099999999955\\
29.4344143749234	0.567149999999955\\
29.4356332283606	0.567199999999955\\
29.4362917424951	0.567249999999955\\
29.4364922179177	0.567299999999955\\
29.4365809265306	0.567349999999955\\
29.4376299617689	0.567399999999955\\
29.4376753192157	0.567449999999955\\
29.4377136620478	0.567499999999955\\
29.4381614678747	0.567549999999955\\
29.4391701018969	0.567599999999955\\
29.4393947050932	0.567649999999955\\
29.4395785640377	0.567699999999955\\
29.4396155777742	0.567749999999955\\
29.439798609944	0.567799999999955\\
29.4412458757358	0.567849999999955\\
29.4412941365109	0.567899999999955\\
29.4416568460602	0.567949999999955\\
29.4417015485633	0.567999999999955\\
29.4424448052308	0.568049999999955\\
29.4426972150784	0.568099999999955\\
29.4430331542121	0.568149999999955\\
29.4432975094534	0.568199999999955\\
29.443980565622	0.568249999999955\\
29.4440454653765	0.568299999999955\\
29.444694502083	0.568349999999955\\
29.445581862146	0.568399999999955\\
29.4464952048235	0.568449999999955\\
29.4470018135242	0.568499999999955\\
29.4475191208102	0.568549999999955\\
29.4485899033165	0.568599999999955\\
29.4490191959088	0.568649999999955\\
29.4495866785841	0.568699999999955\\
29.4501079896625	0.568749999999955\\
29.4511202759228	0.568799999999955\\
29.4511271800971	0.568849999999955\\
29.4519424186107	0.568899999999955\\
29.4525774573106	0.568949999999955\\
29.4530786326992	0.568999999999955\\
29.4536193418824	0.569049999999955\\
29.4537371820464	0.569099999999955\\
29.4537833330604	0.569149999999955\\
29.4543234222708	0.569199999999955\\
29.4544104129548	0.569249999999955\\
29.4556901629008	0.569299999999955\\
29.4557133992461	0.569349999999955\\
29.4563533294978	0.569399999999955\\
29.4565296597631	0.569449999999955\\
29.4567299039257	0.569499999999955\\
29.457172601081	0.569549999999955\\
29.458082785763	0.569599999999955\\
29.4581847029633	0.569649999999955\\
29.4593348525207	0.569699999999955\\
29.460132538216	0.569749999999955\\
29.4604393744419	0.569799999999955\\
29.4605933239248	0.569849999999955\\
29.4614581251714	0.569899999999955\\
29.4616288963287	0.569949999999955\\
29.4621287150955	0.569999999999955\\
29.4621657879398	0.570049999999955\\
29.4631871240923	0.570099999999955\\
29.4633865537707	0.570149999999955\\
29.4645483135074	0.570199999999955\\
29.4650858111797	0.570249999999955\\
29.4686664032336	0.570299999999955\\
29.4690400355065	0.570349999999955\\
29.4690571455957	0.570399999999955\\
29.469334636585	0.570449999999955\\
29.4694983804876	0.570499999999955\\
29.4695194140999	0.570549999999955\\
29.4695868620977	0.570599999999955\\
29.4701948140841	0.570649999999955\\
29.471882296481	0.570699999999955\\
29.4731666760844	0.570749999999955\\
29.4741359716914	0.570799999999955\\
29.4743037096465	0.570849999999955\\
29.4750209914347	0.570899999999955\\
29.4752175304741	0.570949999999955\\
29.4756642324745	0.570999999999955\\
29.4772752612553	0.571049999999955\\
29.4773571506379	0.571099999999955\\
29.4777259675275	0.571149999999955\\
29.478417844665	0.571199999999955\\
29.4784807276233	0.571249999999955\\
29.478807455563	0.571299999999955\\
29.4789002271875	0.571349999999955\\
29.4806319601332	0.571399999999955\\
29.4807803816949	0.571449999999955\\
29.4810562065028	0.571499999999955\\
29.4813637401466	0.571549999999955\\
29.4816689367414	0.571599999999955\\
29.4825641674431	0.571649999999955\\
29.4826431651502	0.571699999999955\\
29.4831544716969	0.571749999999955\\
29.4832033595964	0.571799999999955\\
29.483396964003	0.571849999999955\\
29.4848601335167	0.571899999999955\\
29.4854087884459	0.571949999999955\\
29.4856598083687	0.571999999999955\\
29.4859411320935	0.572049999999955\\
29.4861720266022	0.572099999999955\\
29.4871523098709	0.572149999999955\\
29.4885052533924	0.572199999999955\\
29.4890794645752	0.572249999999955\\
29.489937635101	0.572299999999955\\
29.4901060661017	0.572349999999955\\
29.4901803377953	0.572399999999955\\
29.4904424149949	0.572449999999955\\
29.490647432525	0.572499999999955\\
29.4908158604379	0.572549999999955\\
29.4915047210802	0.572599999999955\\
29.4916741457348	0.572649999999955\\
29.4916792196128	0.572699999999955\\
29.4922610942275	0.572749999999955\\
29.4926372893214	0.572799999999955\\
29.4941922448513	0.572849999999955\\
29.4963389331409	0.572899999999955\\
29.4980798799671	0.572949999999955\\
29.49814045929	0.572999999999955\\
29.4986812979905	0.573049999999955\\
29.5004285536424	0.573099999999955\\
29.5010657989603	0.573149999999955\\
29.5013457351589	0.573199999999955\\
29.5018497784065	0.573249999999955\\
29.5021009494716	0.573299999999955\\
29.5026571425875	0.573349999999955\\
29.5029566244468	0.573399999999955\\
29.503057121572	0.573449999999955\\
29.5040479189566	0.573499999999955\\
29.5040649683841	0.573549999999955\\
29.5041036436485	0.573599999999955\\
29.5045035247224	0.573649999999955\\
29.5048574840683	0.573699999999955\\
29.5049408041935	0.573749999999955\\
29.5051750679766	0.573799999999955\\
29.5054954636976	0.573849999999955\\
29.5056104258557	0.573899999999955\\
29.5057890066246	0.573949999999955\\
29.5063605888351	0.573999999999955\\
29.5063656854468	0.574049999999955\\
29.5064337857304	0.574099999999955\\
29.5072085179681	0.574149999999955\\
29.5074168671851	0.574199999999955\\
29.5075639537077	0.574249999999955\\
29.5079725279976	0.574299999999955\\
29.508109121292	0.574349999999955\\
29.5082292014969	0.574399999999955\\
29.5083011212748	0.574449999999955\\
29.508645159709	0.574499999999955\\
29.508967795983	0.574549999999955\\
29.5091157726227	0.574599999999955\\
29.509448669641	0.574649999999955\\
29.5095395397539	0.574699999999955\\
29.5096936767148	0.574749999999955\\
29.5099719769391	0.574799999999955\\
29.5101899268215	0.574849999999955\\
29.5104087783873	0.574899999999955\\
29.5104628373338	0.574949999999955\\
29.5109686615937	0.574999999999955\\
29.5116409588813	0.575049999999955\\
29.5117144296283	0.575099999999955\\
29.5125320154211	0.575149999999955\\
29.5140682658842	0.575199999999955\\
29.5141020343494	0.575249999999955\\
29.5145406126761	0.575299999999955\\
29.5149065421876	0.575349999999955\\
29.515424161377	0.575399999999955\\
29.5167756821269	0.575449999999955\\
29.5170508692116	0.575499999999955\\
29.5178050388202	0.575549999999955\\
29.5182520928362	0.575599999999955\\
29.5186081811455	0.575649999999955\\
29.5190670764506	0.575699999999955\\
29.5192155154733	0.575749999999955\\
29.5194688033408	0.575799999999955\\
29.5201034881909	0.575849999999955\\
29.5204628634542	0.575899999999955\\
29.5214244868858	0.575949999999955\\
29.5220028720851	0.575999999999955\\
29.5233252956502	0.576049999999955\\
29.5235046737116	0.576099999999955\\
29.5243763327431	0.576149999999955\\
29.5246230616233	0.576199999999955\\
29.5248627341217	0.576249999999955\\
29.5255039796147	0.576299999999955\\
29.5257822042889	0.576349999999955\\
29.5258499488503	0.576399999999955\\
29.5263903498732	0.576449999999955\\
29.5266353215007	0.576499999999955\\
29.5270226190254	0.576549999999955\\
29.5272902569258	0.576599999999955\\
29.5297063938364	0.576649999999955\\
29.5301321189848	0.576699999999955\\
29.5314537226582	0.576749999999955\\
29.5324454517484	0.576799999999955\\
29.5327963085656	0.576849999999955\\
29.5339765095142	0.576899999999955\\
29.5345412489436	0.576949999999955\\
29.5353833252894	0.576999999999955\\
29.5356013753973	0.577049999999955\\
29.5358394697839	0.577099999999955\\
29.5369375865267	0.577149999999955\\
29.5381741628	0.577199999999955\\
29.5387466603406	0.577249999999955\\
29.5393745988311	0.577299999999955\\
29.5416618414153	0.577349999999955\\
29.5427167729747	0.577399999999955\\
29.5428903700793	0.577449999999955\\
29.5429687726652	0.577499999999955\\
29.543281905017	0.577549999999955\\
29.5434871312602	0.577599999999955\\
29.543803637559	0.577649999999955\\
29.5450659461793	0.577699999999955\\
29.5470686103274	0.577749999999955\\
29.5476110417389	0.577799999999955\\
29.548301561237	0.577849999999955\\
29.5485803599751	0.577899999999955\\
29.5488396710685	0.577949999999955\\
29.5494265894707	0.577999999999955\\
29.5495473064598	0.578049999999955\\
29.5499636877094	0.578099999999955\\
29.550097692163	0.578149999999955\\
29.5504073972561	0.578199999999955\\
29.5510126476151	0.578249999999955\\
29.5510535811249	0.578299999999955\\
29.5515615939224	0.578349999999955\\
29.5525142480034	0.578399999999955\\
29.5531093177878	0.578449999999955\\
29.5533345920946	0.578499999999955\\
29.5534303306861	0.578549999999955\\
29.5535854598506	0.578599999999955\\
29.5539196870273	0.578649999999955\\
29.5539692574132	0.578699999999955\\
29.5540136292972	0.578749999999955\\
29.5543428144109	0.578799999999955\\
29.5554651213598	0.578849999999955\\
29.5558485993687	0.578899999999955\\
29.5559699159561	0.578949999999955\\
29.5566876327312	0.578999999999955\\
29.5568323006115	0.579049999999955\\
29.5572450921557	0.579099999999955\\
29.55755243998	0.579149999999955\\
29.5576825875022	0.579199999999955\\
29.5593094046001	0.579249999999955\\
29.559679002227	0.579299999999955\\
29.5597967681783	0.579349999999955\\
29.5598838158127	0.579399999999955\\
29.5604780627167	0.579449999999955\\
29.5608284056885	0.579499999999955\\
29.5622758382101	0.579549999999955\\
29.5622846115274	0.579599999999955\\
29.5631889584549	0.579649999999955\\
29.564290521087	0.579699999999955\\
29.5643214913384	0.579749999999955\\
29.5648384299103	0.579799999999955\\
29.565040981202	0.579849999999955\\
29.5650839822889	0.579899999999955\\
29.5652404688348	0.579949999999955\\
29.5656678271778	0.579999999999955\\
29.5656845102061	0.580049999999955\\
29.5657297637939	0.580099999999955\\
29.5659854267527	0.580149999999955\\
29.5667806973594	0.580199999999955\\
29.5669109159998	0.580249999999955\\
29.5669593043702	0.580299999999955\\
29.56785945728	0.580349999999955\\
29.5692002577444	0.580399999999955\\
29.5694397894028	0.580449999999955\\
29.5699646323766	0.580499999999955\\
29.5706637315562	0.580549999999955\\
29.5715905653277	0.580599999999955\\
29.5722069500493	0.580649999999955\\
29.5727234368873	0.580699999999955\\
29.573113033029	0.580749999999955\\
29.5734256783965	0.580799999999955\\
29.574755831759	0.580849999999955\\
29.5747858106718	0.580899999999955\\
29.5748298156645	0.580949999999955\\
29.575261958926	0.580999999999955\\
29.5754411443805	0.581049999999955\\
29.5760673022426	0.581099999999955\\
29.5764262400779	0.581149999999955\\
29.5768015606208	0.581199999999955\\
29.5769227211978	0.581249999999955\\
29.5769830971631	0.581299999999955\\
29.5772342347751	0.581349999999955\\
29.5793264316596	0.581399999999955\\
29.5795959075594	0.581449999999955\\
29.5806658193503	0.581499999999955\\
29.5809777213186	0.581549999999955\\
29.5818354064715	0.581599999999955\\
29.581869148343	0.581649999999955\\
29.5820655431063	0.581699999999955\\
29.5821960895815	0.581749999999955\\
29.5824939274548	0.581799999999955\\
29.5825508140525	0.581849999999955\\
29.5829031365503	0.581899999999955\\
29.5830939870707	0.581949999999955\\
29.583275912966	0.581999999999955\\
29.5839228734804	0.582049999999955\\
29.5840146570699	0.582099999999955\\
29.5851995677912	0.582149999999955\\
29.5858062310726	0.582199999999955\\
29.5858849174087	0.582249999999955\\
29.5870006153104	0.582299999999955\\
29.5870514612731	0.582349999999955\\
29.5885061473046	0.582399999999955\\
29.5890918328564	0.582449999999955\\
29.5911524632726	0.582499999999955\\
29.5913605689528	0.582549999999955\\
29.5914147006987	0.582599999999955\\
29.5918956570241	0.582649999999955\\
29.591902850816	0.582699999999955\\
29.5926313924103	0.582749999999955\\
29.5931178882192	0.582799999999955\\
29.5932949784431	0.582849999999955\\
29.593676984275	0.582899999999955\\
29.5937775576308	0.582949999999955\\
29.5941034445363	0.582999999999955\\
29.5949813428786	0.583049999999955\\
29.5954596948361	0.583099999999955\\
29.5955801819041	0.583149999999955\\
29.5958627234125	0.583199999999955\\
29.5961012236927	0.583249999999955\\
29.59625762976	0.583299999999955\\
29.596278950856	0.583349999999955\\
29.5963750960122	0.583399999999955\\
29.5968890693777	0.583449999999955\\
29.5982623483592	0.583499999999955\\
29.5988746949377	0.583549999999955\\
29.5990920368626	0.583599999999955\\
29.5996461215727	0.583649999999955\\
29.600586418277	0.583699999999955\\
29.6006671580102	0.583749999999955\\
29.6007547519256	0.583799999999955\\
29.6007777552677	0.583849999999955\\
29.6011058871592	0.583899999999955\\
29.6027684304387	0.583949999999955\\
29.6028331287784	0.583999999999955\\
29.6035702958534	0.584049999999955\\
29.6039968374642	0.584099999999955\\
29.6044188427537	0.584149999999955\\
29.6045676100518	0.584199999999955\\
29.6049387202928	0.584249999999955\\
29.60527001958	0.584299999999955\\
29.6062585539792	0.584349999999955\\
29.6068224073383	0.584399999999955\\
29.6072819748728	0.584449999999955\\
29.6075589581148	0.584499999999955\\
29.6078983034993	0.584549999999955\\
29.6085079372431	0.584599999999955\\
29.6087105455408	0.584649999999955\\
29.6087309710033	0.584699999999955\\
29.6090242660162	0.584749999999955\\
29.6090465345375	0.584799999999955\\
29.6109463741892	0.584849999999955\\
29.6118248671125	0.584899999999955\\
29.6131536377903	0.584949999999955\\
29.6133959613943	0.584999999999955\\
29.6144060047616	0.585049999999955\\
29.6144905786732	0.585099999999955\\
29.6146965815633	0.585149999999955\\
29.6151868217082	0.585199999999955\\
29.6155878787764	0.585249999999955\\
29.616036258073	0.585299999999955\\
29.6163427539358	0.585349999999955\\
29.616528043599	0.585399999999955\\
29.6168877634535	0.585449999999955\\
29.6172790186234	0.585499999999955\\
29.6173697694676	0.585549999999955\\
29.6181388592886	0.585599999999955\\
29.618464451201	0.585649999999955\\
29.6184665077481	0.585699999999955\\
29.6195382781021	0.585749999999955\\
29.6198647004469	0.585799999999955\\
29.6203317319783	0.585849999999955\\
29.6205287217118	0.585899999999955\\
29.6206837164248	0.585949999999955\\
29.6211287040732	0.585999999999955\\
29.621339459965	0.586049999999955\\
29.6215138063037	0.586099999999955\\
29.6218832936982	0.586149999999955\\
29.6221356982893	0.586199999999955\\
29.6225488797791	0.586249999999955\\
29.624464950065	0.586299999999955\\
29.6244763788451	0.586349999999955\\
29.6245164303393	0.586399999999955\\
29.624983446715	0.586449999999955\\
29.625186486826	0.586499999999955\\
29.6254525854134	0.586549999999955\\
29.6258262999932	0.586599999999955\\
29.6268546773215	0.586649999999955\\
29.627096161801	0.586699999999955\\
29.6278866996962	0.586749999999955\\
29.6279281501391	0.586799999999955\\
29.6283883793678	0.586849999999955\\
29.6295283591751	0.586899999999955\\
29.6307263165651	0.586949999999955\\
29.6310672165712	0.586999999999955\\
29.6327862160919	0.587049999999955\\
29.6334871589573	0.587099999999955\\
29.6339185162355	0.587149999999955\\
29.6344772359588	0.587199999999955\\
29.6352392323585	0.587249999999955\\
29.6358388280006	0.587299999999955\\
29.6363364697525	0.587349999999955\\
29.6368548743905	0.587399999999955\\
29.6374226379521	0.587449999999955\\
29.63852705881	0.587499999999955\\
29.6385980629543	0.587549999999955\\
29.6386313703633	0.587599999999955\\
29.6389739680687	0.587649999999955\\
29.6392409294561	0.587699999999955\\
29.6394642087692	0.587749999999955\\
29.6395488455304	0.587799999999955\\
29.6397901917009	0.587849999999955\\
29.6399713112286	0.587899999999955\\
29.6417918508782	0.587949999999955\\
29.6418389186793	0.587999999999955\\
29.6421298476156	0.588049999999955\\
29.6423117537254	0.588099999999955\\
29.6426016993198	0.588149999999955\\
29.6427033593083	0.588199999999955\\
29.6432012601358	0.588249999999955\\
29.6433988070407	0.588299999999955\\
29.643527352506	0.588349999999955\\
29.6439489491272	0.588399999999955\\
29.6439599504997	0.588449999999955\\
29.6440581386883	0.588499999999955\\
29.6441392252724	0.588549999999955\\
29.6442157520939	0.588599999999955\\
29.6446147840557	0.588649999999955\\
29.6447300107735	0.588699999999955\\
29.6453565550409	0.588749999999955\\
29.6460185099085	0.588799999999955\\
29.6461479183238	0.588849999999955\\
29.6461588285213	0.588899999999955\\
29.6466362215426	0.588949999999955\\
29.6468583845252	0.588999999999955\\
29.6469009148806	0.589049999999955\\
29.6474499428039	0.589099999999955\\
29.6475901927104	0.589149999999955\\
29.6479322078217	0.589199999999955\\
29.6482433357302	0.589249999999955\\
29.6484529123512	0.589299999999955\\
29.6485727176749	0.589349999999955\\
29.6486115411547	0.589399999999955\\
29.6492506927673	0.589449999999955\\
29.6495085727896	0.589499999999955\\
29.6496784005976	0.589549999999955\\
29.6506543841227	0.589599999999955\\
29.6513660946491	0.589649999999955\\
29.6518294873781	0.589699999999955\\
29.6524544272089	0.589749999999955\\
29.6530943426446	0.589799999999955\\
29.6539251250171	0.589849999999955\\
29.6545431476199	0.589899999999955\\
29.6549660165974	0.589949999999955\\
29.6555208505967	0.589999999999955\\
29.6558004449099	0.590049999999955\\
29.6558569083021	0.590099999999955\\
29.6558785304912	0.590149999999955\\
29.65627569854	0.590199999999955\\
29.6565307635648	0.590249999999955\\
29.6568421709853	0.590299999999955\\
29.6569433836313	0.590349999999955\\
29.6573723099568	0.590399999999955\\
29.6594297762433	0.590449999999955\\
29.6594459600909	0.590499999999955\\
29.6603213123307	0.590549999999955\\
29.6604164764872	0.590599999999955\\
29.6616432575643	0.590649999999955\\
29.6618580078987	0.590699999999955\\
29.6620062835368	0.590749999999955\\
29.6625678833856	0.590799999999955\\
29.6629302007532	0.590849999999955\\
29.6631671611914	0.590899999999955\\
29.6637847940395	0.590949999999955\\
29.6640540939379	0.590999999999955\\
29.6644681162522	0.591049999999955\\
29.6647456547436	0.591099999999955\\
29.6649564114366	0.591149999999955\\
29.6650628146308	0.591199999999955\\
29.6652787463836	0.591249999999955\\
29.6656792026484	0.591299999999955\\
29.6658422673653	0.591349999999955\\
29.6660898799162	0.591399999999955\\
29.6673712010315	0.591449999999955\\
29.6675794074894	0.591499999999955\\
29.6682405655376	0.591549999999955\\
29.6685574271142	0.591599999999955\\
29.6685957396007	0.591649999999955\\
29.6688704648387	0.591699999999955\\
29.6705028069113	0.591749999999955\\
29.6705968047116	0.591799999999955\\
29.6712324349942	0.591849999999955\\
29.6714053421953	0.591899999999955\\
29.6720595811899	0.591949999999955\\
29.6723535095453	0.591999999999955\\
29.6729323819397	0.592049999999955\\
29.6736218363176	0.592099999999955\\
29.6744473971418	0.592149999999956\\
29.6747041934527	0.592199999999955\\
29.6757542799653	0.592249999999956\\
29.6759033421665	0.592299999999955\\
29.6765011199563	0.592349999999956\\
29.6776321805383	0.592399999999956\\
29.6776873692569	0.592449999999956\\
29.6781148267374	0.592499999999956\\
29.6782469224257	0.592549999999956\\
29.6786297659998	0.592599999999956\\
29.6794897022835	0.592649999999955\\
29.6809038969612	0.592699999999956\\
29.6809626795427	0.592749999999955\\
29.6813819287516	0.592799999999956\\
29.6814841676656	0.592849999999955\\
29.6816307883778	0.592899999999956\\
29.681686207164	0.592949999999955\\
29.6828233252868	0.592999999999956\\
29.6838151405965	0.593049999999955\\
29.6850065094232	0.593099999999956\\
29.6851976629586	0.593149999999955\\
29.6868511845964	0.593199999999956\\
29.6869593953236	0.593249999999956\\
29.6870760302404	0.593299999999956\\
29.6871900954433	0.593349999999956\\
29.6874296143608	0.593399999999956\\
29.6876541975699	0.593449999999956\\
29.6876717173875	0.593499999999956\\
29.6883049504642	0.593549999999956\\
29.6887329687394	0.593599999999955\\
29.6889484784522	0.593649999999956\\
29.6889797815165	0.593699999999955\\
29.689151281501	0.593749999999956\\
29.6892440637106	0.593799999999955\\
29.6894111277051	0.593849999999956\\
29.6896071062637	0.593899999999955\\
29.68974962958	0.593949999999956\\
29.6897963949003	0.593999999999955\\
29.6902083987021	0.594049999999956\\
29.6909009453593	0.594099999999956\\
29.6928690602833	0.594149999999956\\
29.6930271224758	0.594199999999956\\
29.6948115049432	0.594249999999956\\
29.6948668842479	0.594299999999956\\
29.6963819792297	0.594349999999956\\
29.6970133992286	0.594399999999956\\
29.698412329302	0.594449999999956\\
29.7010221989905	0.594499999999956\\
29.7011449894579	0.594549999999956\\
29.7014451437065	0.594599999999956\\
29.701888051644	0.594649999999955\\
29.7024736616224	0.594699999999956\\
29.7029769268579	0.594749999999955\\
29.7030239275367	0.594799999999956\\
29.7033102393212	0.594849999999955\\
29.7033918980901	0.594899999999956\\
29.7038323731852	0.594949999999955\\
29.7046414110381	0.594999999999956\\
29.7046935948624	0.595049999999955\\
29.704820384998	0.595099999999956\\
29.7062005051941	0.595149999999956\\
29.7063228055746	0.595199999999956\\
29.7065724808395	0.595249999999956\\
29.7079998891287	0.595299999999956\\
29.7089987002477	0.595349999999956\\
29.7090613023063	0.595399999999956\\
29.7091269329931	0.595449999999956\\
29.7091928424991	0.595499999999956\\
29.7093711853969	0.595549999999956\\
29.7093797052378	0.595599999999956\\
29.7094636160585	0.595649999999956\\
29.7102880767559	0.595699999999956\\
29.710455897213	0.595749999999956\\
29.710865218385	0.595799999999956\\
29.7133140230095	0.595849999999956\\
29.7133467478881	0.595899999999956\\
29.7137157104047	0.595949999999956\\
29.714229805778	0.595999999999956\\
29.7149621801612	0.596049999999956\\
29.7162551175379	0.596099999999956\\
29.7166286350356	0.596149999999956\\
29.718634773576	0.596199999999956\\
29.7188246835735	0.596249999999956\\
29.7198416645506	0.596299999999956\\
29.7198664607112	0.596349999999956\\
29.7212215499411	0.596399999999956\\
29.7213410987978	0.596449999999956\\
29.7229162084386	0.596499999999956\\
29.7230989570073	0.596549999999956\\
29.7232761939147	0.596599999999956\\
29.7233687542989	0.596649999999955\\
29.7238534176139	0.596699999999956\\
29.7244951872349	0.596749999999955\\
29.7245157518277	0.596799999999956\\
29.7247480307598	0.596849999999955\\
29.7252272484452	0.596899999999956\\
29.7255368369162	0.596949999999955\\
29.7265745064389	0.596999999999956\\
29.7267211317224	0.597049999999955\\
29.7280279566029	0.597099999999956\\
29.7286305393943	0.597149999999955\\
29.7287125587206	0.597199999999956\\
29.7299055277327	0.597249999999955\\
29.7299616088898	0.597299999999956\\
29.7301623406068	0.597349999999956\\
29.7305020241062	0.597399999999956\\
29.7307838975285	0.597449999999956\\
29.7314320284558	0.597499999999956\\
29.7314621377005	0.597549999999956\\
29.7320848756003	0.597599999999956\\
29.7322605712384	0.597649999999956\\
29.7327234517923	0.597699999999956\\
29.7328231518419	0.597749999999956\\
29.7349684810084	0.597799999999956\\
29.7362863748629	0.597849999999956\\
29.7367301445488	0.597899999999956\\
29.7371663177955	0.597949999999956\\
29.7377864843111	0.597999999999956\\
29.7378961765898	0.598049999999956\\
29.7383061904631	0.598099999999956\\
29.739494041746	0.598149999999956\\
29.7409101329551	0.598199999999956\\
29.741022069131	0.598249999999956\\
29.7413092136632	0.598299999999956\\
29.7415285926895	0.598349999999956\\
29.7417889275743	0.598399999999956\\
29.7423764639971	0.598449999999956\\
29.7426130844503	0.598499999999956\\
29.742738099678	0.598549999999956\\
29.7435564649508	0.598599999999956\\
29.7448098199413	0.598649999999956\\
29.7462453483747	0.598699999999956\\
29.7471470515465	0.598749999999956\\
29.7473723735536	0.598799999999956\\
29.7477942707464	0.598849999999956\\
29.747847157101	0.598899999999956\\
29.7481201963618	0.598949999999956\\
29.74841165868	0.598999999999956\\
29.7484395103586	0.599049999999956\\
29.7485456698456	0.599099999999956\\
29.7485945222928	0.599149999999956\\
29.7489124235488	0.599199999999956\\
29.748946199695	0.599249999999956\\
29.7495771192046	0.599299999999956\\
29.7502891444417	0.599349999999956\\
29.7506246366046	0.599399999999956\\
29.7510721051317	0.599449999999956\\
29.7515043434526	0.599499999999956\\
29.7524850237912	0.599549999999956\\
29.7538996568079	0.599599999999956\\
29.7541965064975	0.599649999999956\\
29.7550467159862	0.599699999999956\\
29.7551130264244	0.599749999999956\\
29.7552567986676	0.599799999999956\\
29.7553489588611	0.599849999999956\\
29.7569764904926	0.599899999999956\\
29.7571306247233	0.599949999999956\\
29.7577439277724	0.599999999999956\\
29.7578591927064	0.600049999999956\\
29.7586098163188	0.600099999999956\\
29.7586845727524	0.600149999999956\\
29.7590150881479	0.600199999999956\\
29.7590201096909	0.600249999999956\\
29.7591385272387	0.600299999999956\\
29.7597043536403	0.600349999999956\\
29.7598108008647	0.600399999999956\\
29.7603125810123	0.600449999999956\\
29.7626200842385	0.600499999999956\\
29.7643252648853	0.600549999999956\\
29.764420651906	0.600599999999956\\
29.7645392338883	0.600649999999956\\
29.7646597208569	0.600699999999956\\
29.7666738773197	0.600749999999956\\
29.7676615866206	0.600799999999956\\
29.7680376872161	0.600849999999956\\
29.768884212374	0.600899999999956\\
29.7695782655682	0.600949999999956\\
29.770039667985	0.600999999999956\\
29.7705349763695	0.601049999999956\\
29.7706251685483	0.601099999999956\\
29.7717481943421	0.601149999999956\\
29.7722306855882	0.601199999999956\\
29.7724593789837	0.601249999999956\\
29.7733579285484	0.601299999999956\\
29.7736040058468	0.601349999999956\\
29.7737648318854	0.601399999999956\\
29.7741216308072	0.601449999999956\\
29.7745107775191	0.601499999999956\\
29.7758818657959	0.601549999999956\\
29.7761625715634	0.601599999999956\\
29.7770885833644	0.601649999999956\\
29.778578087626	0.601699999999956\\
29.7786957284978	0.601749999999956\\
29.7790273019003	0.601799999999956\\
29.7804822968454	0.601849999999956\\
29.7805404688713	0.601899999999956\\
29.7812462057003	0.601949999999956\\
29.7825562279866	0.601999999999956\\
29.7832260279417	0.602049999999956\\
29.7838548065582	0.602099999999956\\
29.7839785114275	0.602149999999956\\
29.7840019676091	0.602199999999956\\
29.784139189848	0.602249999999956\\
29.7849346036854	0.602299999999956\\
29.7864601877126	0.602349999999956\\
29.7878379137828	0.602399999999956\\
29.7883217909413	0.602449999999956\\
29.7897272277272	0.602499999999956\\
29.7897337482894	0.602549999999956\\
29.7907759242593	0.602599999999956\\
29.7913412495895	0.602649999999956\\
29.7914572532935	0.602699999999956\\
29.7919960280129	0.602749999999956\\
29.7920828499877	0.602799999999956\\
29.7922128087833	0.602849999999956\\
29.7930558002352	0.602899999999956\\
29.7936403909959	0.602949999999956\\
29.7939872478128	0.602999999999956\\
29.7943641714777	0.603049999999956\\
29.7954747006274	0.603099999999956\\
29.7958362942948	0.603149999999956\\
29.796318875044	0.603199999999956\\
29.7967111603144	0.603249999999956\\
29.7971539560779	0.603299999999956\\
29.7979551542593	0.603349999999956\\
29.7980744692614	0.603399999999956\\
29.7982186251789	0.603449999999956\\
29.7982453946294	0.603499999999956\\
29.7991560306279	0.603549999999956\\
29.7995445769463	0.603599999999956\\
29.8012192200608	0.603649999999956\\
29.8014451992574	0.603699999999956\\
29.8017327108651	0.603749999999956\\
29.8028704652428	0.603799999999956\\
29.8029367761494	0.603849999999956\\
29.803209018208	0.603899999999956\\
29.8034040185297	0.603949999999956\\
29.803841189412	0.603999999999956\\
29.8049403294472	0.604049999999956\\
29.8056173240996	0.604099999999956\\
29.8063323736726	0.604149999999956\\
29.8080763939055	0.604199999999956\\
29.8082168354606	0.604249999999956\\
29.8098743337056	0.604299999999956\\
29.8100724191665	0.604349999999956\\
29.8103809440982	0.604399999999956\\
29.8106228938227	0.604449999999956\\
29.8109092648477	0.604499999999956\\
29.8109322177259	0.604549999999956\\
29.811705216047	0.604599999999956\\
29.8124703195062	0.604649999999956\\
29.8124752672406	0.604699999999956\\
29.812654000223	0.604749999999956\\
29.8129333124496	0.604799999999956\\
29.8147014639434	0.604849999999956\\
29.8148821068254	0.604899999999956\\
29.8158162484035	0.604949999999956\\
29.8164312352516	0.604999999999956\\
29.8167924294463	0.605049999999956\\
29.8169509924921	0.605099999999956\\
29.8170258780439	0.605149999999956\\
29.8171128174456	0.605199999999956\\
29.817915666666	0.605249999999956\\
29.8180196796278	0.605299999999956\\
29.8185039694756	0.605349999999956\\
29.8187010232491	0.605399999999956\\
29.8189522812682	0.605449999999956\\
29.8197040008219	0.605499999999956\\
29.8198371966499	0.605549999999956\\
29.8200441453546	0.605599999999956\\
29.8206817261878	0.605649999999956\\
29.8208226095123	0.605699999999956\\
29.8208907672194	0.605749999999956\\
29.8213158015801	0.605799999999956\\
29.8215809049242	0.605849999999956\\
29.8226311279115	0.605899999999956\\
29.8228354531707	0.605949999999956\\
29.822883008818	0.605999999999956\\
29.8232031955691	0.606049999999956\\
29.8235291705085	0.606099999999956\\
29.82379942879	0.606149999999956\\
29.8241290136355	0.606199999999956\\
29.8248678716813	0.606249999999956\\
29.8250220981208	0.606299999999956\\
29.8252154897781	0.606349999999956\\
29.8256587506772	0.606399999999956\\
29.8272461367772	0.606449999999956\\
29.8279694487022	0.606499999999956\\
29.8280260124954	0.606549999999956\\
29.828038943924	0.606599999999956\\
29.8287538791444	0.606649999999956\\
29.8288762877793	0.606699999999956\\
29.8292069723734	0.606749999999956\\
29.8293393380593	0.606799999999956\\
29.8299989980419	0.606849999999956\\
29.8304961710462	0.606899999999956\\
29.8320511764026	0.606949999999956\\
29.8336278234072	0.606999999999956\\
29.8349388919392	0.607049999999956\\
29.8349712346314	0.607099999999956\\
29.8350212612396	0.607149999999956\\
29.8350887940638	0.607199999999956\\
29.8361029063308	0.607249999999956\\
29.8361643180935	0.607299999999956\\
29.8377577120309	0.607349999999956\\
29.8386479947329	0.607399999999956\\
29.8389782447267	0.607449999999956\\
29.8402148183056	0.607499999999956\\
29.8402759810515	0.607549999999956\\
29.8406438960149	0.607599999999956\\
29.8411949512225	0.607649999999956\\
29.8413210048735	0.607699999999956\\
29.8413677317061	0.607749999999956\\
29.841847206613	0.607799999999956\\
29.8423115905529	0.607849999999956\\
29.8424078728341	0.607899999999956\\
29.8424296922159	0.607949999999956\\
29.8428017305752	0.607999999999956\\
29.843352866565	0.608049999999956\\
29.8435546095071	0.608099999999956\\
29.8435847684074	0.608149999999956\\
29.84419087077	0.608199999999956\\
29.8444170554375	0.608249999999956\\
29.844555257125	0.608299999999956\\
29.844868943371	0.608349999999956\\
29.8450035639661	0.608399999999956\\
29.8453995262713	0.608449999999956\\
29.8459720646717	0.608499999999956\\
29.8467241323427	0.608549999999956\\
29.847154939815	0.608599999999956\\
29.8475099693471	0.608649999999956\\
29.8480009605769	0.608699999999956\\
29.8483722484527	0.608749999999956\\
29.8486794701371	0.608799999999956\\
29.8492976276785	0.608849999999956\\
29.8493045833806	0.608899999999956\\
29.8496274000787	0.608949999999956\\
29.8497184848016	0.608999999999956\\
29.8515620149055	0.609049999999956\\
29.8525396775372	0.609099999999956\\
29.8529496156391	0.609149999999956\\
29.8539547581008	0.609199999999956\\
29.8541160782242	0.609249999999956\\
29.8551490078257	0.609299999999956\\
29.8564491625881	0.609349999999956\\
29.8565033225192	0.609399999999956\\
29.8571206596684	0.609449999999956\\
29.8575365050075	0.609499999999956\\
29.8581082009743	0.609549999999956\\
29.8588761503745	0.609599999999956\\
29.8589167326231	0.609649999999956\\
29.858940904666	0.609699999999956\\
29.8599036594621	0.609749999999956\\
29.8602862269033	0.609799999999956\\
29.8603074804036	0.609849999999956\\
29.8607293724376	0.609899999999956\\
29.8612303615892	0.609949999999956\\
29.8622449800569	0.609999999999956\\
29.8626952321996	0.610049999999956\\
29.8660648017214	0.610099999999956\\
29.8666083878019	0.610149999999956\\
29.8670824613685	0.610199999999956\\
29.8675398880378	0.610249999999956\\
29.8675611346608	0.610299999999956\\
29.8683964140566	0.610349999999956\\
29.8688262545726	0.610399999999956\\
29.8690208152785	0.610449999999956\\
29.8691127255083	0.610499999999956\\
29.8694055967616	0.610549999999956\\
29.8702647910963	0.610599999999956\\
29.8703824561875	0.610649999999956\\
29.871735891707	0.610699999999956\\
29.8720947205699	0.610749999999956\\
29.8726387608884	0.610799999999956\\
29.8731653124778	0.610849999999956\\
29.8742462711849	0.610899999999956\\
29.8750675235321	0.610949999999956\\
29.8764026116055	0.610999999999956\\
29.876494628362	0.611049999999956\\
29.876507746052	0.611099999999956\\
29.8765226990379	0.611149999999956\\
29.8766168831948	0.611199999999956\\
29.8766513259824	0.611249999999956\\
29.8771988475916	0.611299999999956\\
29.877362331426	0.611349999999956\\
29.8773944331653	0.611399999999956\\
29.8781510354105	0.611449999999956\\
29.8792452118775	0.611499999999956\\
29.8793415592922	0.611549999999956\\
29.8800784210999	0.611599999999956\\
29.8805139938851	0.611649999999956\\
29.8809715991441	0.611699999999956\\
29.8824572067114	0.611749999999956\\
29.8824648672609	0.611799999999956\\
29.8835004506007	0.611849999999956\\
29.8835504718763	0.611899999999956\\
29.8837033646843	0.611949999999956\\
29.8837196764389	0.611999999999956\\
29.8849767337467	0.612049999999956\\
29.8872069933952	0.612099999999956\\
29.8886170647414	0.612149999999956\\
29.8890078276754	0.612199999999956\\
29.8893189569504	0.612249999999956\\
29.8893852589488	0.612299999999956\\
29.8897367806654	0.612349999999956\\
29.889859802294	0.612399999999956\\
29.8909625571872	0.612449999999956\\
29.8917219172988	0.612499999999956\\
29.8925515837275	0.612549999999956\\
29.8926409340319	0.612599999999956\\
29.8926575733184	0.612649999999956\\
29.8928912067598	0.612699999999956\\
29.8929444424352	0.612749999999956\\
29.8931274470029	0.612799999999956\\
29.8942538351391	0.612849999999956\\
29.8944743669988	0.612899999999956\\
29.8955677265598	0.612949999999956\\
29.8967673542093	0.612999999999956\\
29.8970708349523	0.613049999999956\\
29.8977904844585	0.613099999999956\\
29.8978848005652	0.613149999999956\\
29.8979926674414	0.613199999999956\\
29.8980798380413	0.613249999999956\\
29.8984480118355	0.613299999999956\\
29.8984918153034	0.613349999999956\\
29.8988567110309	0.613399999999956\\
29.8991584559086	0.613449999999956\\
29.899240822215	0.613499999999956\\
29.8997851088071	0.613549999999956\\
29.9007752096602	0.613599999999956\\
29.9008274809078	0.613649999999956\\
29.9010666521989	0.613699999999956\\
29.9023089098169	0.613749999999956\\
29.9023718711491	0.613799999999956\\
29.9024054828459	0.613849999999956\\
29.9031124599875	0.613899999999956\\
29.9038970182575	0.613949999999956\\
29.9045504873134	0.613999999999956\\
29.9048924296246	0.614049999999956\\
29.9050297881876	0.614099999999956\\
29.9053188829174	0.614149999999956\\
29.9055326491764	0.614199999999956\\
29.9055891862672	0.614249999999956\\
29.9058226731337	0.614299999999956\\
29.9061158409144	0.614349999999956\\
29.9068033617491	0.614399999999956\\
29.9068821347391	0.614449999999956\\
29.9069181965302	0.614499999999956\\
29.9075272660743	0.614549999999956\\
29.907820865988	0.614599999999956\\
29.9078977839555	0.614649999999956\\
29.9083546048126	0.614699999999956\\
29.9086566967932	0.614749999999956\\
29.9108927391534	0.614799999999956\\
29.9110757795327	0.614849999999956\\
29.9131307699822	0.614899999999956\\
29.9133061772755	0.614949999999956\\
29.9151092465469	0.614999999999956\\
29.9152841972454	0.615049999999956\\
29.9155925167335	0.615099999999956\\
29.9169179009491	0.615149999999956\\
29.9171492849507	0.615199999999956\\
29.9175306161132	0.615249999999956\\
29.9177078646316	0.615299999999956\\
29.9178297614633	0.615349999999956\\
29.9189372136584	0.615399999999956\\
29.9189976357433	0.615449999999956\\
29.9200779143635	0.615499999999956\\
29.9204994686456	0.615549999999956\\
29.9212407897678	0.615599999999956\\
29.9216241041481	0.615649999999956\\
29.9218295953251	0.615699999999956\\
29.922079790168	0.615749999999956\\
29.9221723860718	0.615799999999956\\
29.9227328808113	0.615849999999956\\
29.92288926979	0.615899999999956\\
29.9229623779933	0.615949999999956\\
29.9229700727262	0.615999999999956\\
29.9239501217829	0.616049999999956\\
29.9243958076169	0.616099999999956\\
29.9246731096106	0.616149999999956\\
29.9265640644938	0.616199999999956\\
29.9267667990481	0.616249999999956\\
29.9270712493337	0.616299999999956\\
29.9273546383534	0.616349999999956\\
29.9277768751998	0.616399999999956\\
29.9282792271096	0.616449999999956\\
29.9284100071366	0.616499999999956\\
29.9288479560386	0.616549999999956\\
29.9289330350538	0.616599999999956\\
29.9290968824087	0.616649999999956\\
29.9299123607053	0.616699999999956\\
29.9305166519884	0.616749999999956\\
29.9305976638836	0.616799999999956\\
29.9315120824283	0.616849999999956\\
29.9317235655419	0.616899999999956\\
29.9320637437508	0.616949999999956\\
29.9323599844213	0.616999999999956\\
29.9332676957308	0.617049999999956\\
29.9334814906761	0.617099999999956\\
29.9335665501712	0.617149999999956\\
29.9341944842015	0.617199999999956\\
29.9352487027872	0.617249999999956\\
29.9354951602241	0.617299999999956\\
29.9366389782069	0.617349999999956\\
29.9366426242497	0.617399999999956\\
29.9366518014043	0.617449999999956\\
29.9366577981345	0.617499999999956\\
29.9383365161336	0.617549999999956\\
29.9383845603314	0.617599999999956\\
29.9390486000269	0.617649999999956\\
29.9395539757366	0.617699999999956\\
29.9403579983436	0.617749999999956\\
29.9405874910253	0.617799999999956\\
29.9408994232852	0.617849999999956\\
29.9409779064568	0.617899999999956\\
29.9410390601814	0.617949999999956\\
29.9415006621631	0.617999999999956\\
29.942920908417	0.618049999999956\\
29.943067885649	0.618099999999956\\
29.943629261704	0.618149999999956\\
29.9439393667624	0.618199999999956\\
29.9440770216009	0.618249999999956\\
29.944259898405	0.618299999999956\\
29.9443374351859	0.618349999999956\\
29.944999803581	0.618399999999956\\
29.9459963320187	0.618449999999956\\
29.9461620235947	0.618499999999956\\
29.9466357339371	0.618549999999956\\
29.9467906343288	0.618599999999956\\
29.947584508349	0.618649999999956\\
29.9475998079492	0.618699999999956\\
29.9485281140074	0.618749999999956\\
29.9486765256014	0.618799999999956\\
29.9493848986336	0.618849999999956\\
29.9499283655213	0.618899999999956\\
29.9508935706001	0.618949999999956\\
29.951077054605	0.618999999999956\\
29.9514470922984	0.619049999999956\\
29.9520410751619	0.619099999999956\\
29.9533432519005	0.619149999999956\\
29.9549026668846	0.619199999999956\\
29.9555139735385	0.619249999999956\\
29.9556681974575	0.619299999999956\\
29.9565303944413	0.619349999999956\\
29.9566613239925	0.619399999999956\\
29.9568774668583	0.619449999999956\\
29.9579349327319	0.619499999999956\\
29.9580106935856	0.619549999999956\\
29.9583205766018	0.619599999999956\\
29.9585787088661	0.619649999999956\\
29.958824407272	0.619699999999956\\
29.9589490355592	0.619749999999956\\
29.9592285939896	0.619799999999956\\
29.9596401600288	0.619849999999956\\
29.9600053363331	0.619899999999956\\
29.960160354691	0.619949999999956\\
29.9610278958833	0.619999999999956\\
29.9616707799173	0.620049999999956\\
29.9621856166564	0.620099999999956\\
29.9625113397519	0.620149999999956\\
29.9626277986226	0.620199999999956\\
29.9628235850685	0.620249999999956\\
29.9630052140663	0.620299999999956\\
29.9630308944271	0.620349999999956\\
29.9632546698679	0.620399999999956\\
29.9634760403249	0.620449999999956\\
29.9641189665084	0.620499999999956\\
29.9641443475661	0.620549999999956\\
29.9643387498085	0.620599999999956\\
29.9658231069926	0.620649999999956\\
29.9660236685837	0.620699999999956\\
29.9663379591219	0.620749999999956\\
29.9667950172057	0.620799999999956\\
29.9672911952969	0.620849999999956\\
29.967357961991	0.620899999999956\\
29.9674355023158	0.620949999999956\\
29.9682161882754	0.620999999999956\\
29.9683666709573	0.621049999999956\\
29.9686136762161	0.621099999999956\\
29.968785744652	0.621149999999956\\
29.969762195743	0.621199999999956\\
29.9700324941972	0.621249999999956\\
29.9701124920481	0.621299999999956\\
29.9701753566632	0.621349999999956\\
29.9703433452488	0.621399999999956\\
29.9729090948689	0.621449999999956\\
29.9732852997607	0.621499999999956\\
29.9735900174605	0.621549999999956\\
29.9736487864624	0.621599999999956\\
29.9738011975252	0.621649999999956\\
29.9743365305345	0.621699999999956\\
29.9745072931328	0.621749999999956\\
29.974907177117	0.621799999999956\\
29.9749538089075	0.621849999999956\\
29.9754820883914	0.621899999999956\\
29.9763083821902	0.621949999999956\\
29.9768236041849	0.621999999999956\\
29.9774951293655	0.622049999999956\\
29.9784344802082	0.622099999999956\\
29.9796270070929	0.622149999999956\\
29.9805362232259	0.622199999999956\\
29.9812799822606	0.622249999999956\\
29.9813760686539	0.622299999999956\\
29.9815625437438	0.622349999999956\\
29.9816093915778	0.622399999999956\\
29.9819780195999	0.622449999999956\\
29.9823090245761	0.622499999999956\\
29.982331051501	0.622549999999956\\
29.9828337775882	0.622599999999956\\
29.9831620966146	0.622649999999956\\
29.9835228413839	0.622699999999956\\
29.9846060918113	0.622749999999956\\
29.985209187339	0.622799999999956\\
29.9854281919046	0.622849999999956\\
29.9856756569809	0.622899999999956\\
29.9862572701159	0.622949999999956\\
29.986507746416	0.622999999999956\\
29.9868719136621	0.623049999999956\\
29.9873067351826	0.623099999999956\\
29.9879332302027	0.623149999999956\\
29.9884981357207	0.623199999999956\\
29.9886122075672	0.623249999999956\\
29.9889855848576	0.623299999999956\\
29.9893158053348	0.623349999999956\\
29.9894857655782	0.623399999999956\\
29.9898675595821	0.623449999999956\\
29.991125044362	0.623499999999956\\
29.9928163868811	0.623549999999956\\
29.9935645699546	0.623599999999956\\
29.9937919907137	0.623649999999956\\
29.9943494475977	0.623699999999956\\
29.9957158429523	0.623749999999956\\
29.9960541380116	0.623799999999956\\
29.9967080120441	0.623849999999956\\
29.9982194471313	0.623899999999956\\
29.9985921259538	0.623949999999956\\
29.9987289222635	0.623999999999956\\
29.9991384226199	0.624049999999956\\
29.9995413363714	0.624099999999956\\
29.9995626050755	0.624149999999956\\
29.9998731973691	0.624199999999956\\
30.0001608111155	0.624249999999956\\
30.0004991341201	0.624299999999956\\
30.0014600497127	0.624349999999956\\
30.001557690745	0.624399999999956\\
30.0023247672532	0.624449999999956\\
30.0023901687662	0.624499999999956\\
30.0029450692065	0.624549999999956\\
30.0039886586393	0.624599999999956\\
30.0050802736213	0.624649999999956\\
30.0055116377913	0.624699999999956\\
30.0068124186954	0.624749999999956\\
30.008288165968	0.624799999999956\\
30.0084020490838	0.624849999999956\\
30.0085228896157	0.624899999999956\\
30.0096045948133	0.624949999999956\\
30.0097614310816	0.624999999999956\\
30.0100844616747	0.625049999999956\\
30.0104917719993	0.625099999999956\\
30.0120081907686	0.625149999999956\\
30.0120272269456	0.625199999999956\\
30.0121665634365	0.625249999999956\\
30.0121844008038	0.625299999999956\\
30.0129108100506	0.625349999999956\\
30.0131247506711	0.625399999999956\\
30.0135057262247	0.625449999999956\\
30.01371293988	0.625499999999956\\
30.0139801550651	0.625549999999956\\
30.0139859522141	0.625599999999956\\
30.0140864540953	0.625649999999956\\
30.0141561012523	0.625699999999956\\
30.0142530289305	0.625749999999956\\
30.0162421146901	0.625799999999956\\
30.0165490204783	0.625849999999956\\
30.0166126987226	0.625899999999956\\
30.0173632566319	0.625949999999956\\
30.0177103923905	0.625999999999956\\
30.0178126001767	0.626049999999956\\
30.0179059160858	0.626099999999956\\
30.0185773560708	0.626149999999956\\
30.0187734554582	0.626199999999956\\
30.0191993199937	0.626249999999956\\
30.0192024615623	0.626299999999956\\
30.0196857440403	0.626349999999956\\
30.0198744595222	0.626399999999956\\
30.0207011274866	0.626449999999956\\
30.0211980217469	0.626499999999956\\
30.0213328973644	0.626549999999956\\
30.0216880146906	0.626599999999956\\
30.0217283889951	0.626649999999956\\
30.02179300314	0.626699999999956\\
30.0220205181233	0.626749999999956\\
30.0226012718538	0.626799999999956\\
30.0227219824768	0.626849999999956\\
30.0227741055746	0.626899999999956\\
30.0232585184797	0.626949999999956\\
30.0233670872828	0.626999999999956\\
30.0237512310359	0.627049999999956\\
30.0241279822472	0.627099999999956\\
30.024583166578	0.627149999999956\\
30.027180431823	0.627199999999956\\
30.0282373524688	0.627249999999956\\
30.0282448922632	0.627299999999956\\
30.0284622121186	0.627349999999956\\
30.0291462227001	0.627399999999956\\
30.0291852688295	0.627449999999956\\
30.0295957901989	0.627499999999956\\
30.0295985464824	0.627549999999956\\
30.0296853079514	0.627599999999956\\
30.0326727158669	0.627649999999956\\
30.0326817499093	0.627699999999956\\
30.0330685381952	0.627749999999956\\
30.0332671581894	0.627799999999956\\
30.033397322992	0.627849999999956\\
30.0337349638492	0.627899999999956\\
30.0337602987238	0.627949999999956\\
30.0349112957202	0.627999999999956\\
30.0350523440011	0.628049999999956\\
30.0351222003297	0.628099999999956\\
30.0361540674165	0.628149999999956\\
30.0361796338429	0.628199999999956\\
30.0385681662205	0.628249999999956\\
30.0394891584767	0.628299999999956\\
30.0395279583126	0.628349999999956\\
30.0403100858054	0.628399999999956\\
30.0404924209248	0.628449999999956\\
30.0413349912226	0.628499999999956\\
30.0417919329374	0.628549999999956\\
30.0419582654964	0.628599999999956\\
30.0421410157378	0.628649999999956\\
30.0431971671911	0.628699999999956\\
30.0432677411164	0.628749999999956\\
30.0436279949939	0.628799999999956\\
30.043672345139	0.628849999999956\\
30.0445923310825	0.628899999999956\\
30.0446665299999	0.628949999999956\\
30.0453858105093	0.628999999999956\\
30.0459942441976	0.629049999999956\\
30.0463241365626	0.629099999999956\\
30.0472287726568	0.629149999999956\\
30.0485487060844	0.629199999999956\\
30.0488717987258	0.629249999999956\\
30.0489672248031	0.629299999999956\\
30.0491684090219	0.629349999999956\\
30.0495819025766	0.629399999999956\\
30.0496089534075	0.629449999999956\\
30.0498850575694	0.629499999999956\\
30.0507012742899	0.629549999999956\\
30.051114541038	0.629599999999956\\
30.0514977909058	0.629649999999956\\
30.0517062260687	0.629699999999956\\
30.052834971817	0.629749999999956\\
30.0533235295834	0.629799999999956\\
30.0538220244624	0.629849999999956\\
30.0540452008022	0.629899999999956\\
30.0544567349761	0.629949999999956\\
30.0544725084956	0.629999999999956\\
30.0548330986075	0.630049999999956\\
30.0551610343258	0.630099999999956\\
30.0559631522609	0.630149999999956\\
30.0561118172202	0.630199999999956\\
30.0562201282194	0.630249999999956\\
30.0563544921272	0.630299999999956\\
30.0563696348379	0.630349999999956\\
30.0567219811016	0.630399999999956\\
30.0568839573741	0.630449999999956\\
30.0569719419822	0.630499999999956\\
30.0572975463957	0.630549999999956\\
30.0592795714104	0.630599999999956\\
30.0603807374014	0.630649999999956\\
30.0606720292134	0.630699999999956\\
30.0607752010569	0.630749999999956\\
30.0618610284909	0.630799999999956\\
30.0618859613784	0.630849999999956\\
30.062656441042	0.630899999999956\\
30.0631459631429	0.630949999999956\\
30.0641364418661	0.630999999999956\\
30.0647145385375	0.631049999999956\\
30.0648101603703	0.631099999999956\\
30.0650952432891	0.631149999999956\\
30.0652351575234	0.631199999999956\\
30.0671425438547	0.631249999999956\\
30.0675183006486	0.631299999999956\\
30.0675368353913	0.631349999999956\\
30.0681289728244	0.631399999999956\\
30.0683727056559	0.631449999999956\\
30.0687234999554	0.631499999999956\\
30.0693455311929	0.631549999999956\\
30.0693497875607	0.631599999999956\\
30.0702639613515	0.631649999999956\\
30.0707664254432	0.631699999999956\\
30.070821617192	0.631749999999956\\
30.0712534830357	0.631799999999956\\
30.0717755053167	0.631849999999956\\
30.0719017213948	0.631899999999956\\
30.072273034976	0.631949999999956\\
30.0726493153818	0.631999999999956\\
30.073122131803	0.632049999999956\\
30.0733485887372	0.632099999999956\\
30.0738082320748	0.632149999999956\\
30.0746604816189	0.632199999999956\\
30.0750710639268	0.632249999999956\\
30.0751424879321	0.632299999999956\\
30.0755946520679	0.632349999999956\\
30.0756942046599	0.632399999999956\\
30.0762364519384	0.632449999999956\\
30.0764144289381	0.632499999999956\\
30.078799026563	0.632549999999956\\
30.0792190261229	0.632599999999956\\
30.0806178241127	0.632649999999956\\
30.081167275254	0.632699999999956\\
30.0834140666992	0.632749999999956\\
30.0837462261085	0.632799999999956\\
30.0837796522612	0.632849999999956\\
30.0841751330942	0.632899999999956\\
30.0849103888433	0.632949999999956\\
30.0852409574798	0.632999999999956\\
30.0853771368893	0.633049999999956\\
30.0854521437312	0.633099999999956\\
30.0863342463014	0.633149999999956\\
30.0874229456349	0.633199999999956\\
30.0874577957235	0.633249999999956\\
30.0874724340561	0.633299999999956\\
30.0875019927027	0.633349999999956\\
30.0876361896491	0.633399999999956\\
30.0886487506252	0.633449999999956\\
30.0892916330058	0.633499999999956\\
30.0908806385494	0.633549999999956\\
30.0910949996857	0.633599999999956\\
30.0912087506036	0.633649999999956\\
30.0916238078927	0.633699999999956\\
30.0920190006716	0.633749999999956\\
30.0926387365856	0.633799999999956\\
30.0933539651088	0.633849999999956\\
30.0939141397642	0.633899999999956\\
30.094258697414	0.633949999999956\\
30.0947698435725	0.633999999999956\\
30.0950982574447	0.634049999999956\\
30.0961773527316	0.634099999999956\\
30.0966460147904	0.634149999999956\\
30.0968914774158	0.634199999999956\\
30.097598817318	0.634249999999956\\
30.0977027746406	0.634299999999956\\
30.0978842015723	0.634349999999956\\
30.1001900254336	0.634399999999956\\
30.1006394002559	0.634449999999956\\
30.1022961196969	0.634499999999956\\
30.1033423760406	0.634549999999956\\
30.1035686122583	0.634599999999956\\
30.1035877972377	0.634649999999956\\
30.1046022778929	0.634699999999956\\
30.1047190154029	0.634749999999956\\
30.1047420383172	0.634799999999956\\
30.1057536928698	0.634849999999956\\
30.1065341526734	0.634899999999956\\
30.1067282090527	0.634949999999956\\
30.1068802253101	0.634999999999956\\
30.107147161092	0.635049999999956\\
30.1076449300352	0.635099999999956\\
30.1101138075993	0.635149999999956\\
30.1104608911244	0.635199999999956\\
30.1107522052237	0.635249999999956\\
30.1107885351358	0.635299999999956\\
30.1109788880931	0.635349999999956\\
30.1113408535726	0.635399999999956\\
30.1127284991663	0.635449999999956\\
30.1134724291913	0.635499999999956\\
30.1136185646544	0.635549999999956\\
30.1141122623576	0.635599999999956\\
30.1142909148788	0.635649999999956\\
30.1149360255609	0.635699999999956\\
30.1150664520249	0.635749999999956\\
30.1163294604507	0.635799999999956\\
30.1175169831215	0.635849999999956\\
30.117770499397	0.635899999999956\\
30.1181802849009	0.635949999999956\\
30.1185666536455	0.635999999999956\\
30.1191148774452	0.636049999999956\\
30.1197381416267	0.636099999999956\\
30.1200413582792	0.636149999999956\\
30.12053804693	0.636199999999956\\
30.1213051197616	0.636249999999956\\
30.1226115827374	0.636299999999956\\
30.1229313491831	0.636349999999956\\
30.1231101076623	0.636399999999956\\
30.1232939434736	0.636449999999956\\
30.1233017913181	0.636499999999956\\
30.1234314242811	0.636549999999956\\
30.1236129602561	0.636599999999956\\
30.1241434645594	0.636649999999956\\
30.1249450850721	0.636699999999956\\
30.1252884107319	0.636749999999956\\
30.1257296896982	0.636799999999956\\
30.1258295181308	0.636849999999956\\
30.1258991431812	0.636899999999956\\
30.1259133946755	0.636949999999956\\
30.1266146911712	0.636999999999956\\
30.1270726042579	0.637049999999956\\
30.1276789796909	0.637099999999956\\
30.127825604962	0.637149999999956\\
30.1280358037542	0.637199999999956\\
30.1286818433725	0.637249999999956\\
30.128785088974	0.637299999999956\\
30.1288784508106	0.637349999999956\\
30.1297806060363	0.637399999999956\\
30.1301209946758	0.637449999999956\\
30.130765025415	0.637499999999956\\
30.131918667777	0.637549999999956\\
30.1324274377149	0.637599999999956\\
30.1341776171442	0.637649999999956\\
30.1342025713469	0.637699999999956\\
30.1343965616977	0.637749999999956\\
30.1347774017634	0.637799999999956\\
30.1348645717573	0.637849999999956\\
30.1357145366355	0.637899999999956\\
30.136386144169	0.637949999999956\\
30.1364148798073	0.637999999999956\\
30.1367198293605	0.638049999999956\\
30.1372710648869	0.638099999999956\\
30.13873377156	0.638149999999956\\
30.1387378449688	0.638199999999956\\
30.1388443470765	0.638249999999956\\
30.1401673148255	0.638299999999956\\
30.1410030239849	0.638349999999956\\
30.1421379520729	0.638399999999956\\
30.1425356708864	0.638449999999956\\
30.1426070062983	0.638499999999956\\
30.1427571179841	0.638549999999956\\
30.1429030497837	0.638599999999956\\
30.1439171812274	0.638649999999956\\
30.1440251163253	0.638699999999956\\
30.1443389442177	0.638749999999956\\
30.1445683622775	0.638799999999956\\
30.1453627150211	0.638849999999956\\
30.1454383340288	0.638899999999956\\
30.1455737554888	0.638949999999956\\
30.1456810865567	0.638999999999956\\
30.146080402507	0.639049999999956\\
30.1466474120166	0.639099999999956\\
30.1472593074147	0.639149999999956\\
30.1478054804817	0.639199999999956\\
30.1480907567872	0.639249999999956\\
30.1488074278894	0.639299999999956\\
30.1498720057244	0.639349999999956\\
30.1528389659946	0.639399999999956\\
30.1528414464852	0.639449999999956\\
30.1534910215136	0.639499999999956\\
30.1537742439442	0.639549999999956\\
30.153974285122	0.639599999999956\\
30.1543224252043	0.639649999999956\\
30.154523975668	0.639699999999956\\
30.1552304011605	0.639749999999956\\
30.1552806777563	0.639799999999956\\
30.1554387867667	0.639849999999956\\
30.1557220998764	0.639899999999956\\
30.1559894101926	0.639949999999956\\
30.1562850279992	0.639999999999956\\
30.1571420173611	0.640049999999956\\
30.1571506376848	0.640099999999956\\
30.1588077544233	0.640149999999956\\
30.1598367299964	0.640199999999956\\
30.1602420640344	0.640249999999956\\
30.1607453239929	0.640299999999956\\
30.161093842311	0.640349999999956\\
30.1616286409615	0.640399999999956\\
30.1626092698687	0.640449999999956\\
30.1635886530629	0.640499999999956\\
30.16359086151	0.640549999999956\\
30.1635931492876	0.640599999999956\\
30.163810222672	0.640649999999956\\
30.1653403445126	0.640699999999956\\
30.1668468709527	0.640749999999956\\
30.1677383502813	0.640799999999956\\
30.1677543999465	0.640849999999956\\
30.1683246291354	0.640899999999956\\
30.168930976762	0.640949999999956\\
30.1689698776223	0.640999999999956\\
30.1689725046958	0.641049999999956\\
30.1696554855865	0.641099999999956\\
30.1701809158769	0.641149999999956\\
30.1717849176274	0.641199999999956\\
30.1718418384798	0.641249999999956\\
30.172445963181	0.641299999999956\\
30.1731383780778	0.641349999999956\\
30.1735949348197	0.641399999999956\\
30.1740429988678	0.641449999999956\\
30.1749243196403	0.641499999999956\\
30.1752387430563	0.641549999999956\\
30.1762000960382	0.641599999999956\\
30.1772636074107	0.641649999999956\\
30.1784786082611	0.641699999999956\\
30.1785122686196	0.641749999999956\\
30.1788036709379	0.641799999999956\\
30.1790170657617	0.641849999999956\\
30.1793412131954	0.641899999999956\\
30.1800639390105	0.641949999999956\\
30.1805406610034	0.641999999999956\\
30.1809772300307	0.642049999999956\\
30.1814925388177	0.642099999999956\\
30.1815126975351	0.642149999999956\\
30.1822763668218	0.642199999999956\\
30.1822994988584	0.642249999999956\\
30.1823330823601	0.642299999999956\\
30.1827059094529	0.642349999999956\\
30.1831906015131	0.642399999999956\\
30.18362773943	0.642449999999956\\
30.1836788793699	0.642499999999956\\
30.1837544743422	0.642549999999956\\
30.1839935391663	0.642599999999956\\
30.1842388122366	0.642649999999956\\
30.1842895395277	0.642699999999956\\
30.1846015173563	0.642749999999956\\
30.1846054218272	0.642799999999956\\
30.1869782701103	0.642849999999956\\
30.1875394502511	0.642899999999956\\
30.1876102413355	0.642949999999956\\
30.1894966584754	0.642999999999956\\
30.1896345266029	0.643049999999956\\
30.1900604777076	0.643099999999956\\
30.1908256421595	0.643149999999956\\
30.1911980010991	0.643199999999956\\
30.1916337407653	0.643249999999956\\
30.1920163459716	0.643299999999956\\
30.1934201646296	0.643349999999956\\
30.1943019056527	0.643399999999956\\
30.1944995346692	0.643449999999956\\
30.1946701617471	0.643499999999956\\
30.1950546925175	0.643549999999956\\
30.1952541590221	0.643599999999956\\
30.1954620912718	0.643649999999956\\
30.1960566945629	0.643699999999956\\
30.1962592903889	0.643749999999956\\
30.1977715318321	0.643799999999956\\
30.1986830232469	0.643849999999956\\
30.1988483499515	0.643899999999956\\
30.2001102832476	0.643949999999956\\
30.2002074849949	0.643999999999956\\
30.2008144716634	0.644049999999956\\
30.2013132288219	0.644099999999956\\
30.2014802085157	0.644149999999956\\
30.2019121772955	0.644199999999956\\
30.2023068234038	0.644249999999956\\
30.2023691022445	0.644299999999956\\
30.2033487232774	0.644349999999956\\
30.2036059896776	0.644399999999956\\
30.204724042001	0.644449999999956\\
30.2047902309904	0.644499999999956\\
30.2057849133665	0.644549999999956\\
30.2061745506847	0.644599999999956\\
30.2064993144025	0.644649999999956\\
30.2074254385961	0.644699999999956\\
30.2074665669082	0.644749999999956\\
30.2078196757035	0.644799999999956\\
30.2083576539465	0.644849999999956\\
30.2093152900598	0.644899999999956\\
30.2094311078555	0.644949999999956\\
30.2110221681977	0.644999999999956\\
30.2113002060285	0.645049999999956\\
30.2117821644484	0.645099999999956\\
30.2122027751976	0.645149999999956\\
30.2134033368218	0.645199999999956\\
30.2135272820692	0.645249999999956\\
30.213551697723	0.645299999999956\\
30.213814752698	0.645349999999956\\
30.2140730883082	0.645399999999956\\
30.2146113439906	0.645449999999956\\
30.2155864238647	0.645499999999956\\
30.2163872129608	0.645549999999956\\
30.2164246717248	0.645599999999956\\
30.2172456063978	0.645649999999956\\
30.2179489985973	0.645699999999956\\
30.2181144688504	0.645749999999956\\
30.2187257195889	0.645799999999956\\
30.2191511920373	0.645849999999956\\
30.2202102144482	0.645899999999956\\
30.2209805087626	0.645949999999956\\
30.2215173408284	0.645999999999956\\
30.2216591763371	0.646049999999956\\
30.2221038653763	0.646099999999956\\
30.2221270383768	0.646149999999956\\
30.2221410283094	0.646199999999956\\
30.2227349409253	0.646249999999956\\
30.2236349914424	0.646299999999956\\
30.2239861802968	0.646349999999956\\
30.2242189331692	0.646399999999956\\
30.2242488063531	0.646449999999956\\
30.2243553689984	0.646499999999956\\
30.2246584917784	0.646549999999956\\
30.2250931002064	0.646599999999956\\
30.2252675034383	0.646649999999956\\
30.2269520893533	0.646699999999956\\
30.2278735693234	0.646749999999956\\
30.2281803033126	0.646799999999956\\
30.2281845912267	0.646849999999956\\
30.2283118392385	0.646899999999956\\
30.2285408987271	0.646949999999956\\
30.2285610893782	0.646999999999956\\
30.2287505595386	0.647049999999956\\
30.2291033567286	0.647099999999956\\
30.2295333210111	0.647149999999956\\
30.2302677788105	0.647199999999956\\
30.230351528617	0.647249999999956\\
30.2304061406183	0.647299999999956\\
30.2317355939474	0.647349999999956\\
30.2322559733027	0.647399999999956\\
30.2325940466203	0.647449999999956\\
30.2330116169216	0.647499999999956\\
30.2335047049582	0.647549999999956\\
30.2341918063659	0.647599999999956\\
30.2344505703157	0.647649999999956\\
30.2344864062138	0.647699999999956\\
30.2378806370379	0.647749999999956\\
30.2378869662606	0.647799999999956\\
30.2381238644843	0.647849999999956\\
30.2381904234022	0.647899999999956\\
30.2386081403865	0.647949999999956\\
30.238945992165	0.647999999999956\\
30.2395284526968	0.648049999999956\\
30.2402188317077	0.648099999999956\\
30.24058187805	0.648149999999956\\
30.2406471097188	0.648199999999956\\
30.2409666255509	0.648249999999956\\
30.2410286345573	0.648299999999956\\
30.2411971672589	0.648349999999956\\
30.2413899291001	0.648399999999956\\
30.2419742169893	0.648449999999956\\
30.2424832642747	0.648499999999956\\
30.2428547038017	0.648549999999956\\
30.2428803263339	0.648599999999956\\
30.2430576728806	0.648649999999956\\
30.2454352667693	0.648699999999956\\
30.2468394409912	0.648749999999956\\
30.2474582556642	0.648799999999956\\
30.2489449301156	0.648849999999956\\
30.2490943419743	0.648899999999956\\
30.249379386277	0.648949999999956\\
30.2495845397729	0.648999999999956\\
30.2503111791136	0.649049999999956\\
30.2507675784935	0.649099999999956\\
30.251058564478	0.649149999999956\\
30.2515900381939	0.649199999999956\\
30.2517492232518	0.649249999999956\\
30.2521086982767	0.649299999999956\\
30.2522779650681	0.649349999999956\\
30.2523267200058	0.649399999999956\\
30.2530505981423	0.649449999999956\\
30.2539608833227	0.649499999999956\\
30.2539836646912	0.649549999999956\\
30.2541726275106	0.649599999999956\\
30.2548937593449	0.649649999999956\\
30.2551483984541	0.649699999999956\\
30.2551635223742	0.649749999999956\\
30.2553909990391	0.649799999999956\\
30.2554734007559	0.649849999999956\\
30.2563585362952	0.649899999999956\\
30.2568826024975	0.649949999999956\\
30.2570556549688	0.649999999999956\\
30.2584567495974	0.650049999999956\\
30.2584663886516	0.650099999999956\\
30.2587775818456	0.650149999999956\\
30.260290666197	0.650199999999956\\
30.2631916661253	0.650249999999956\\
30.2632118594891	0.650299999999956\\
30.263656131945	0.650349999999956\\
30.2638713349462	0.650399999999956\\
30.2640868168989	0.650449999999956\\
30.2646966331966	0.650499999999956\\
30.2663597818281	0.650549999999956\\
30.2663933064758	0.650599999999956\\
30.2680812856117	0.650649999999956\\
30.2686093370662	0.650699999999956\\
30.2691247133429	0.650749999999956\\
30.2694608096319	0.650799999999956\\
30.2696219568643	0.650849999999956\\
30.2698947223833	0.650899999999956\\
30.2708061143062	0.650949999999956\\
30.2708452889613	0.650999999999956\\
30.2715730644439	0.651049999999956\\
30.2716503087882	0.651099999999956\\
30.2722636590497	0.651149999999956\\
30.2722658447667	0.651199999999956\\
30.2727955490999	0.651249999999956\\
30.2746035616657	0.651299999999956\\
30.2750067145201	0.651349999999956\\
30.2753988309446	0.651399999999956\\
30.2757084684416	0.651449999999956\\
30.2771844176833	0.651499999999956\\
30.2778517478643	0.651549999999956\\
30.2787731304563	0.651599999999956\\
30.2788102153895	0.651649999999956\\
30.2789499511555	0.651699999999956\\
30.2791757915562	0.651749999999956\\
30.2793082870578	0.651799999999956\\
30.2797618827555	0.651849999999956\\
30.2802943358012	0.651899999999956\\
30.2816279469987	0.651949999999956\\
30.2816917891527	0.651999999999956\\
30.2817552180559	0.652049999999956\\
30.2817630445973	0.652099999999956\\
30.2817883330996	0.652149999999956\\
30.2821877890323	0.652199999999956\\
30.2823885962109	0.652249999999956\\
30.2829345423236	0.652299999999956\\
30.2830340303788	0.652349999999956\\
30.2841687738428	0.652399999999956\\
30.2842795613428	0.652449999999956\\
30.2847931217564	0.652499999999956\\
30.2854032789337	0.652549999999956\\
30.2854701792972	0.652599999999956\\
30.2857618812694	0.652649999999956\\
30.2874508054916	0.652699999999956\\
30.2874652789811	0.652749999999956\\
30.2877681052198	0.652799999999956\\
30.2892202664287	0.652849999999956\\
30.2896786803239	0.652899999999956\\
30.2897673186653	0.652949999999956\\
30.2901030721901	0.652999999999956\\
30.2905565593582	0.653049999999956\\
30.2907043294455	0.653099999999956\\
30.2907475061109	0.653149999999956\\
30.2917769406699	0.653199999999956\\
30.2922773649934	0.653249999999956\\
30.2928464567378	0.653299999999956\\
30.2935906544134	0.653349999999956\\
30.2937107632825	0.653399999999956\\
30.293959842868	0.653449999999956\\
30.294025287106	0.653499999999956\\
30.294568405011	0.653549999999956\\
30.2953684372571	0.653599999999956\\
30.2958823730398	0.653649999999956\\
30.2962441753869	0.653699999999956\\
30.2964789216693	0.653749999999956\\
30.2967014098801	0.653799999999956\\
30.2969040891438	0.653849999999956\\
30.2971054673992	0.653899999999956\\
30.2972113914254	0.653949999999956\\
30.2977764060012	0.653999999999956\\
30.298053827718	0.654049999999956\\
30.2982864532835	0.654099999999956\\
30.298556409105	0.654149999999956\\
30.2989032860039	0.654199999999956\\
30.299184691714	0.654249999999956\\
30.2992039241144	0.654299999999956\\
30.2994587553257	0.654349999999956\\
30.3003164870559	0.654399999999956\\
30.3021527673991	0.654449999999956\\
30.3024056553523	0.654499999999956\\
30.3040439752699	0.654549999999956\\
30.3040900090362	0.654599999999956\\
30.3044158070259	0.654649999999956\\
30.3052870114679	0.654699999999956\\
30.305360230865	0.654749999999956\\
30.3055530895853	0.654799999999956\\
30.3060564688546	0.654849999999956\\
30.3063158164959	0.654899999999956\\
30.3064267124004	0.654949999999956\\
30.3069819586635	0.654999999999956\\
30.3072793394838	0.655049999999956\\
30.3080263095476	0.655099999999956\\
30.3084756008768	0.655149999999956\\
30.3097569991165	0.655199999999956\\
30.309762271365	0.655249999999956\\
30.3103720757333	0.655299999999956\\
30.3111178528614	0.655349999999956\\
30.3114010996448	0.655399999999956\\
30.3117770967629	0.655449999999956\\
30.3122281291979	0.655499999999956\\
30.3123524729659	0.655549999999956\\
30.3125343183311	0.655599999999956\\
30.313400630372	0.655649999999956\\
30.3149884367838	0.655699999999956\\
30.3149889567242	0.655749999999956\\
30.315023525739	0.655799999999956\\
30.3158435490892	0.655849999999956\\
30.3161651884592	0.655899999999956\\
30.3170642507404	0.655949999999956\\
30.318806525542	0.655999999999956\\
30.3188658820534	0.656049999999956\\
30.3190941528262	0.656099999999956\\
30.3192850167339	0.656149999999956\\
30.3194800557163	0.656199999999956\\
30.3196020914654	0.656249999999956\\
30.3208649704417	0.656299999999956\\
30.3209033582404	0.656349999999956\\
30.3218215804815	0.656399999999956\\
30.3218533282783	0.656449999999956\\
30.3220709595431	0.656499999999956\\
30.3224584270727	0.656549999999956\\
30.3236910434708	0.656599999999956\\
30.3248073102621	0.656649999999956\\
30.3251544898325	0.656699999999956\\
30.3257149823267	0.656749999999956\\
30.3261660855913	0.656799999999956\\
30.3267077449915	0.656849999999956\\
30.3270063963691	0.656899999999956\\
30.3275052060329	0.656949999999956\\
30.3283357069405	0.656999999999956\\
30.3290323353541	0.657049999999956\\
30.3303091925159	0.657099999999956\\
30.3309033427363	0.657149999999956\\
30.3310820137925	0.657199999999956\\
30.3317318930759	0.657249999999956\\
30.3322373249493	0.657299999999956\\
30.3322654065845	0.657349999999956\\
30.3330563587142	0.657399999999956\\
30.3337581198428	0.657449999999956\\
30.3345577399146	0.657499999999956\\
30.3348625562931	0.657549999999956\\
30.3349945738708	0.657599999999956\\
30.3354615782187	0.657649999999956\\
30.3359650763536	0.657699999999956\\
30.3359662515735	0.657749999999956\\
30.3368421948072	0.657799999999956\\
30.3368756613248	0.657849999999956\\
30.3368885637541	0.657899999999956\\
30.3373894322968	0.657949999999956\\
30.3381404648672	0.657999999999956\\
30.3384288825022	0.658049999999956\\
30.3384782364458	0.658099999999956\\
30.3404284900462	0.658149999999956\\
30.340817676634	0.658199999999956\\
30.3409362774207	0.658249999999956\\
30.3413376935225	0.658299999999956\\
30.3413460427935	0.658349999999956\\
30.3419498332168	0.658399999999956\\
30.342132857711	0.658449999999956\\
30.3430575891189	0.658499999999956\\
30.3432706926741	0.658549999999956\\
30.3441379541224	0.658599999999956\\
30.344384815766	0.658649999999956\\
30.3451293857437	0.658699999999956\\
30.3459940825118	0.658749999999956\\
30.3466866711732	0.658799999999956\\
30.3471975021118	0.658849999999956\\
30.347555153076	0.658899999999956\\
30.347615117353	0.658949999999956\\
30.3490363910191	0.658999999999956\\
30.3490876900619	0.659049999999956\\
30.3492278149076	0.659099999999956\\
30.3499960430485	0.659149999999956\\
30.3501009812155	0.659199999999956\\
30.3501359589874	0.659249999999956\\
30.3507534980744	0.659299999999956\\
30.3513905912794	0.659349999999956\\
30.3516951423118	0.659399999999956\\
30.3520409229546	0.659449999999956\\
30.3524170564711	0.659499999999956\\
30.3528935546124	0.659549999999956\\
30.3536848784446	0.659599999999956\\
30.3542406381292	0.659649999999956\\
30.3549362479645	0.659699999999956\\
30.3549686212233	0.659749999999956\\
30.3558211200761	0.659799999999956\\
30.35585404412	0.659849999999956\\
30.3569176680265	0.659899999999956\\
30.3579783605851	0.659949999999956\\
30.3583145753984	0.659999999999956\\
30.3588100734796	0.660049999999956\\
30.3597523515816	0.660099999999956\\
30.3599038442874	0.660149999999956\\
30.3599232836207	0.660199999999956\\
30.3624245071908	0.660249999999956\\
30.3631164354951	0.660299999999956\\
30.3645601567212	0.660349999999956\\
30.3656715627769	0.660399999999956\\
30.3666721010306	0.660449999999956\\
30.3667891989758	0.660499999999956\\
30.3668466505825	0.660549999999956\\
30.3669948179356	0.660599999999956\\
30.3675578816364	0.660649999999956\\
30.3677676740953	0.660699999999956\\
30.3715289164278	0.660749999999956\\
30.3719636487986	0.660799999999956\\
30.3725765783858	0.660849999999956\\
30.3726330784229	0.660899999999956\\
30.3753260181087	0.660949999999956\\
30.3754594714938	0.660999999999956\\
30.3772404308609	0.661049999999956\\
30.3777397879763	0.661099999999956\\
30.3778210687282	0.661149999999956\\
30.3780840637258	0.661199999999956\\
30.3783091868891	0.661249999999956\\
30.3790057507802	0.661299999999956\\
30.3792406448762	0.661349999999956\\
30.3794047978801	0.661399999999956\\
30.3799118826641	0.661449999999956\\
30.3800002194458	0.661499999999956\\
30.3803038574283	0.661549999999956\\
30.3805336160617	0.661599999999956\\
30.3807783003471	0.661649999999956\\
30.3809037411009	0.661699999999956\\
30.381001845842	0.661749999999956\\
30.3821849150572	0.661799999999956\\
30.382240081312	0.661849999999956\\
30.382561595322	0.661899999999956\\
30.3838390763175	0.661949999999956\\
30.3838509730238	0.661999999999956\\
30.3846375781661	0.662049999999956\\
30.3847524268627	0.662099999999956\\
30.386081984449	0.662149999999956\\
30.3862901428305	0.662199999999956\\
30.3864922063043	0.662249999999956\\
30.3876168358554	0.662299999999956\\
30.3881584318824	0.662349999999956\\
30.3883142888595	0.662399999999956\\
30.3889235914486	0.662449999999956\\
30.3898113272137	0.662499999999956\\
30.3905181667451	0.662549999999956\\
30.390644769864	0.662599999999956\\
30.3907744419554	0.662649999999956\\
30.3909916683872	0.662699999999956\\
30.3917045410237	0.662749999999956\\
30.392601304074	0.662799999999956\\
30.3931172561992	0.662849999999956\\
30.3932004349365	0.662899999999956\\
30.3935828500695	0.662949999999956\\
30.3938201993022	0.662999999999956\\
30.3940113879556	0.663049999999956\\
30.3941647826182	0.663099999999956\\
30.3943158902241	0.663149999999956\\
30.3947555234712	0.663199999999956\\
30.3948796864889	0.663249999999956\\
30.3952867943565	0.663299999999956\\
30.395314194289	0.663349999999956\\
30.3957966533378	0.663399999999956\\
30.3960645024161	0.663449999999956\\
30.3961678974893	0.663499999999956\\
30.3970385732701	0.663549999999956\\
30.3970453257086	0.663599999999956\\
30.3973279200635	0.663649999999956\\
30.3975590556197	0.663699999999956\\
30.3976971061406	0.663749999999956\\
30.3980392980452	0.663799999999956\\
30.398091046351	0.663849999999956\\
30.3986336344317	0.663899999999956\\
30.399628151522	0.663949999999956\\
30.4006204160099	0.663999999999956\\
30.4009397468792	0.664049999999956\\
30.4012074668253	0.664099999999956\\
30.4046580782438	0.664149999999956\\
30.4057619160296	0.664199999999956\\
30.4060978359677	0.664249999999956\\
30.40641005064	0.664299999999956\\
30.4065858022005	0.664349999999956\\
30.4065876625016	0.664399999999956\\
30.4072340818524	0.664449999999956\\
30.4074048714853	0.664499999999956\\
30.4085404226086	0.664549999999956\\
30.4088573739293	0.664599999999956\\
30.4089935063223	0.664649999999956\\
30.4103273207201	0.664699999999956\\
30.4104383936562	0.664749999999956\\
30.411759411076	0.664799999999956\\
30.4120880464565	0.664849999999956\\
30.4121012727517	0.664899999999956\\
30.4131001369697	0.664949999999956\\
30.413296184925	0.664999999999956\\
30.414054087875	0.665049999999956\\
30.4141283638646	0.665099999999956\\
30.41449746467	0.665149999999956\\
30.4151394951081	0.665199999999956\\
30.4175408089435	0.665249999999956\\
30.417879813661	0.665299999999956\\
30.4191981229605	0.665349999999956\\
30.4217983291522	0.665399999999956\\
30.4220539488545	0.665449999999956\\
30.4231638193391	0.665499999999956\\
30.4232203957294	0.665549999999956\\
30.4233951562885	0.665599999999956\\
30.4238367109298	0.665649999999956\\
30.4240834434368	0.665699999999956\\
30.4246689579261	0.665749999999956\\
30.4252345106877	0.665799999999956\\
30.4253260724802	0.665849999999956\\
30.4256025822839	0.665899999999956\\
30.4260775149301	0.665949999999956\\
30.4263373680646	0.665999999999956\\
30.426510745319	0.666049999999956\\
30.4269550458499	0.666099999999956\\
30.427783729756	0.666149999999956\\
30.4280404717404	0.666199999999956\\
30.4283526365508	0.666249999999956\\
30.4283603023729	0.666299999999956\\
30.4283917016341	0.666349999999956\\
30.429051968924	0.666399999999956\\
30.4292492554242	0.666449999999956\\
30.4301962417603	0.666499999999956\\
30.430311146264	0.666549999999956\\
30.4322358641208	0.666599999999956\\
30.4332364895339	0.666649999999956\\
30.4342771686	0.666699999999956\\
30.4345735766141	0.666749999999956\\
30.435661890131	0.666799999999956\\
30.4361084560455	0.666849999999956\\
30.4368578307578	0.666899999999956\\
30.4369389148768	0.666949999999956\\
30.4372088777071	0.666999999999956\\
30.4374131099968	0.667049999999956\\
30.4374693607909	0.667099999999956\\
30.4386145268147	0.667149999999956\\
30.4389362131127	0.667199999999956\\
30.4396504537866	0.667249999999956\\
30.4409941971379	0.667299999999956\\
30.4425471442723	0.667349999999956\\
30.4425951459722	0.667399999999956\\
30.4430573145999	0.667449999999956\\
30.443297081571	0.667499999999956\\
30.4439550409825	0.667549999999956\\
30.4444544969424	0.667599999999956\\
30.4449909944885	0.667649999999956\\
30.4468594194988	0.667699999999956\\
30.4485654970684	0.667749999999956\\
30.4490331670106	0.667799999999956\\
30.4497247371354	0.667849999999956\\
30.4497399279442	0.667899999999956\\
30.4511306957912	0.667949999999956\\
30.4512005409202	0.667999999999956\\
30.4513219074184	0.668049999999956\\
30.4522098602112	0.668099999999956\\
30.4522644804663	0.668149999999956\\
30.4525977010822	0.668199999999956\\
30.4526419980941	0.668249999999956\\
30.453076360398	0.668299999999956\\
30.4534372729284	0.668349999999956\\
30.4535485666351	0.668399999999956\\
30.4537190602519	0.668449999999956\\
30.4541164698434	0.668499999999956\\
30.4544961370222	0.668549999999956\\
30.4546346100882	0.668599999999956\\
30.4567347351753	0.668649999999956\\
30.4572231469988	0.668699999999956\\
30.4574792404519	0.668749999999956\\
30.4582519966601	0.668799999999956\\
30.4582907318629	0.668849999999956\\
30.4588049141174	0.668899999999956\\
30.4588700278084	0.668949999999956\\
30.4598972044543	0.668999999999956\\
30.4602005588281	0.669049999999956\\
30.460412905468	0.669099999999956\\
30.460551712066	0.669149999999956\\
30.4606200137816	0.669199999999956\\
30.4610468142139	0.669249999999956\\
30.4627120995671	0.669299999999956\\
30.4640658877939	0.669349999999956\\
30.4645822849421	0.669399999999956\\
30.4651941711708	0.669449999999956\\
30.4668977164887	0.669499999999956\\
30.4675369618081	0.669549999999956\\
30.4686716153692	0.669599999999956\\
30.4688051365895	0.669649999999956\\
30.4690419838963	0.669699999999956\\
30.4691535233122	0.669749999999956\\
30.4706323487959	0.669799999999956\\
30.470801430276	0.669849999999956\\
30.4728494492733	0.669899999999956\\
30.4741769934802	0.669949999999956\\
30.4746335841407	0.669999999999956\\
30.4751897302137	0.670049999999956\\
30.4756948418092	0.670099999999956\\
30.4763250265325	0.670149999999956\\
30.4770244691003	0.670199999999956\\
30.4771795649452	0.670249999999956\\
30.4772637860651	0.670299999999956\\
30.4783351585042	0.670349999999956\\
30.4791152693769	0.670399999999956\\
30.4792177555447	0.670449999999956\\
30.4808942843548	0.670499999999956\\
30.4809810516488	0.670549999999956\\
30.4810443763661	0.670599999999956\\
30.4820724308416	0.670649999999956\\
30.4821459973856	0.670699999999956\\
30.4823623804176	0.670749999999956\\
30.4826210856917	0.670799999999956\\
30.482750958818	0.670849999999956\\
30.4831333057418	0.670899999999956\\
30.4831759251148	0.670949999999956\\
30.4844364894736	0.670999999999956\\
30.4847194003705	0.671049999999956\\
30.48535373203	0.671099999999956\\
30.4853889591771	0.671149999999956\\
30.4856301475984	0.671199999999956\\
30.4874798939639	0.671249999999956\\
30.4880850374503	0.671299999999956\\
30.4897029177052	0.671349999999956\\
30.4899862335206	0.671399999999956\\
30.4899968722865	0.671449999999956\\
30.4908171666679	0.671499999999956\\
30.4916114953178	0.671549999999956\\
30.4920248189501	0.671599999999956\\
30.4923751810134	0.671649999999956\\
30.4929969500445	0.671699999999956\\
30.4931239077476	0.671749999999956\\
30.4936401116661	0.671799999999956\\
30.4938879487478	0.671849999999956\\
30.4943289449471	0.671899999999956\\
30.49484888	0.671949999999956\\
30.4951481288017	0.671999999999956\\
30.495570566657	0.672049999999956\\
30.4957049672914	0.672099999999956\\
30.4958925342112	0.672149999999956\\
30.496502213986	0.672199999999956\\
30.4969852889448	0.672249999999956\\
30.4979782174997	0.672299999999956\\
30.4984961586256	0.672349999999956\\
30.4987127081057	0.672399999999956\\
30.4990516593063	0.672449999999956\\
30.4990724876207	0.672499999999956\\
30.4991102003423	0.672549999999956\\
30.4991354804087	0.672599999999956\\
30.5000842175785	0.672649999999956\\
30.5004528353644	0.672699999999956\\
30.5004804953797	0.672749999999956\\
30.5005259290053	0.672799999999956\\
30.5009828578606	0.672849999999956\\
30.5011497931103	0.672899999999956\\
30.5014253691777	0.672949999999956\\
30.5023150724436	0.672999999999956\\
30.5025983883204	0.673049999999956\\
30.5035929007349	0.673099999999956\\
30.5041912397321	0.673149999999956\\
30.5042096375206	0.673199999999956\\
30.5044844035282	0.673249999999956\\
30.5046764977127	0.673299999999956\\
30.5050649914028	0.673349999999956\\
30.5051279006341	0.673399999999956\\
30.5052491758454	0.673449999999956\\
30.5054030878844	0.673499999999956\\
30.5059895171214	0.673549999999956\\
30.5060952767237	0.673599999999956\\
30.5061778909477	0.673649999999956\\
30.5063764979491	0.673699999999956\\
30.5069236212398	0.673749999999956\\
30.5076039035986	0.673799999999956\\
30.5087296203096	0.673849999999956\\
30.5087360927106	0.673899999999956\\
30.5090828148644	0.673949999999956\\
30.5095670455424	0.673999999999956\\
30.5097469431206	0.674049999999956\\
30.5101157565578	0.674099999999956\\
30.5109667014918	0.674149999999956\\
30.5118843210993	0.674199999999956\\
30.5119997614534	0.674249999999956\\
30.5125215988517	0.674299999999956\\
30.5132933485354	0.674349999999956\\
30.5134510738906	0.674399999999956\\
30.5136013238642	0.674449999999956\\
30.5137248534552	0.674499999999956\\
30.5151039140574	0.674549999999956\\
30.5153880834337	0.674599999999956\\
30.5155657251873	0.674649999999956\\
30.5156082092739	0.674699999999956\\
30.5163460567316	0.674749999999956\\
30.5167966828883	0.674799999999956\\
30.5172768116022	0.674849999999956\\
30.5175573992746	0.674899999999956\\
30.5179204033569	0.674949999999956\\
30.5185752580992	0.674999999999956\\
30.519684256077	0.675049999999956\\
30.5197345359566	0.675099999999956\\
30.5200865966414	0.675149999999956\\
30.5204871923003	0.675199999999956\\
30.5223914364916	0.675249999999956\\
30.5226453151546	0.675299999999956\\
30.522698586509	0.675349999999956\\
30.5227799248822	0.675399999999956\\
30.5228401046998	0.675449999999956\\
30.5234866802946	0.675499999999956\\
30.5235709668465	0.675549999999956\\
30.5253320384317	0.675599999999956\\
30.5267573437354	0.675649999999956\\
30.5268657319637	0.675699999999956\\
30.5282897556448	0.675749999999956\\
30.5284701004852	0.675799999999956\\
30.5286007335082	0.675849999999956\\
30.5288440961173	0.675899999999956\\
30.5305390366262	0.675949999999956\\
30.5308727230336	0.675999999999956\\
30.5317753237761	0.676049999999956\\
30.5322656694212	0.676099999999956\\
30.5323464905902	0.676149999999956\\
30.5331726122186	0.676199999999956\\
30.5336863623367	0.676249999999956\\
30.5339446974967	0.676299999999956\\
30.5344722254919	0.676349999999956\\
30.5350560022565	0.676399999999956\\
30.536290445544	0.676449999999956\\
30.536512144554	0.676499999999956\\
30.5365771041895	0.676549999999956\\
30.536612978407	0.676599999999956\\
30.5369357522755	0.676649999999956\\
30.5379773658671	0.676699999999956\\
30.5386160615886	0.676749999999956\\
30.5388582994952	0.676799999999956\\
30.5403305094	0.676849999999956\\
30.5404458153366	0.676899999999956\\
30.5404622006864	0.676949999999956\\
30.5407118488881	0.676999999999956\\
30.54090613167	0.677049999999956\\
30.5418610701676	0.677099999999956\\
30.5428725309346	0.677149999999956\\
30.5430210718861	0.677199999999956\\
30.5437519957604	0.677249999999956\\
30.5442404925422	0.677299999999956\\
30.544567897413	0.677349999999956\\
30.5457884825855	0.677399999999956\\
30.5470282332509	0.677449999999956\\
30.5470430007351	0.677499999999956\\
30.547247251831	0.677549999999956\\
30.5481111057268	0.677599999999956\\
30.5485603824527	0.677649999999956\\
30.5488640152945	0.677699999999956\\
30.5497967868758	0.677749999999956\\
30.5499295981881	0.677799999999956\\
30.5502682111637	0.677849999999956\\
30.5508258810744	0.677899999999956\\
30.5523015107204	0.677949999999956\\
30.5526154067995	0.677999999999956\\
30.5530549819826	0.678049999999956\\
30.5532260295016	0.678099999999956\\
30.5556268260571	0.678149999999956\\
30.5557522424219	0.678199999999956\\
30.5563563197082	0.678249999999956\\
30.556669956646	0.678299999999956\\
30.5571155435436	0.678349999999956\\
30.5574139875889	0.678399999999956\\
30.5576676058266	0.678449999999956\\
30.5577053068032	0.678499999999956\\
30.5590532006519	0.678549999999956\\
30.5612735220135	0.678599999999956\\
30.5618408047017	0.678649999999956\\
30.5619411084621	0.678699999999956\\
30.5629538935039	0.678749999999956\\
30.564610640266	0.678799999999956\\
30.5650446628147	0.678849999999956\\
30.5660899837682	0.678899999999956\\
30.5678606038087	0.678949999999956\\
30.5680750296238	0.678999999999956\\
30.5686773820695	0.679049999999956\\
30.5695582233383	0.679099999999956\\
30.570561086192	0.679149999999956\\
30.5709177306236	0.679199999999956\\
30.5712352885468	0.679249999999956\\
30.5723117278386	0.679299999999956\\
30.5723944323402	0.679349999999956\\
30.5726948287673	0.679399999999956\\
30.5735767908179	0.679449999999956\\
30.5740327598147	0.679499999999956\\
30.575435070654	0.679549999999956\\
30.5759933776202	0.679599999999956\\
30.576989633785	0.679649999999956\\
30.5781689757025	0.679699999999956\\
30.5783599879482	0.679749999999956\\
30.578680122386	0.679799999999956\\
30.5788388461353	0.679849999999956\\
30.5795874182075	0.679899999999956\\
30.5798832432159	0.679949999999956\\
30.5802795768188	0.679999999999956\\
30.5810930569705	0.680049999999956\\
30.5824116258765	0.680099999999956\\
30.583162109751	0.680149999999956\\
30.5838341846719	0.680199999999956\\
30.5839938139504	0.680249999999956\\
30.5841281894364	0.680299999999956\\
30.5842107257915	0.680349999999956\\
30.5855242601027	0.680399999999956\\
30.58587425962	0.680449999999956\\
30.5861771863727	0.680499999999956\\
30.5867004139464	0.680549999999956\\
30.587142631562	0.680599999999956\\
30.5877997904419	0.680649999999956\\
30.5879603330725	0.680699999999956\\
30.5880118860503	0.680749999999956\\
30.5890674306067	0.680799999999956\\
30.5890711819504	0.680849999999956\\
30.5892006815988	0.680899999999956\\
30.5892902588192	0.680949999999956\\
30.589640968836	0.680999999999956\\
30.5902925662873	0.681049999999956\\
30.5908862993357	0.681099999999956\\
30.5914584730253	0.681149999999956\\
30.5916411212841	0.681199999999956\\
30.5917156528987	0.681249999999956\\
30.5925009598661	0.681299999999956\\
30.5926983449996	0.681349999999956\\
30.5927956989588	0.681399999999956\\
30.5944977517438	0.681449999999956\\
30.5948844159932	0.681499999999956\\
30.5959306790886	0.681549999999956\\
30.5965152990704	0.681599999999956\\
30.5979966130325	0.681649999999956\\
30.5991717254319	0.681699999999956\\
30.5994152836306	0.681749999999956\\
30.5997519724874	0.681799999999956\\
30.5999037789935	0.681849999999956\\
30.6000690899035	0.681899999999956\\
30.6009181703066	0.681949999999956\\
30.6021409516336	0.681999999999956\\
30.6026256162924	0.682049999999956\\
30.6027017066865	0.682099999999956\\
30.6033171746653	0.682149999999956\\
30.6035850906145	0.682199999999956\\
30.6042950269859	0.682249999999956\\
30.6049592502038	0.682299999999956\\
30.6050660945899	0.682349999999956\\
30.6051323678804	0.682399999999956\\
30.6076506752228	0.682449999999956\\
30.6081396707471	0.682499999999956\\
30.6094250716572	0.682549999999956\\
30.6098764018226	0.682599999999956\\
30.6100146080558	0.682649999999956\\
30.6107329175611	0.682699999999956\\
30.6109426436132	0.682749999999956\\
30.6119512131781	0.682799999999956\\
30.6121671013794	0.682849999999956\\
30.6125535754102	0.682899999999956\\
30.6127300216504	0.682949999999956\\
30.6138763333622	0.682999999999956\\
30.6150117768743	0.683049999999956\\
30.6159518462649	0.683099999999956\\
30.6160090853607	0.683149999999956\\
30.6162524139177	0.683199999999956\\
30.6163415661999	0.683249999999956\\
30.616355214972	0.683299999999956\\
30.6173010204418	0.683349999999956\\
30.6179635714613	0.683399999999956\\
30.6183430107208	0.683449999999956\\
30.6185694491853	0.683499999999956\\
30.6189195063098	0.683549999999956\\
30.6189309113577	0.683599999999956\\
30.619297342327	0.683649999999956\\
30.6193791170478	0.683699999999956\\
30.6208417047198	0.683749999999956\\
30.6209406684948	0.683799999999956\\
30.6209726048506	0.683849999999956\\
30.6210356390423	0.683899999999956\\
30.621369174501	0.683949999999956\\
30.6219736362833	0.683999999999956\\
30.6231747821274	0.684049999999956\\
30.6234174883273	0.684099999999956\\
30.6252722805335	0.684149999999956\\
30.6258578191646	0.684199999999956\\
30.6266224426634	0.684249999999956\\
30.6266730619977	0.684299999999955\\
30.6275414957761	0.684349999999956\\
30.6293244377449	0.684399999999955\\
30.6297948832227	0.684449999999956\\
30.6308841577853	0.684499999999955\\
30.6314072898211	0.684549999999956\\
30.6317062636608	0.684599999999955\\
30.6323851085045	0.684649999999956\\
30.6330986338785	0.684699999999955\\
30.6332693510207	0.684749999999956\\
30.6333007836038	0.684799999999955\\
30.6335204325627	0.684849999999956\\
30.6354803543565	0.684899999999955\\
30.6358051324046	0.684949999999956\\
30.636225763613	0.684999999999955\\
30.6364509243449	0.685049999999956\\
30.6367643495992	0.685099999999955\\
30.6377743958076	0.685149999999956\\
30.6382946745785	0.685199999999956\\
30.6386908693237	0.685249999999956\\
30.6387944555295	0.685299999999956\\
30.6392373413555	0.685349999999955\\
30.6393624606448	0.685399999999955\\
30.639759412294	0.685449999999955\\
30.6398563287605	0.685499999999955\\
30.6404969540481	0.685549999999955\\
30.6409728219726	0.685599999999955\\
30.6411334626845	0.685649999999955\\
30.6411383827408	0.685699999999955\\
30.641306692799	0.685749999999955\\
30.6426898412646	0.685799999999955\\
30.6428139831757	0.685849999999955\\
30.6435031266414	0.685899999999955\\
30.6442353928006	0.685949999999955\\
30.644573195201	0.685999999999955\\
30.6449886954568	0.686049999999955\\
30.6455899852911	0.686099999999955\\
30.6460309155033	0.686149999999955\\
30.6461489343906	0.686199999999955\\
30.6462337677301	0.686249999999955\\
30.6465121786275	0.686299999999955\\
30.6474244404273	0.686349999999955\\
30.6478217727666	0.686399999999955\\
30.6478542808866	0.686449999999955\\
30.6481473960794	0.686499999999955\\
30.6481899919666	0.686549999999955\\
30.648309945358	0.686599999999955\\
30.6492588933625	0.686649999999955\\
30.6495287061408	0.686699999999955\\
30.6517559012956	0.686749999999955\\
30.6521405851258	0.686799999999955\\
30.6523083560064	0.686849999999955\\
30.6534263731985	0.686899999999955\\
30.6534686305922	0.686949999999955\\
30.653736161548	0.686999999999955\\
30.6549356162279	0.687049999999955\\
30.6552032821035	0.687099999999955\\
30.6558425320571	0.687149999999955\\
30.6566621805519	0.687199999999955\\
30.6568998279114	0.687249999999955\\
30.6571228317164	0.687299999999955\\
30.6587066792486	0.687349999999955\\
30.6588034478075	0.687399999999955\\
30.6598067578373	0.687449999999955\\
30.6601166953745	0.687499999999955\\
30.6603842460629	0.687549999999955\\
30.6613671390782	0.687599999999955\\
30.6631247788921	0.687649999999955\\
30.6645476716403	0.687699999999955\\
30.6646981376853	0.687749999999955\\
30.6647543840388	0.687799999999955\\
30.6651022638618	0.687849999999955\\
30.6651123702335	0.687899999999955\\
30.6661319819011	0.687949999999955\\
30.6667887939573	0.687999999999955\\
30.6668103496206	0.688049999999955\\
30.6671032296726	0.688099999999955\\
30.6672317777055	0.688149999999955\\
30.6673838539005	0.688199999999955\\
30.6677230685035	0.688249999999955\\
30.6684299807469	0.688299999999955\\
30.6684456601777	0.688349999999955\\
30.6688090357117	0.688399999999955\\
30.6690436532072	0.688449999999955\\
30.6695718539681	0.688499999999955\\
30.6697095421024	0.688549999999955\\
30.6718534665181	0.688599999999955\\
30.6720406722628	0.688649999999955\\
30.6725958990901	0.688699999999955\\
30.6732388704656	0.688749999999955\\
30.6738790598433	0.688799999999955\\
30.6741576427709	0.688849999999955\\
30.6747557920159	0.688899999999955\\
30.675380397173	0.688949999999955\\
30.6755092914159	0.688999999999955\\
30.6759046501195	0.689049999999955\\
30.6759657814413	0.689099999999955\\
30.6761211840653	0.689149999999955\\
30.6780846229649	0.689199999999955\\
30.6786345631273	0.689249999999955\\
30.6787198250557	0.689299999999955\\
30.6795286426382	0.689349999999955\\
30.6796190287508	0.689399999999955\\
30.679813829609	0.689449999999955\\
30.6798940372344	0.689499999999955\\
30.6801267909361	0.689549999999955\\
30.6810035524845	0.689599999999955\\
30.6814676994067	0.689649999999955\\
30.6821197616938	0.689699999999955\\
30.6825934962271	0.689749999999955\\
30.6834208576862	0.689799999999955\\
30.6835093461114	0.689849999999955\\
30.6836970657987	0.689899999999955\\
30.685656983115	0.689949999999955\\
30.686055902459	0.689999999999955\\
30.6870157810583	0.690049999999955\\
30.6876435404923	0.690099999999955\\
30.6879111408416	0.690149999999955\\
30.6882325941426	0.690199999999955\\
30.68836800991	0.690249999999955\\
30.6907796345626	0.690299999999955\\
30.6909746991603	0.690349999999955\\
30.6922169716612	0.690399999999955\\
30.6922904132015	0.690449999999955\\
30.6928657935831	0.690499999999955\\
30.6930197815596	0.690549999999955\\
30.6933929352223	0.690599999999955\\
30.6941926601815	0.690649999999955\\
30.6944319331534	0.690699999999955\\
30.6952650094628	0.690749999999955\\
30.6954504012605	0.690799999999955\\
30.6956879099874	0.690849999999955\\
30.6986574881782	0.690899999999955\\
30.6989766124481	0.690949999999955\\
30.6995489949783	0.690999999999955\\
30.700008300261	0.691049999999955\\
30.7001960537514	0.691099999999955\\
30.700442851368	0.691149999999955\\
30.702840175026	0.691199999999955\\
30.7035912436261	0.691249999999955\\
30.7042154000293	0.691299999999955\\
30.7044630572479	0.691349999999955\\
30.7061844276859	0.691399999999955\\
30.7063466306228	0.691449999999955\\
30.7063668653253	0.691499999999955\\
30.7069912213371	0.691549999999955\\
30.7074039684617	0.691599999999955\\
30.7081485742382	0.691649999999955\\
30.7084940384195	0.691699999999955\\
30.7085356263527	0.691749999999955\\
30.7092195110548	0.691799999999955\\
30.709889149651	0.691849999999955\\
30.7107238853648	0.691899999999955\\
30.7118725573918	0.691949999999955\\
30.7123478816587	0.691999999999955\\
30.7124873097753	0.692049999999955\\
30.7138959096787	0.692099999999955\\
30.7142887870086	0.692149999999955\\
30.7145845398772	0.692199999999955\\
30.7146852218598	0.692249999999955\\
30.7147704396957	0.692299999999955\\
30.715092327661	0.692349999999955\\
30.7156435919868	0.692399999999955\\
30.717730183303	0.692449999999955\\
30.7180948540456	0.692499999999955\\
30.7181637208704	0.692549999999955\\
30.7187542114988	0.692599999999955\\
30.7194732475724	0.692649999999955\\
30.7203710102181	0.692699999999955\\
30.7204391504555	0.692749999999955\\
30.7213144759047	0.692799999999955\\
30.7213184800176	0.692849999999955\\
30.7214637946551	0.692899999999955\\
30.7221146666089	0.692949999999955\\
30.7227051634977	0.692999999999955\\
30.7232090190635	0.693049999999955\\
30.7232431387867	0.693099999999955\\
30.7239022539826	0.693149999999955\\
30.7240269600284	0.693199999999955\\
30.724277937078	0.693249999999955\\
30.7243594691321	0.693299999999955\\
30.7272266787154	0.693349999999955\\
30.7285038516772	0.693399999999955\\
30.7288581503872	0.693449999999955\\
30.7289243159549	0.693499999999955\\
30.7294048211083	0.693549999999955\\
30.7304132275666	0.693599999999955\\
30.7311307188382	0.693649999999955\\
30.7317011812081	0.693699999999955\\
30.7318745090156	0.693749999999955\\
30.7324771606258	0.693799999999955\\
30.7325785255188	0.693849999999955\\
30.7332519330158	0.693899999999955\\
30.7339027823343	0.693949999999955\\
30.7351454844251	0.693999999999955\\
30.736787875589	0.694049999999955\\
30.7372217998383	0.694099999999955\\
30.7372979009222	0.694149999999955\\
30.7375976478967	0.694199999999955\\
30.7376988068122	0.694249999999955\\
30.7380665538475	0.694299999999955\\
30.7380974760468	0.694349999999955\\
30.7384742266356	0.694399999999955\\
30.7396705679097	0.694449999999955\\
30.7401594304932	0.694499999999955\\
30.7403357649888	0.694549999999955\\
30.7404135814224	0.694599999999955\\
30.7404348740211	0.694649999999955\\
30.7404797935212	0.694699999999955\\
30.7406956249522	0.694749999999955\\
30.7412518431291	0.694799999999955\\
30.7423931767146	0.694849999999955\\
30.7427249019229	0.694899999999955\\
30.7428548331425	0.694949999999955\\
30.7436156150509	0.694999999999955\\
30.7436713096959	0.695049999999955\\
30.7440397260624	0.695099999999955\\
30.7443037995066	0.695149999999955\\
30.7451155117305	0.695199999999955\\
30.7454137811623	0.695249999999955\\
30.7454265876139	0.695299999999955\\
30.7461150698793	0.695349999999955\\
30.7467354618181	0.695399999999955\\
30.7469911913805	0.695449999999955\\
30.747382388029	0.695499999999955\\
30.7475016780321	0.695549999999955\\
30.7475409898923	0.695599999999955\\
30.7475702303902	0.695649999999955\\
30.7491716851253	0.695699999999955\\
30.7527530060855	0.695749999999955\\
30.754066523285	0.695799999999955\\
30.7553906358294	0.695849999999955\\
30.7554893866787	0.695899999999955\\
30.7556080149304	0.695949999999955\\
30.7560930969887	0.695999999999955\\
30.7563504078214	0.696049999999955\\
30.7572293504816	0.696099999999955\\
30.7572649478881	0.696149999999955\\
30.7581310246764	0.696199999999955\\
30.7584228340304	0.696249999999955\\
30.7587817294002	0.696299999999955\\
30.7588558032618	0.696349999999955\\
30.7588633412774	0.696399999999955\\
30.7589312658958	0.696449999999955\\
30.7594770967485	0.696499999999955\\
30.7600775203603	0.696549999999955\\
30.7602046483829	0.696599999999955\\
30.7607684801205	0.696649999999955\\
30.7619218655146	0.696699999999955\\
30.7621943023199	0.696749999999955\\
30.7626932314941	0.696799999999955\\
30.7627167446014	0.696849999999955\\
30.7634040182815	0.696899999999955\\
30.7640516531279	0.696949999999955\\
30.7644433304942	0.696999999999955\\
30.7658759959182	0.697049999999955\\
30.7663129975147	0.697099999999955\\
30.7679526637781	0.697149999999955\\
30.7681753312767	0.697199999999955\\
30.7695741896685	0.697249999999955\\
30.7696676488432	0.697299999999955\\
30.7703787969714	0.697349999999955\\
30.7705668577135	0.697399999999955\\
30.7710368953437	0.697449999999955\\
30.7710682155978	0.697499999999955\\
30.7716056470293	0.697549999999955\\
30.7721221406195	0.697599999999955\\
30.7730633331746	0.697649999999955\\
30.7742533698677	0.697699999999955\\
30.7750205583795	0.697749999999955\\
30.7752358629125	0.697799999999955\\
30.7754020359818	0.697849999999955\\
30.7768744638488	0.697899999999955\\
30.7780141165744	0.697949999999955\\
30.7786793229139	0.697999999999955\\
30.7812022475245	0.698049999999955\\
30.7814538847875	0.698099999999955\\
30.7823774892198	0.698149999999955\\
30.7829583358159	0.698199999999955\\
30.7834017440426	0.698249999999955\\
30.7834883114069	0.698299999999955\\
30.7859154511913	0.698349999999955\\
30.7859520832772	0.698399999999955\\
30.7861110541276	0.698449999999955\\
30.7863230509672	0.698499999999955\\
30.7864030074628	0.698549999999955\\
30.7865578504218	0.698599999999955\\
30.7871076588172	0.698649999999955\\
30.7874899043372	0.698699999999955\\
30.7874926963172	0.698749999999955\\
30.7875441108853	0.698799999999955\\
30.7881432363743	0.698849999999955\\
30.7883343298843	0.698899999999955\\
30.7908723597382	0.698949999999955\\
30.7909166295554	0.698999999999955\\
30.7917926716998	0.699049999999955\\
30.7918028418166	0.699099999999955\\
30.7924213512813	0.699149999999955\\
30.7927548336081	0.699199999999955\\
30.7927762156757	0.699249999999955\\
30.793361561865	0.699299999999955\\
30.7936295817529	0.699349999999955\\
30.7938770980984	0.699399999999955\\
30.7941254425798	0.699449999999955\\
30.794263481944	0.699499999999955\\
30.7943654308297	0.699549999999955\\
30.7944935071758	0.699599999999955\\
30.7948558316564	0.699649999999955\\
30.7971671797732	0.699699999999955\\
30.7972621992342	0.699749999999955\\
30.7976292685078	0.699799999999955\\
30.7981284320197	0.699849999999955\\
30.7989463924901	0.699899999999955\\
30.7994962925814	0.699949999999955\\
30.7996250694849	0.699999999999955\\
30.7997739882414	0.700049999999955\\
30.8000542793753	0.700099999999955\\
30.8001664288661	0.700149999999955\\
30.8007164946439	0.700199999999955\\
30.8015388058453	0.700249999999955\\
30.8022996986166	0.700299999999955\\
30.8034530321059	0.700349999999955\\
30.8046284078089	0.700399999999955\\
30.8049705494426	0.700449999999955\\
30.8049923188564	0.700499999999955\\
30.8060573706046	0.700549999999955\\
30.8063415432374	0.700599999999955\\
30.8064921636013	0.700649999999955\\
30.8066135065101	0.700699999999955\\
30.8090691793085	0.700749999999955\\
30.8093299071625	0.700799999999955\\
30.8103548629974	0.700849999999955\\
30.81044273437	0.700899999999955\\
30.8104546299469	0.700949999999955\\
30.8111488773129	0.700999999999955\\
30.8130696673526	0.701049999999955\\
30.813461134102	0.701099999999955\\
30.8135224946447	0.701149999999955\\
30.8135225646439	0.701199999999955\\
30.8136701590912	0.701249999999955\\
30.8148784372812	0.701299999999955\\
30.816308218507	0.701349999999955\\
30.8163372243714	0.701399999999955\\
30.8165185829875	0.701449999999955\\
30.8165227330342	0.701499999999955\\
30.8170529985173	0.701549999999955\\
30.8172746340442	0.701599999999955\\
30.8174377464176	0.701649999999955\\
30.8177950028493	0.701699999999955\\
30.8182610303023	0.701749999999955\\
30.8183647641788	0.701799999999955\\
30.8187668879429	0.701849999999955\\
30.8190217848911	0.701899999999955\\
30.819441936771	0.701949999999955\\
30.8196458697125	0.701999999999955\\
30.8210123620389	0.702049999999955\\
30.8218030943221	0.702099999999955\\
30.8218113800039	0.702149999999955\\
30.8218288855414	0.702199999999955\\
30.8222305170093	0.702249999999955\\
30.8223790758554	0.702299999999955\\
30.8227768453265	0.702349999999955\\
30.8233496188714	0.702399999999955\\
30.8247999812147	0.702449999999954\\
30.8248703559772	0.702499999999955\\
30.8254596876826	0.702549999999954\\
30.8262442827377	0.702599999999955\\
30.8265739544837	0.702649999999954\\
30.8269603669603	0.702699999999955\\
30.827134663165	0.702749999999954\\
30.8273435372381	0.702799999999955\\
30.8286525623434	0.702849999999954\\
30.8295435174584	0.702899999999955\\
30.8304555812207	0.702949999999954\\
30.8308153229164	0.702999999999955\\
30.8323515602299	0.703049999999954\\
30.8324638859786	0.703099999999955\\
30.8329274985947	0.703149999999954\\
30.8330493823504	0.703199999999955\\
30.8348934643156	0.703249999999954\\
30.8361071819561	0.703299999999955\\
30.8371513837733	0.703349999999954\\
30.8371803170345	0.703399999999955\\
30.8376024418093	0.703449999999954\\
30.8382629254904	0.703499999999954\\
30.8385397481802	0.703549999999954\\
30.8397095246123	0.703599999999954\\
30.8400638181265	0.703649999999954\\
30.8407398132766	0.703699999999954\\
30.8423503280416	0.703749999999954\\
30.8426718591632	0.703799999999954\\
30.8428489240577	0.703849999999954\\
30.8437323735542	0.703899999999954\\
30.8441675820076	0.703949999999954\\
30.8447228270029	0.703999999999954\\
30.8464546479837	0.704049999999954\\
30.847011135618	0.704099999999954\\
30.8471652275113	0.704149999999954\\
30.8474345484306	0.704199999999954\\
30.8478353841634	0.704249999999954\\
30.8490820798836	0.704299999999954\\
30.8493429003918	0.704349999999954\\
30.8494553584531	0.704399999999954\\
30.8502029117495	0.704449999999954\\
30.8502957004469	0.704499999999954\\
30.8506901797187	0.704549999999954\\
30.8507419089784	0.704599999999954\\
30.8509185364798	0.704649999999954\\
30.8518300980839	0.704699999999954\\
30.852089329456	0.704749999999954\\
30.8522619311551	0.704799999999954\\
30.8549101622157	0.704849999999954\\
30.8567884926004	0.704899999999954\\
30.8567901735192	0.704949999999954\\
30.8588002670826	0.704999999999954\\
30.8588039663963	0.705049999999954\\
30.8588828746389	0.705099999999954\\
30.8601501154794	0.705149999999954\\
30.8602929434057	0.705199999999954\\
30.8611391101545	0.705249999999954\\
30.861984480663	0.705299999999954\\
30.8625935836484	0.705349999999954\\
30.8629598334478	0.705399999999954\\
30.8633754008142	0.705449999999954\\
30.8641720026347	0.705499999999954\\
30.8647909449473	0.705549999999954\\
30.8649707886768	0.705599999999954\\
30.8659886387488	0.705649999999954\\
30.8660967920953	0.705699999999954\\
30.8661409784077	0.705749999999954\\
30.8664432939411	0.705799999999954\\
30.8664918480659	0.705849999999954\\
30.8668022573118	0.705899999999954\\
30.8675438318941	0.705949999999954\\
30.8680466362555	0.705999999999954\\
30.8687890287046	0.706049999999954\\
30.8688737421979	0.706099999999954\\
30.8689621406802	0.706149999999954\\
30.8696077184432	0.706199999999954\\
30.8719688891417	0.706249999999954\\
30.872743369437	0.706299999999954\\
30.8730580615365	0.706349999999954\\
30.8734239517013	0.706399999999954\\
30.8743583976645	0.706449999999954\\
30.8744248499127	0.706499999999954\\
30.8765729974506	0.706549999999954\\
30.8766142454979	0.706599999999954\\
30.8767343038469	0.706649999999954\\
30.8774205468481	0.706699999999954\\
30.8785329521809	0.706749999999954\\
30.8788203249818	0.706799999999954\\
30.8788235889295	0.706849999999954\\
30.8799007822532	0.706899999999954\\
30.8801624980275	0.706949999999954\\
30.8802678308792	0.706999999999954\\
30.8805148422248	0.707049999999954\\
30.8818450312705	0.707099999999954\\
30.8819947844332	0.707149999999954\\
30.8824888221837	0.707199999999954\\
30.8826033922097	0.707249999999954\\
30.8834171038555	0.707299999999954\\
30.8836543799974	0.707349999999954\\
30.8848375991325	0.707399999999954\\
30.8853239770952	0.707449999999954\\
30.885532068442	0.707499999999954\\
30.8858602617208	0.707549999999954\\
30.8863745999431	0.707599999999954\\
30.8865350814233	0.707649999999954\\
30.8865673083721	0.707699999999954\\
30.8866447786909	0.707749999999954\\
30.8868125060246	0.707799999999954\\
30.8869381603718	0.707849999999954\\
30.8869769063179	0.707899999999954\\
30.8881491166015	0.707949999999954\\
30.8884566450348	0.707999999999954\\
30.8887427644005	0.708049999999954\\
30.8888000081434	0.708099999999954\\
30.8888827380828	0.708149999999954\\
30.8893142752905	0.708199999999954\\
30.8899686163675	0.708249999999954\\
30.8911712917775	0.708299999999954\\
30.8915489629468	0.708349999999954\\
30.8923271905376	0.708399999999954\\
30.8923814893952	0.708449999999954\\
30.8925167971903	0.708499999999954\\
30.8950960579589	0.708549999999954\\
30.8956381833735	0.708599999999954\\
30.8966123423287	0.708649999999954\\
30.8971818256606	0.708699999999954\\
30.8975447360278	0.708749999999954\\
30.8975708642406	0.708799999999954\\
30.8978018692917	0.708849999999954\\
30.8978554461366	0.708899999999954\\
30.8978825132578	0.708949999999954\\
30.899440253788	0.708999999999954\\
30.8995477446375	0.709049999999954\\
30.89997409932	0.709099999999954\\
30.9003916531629	0.709149999999954\\
30.9009928033008	0.709199999999954\\
30.9012583181027	0.709249999999954\\
30.9019149121153	0.709299999999954\\
30.9026054051797	0.709349999999954\\
30.9028264537943	0.709399999999954\\
30.9028306625911	0.709449999999954\\
30.9034512720899	0.709499999999954\\
30.9035343692647	0.709549999999954\\
30.9036151827133	0.709599999999954\\
30.9044876366579	0.709649999999954\\
30.9046267739555	0.709699999999954\\
30.9046521593454	0.709749999999954\\
30.9048224410908	0.709799999999954\\
30.9050673924925	0.709849999999954\\
30.9065996166511	0.709899999999954\\
30.9072176488857	0.709949999999954\\
30.9077028376965	0.709999999999954\\
30.9083875836932	0.710049999999954\\
30.9090782807556	0.710099999999954\\
30.909854578626	0.710149999999954\\
30.9100854845453	0.710199999999954\\
30.9108309170114	0.710249999999954\\
30.9108738318285	0.710299999999954\\
30.9115285540381	0.710349999999954\\
30.9126659344254	0.710399999999954\\
30.9129340627336	0.710449999999954\\
30.9134358478793	0.710499999999954\\
30.9141067395477	0.710549999999954\\
30.9143619689584	0.710599999999954\\
30.9147013980271	0.710649999999954\\
30.9151031774065	0.710699999999954\\
30.9151951870735	0.710749999999954\\
30.9160413504696	0.710799999999954\\
30.9165876600127	0.710849999999954\\
30.9170879529782	0.710899999999954\\
30.9175928864007	0.710949999999954\\
30.9177581020475	0.710999999999954\\
30.9179729320997	0.711049999999954\\
30.918037737533	0.711099999999954\\
30.9181853200423	0.711149999999954\\
30.9185979138991	0.711199999999954\\
30.9194587773247	0.711249999999954\\
30.9194776904042	0.711299999999954\\
30.9195359976442	0.711349999999954\\
30.9197312664838	0.711399999999954\\
30.9197995561429	0.711449999999954\\
30.9200725736703	0.711499999999954\\
30.9205097413389	0.711549999999954\\
30.9209239531036	0.711599999999954\\
30.921314000566	0.711649999999954\\
30.9218052925483	0.711699999999954\\
30.922037322944	0.711749999999954\\
30.9225059378935	0.711799999999954\\
30.9226468621637	0.711849999999954\\
30.9228553879998	0.711899999999954\\
30.9230456728826	0.711949999999954\\
30.9231968808872	0.711999999999954\\
30.9232987976098	0.712049999999954\\
30.9234065515437	0.712099999999954\\
30.9246659524977	0.712149999999954\\
30.9248176223789	0.712199999999954\\
30.9249587235651	0.712249999999954\\
30.9266943601211	0.712299999999954\\
30.9269999073597	0.712349999999954\\
30.9282532913677	0.712399999999954\\
30.9283343488582	0.712449999999954\\
30.9293398062379	0.712499999999954\\
30.9295633327478	0.712549999999954\\
30.9300026700233	0.712599999999954\\
30.9306248860315	0.712649999999954\\
30.9308790690091	0.712699999999954\\
30.9313705487771	0.712749999999954\\
30.9325231855546	0.712799999999954\\
30.9328059826961	0.712849999999954\\
30.9328312898484	0.712899999999954\\
30.9334749414944	0.712949999999954\\
30.9335920865257	0.712999999999954\\
30.933938961677	0.713049999999954\\
30.9341535059499	0.713099999999954\\
30.9347826587027	0.713149999999954\\
30.935336096476	0.713199999999954\\
30.936082018729	0.713249999999954\\
30.9365170676147	0.713299999999954\\
30.9365439442101	0.713349999999954\\
30.9370443753493	0.713399999999954\\
30.9380247582789	0.713449999999954\\
30.9390763380498	0.713499999999954\\
30.9391607515398	0.713549999999954\\
30.9395335850861	0.713599999999954\\
30.9413329532221	0.713649999999954\\
30.9413755127826	0.713699999999954\\
30.9416459765935	0.713749999999954\\
30.9428872553139	0.713799999999954\\
30.9433221064478	0.713849999999954\\
30.9448788891037	0.713899999999954\\
30.9450003075649	0.713949999999954\\
30.9458622141946	0.713999999999954\\
30.9459910858708	0.714049999999954\\
30.9461447589435	0.714099999999954\\
30.9462818136249	0.714149999999954\\
30.9469229229058	0.714199999999954\\
30.9469795892123	0.714249999999954\\
30.9474705472766	0.714299999999954\\
30.9481664319437	0.714349999999954\\
30.9486441157632	0.714399999999954\\
30.9489960104312	0.714449999999954\\
30.9504850820294	0.714499999999954\\
30.9508213387616	0.714549999999954\\
30.9508509560306	0.714599999999954\\
30.9515864794446	0.714649999999954\\
30.952233644929	0.714699999999954\\
30.9527625366856	0.714749999999954\\
30.9531547038884	0.714799999999954\\
30.9537119119305	0.714849999999954\\
30.95406071784	0.714899999999954\\
30.9543530950475	0.714949999999954\\
30.9556200509347	0.714999999999954\\
30.9578035363737	0.715049999999954\\
30.9580351341698	0.715099999999954\\
30.9582889474584	0.715149999999954\\
30.9590816322734	0.715199999999954\\
30.9594985264867	0.715249999999954\\
30.9596378661721	0.715299999999954\\
30.9608169883104	0.715349999999954\\
30.9622337760879	0.715399999999954\\
30.9629677480497	0.715449999999954\\
30.9639904230516	0.715499999999954\\
30.9642949647466	0.715549999999954\\
30.9649343922773	0.715599999999954\\
30.9659591072382	0.715649999999954\\
30.9664940460388	0.715699999999954\\
30.966838721653	0.715749999999954\\
30.9678315734158	0.715799999999954\\
30.9684188766401	0.715849999999954\\
30.968827785587	0.715899999999954\\
30.9689471729387	0.715949999999954\\
30.970142470174	0.715999999999954\\
30.9701865027471	0.716049999999954\\
30.9705747954503	0.716099999999954\\
30.9709507333229	0.716149999999954\\
30.9712428460739	0.716199999999954\\
30.9717319370559	0.716249999999954\\
30.9720109367172	0.716299999999954\\
30.9721402446405	0.716349999999954\\
30.9722163670279	0.716399999999954\\
30.972222910822	0.716449999999954\\
30.9728100960663	0.716499999999954\\
30.9735554299158	0.716549999999954\\
30.9738768558918	0.716599999999954\\
30.9739082174279	0.716649999999954\\
30.9758883619299	0.716699999999954\\
30.978790764815	0.716749999999954\\
30.9798365209839	0.716799999999954\\
30.9800258629516	0.716849999999954\\
30.9813080071594	0.716899999999954\\
30.9831193692648	0.716949999999954\\
30.9831858275522	0.716999999999954\\
30.9833564633619	0.717049999999954\\
30.9836893781862	0.717099999999954\\
30.9838161149789	0.717149999999954\\
30.9845897816247	0.717199999999954\\
30.9856163543785	0.717249999999954\\
30.9868228977417	0.717299999999954\\
30.9874881838148	0.717349999999954\\
30.9879725437675	0.717399999999954\\
30.9883121826571	0.717449999999954\\
30.9891387454693	0.717499999999954\\
30.9893082253393	0.717549999999954\\
30.9916426827499	0.717599999999954\\
30.9919463487102	0.717649999999954\\
30.9945988125991	0.717699999999954\\
30.9946449520889	0.717749999999954\\
30.9947415477805	0.717799999999954\\
30.9947806403889	0.717849999999954\\
30.9948218068982	0.717899999999954\\
30.9949292096123	0.717949999999954\\
30.9953343814926	0.717999999999954\\
30.9959256461199	0.718049999999954\\
30.9980428187971	0.718099999999954\\
30.9987832723321	0.718149999999954\\
30.9990646061314	0.718199999999954\\
30.9999826309883	0.718249999999954\\
31.0005327687579	0.718299999999954\\
31.0015302725087	0.718349999999954\\
31.0022000473965	0.718399999999954\\
31.0026529147239	0.718449999999954\\
31.0026612981199	0.718499999999954\\
31.0034398052252	0.718549999999954\\
31.0042122262528	0.718599999999954\\
31.0046300690251	0.718649999999954\\
31.0048316102267	0.718699999999954\\
31.0064158175306	0.718749999999954\\
31.0070768514899	0.718799999999954\\
31.0071675658065	0.718849999999954\\
31.0079238850316	0.718899999999954\\
31.0090853132264	0.718949999999954\\
31.0116231109607	0.718999999999954\\
31.0133404531813	0.719049999999954\\
31.0133925032989	0.719099999999954\\
31.0136849898768	0.719149999999954\\
31.0139111069533	0.719199999999954\\
31.0141037048047	0.719249999999954\\
31.0141189353497	0.719299999999954\\
31.0150591388129	0.719349999999954\\
31.0150747181913	0.719399999999954\\
31.0152679815623	0.719449999999954\\
31.0163791824926	0.719499999999954\\
31.0165303252275	0.719549999999954\\
31.0168037301396	0.719599999999954\\
31.0174700898266	0.719649999999954\\
31.0177578219944	0.719699999999954\\
31.0180666346248	0.719749999999954\\
31.0191037887764	0.719799999999954\\
31.0193930382319	0.719849999999954\\
31.0201227429251	0.719899999999954\\
31.0211529538124	0.719949999999954\\
31.0211653043487	0.719999999999954\\
31.0223609224685	0.720049999999954\\
31.0226370525567	0.720099999999954\\
31.0226381975048	0.720149999999954\\
31.02269556578	0.720199999999954\\
31.0227750675368	0.720249999999954\\
31.0232228861926	0.720299999999954\\
31.0253877674461	0.720349999999954\\
31.0261623214411	0.720399999999954\\
31.0265401812309	0.720449999999954\\
31.0287998366142	0.720499999999954\\
31.0288641534405	0.720549999999954\\
31.0305821043638	0.720599999999954\\
31.0306011480074	0.720649999999954\\
31.0306842718803	0.720699999999954\\
31.0308505377705	0.720749999999954\\
31.0312377881675	0.720799999999954\\
31.0315319291255	0.720849999999954\\
31.0315418325755	0.720899999999954\\
31.0326327183243	0.720949999999954\\
31.0335331709678	0.720999999999954\\
31.033712472295	0.721049999999954\\
31.0347480756106	0.721099999999954\\
31.0348718378281	0.721149999999954\\
31.0351312783606	0.721199999999954\\
31.0359997199216	0.721249999999954\\
31.036150866645	0.721299999999954\\
31.0369380820579	0.721349999999954\\
31.0371935036631	0.721399999999954\\
31.037870089437	0.721449999999954\\
31.0379047852409	0.721499999999954\\
31.0386671626366	0.721549999999954\\
31.0390459199033	0.721599999999954\\
31.0416305380473	0.721649999999954\\
31.0418891757936	0.721699999999954\\
31.0437652660515	0.721749999999954\\
31.0439890255345	0.721799999999954\\
31.0445534144765	0.721849999999954\\
31.0448783671802	0.721899999999954\\
31.0454819205377	0.721949999999954\\
31.0466550689372	0.721999999999954\\
31.0467634871034	0.722049999999954\\
31.0469722206238	0.722099999999954\\
31.0475696842642	0.722149999999954\\
31.0477748624973	0.722199999999954\\
31.0480539102748	0.722249999999954\\
31.0485475843164	0.722299999999954\\
31.0491132348214	0.722349999999954\\
31.0491156096834	0.722399999999954\\
31.0494306413994	0.722449999999954\\
31.0510022946054	0.722499999999954\\
31.0513481461425	0.722549999999954\\
31.0514371768817	0.722599999999954\\
31.0514561077764	0.722649999999954\\
31.0521647596713	0.722699999999954\\
31.0532183522603	0.722749999999954\\
31.0537252212937	0.722799999999954\\
31.0539342175501	0.722849999999954\\
31.0560564297609	0.722899999999954\\
31.0563695771257	0.722949999999954\\
31.0564682505334	0.722999999999954\\
31.0565490546105	0.723049999999954\\
31.0569077944576	0.723099999999954\\
31.0570345519549	0.723149999999954\\
31.0574117792834	0.723199999999954\\
31.0576957582817	0.723249999999954\\
31.0585837383242	0.723299999999954\\
31.0587812196597	0.723349999999954\\
31.0591957403031	0.723399999999954\\
31.0609719518715	0.723449999999954\\
31.0614437855483	0.723499999999954\\
31.0616263818226	0.723549999999954\\
31.0618406391347	0.723599999999954\\
31.061844077064	0.723649999999954\\
31.0620818557953	0.723699999999954\\
31.0623570045366	0.723749999999954\\
31.0628852527407	0.723799999999954\\
31.063050053809	0.723849999999954\\
31.0633566880853	0.723899999999954\\
31.0639386618161	0.723949999999954\\
31.0649102584952	0.723999999999954\\
31.0652179228453	0.724049999999954\\
31.0660321369782	0.724099999999954\\
31.0661031467069	0.724149999999954\\
31.0664706488937	0.724199999999954\\
31.0677453869912	0.724249999999954\\
31.0682931055662	0.724299999999954\\
31.0687397530437	0.724349999999954\\
31.0699156058885	0.724399999999954\\
31.0702584165228	0.724449999999954\\
31.0709062543171	0.724499999999954\\
31.0710615682685	0.724549999999954\\
31.07118469391	0.724599999999954\\
31.0719014678525	0.724649999999954\\
31.0721359671821	0.724699999999954\\
31.0721839907848	0.724749999999954\\
31.0727015040641	0.724799999999954\\
31.0736515515009	0.724849999999954\\
31.0737066593679	0.724899999999954\\
31.0738842419116	0.724949999999954\\
31.0741572664078	0.724999999999954\\
31.074829151815	0.725049999999954\\
31.075978663085	0.725099999999954\\
31.07634057548	0.725149999999954\\
31.0766714586274	0.725199999999954\\
31.0776621471079	0.725249999999954\\
31.0783454728732	0.725299999999954\\
31.07875054882	0.725349999999954\\
31.0792137743383	0.725399999999954\\
31.0794530376529	0.725449999999954\\
31.0798393869493	0.725499999999954\\
31.0799365468149	0.725549999999954\\
31.0807783122973	0.725599999999954\\
31.0839299254462	0.725649999999954\\
31.0840869682409	0.725699999999954\\
31.0845096190719	0.725749999999954\\
31.0845865325883	0.725799999999954\\
31.0850715931579	0.725849999999954\\
31.0856376169467	0.725899999999954\\
31.0859270609107	0.725949999999954\\
31.086745758686	0.725999999999954\\
31.0873089428556	0.726049999999954\\
31.0873498303846	0.726099999999954\\
31.0883836822515	0.726149999999954\\
31.088531755316	0.726199999999954\\
31.0887326364671	0.726249999999954\\
31.0891544363487	0.726299999999954\\
31.0922269506108	0.726349999999954\\
31.0924863363037	0.726399999999954\\
31.093656713303	0.726449999999954\\
31.0937363034561	0.726499999999954\\
31.0938453203757	0.726549999999954\\
31.0945179165904	0.726599999999954\\
31.0949899918206	0.726649999999954\\
31.0952874108982	0.726699999999954\\
31.0976454688067	0.726749999999954\\
31.0979944343142	0.726799999999954\\
31.0982791902818	0.726849999999954\\
31.0989578871305	0.726899999999954\\
31.0995729379889	0.726949999999954\\
31.100554883762	0.726999999999954\\
31.1010248784157	0.727049999999954\\
31.1020605641212	0.727099999999954\\
31.1027077145723	0.727149999999954\\
31.1030243398645	0.727199999999954\\
31.1049043451472	0.727249999999954\\
31.1056488721248	0.727299999999954\\
31.1060503639535	0.727349999999954\\
31.1063431119413	0.727399999999954\\
31.1063556868367	0.727449999999954\\
31.1063813374656	0.727499999999954\\
31.1068032603664	0.727549999999954\\
31.1075243723481	0.727599999999954\\
31.1077898085898	0.727649999999954\\
31.1086804035042	0.727699999999954\\
31.1092851639957	0.727749999999954\\
31.1107338728638	0.727799999999954\\
31.1109494215331	0.727849999999954\\
31.1113005810105	0.727899999999954\\
31.1119233671342	0.727949999999954\\
31.113126667235	0.727999999999954\\
31.113581644873	0.728049999999954\\
31.1135848805258	0.728099999999954\\
31.1140493589896	0.728149999999954\\
31.1141534524159	0.728199999999954\\
31.1146470898575	0.728249999999954\\
31.1150235376967	0.728299999999954\\
31.1152154449872	0.728349999999954\\
31.1172561005414	0.728399999999954\\
31.118380918333	0.728449999999954\\
31.1206779153541	0.728499999999954\\
31.1211702697302	0.728549999999954\\
31.1225832465489	0.728599999999954\\
31.1235767630512	0.728649999999954\\
31.1238248216142	0.728699999999954\\
31.1240863162704	0.728749999999954\\
31.1260123737908	0.728799999999954\\
31.1263667730893	0.728849999999954\\
31.1263770117347	0.728899999999954\\
31.126636806871	0.728949999999954\\
31.1270168045569	0.728999999999954\\
31.1274716737088	0.729049999999954\\
31.1277492361103	0.729099999999954\\
31.1293973420003	0.729149999999954\\
31.1311586243963	0.729199999999954\\
31.1316777526057	0.729249999999954\\
31.131715793718	0.729299999999954\\
31.1328289898257	0.729349999999954\\
31.1332846969144	0.729399999999954\\
31.1342035459541	0.729449999999954\\
31.1349234988364	0.729499999999954\\
31.1364151414865	0.729549999999954\\
31.1364522972155	0.729599999999954\\
31.1370952225081	0.729649999999954\\
31.1375409324664	0.729699999999954\\
31.1377763611091	0.729749999999954\\
31.1396931605701	0.729799999999954\\
31.1405879953305	0.729849999999954\\
31.1416358037806	0.729899999999954\\
31.1421151173972	0.729949999999954\\
31.1425002716989	0.729999999999954\\
31.1436024506835	0.730049999999954\\
31.1474679238553	0.730099999999954\\
31.1475009931277	0.730149999999954\\
31.1484939361258	0.730199999999954\\
31.148682507884	0.730249999999954\\
31.149049752846	0.730299999999954\\
31.1490843944242	0.730349999999954\\
31.1493355318902	0.730399999999954\\
31.1501650418785	0.730449999999954\\
31.1503696476013	0.730499999999954\\
31.1507376908793	0.730549999999954\\
31.1514339376037	0.730599999999954\\
31.1516183207393	0.730649999999954\\
31.1517551489917	0.730699999999954\\
31.1526554154765	0.730749999999954\\
31.1536451578564	0.730799999999954\\
31.1540008998224	0.730849999999954\\
31.1544277243961	0.730899999999954\\
31.1553202328591	0.730949999999954\\
31.1556898528343	0.730999999999954\\
31.1571075531053	0.731049999999954\\
31.1573035190927	0.731099999999954\\
31.1586414661146	0.731149999999954\\
31.1586881101778	0.731199999999954\\
31.1591304874029	0.731249999999954\\
31.159507915345	0.731299999999954\\
31.1601346258071	0.731349999999954\\
31.1618293838538	0.731399999999954\\
31.1620731856771	0.731449999999954\\
31.1624020002628	0.731499999999954\\
31.1634464766973	0.731549999999954\\
31.1636667007077	0.731599999999954\\
31.1649855072418	0.731649999999954\\
31.1653147184703	0.731699999999954\\
31.1662337957453	0.731749999999954\\
31.166791894099	0.731799999999954\\
31.168330992802	0.731849999999954\\
31.1693525810198	0.731899999999954\\
31.1710173701528	0.731949999999954\\
31.1711667731247	0.731999999999954\\
31.1734593233742	0.732049999999954\\
31.1736351591116	0.732099999999954\\
31.1741131951408	0.732149999999954\\
31.1757118245218	0.732199999999954\\
31.1759473384495	0.732249999999954\\
31.1764040680886	0.732299999999954\\
31.1779521218517	0.732349999999954\\
31.1784294974337	0.732399999999954\\
31.1786690068485	0.732449999999954\\
31.1789859460538	0.732499999999954\\
31.1791350814418	0.732549999999954\\
31.1803975943114	0.732599999999954\\
31.1823877770855	0.732649999999954\\
31.182610550404	0.732699999999953\\
31.182681263439	0.732749999999954\\
31.1840980298137	0.732799999999953\\
31.1862817860012	0.732849999999954\\
31.1873631874846	0.732899999999953\\
31.1882982002169	0.732949999999954\\
31.1883313629378	0.732999999999953\\
31.1889122087548	0.733049999999954\\
31.1898357859271	0.733099999999953\\
31.1922483335377	0.733149999999954\\
31.1925442330192	0.733199999999953\\
31.1930031100708	0.733249999999954\\
31.1939171898852	0.733299999999953\\
31.1946551165766	0.733349999999954\\
31.194795844659	0.733399999999953\\
31.1952898384646	0.733449999999954\\
31.1954110750807	0.733499999999954\\
31.1957454900889	0.733549999999954\\
31.1963576542916	0.733599999999954\\
31.1977508588165	0.733649999999954\\
31.1983035591619	0.733699999999954\\
31.1988515328469	0.733749999999953\\
31.1990197675164	0.733799999999953\\
31.1990396453194	0.733849999999953\\
31.2002978338346	0.733899999999953\\
31.2008827103362	0.733949999999953\\
31.2025349485777	0.733999999999953\\
31.2037886227099	0.734049999999953\\
31.2042827771124	0.734099999999953\\
31.2043712112906	0.734149999999953\\
31.2047484921261	0.734199999999953\\
31.2051727758806	0.734249999999953\\
31.205885211185	0.734299999999954\\
31.2061519207533	0.734349999999953\\
31.2067017769852	0.734399999999954\\
31.2077972730672	0.734449999999953\\
31.208156345989	0.734499999999954\\
31.2088850135327	0.734549999999953\\
31.2098751231699	0.734599999999954\\
31.2104518702126	0.734649999999953\\
31.2114196995555	0.734699999999954\\
31.2115826801268	0.734749999999953\\
31.2116928141414	0.734799999999953\\
31.2129141339359	0.734849999999953\\
31.2144064267725	0.734899999999953\\
31.2144301853867	0.734949999999953\\
31.2147874312185	0.734999999999953\\
31.2148189553652	0.735049999999953\\
31.2153460001133	0.735099999999953\\
31.2156509331606	0.735149999999953\\
31.2158488246356	0.735199999999953\\
31.2159017358283	0.735249999999953\\
31.2162187882633	0.735299999999953\\
31.2170923119247	0.735349999999953\\
31.2171167327463	0.735399999999953\\
31.2173149616622	0.735449999999953\\
31.2180416039649	0.735499999999953\\
31.2200157680341	0.735549999999953\\
31.2204507995025	0.735599999999953\\
31.2206346579405	0.735649999999953\\
31.221104336875	0.735699999999953\\
31.2215823814307	0.735749999999953\\
31.2215949247306	0.735799999999953\\
31.2216761256507	0.735849999999953\\
31.221725234671	0.735899999999953\\
31.2217260450447	0.735949999999953\\
31.2217831855476	0.735999999999953\\
31.222861124558	0.736049999999953\\
31.2231540344256	0.736099999999953\\
31.2237916457782	0.736149999999953\\
31.224336293285	0.736199999999953\\
31.2245626363144	0.736249999999953\\
31.2258176901186	0.736299999999953\\
31.2258581316857	0.736349999999953\\
31.2259882961872	0.736399999999953\\
31.2268784035118	0.736449999999953\\
31.2279631155218	0.736499999999953\\
31.2289179284957	0.736549999999953\\
31.2289190087436	0.736599999999953\\
31.2301275643218	0.736649999999953\\
31.2311348184585	0.736699999999953\\
31.2325118580667	0.736749999999953\\
31.2332777375585	0.736799999999953\\
31.2342773082719	0.736849999999953\\
31.2354705618235	0.736899999999953\\
31.2357017432303	0.736949999999953\\
31.2360974228096	0.736999999999953\\
31.2374843198977	0.737049999999953\\
31.237577601826	0.737099999999953\\
31.2382919408026	0.737149999999953\\
31.2397266682702	0.737199999999953\\
31.2397540700997	0.737249999999953\\
31.2407666157052	0.737299999999953\\
31.2417229545083	0.737349999999953\\
31.2419256735308	0.737399999999953\\
31.2420650710613	0.737449999999953\\
31.2421392051522	0.737499999999953\\
31.2421797806657	0.737549999999953\\
31.2425382534422	0.737599999999953\\
31.2426869974418	0.737649999999953\\
31.2429937947165	0.737699999999953\\
31.2431305539671	0.737749999999953\\
31.2431884324903	0.737799999999953\\
31.2435175127192	0.737849999999953\\
31.2442195510156	0.737899999999953\\
31.244219851604	0.737949999999953\\
31.2446063627049	0.737999999999953\\
31.2448052801379	0.738049999999953\\
31.2453345515887	0.738099999999953\\
31.245445843532	0.738149999999953\\
31.2461052888608	0.738199999999953\\
31.2461249985639	0.738249999999953\\
31.2469186932311	0.738299999999953\\
31.2476539143382	0.738349999999953\\
31.2480418815527	0.738399999999953\\
31.2481143169572	0.738449999999953\\
31.2506608451972	0.738499999999953\\
31.2537684405426	0.738549999999953\\
31.2541849043419	0.738599999999953\\
31.2546192078334	0.738649999999953\\
31.25505907281	0.738699999999953\\
31.2557242037704	0.738749999999953\\
31.2564584689748	0.738799999999953\\
31.2574503533375	0.738849999999953\\
31.2584174736871	0.738899999999953\\
31.2584557046252	0.738949999999953\\
31.2599729206676	0.738999999999953\\
31.2599812781006	0.739049999999953\\
31.2609501841621	0.739099999999953\\
31.2610524645776	0.739149999999953\\
31.2627618073037	0.739199999999953\\
31.2645138965712	0.739249999999953\\
31.2674112125869	0.739299999999953\\
31.2684305607887	0.739349999999953\\
31.2685468369453	0.739399999999953\\
31.2687233657404	0.739449999999953\\
31.2689715156263	0.739499999999953\\
31.2689779915248	0.739549999999953\\
31.2693336294332	0.739599999999953\\
31.27024383186	0.739649999999953\\
31.2705259077902	0.739699999999953\\
31.2707221967103	0.739749999999953\\
31.2730986423742	0.739799999999953\\
31.2740601597468	0.739849999999953\\
31.2752465845111	0.739899999999953\\
31.2758924290619	0.739949999999953\\
31.2762319430292	0.739999999999953\\
31.2764036227155	0.740049999999953\\
31.2767819895587	0.740099999999953\\
31.2768575451358	0.740149999999953\\
31.2770700125945	0.740199999999953\\
31.2773137948808	0.740249999999953\\
31.2781346230287	0.740299999999953\\
31.2786245210685	0.740349999999953\\
31.2787405942729	0.740399999999953\\
31.2790380294566	0.740449999999953\\
31.2791239884425	0.740499999999953\\
31.2793688684864	0.740549999999953\\
31.2797809258007	0.740599999999953\\
31.2801098143869	0.740649999999953\\
31.280369465423	0.740699999999953\\
31.2807650173831	0.740749999999953\\
31.2808318086629	0.740799999999953\\
31.2813608304453	0.740849999999953\\
31.2816011992572	0.740899999999953\\
31.2816426590282	0.740949999999953\\
31.2819778168704	0.740999999999953\\
31.2819808278413	0.741049999999953\\
31.282993899403	0.741099999999953\\
31.2835174169848	0.741149999999953\\
31.283560214384	0.741199999999953\\
31.2837094853132	0.741249999999953\\
31.2838972543415	0.741299999999953\\
31.2841356859811	0.741349999999953\\
31.285696691759	0.741399999999953\\
31.2867996061763	0.741449999999953\\
31.2870724259699	0.741499999999953\\
31.2874542437325	0.741549999999953\\
31.2874643340313	0.741599999999953\\
31.2881346145002	0.741649999999953\\
31.2882292465374	0.741699999999953\\
31.2887244636284	0.741749999999953\\
31.2887899442957	0.741799999999953\\
31.2889914603462	0.741849999999953\\
31.2893243595804	0.741899999999953\\
31.2893974288294	0.741949999999953\\
31.2897956021355	0.741999999999953\\
31.2900008160876	0.742049999999953\\
31.290420934716	0.742099999999953\\
31.2918855222777	0.742149999999953\\
31.2933261646759	0.742199999999953\\
31.2934244256627	0.742249999999953\\
31.2942521542315	0.742299999999953\\
31.2946564398615	0.742349999999953\\
31.2947379700058	0.742399999999953\\
31.2948963399914	0.742449999999953\\
31.2951684859579	0.742499999999953\\
31.2957923819079	0.742549999999953\\
31.2964676203219	0.742599999999953\\
31.2974101005975	0.742649999999953\\
31.2979757127476	0.742699999999953\\
31.2995304454954	0.742749999999953\\
31.2997757421527	0.742799999999953\\
31.3000719602718	0.742849999999953\\
31.3005555492632	0.742899999999953\\
31.3009492789139	0.742949999999953\\
31.3026135700736	0.742999999999953\\
31.3027818754079	0.743049999999953\\
31.3029632264774	0.743099999999953\\
31.3032732808214	0.743149999999953\\
31.3045292483052	0.743199999999953\\
31.3053844429827	0.743249999999953\\
31.3056758288539	0.743299999999953\\
31.3066164101211	0.743349999999953\\
31.3071324313783	0.743399999999953\\
31.3085991119326	0.743449999999953\\
31.308705338979	0.743499999999953\\
31.3088733986494	0.743549999999953\\
31.3095215654888	0.743599999999953\\
31.3099866612079	0.743649999999953\\
31.31132916618	0.743699999999953\\
31.3116213093417	0.743749999999953\\
31.3124043493665	0.743799999999953\\
31.31341723177	0.743849999999953\\
31.3141294299166	0.743899999999953\\
31.314486623746	0.743949999999953\\
31.3153534476998	0.743999999999953\\
31.315505266233	0.744049999999953\\
31.3162294379669	0.744099999999953\\
31.3165173339512	0.744149999999953\\
31.3169772303391	0.744199999999953\\
31.3175457099649	0.744249999999953\\
31.3183618200089	0.744299999999953\\
31.318599302086	0.744349999999953\\
31.3200160235789	0.744399999999953\\
31.3201910290551	0.744449999999953\\
31.320784100566	0.744499999999953\\
31.3213842018233	0.744549999999953\\
31.3215211501135	0.744599999999953\\
31.3221195386229	0.744649999999953\\
31.3222632482529	0.744699999999953\\
31.3225357935161	0.744749999999953\\
31.3229494143672	0.744799999999953\\
31.3236085849631	0.744849999999953\\
31.3245243462903	0.744899999999953\\
31.3247554839922	0.744949999999953\\
31.3247743147441	0.744999999999953\\
31.324855360649	0.745049999999953\\
31.3259484913071	0.745099999999953\\
31.3261510470811	0.745149999999953\\
31.3262823865544	0.745199999999953\\
31.3277593643283	0.745249999999953\\
31.3287523219197	0.745299999999953\\
31.3309691139634	0.745349999999953\\
31.3312907729995	0.745399999999953\\
31.3328381223819	0.745449999999953\\
31.3343476562478	0.745499999999953\\
31.3347166322004	0.745549999999953\\
31.3364241334898	0.745599999999953\\
31.3375188549233	0.745649999999953\\
31.3375534830582	0.745699999999953\\
31.3379565477031	0.745749999999953\\
31.3389943408853	0.745799999999953\\
31.3394567180363	0.745849999999953\\
31.339545777712	0.745899999999953\\
31.3398846495343	0.745949999999953\\
31.3416744747946	0.745999999999953\\
31.3418599067971	0.746049999999953\\
31.3448841241958	0.746099999999953\\
31.345028988586	0.746149999999953\\
31.3454420448947	0.746199999999953\\
31.3467500301096	0.746249999999953\\
31.3474485889155	0.746299999999953\\
31.3480212976018	0.746349999999953\\
31.3486403924374	0.746399999999953\\
31.3486438461002	0.746449999999953\\
31.3489580177553	0.746499999999953\\
31.3497106485727	0.746549999999953\\
31.3499941551172	0.746599999999953\\
31.350746017947	0.746649999999953\\
31.3510022402014	0.746699999999953\\
31.3521360542585	0.746749999999953\\
31.353157968426	0.746799999999953\\
31.3531604748043	0.746849999999953\\
31.3548897622571	0.746899999999953\\
31.3560973342736	0.746949999999953\\
31.3575977372833	0.746999999999953\\
31.3578052889163	0.747049999999953\\
31.3582009632218	0.747099999999953\\
31.3582418889431	0.747149999999953\\
31.3585878067917	0.747199999999953\\
31.3593448469126	0.747249999999953\\
31.3599314967964	0.747299999999953\\
31.3615686513598	0.747349999999953\\
31.3636414716915	0.747399999999953\\
31.3639769188146	0.747449999999953\\
31.3668893023088	0.747499999999953\\
31.3685750026305	0.747549999999953\\
31.3687017238016	0.747599999999953\\
31.3692864495748	0.747649999999953\\
31.3704217660188	0.747699999999953\\
31.3710760576314	0.747749999999953\\
31.3734392073881	0.747799999999953\\
31.374553205262	0.747849999999952\\
31.3764868855914	0.747899999999952\\
31.377020224946	0.747949999999952\\
31.3771937165899	0.747999999999952\\
31.3778438961922	0.748049999999952\\
31.3788079515847	0.748099999999952\\
31.3788251711876	0.748149999999952\\
31.3795486922168	0.748199999999952\\
31.3795831947515	0.748249999999952\\
31.3805319188374	0.748299999999952\\
31.3807764308053	0.748349999999952\\
31.3808864886277	0.748399999999952\\
31.3813575351275	0.748449999999952\\
31.3840618556492	0.748499999999952\\
31.3854188395887	0.748549999999952\\
31.3854545386357	0.748599999999952\\
31.3861167871347	0.748649999999952\\
31.3863811995525	0.748699999999952\\
31.3869339269731	0.748749999999952\\
31.3871298591514	0.748799999999952\\
31.3872269913222	0.748849999999952\\
31.3873204382021	0.748899999999952\\
31.3883366312918	0.748949999999952\\
31.3884044107073	0.748999999999952\\
31.3898817241351	0.749049999999952\\
31.3903059198616	0.749099999999952\\
31.3903786518148	0.749149999999952\\
31.3904321630143	0.749199999999952\\
31.3911722879699	0.749249999999952\\
31.3914304154466	0.749299999999952\\
31.3928960813618	0.749349999999952\\
31.3937683760085	0.749399999999952\\
31.3941316967814	0.749449999999952\\
31.3948131629436	0.749499999999952\\
31.3952492819484	0.749549999999952\\
31.3970700185391	0.749599999999952\\
31.3971731982466	0.749649999999952\\
31.3985006789369	0.749699999999952\\
31.3985339525045	0.749749999999952\\
31.3993256234996	0.749799999999952\\
31.4005161475517	0.749849999999952\\
31.4017235424266	0.749899999999952\\
31.4018013520966	0.749949999999952\\
31.4018309243392	0.749999999999952\\
31.4018520721636	0.750049999999952\\
31.4020911494584	0.750099999999952\\
31.4025527653802	0.750149999999952\\
31.4030147543181	0.750199999999952\\
31.403166631164	0.750249999999952\\
31.4038833557281	0.750299999999952\\
31.4045470231523	0.750349999999952\\
31.4045861078162	0.750399999999952\\
31.404757552388	0.750449999999952\\
31.4058955799299	0.750499999999952\\
31.4059343637662	0.750549999999952\\
31.4062820550338	0.750599999999952\\
31.4073095875149	0.750649999999952\\
31.4080940830917	0.750699999999952\\
31.4082491275219	0.750749999999952\\
31.4095829884131	0.750799999999952\\
31.4098851122919	0.750849999999952\\
31.4104099435873	0.750899999999952\\
31.410714554338	0.750949999999952\\
31.4116846709834	0.750999999999952\\
31.4126140015105	0.751049999999952\\
31.4135019447152	0.751099999999952\\
31.4136442137913	0.751149999999952\\
31.41373304956	0.751199999999952\\
31.4139097366192	0.751249999999952\\
31.4140422533863	0.751299999999953\\
31.4156201171238	0.751349999999953\\
31.4163145891648	0.751399999999953\\
31.4175413438567	0.751449999999953\\
31.4181984260713	0.751499999999953\\
31.4182452696302	0.751549999999953\\
31.4186926123343	0.751599999999953\\
31.4187156284828	0.751649999999953\\
31.4199685294234	0.751699999999953\\
31.4214978172664	0.751749999999953\\
31.4220009142801	0.751799999999953\\
31.4222631067851	0.751849999999953\\
31.4230254331762	0.751899999999953\\
31.4232151895742	0.751949999999953\\
31.4247306003498	0.751999999999953\\
31.4253452987359	0.752049999999953\\
31.4260617033928	0.752099999999953\\
31.4268145077829	0.752149999999953\\
31.4270450379503	0.752199999999953\\
31.4271784290005	0.752249999999953\\
31.4273249884925	0.752299999999953\\
31.4280506980736	0.752349999999953\\
31.428373698105	0.752399999999953\\
31.4285458054183	0.752449999999953\\
31.4289218954374	0.752499999999953\\
31.4294793646621	0.752549999999953\\
31.4296458098441	0.752599999999953\\
31.4304192608518	0.752649999999953\\
31.4304985301037	0.752699999999953\\
31.4308528805983	0.752749999999953\\
31.4315759239974	0.752799999999953\\
31.4329375164485	0.752849999999953\\
31.4337003340116	0.752899999999953\\
31.4337217263281	0.752949999999953\\
31.4358616066556	0.752999999999953\\
31.4365516738671	0.753049999999953\\
31.4366021684793	0.753099999999953\\
31.4376416579976	0.753149999999953\\
31.437898968825	0.753199999999953\\
31.4383831283102	0.753249999999953\\
31.4396849569373	0.753299999999953\\
31.4420026735074	0.753349999999953\\
31.4424458805804	0.753399999999953\\
31.4446101822604	0.753449999999953\\
31.4452225410984	0.753499999999953\\
31.4452901939609	0.753549999999953\\
31.4457638203648	0.753599999999953\\
31.4458405054939	0.753649999999953\\
31.4474746354955	0.753699999999953\\
31.4476455747704	0.753749999999953\\
31.4489560104668	0.753799999999953\\
31.4498841830834	0.753849999999953\\
31.4517161960433	0.753899999999953\\
31.4525394018374	0.753949999999953\\
31.4528985004911	0.753999999999953\\
31.4530125680839	0.754049999999953\\
31.4539222900159	0.754099999999953\\
31.4561145284882	0.754149999999953\\
31.4576805436826	0.754199999999953\\
31.458471754017	0.754249999999953\\
31.4586309521965	0.754299999999953\\
31.4591583592245	0.754349999999953\\
31.4602616134245	0.754399999999953\\
31.4620846335638	0.754449999999953\\
31.4629692810206	0.754499999999953\\
31.4631037689588	0.754549999999953\\
31.4638710310436	0.754599999999953\\
31.4643776009162	0.754649999999953\\
31.4651722242632	0.754699999999953\\
31.4675895834299	0.754749999999953\\
31.4677118546532	0.754799999999953\\
31.4683557971648	0.754849999999953\\
31.4691128657537	0.754899999999953\\
31.4701980791379	0.754949999999953\\
31.4703188222094	0.754999999999953\\
31.470383273426	0.755049999999953\\
31.4720596004384	0.755099999999953\\
31.4727467377247	0.755149999999953\\
31.4734300446611	0.755199999999953\\
31.4744117980318	0.755249999999953\\
31.4744834850545	0.755299999999953\\
31.4746167432171	0.755349999999953\\
31.4750831002253	0.755399999999953\\
31.4751654990312	0.755449999999953\\
31.4760233640607	0.755499999999953\\
31.4764500745882	0.755549999999953\\
31.4772545714934	0.755599999999953\\
31.4778352832971	0.755649999999953\\
31.4785572663877	0.755699999999953\\
31.4790298689643	0.755749999999954\\
31.4800475540036	0.755799999999954\\
31.480091837758	0.755849999999954\\
31.4803501352808	0.755899999999953\\
31.4803965065342	0.755949999999953\\
31.4804933488635	0.755999999999954\\
31.4809010248924	0.756049999999954\\
31.4821752202448	0.756099999999954\\
31.482194579927	0.756149999999954\\
31.4835737656044	0.756199999999954\\
31.4836587668595	0.756249999999954\\
31.4847701134505	0.756299999999954\\
31.4857875528442	0.756349999999954\\
31.4861186257618	0.756399999999954\\
31.4869163305003	0.756449999999954\\
31.4873273225149	0.756499999999954\\
31.4880990435729	0.756549999999954\\
31.4894199589201	0.756599999999954\\
31.4905719506765	0.756649999999954\\
31.4905985578807	0.756699999999954\\
31.4911078821043	0.756749999999954\\
31.4911474462126	0.756799999999954\\
31.4911611166978	0.756849999999954\\
31.4920930542134	0.756899999999954\\
31.4931504870488	0.756949999999954\\
31.4942303104657	0.756999999999954\\
31.4946143787334	0.757049999999954\\
31.4951956791897	0.757099999999954\\
31.4952354425268	0.757149999999954\\
31.4962083735738	0.757199999999954\\
31.4963863798707	0.757249999999954\\
31.4969552068809	0.757299999999954\\
31.4971674428988	0.757349999999954\\
31.5005361270664	0.757399999999954\\
31.5005989518573	0.757449999999954\\
31.5019261118519	0.757499999999954\\
31.5028762619664	0.757549999999954\\
31.5039371468277	0.757599999999954\\
31.5042905090588	0.757649999999954\\
31.5052800781849	0.757699999999954\\
31.5056342787905	0.757749999999954\\
31.5104086582883	0.757799999999954\\
31.5116961792273	0.757849999999954\\
31.5124004175901	0.757899999999954\\
31.5130527908977	0.757949999999954\\
31.5134522668753	0.757999999999954\\
31.5141001269268	0.758049999999954\\
31.5146231971537	0.758099999999954\\
31.5147338186717	0.758149999999954\\
31.5148813535824	0.758199999999954\\
31.5153329157767	0.758249999999954\\
31.5173978555834	0.758299999999954\\
31.5173992325484	0.758349999999954\\
31.5182089272288	0.758399999999954\\
31.5193689484486	0.758449999999954\\
31.5203416982925	0.758499999999954\\
31.5210011926245	0.758549999999954\\
31.5218911451298	0.758599999999954\\
31.5223210331664	0.758649999999954\\
31.5226583314329	0.758699999999954\\
31.5226675863747	0.758749999999954\\
31.5226820256118	0.758799999999954\\
31.5226927529205	0.758849999999954\\
31.5227209540973	0.758899999999954\\
31.5229642821679	0.758949999999954\\
31.5230125930102	0.758999999999954\\
31.5263160925308	0.759049999999954\\
31.5265046347458	0.759099999999954\\
31.5283493477185	0.759149999999954\\
31.528419476101	0.759199999999954\\
31.5307348287342	0.759249999999954\\
31.5311759576014	0.759299999999954\\
31.5314234613431	0.759349999999954\\
31.5317025147132	0.759399999999954\\
31.5319411517357	0.759449999999954\\
31.5319522726005	0.759499999999954\\
31.5321339259149	0.759549999999954\\
31.5334908609066	0.759599999999954\\
31.5338126492294	0.759649999999954\\
31.533979227882	0.759699999999954\\
31.5343249639421	0.759749999999954\\
31.5348094819789	0.759799999999954\\
31.5350095150639	0.759849999999954\\
31.5354581994627	0.759899999999954\\
31.5360764550552	0.759949999999954\\
31.5361254144489	0.759999999999954\\
31.5368291358236	0.760049999999954\\
31.5369358430949	0.760099999999954\\
31.5378523744615	0.760149999999954\\
31.5383099148947	0.760199999999954\\
31.5385379816934	0.760249999999954\\
31.5391537411035	0.760299999999954\\
31.5397694497976	0.760349999999954\\
31.5401710206288	0.760399999999954\\
31.5402073942848	0.760449999999954\\
31.541219134918	0.760499999999954\\
31.5417174468744	0.760549999999955\\
31.542322965421	0.760599999999955\\
31.5433565510749	0.760649999999955\\
31.5437580248819	0.760699999999955\\
31.5443143269314	0.760749999999955\\
31.5447757521561	0.760799999999955\\
31.5448949728896	0.760849999999955\\
31.545510133941	0.760899999999955\\
31.5455133525366	0.760949999999954\\
31.5458135173751	0.760999999999955\\
31.5464873318048	0.761049999999954\\
31.5482012018998	0.761099999999955\\
31.5482393734141	0.761149999999955\\
31.5483222602399	0.761199999999955\\
31.5487084893464	0.761249999999955\\
31.5490231126523	0.761299999999955\\
31.5496112038579	0.761349999999955\\
31.5502293097084	0.761399999999955\\
31.5507710207769	0.761449999999955\\
31.5508996468627	0.761499999999955\\
31.5512463277785	0.761549999999955\\
31.5513421202763	0.761599999999955\\
31.5519738962262	0.761649999999955\\
31.5525592597891	0.761699999999955\\
31.5528302162655	0.761749999999955\\
31.5536258758569	0.761799999999955\\
31.5537689995614	0.761849999999955\\
31.5540656825134	0.761899999999955\\
31.5548642822002	0.761949999999955\\
31.5554971150388	0.761999999999955\\
31.5560678826218	0.762049999999955\\
31.5571377942393	0.762099999999955\\
31.5579547710654	0.762149999999955\\
31.5580950270033	0.762199999999955\\
31.5586147721052	0.762249999999955\\
31.5607122145387	0.762299999999955\\
31.5608194277456	0.762349999999955\\
31.5620045377883	0.762399999999955\\
31.5621316880147	0.762449999999955\\
31.5621986768912	0.762499999999955\\
31.56232207335	0.762549999999955\\
31.5633522341238	0.762599999999955\\
31.5643978072955	0.762649999999955\\
31.5648821013775	0.762699999999955\\
31.565464761165	0.762749999999955\\
31.5655319757421	0.762799999999955\\
31.5658546159717	0.762849999999955\\
31.5659178786087	0.762899999999955\\
31.5678764360779	0.762949999999955\\
31.5679853636056	0.762999999999955\\
31.5684635376852	0.763049999999955\\
31.5688343847784	0.763099999999955\\
31.5690420445129	0.763149999999955\\
31.569197804056	0.763199999999955\\
31.5698093333618	0.763249999999955\\
31.5702283572126	0.763299999999955\\
31.5714478282503	0.763349999999955\\
31.5714489380535	0.763399999999955\\
31.5720784031414	0.763449999999955\\
31.5721180023351	0.763499999999955\\
31.5724230475595	0.763549999999955\\
31.5736423230717	0.763599999999955\\
31.5742366856519	0.763649999999955\\
31.5744177088616	0.763699999999955\\
31.5745147435894	0.763749999999955\\
31.5747223830477	0.763799999999955\\
31.5751037510254	0.763849999999955\\
31.5754664877916	0.763899999999955\\
31.576802227964	0.763949999999955\\
31.578739441634	0.763999999999955\\
31.5793875701067	0.764049999999955\\
31.5800925788003	0.764099999999955\\
31.5817656887438	0.764149999999955\\
31.5817982782488	0.764199999999955\\
31.5824003903501	0.764249999999955\\
31.5829202995331	0.764299999999955\\
31.5833665644218	0.764349999999955\\
31.5849946828406	0.764399999999955\\
31.586276539591	0.764449999999955\\
31.586599976692	0.764499999999955\\
31.5871584262884	0.764549999999955\\
31.5875586072615	0.764599999999955\\
31.588004209327	0.764649999999955\\
31.5880422635431	0.764699999999955\\
31.5889686949753	0.764749999999955\\
31.5896851891901	0.764799999999955\\
31.5913404241095	0.764849999999955\\
31.5914907815705	0.764899999999955\\
31.5915850949188	0.764949999999955\\
31.5918565632129	0.764999999999955\\
31.5923478155795	0.765049999999955\\
31.5929359282735	0.765099999999955\\
31.5931171394091	0.765149999999955\\
31.5931907227614	0.765199999999955\\
31.5942435960573	0.765249999999955\\
31.5942873186844	0.765299999999955\\
31.5944739004051	0.765349999999955\\
31.5953864184397	0.765399999999955\\
31.5956410395094	0.765449999999955\\
31.5960721494861	0.765499999999955\\
31.5972281586959	0.765549999999955\\
31.5973686288245	0.765599999999955\\
31.5978655937576	0.765649999999956\\
31.5982760496939	0.765699999999956\\
31.59993281244	0.765749999999956\\
31.6002785093774	0.765799999999956\\
31.6008020750994	0.765849999999956\\
31.6016175577462	0.765899999999956\\
31.6016211307395	0.765949999999955\\
31.6025927926602	0.765999999999956\\
31.6032097626808	0.766049999999956\\
31.6036661083386	0.766099999999956\\
31.604149096797	0.766149999999956\\
31.604506613818	0.766199999999956\\
31.6061264643815	0.766249999999956\\
31.6062080229184	0.766299999999956\\
31.6062470387517	0.766349999999956\\
31.6081413709503	0.766399999999956\\
31.6086148342054	0.766449999999956\\
31.608630089545	0.766499999999956\\
31.6090211620953	0.766549999999956\\
31.6092828702984	0.766599999999956\\
31.6094964365103	0.766649999999956\\
31.6096366961124	0.766699999999956\\
31.6110181864023	0.766749999999956\\
31.6122879169526	0.766799999999956\\
31.6147545410082	0.766849999999956\\
31.615416057418	0.766899999999956\\
31.6154747665094	0.766949999999956\\
31.615713156461	0.766999999999956\\
31.6157813469086	0.767049999999956\\
31.616144530406	0.767099999999956\\
31.6163786839518	0.767149999999956\\
31.6169944225221	0.767199999999956\\
31.6171436511576	0.767249999999956\\
31.6182291404118	0.767299999999956\\
31.6186534332014	0.767349999999956\\
31.6187582127243	0.767399999999956\\
31.6187661483667	0.767449999999956\\
31.619220942851	0.767499999999956\\
31.6204520313718	0.767549999999956\\
31.6205890668576	0.767599999999956\\
31.6207694042778	0.767649999999956\\
31.621363686735	0.767699999999956\\
31.6214533001509	0.767749999999956\\
31.6221445724066	0.767799999999956\\
31.6223288070949	0.767849999999956\\
31.6225565605324	0.767899999999956\\
31.6229265074071	0.767949999999956\\
31.6233066640203	0.767999999999956\\
31.6243377854393	0.768049999999956\\
31.625490715793	0.768099999999956\\
31.6256140703135	0.768149999999956\\
31.625631731816	0.768199999999956\\
31.6259045412779	0.768249999999956\\
31.6259562335002	0.768299999999956\\
31.6264884771316	0.768349999999956\\
31.6274304462415	0.768399999999956\\
31.6281575424261	0.768449999999956\\
31.6281921322104	0.768499999999956\\
31.6290951700392	0.768549999999956\\
31.6298685205329	0.768599999999956\\
31.6317079564922	0.768649999999956\\
31.6320016724021	0.768699999999956\\
31.6320781978386	0.768749999999956\\
31.6337617321106	0.768799999999956\\
31.634893914815	0.768849999999956\\
31.6365428090916	0.768899999999956\\
31.6367110342948	0.768949999999956\\
31.6368570851256	0.768999999999956\\
31.6372471823833	0.769049999999956\\
31.6372534403192	0.769099999999956\\
31.6381851133986	0.769149999999956\\
31.6382438915344	0.769199999999956\\
31.6396147603661	0.769249999999956\\
31.6404123335405	0.769299999999956\\
31.6408056057049	0.769349999999956\\
31.64096602196	0.769399999999956\\
31.6413846039365	0.769449999999956\\
31.6428478982168	0.769499999999956\\
31.6435075721092	0.769549999999956\\
31.6451784773963	0.769599999999956\\
31.6459250551499	0.769649999999956\\
31.6465765607923	0.769699999999956\\
31.6466737191377	0.769749999999956\\
31.6481002895409	0.769799999999956\\
31.6483978888398	0.769849999999956\\
31.6485884931644	0.769899999999956\\
31.6490178817176	0.769949999999956\\
31.6500648253891	0.769999999999956\\
31.6504694238106	0.770049999999956\\
31.6507633177154	0.770099999999956\\
31.6507710822545	0.770149999999956\\
31.6511733049987	0.770199999999956\\
31.6512634705686	0.770249999999956\\
31.6515751320915	0.770299999999956\\
31.6532752357132	0.770349999999956\\
31.653311831591	0.770399999999956\\
31.6546257327263	0.770449999999956\\
31.6548598038028	0.770499999999956\\
31.6555609309626	0.770549999999956\\
31.6569036399253	0.770599999999956\\
31.6571280105257	0.770649999999956\\
31.6576164897119	0.770699999999956\\
31.6581576066263	0.770749999999956\\
31.6594384729766	0.770799999999956\\
31.6596674664116	0.770849999999956\\
31.6607609900791	0.770899999999956\\
31.6614381693942	0.770949999999956\\
31.6615987130556	0.770999999999956\\
31.6623025406791	0.771049999999956\\
31.6628508682679	0.771099999999956\\
31.6628792021907	0.771149999999956\\
31.6630632123774	0.771199999999956\\
31.6632866073818	0.771249999999956\\
31.6636661930296	0.771299999999957\\
31.6637314463208	0.771349999999956\\
31.6638038988765	0.771399999999957\\
31.6650179310529	0.771449999999956\\
31.6654417862409	0.771499999999957\\
31.6654516867958	0.771549999999957\\
31.6661112111576	0.771599999999957\\
31.6677021539777	0.771649999999957\\
31.6682305186696	0.771699999999957\\
31.6687508608833	0.771749999999957\\
31.6691466911864	0.771799999999957\\
31.6709623493911	0.771849999999957\\
31.671185410911	0.771899999999957\\
31.6712084329439	0.771949999999957\\
31.6712439561289	0.771999999999957\\
31.6713543680268	0.772049999999957\\
31.6721456223101	0.772099999999957\\
31.6728594394755	0.772149999999957\\
31.6731356055054	0.772199999999957\\
31.6735812946641	0.772249999999957\\
31.6739874411638	0.772299999999957\\
31.6742481323384	0.772349999999957\\
31.6744343726969	0.772399999999957\\
31.6748043722491	0.772449999999957\\
31.6756358117138	0.772499999999957\\
31.6759654455261	0.772549999999957\\
31.6767556042484	0.772599999999957\\
31.67959930974	0.772649999999957\\
31.6797359724101	0.772699999999957\\
31.6801785096763	0.772749999999957\\
31.6804233394165	0.772799999999957\\
31.682234995034	0.772849999999957\\
31.6836868744836	0.772899999999957\\
31.683729268304	0.772949999999957\\
31.6839251750957	0.772999999999957\\
31.6841325251884	0.773049999999957\\
31.6845731430817	0.773099999999957\\
31.6854173098649	0.773149999999957\\
31.6857961488049	0.773199999999957\\
31.6873608982969	0.773249999999957\\
31.6881426129998	0.773299999999957\\
31.6884463971597	0.773349999999957\\
31.6895337879231	0.773399999999957\\
31.6925560954452	0.773449999999957\\
31.6936996351594	0.773499999999957\\
31.6939227005091	0.773549999999957\\
31.6940500271002	0.773599999999957\\
31.6942722287603	0.773649999999957\\
31.6945414475553	0.773699999999957\\
31.6965096292178	0.773749999999957\\
31.6966762065879	0.773799999999957\\
31.6970911969429	0.773849999999957\\
31.6970976584933	0.773899999999957\\
31.697880077758	0.773949999999957\\
31.6979268588149	0.773999999999957\\
31.6985462623453	0.774049999999957\\
31.6992564949052	0.774099999999957\\
31.7004467663951	0.774149999999957\\
31.7013056526593	0.774199999999957\\
31.7022553275446	0.774249999999957\\
31.7045687210163	0.774299999999957\\
31.7055666334189	0.774349999999957\\
31.7059063803127	0.774399999999957\\
31.7060496430642	0.774449999999957\\
31.7061407293061	0.774499999999957\\
31.706173147612	0.774549999999957\\
31.706931682635	0.774599999999957\\
31.7080096816857	0.774649999999957\\
31.7084884480332	0.774699999999957\\
31.711530185223	0.774749999999957\\
31.7116604157407	0.774799999999957\\
31.7128256665323	0.774849999999957\\
31.7129991679004	0.774899999999957\\
31.7131670235458	0.774949999999957\\
31.715104282114	0.774999999999957\\
31.7152568818985	0.775049999999957\\
31.7153365666907	0.775099999999957\\
31.7156380475313	0.775149999999957\\
31.7161214679299	0.775199999999957\\
31.7210464379806	0.775249999999957\\
31.7231699985372	0.775299999999957\\
31.724350340186	0.775349999999957\\
31.7244201039357	0.775399999999957\\
31.7248914714652	0.775449999999958\\
31.725230584578	0.775499999999958\\
31.7253196515781	0.775549999999958\\
31.7273911938963	0.775599999999958\\
31.7274285264999	0.775649999999958\\
31.727961958374	0.775699999999958\\
31.7285420120572	0.775749999999958\\
31.7290840253636	0.775799999999958\\
31.7297064964081	0.775849999999958\\
31.7297449994668	0.775899999999958\\
31.7308391291007	0.775949999999958\\
31.7309674041639	0.775999999999958\\
31.7322553651915	0.776049999999958\\
31.7322683373893	0.776099999999958\\
31.7327207984744	0.776149999999958\\
31.7332850248017	0.776199999999958\\
31.7345699580716	0.776249999999958\\
31.7359352246621	0.776299999999958\\
31.7360351355559	0.776349999999958\\
31.7378590632807	0.776399999999958\\
31.7387767100994	0.776449999999958\\
31.7400864446787	0.776499999999958\\
31.7411096674909	0.776549999999958\\
31.741357847982	0.776599999999958\\
31.742091572744	0.776649999999958\\
31.7422365034618	0.776699999999958\\
31.7435038931467	0.776749999999958\\
31.743782292236	0.776799999999958\\
31.7446752559751	0.776849999999958\\
31.744970425585	0.776899999999958\\
31.7450322230724	0.776949999999958\\
31.7451187390704	0.776999999999958\\
31.7455562246279	0.777049999999958\\
31.7456588216708	0.777099999999958\\
31.7459554458105	0.777149999999958\\
31.7473023916148	0.777199999999958\\
31.7473128509824	0.777249999999958\\
31.748186980978	0.777299999999958\\
31.7501479027841	0.777349999999958\\
31.7508717373397	0.777399999999958\\
31.7516816368822	0.777449999999958\\
31.751783587835	0.777499999999958\\
31.7531897783731	0.777549999999958\\
31.75330414603	0.777599999999958\\
31.7533168542733	0.777649999999958\\
31.7542279981576	0.777699999999958\\
31.7552490756934	0.777749999999958\\
31.7574595434021	0.777799999999958\\
31.7578165669728	0.777849999999958\\
31.7579671665589	0.777899999999958\\
31.758079291685	0.777949999999958\\
31.7584717463934	0.777999999999958\\
31.7597242816142	0.778049999999958\\
31.7603405096736	0.778099999999958\\
31.7607401379876	0.778149999999958\\
31.76104304859	0.778199999999958\\
31.761093052976	0.778249999999958\\
31.7611155620169	0.778299999999958\\
31.7611965934053	0.778349999999958\\
31.762237152093	0.778399999999958\\
31.7622866534466	0.778449999999958\\
31.7627159720145	0.778499999999958\\
31.7634006318585	0.778549999999958\\
31.7638818665003	0.778599999999958\\
31.7639172795051	0.778649999999958\\
31.7648860214053	0.778699999999958\\
31.7673864402034	0.778749999999958\\
31.768410402389	0.778799999999958\\
31.7709173477526	0.778849999999958\\
31.7719215034095	0.778899999999958\\
31.7750570856965	0.778949999999958\\
31.7751929475622	0.778999999999958\\
31.7753346197524	0.779049999999958\\
31.777462606371	0.779099999999958\\
31.7786208186356	0.779149999999958\\
31.7794123874163	0.779199999999958\\
31.7798765798755	0.779249999999958\\
31.7803396117766	0.779299999999958\\
31.7809219438986	0.779349999999958\\
31.7810256223037	0.779399999999958\\
31.7815639569103	0.779449999999958\\
31.7823359357282	0.779499999999958\\
31.7834297759495	0.779549999999958\\
31.7848216084402	0.779599999999958\\
31.7848867969183	0.779649999999958\\
31.7865056875673	0.779699999999958\\
31.7869903945113	0.779749999999958\\
31.7870916366494	0.779799999999958\\
31.7884284791996	0.779849999999958\\
31.788916195964	0.779899999999958\\
31.7896155847714	0.779949999999958\\
31.7903709237681	0.779999999999958\\
31.7909310682799	0.780049999999958\\
31.7919319209242	0.780099999999958\\
31.7922294723606	0.780149999999958\\
31.7928833184091	0.780199999999958\\
31.7934614121914	0.780249999999958\\
31.7935329311714	0.780299999999958\\
31.793615995096	0.780349999999958\\
31.79478972776	0.780399999999958\\
31.7948380017119	0.780449999999959\\
31.7950629021649	0.780499999999959\\
31.7955087184486	0.780549999999959\\
31.7957432246311	0.780599999999959\\
31.7958199341156	0.780649999999959\\
31.7972848231283	0.780699999999959\\
31.7976275309107	0.780749999999959\\
31.7978126340879	0.780799999999959\\
31.7979043323705	0.780849999999959\\
31.7982020544496	0.780899999999959\\
31.7983978743069	0.780949999999959\\
31.7991500962851	0.780999999999959\\
31.7995545814726	0.781049999999959\\
31.8022633942318	0.781099999999959\\
31.8030334084353	0.781149999999959\\
31.803333994039	0.781199999999959\\
31.8034556200848	0.781249999999959\\
31.8039215664506	0.781299999999959\\
31.8047441816017	0.781349999999959\\
31.8049701769384	0.781399999999959\\
31.8049977056529	0.781449999999959\\
31.8053738547366	0.781499999999959\\
31.8076988798903	0.781549999999959\\
31.8088681859101	0.781599999999959\\
31.8091534555441	0.781649999999959\\
31.8103581600222	0.781699999999959\\
31.8111152611776	0.781749999999959\\
31.8132405185159	0.781799999999959\\
31.8145593815596	0.781849999999959\\
31.8147821820426	0.781899999999959\\
31.815464517298	0.781949999999959\\
31.815580886042	0.781999999999959\\
31.8161380515871	0.782049999999959\\
31.8173248107083	0.782099999999959\\
31.8178377783157	0.782149999999959\\
31.8182673363152	0.782199999999959\\
31.8188001533174	0.782249999999959\\
31.8190352729849	0.782299999999959\\
31.8204528694582	0.782349999999959\\
31.8216531176897	0.782399999999959\\
31.8217854390966	0.782449999999959\\
31.822085104156	0.782499999999959\\
31.8227451352529	0.782549999999959\\
31.8236522889719	0.782599999999959\\
31.824166839898	0.782649999999959\\
31.8246019858676	0.782699999999959\\
31.8246378035569	0.782749999999959\\
31.8257016846955	0.782799999999959\\
31.8279790670047	0.782849999999959\\
31.8285492522347	0.782899999999959\\
31.8302384041741	0.782949999999959\\
31.8304162806003	0.782999999999959\\
31.8316579341882	0.783049999999959\\
31.8322116891	0.783099999999959\\
31.832912548815	0.783149999999959\\
31.8333701183948	0.783199999999959\\
31.8337278108939	0.783249999999959\\
31.833908377662	0.783299999999959\\
31.8349288205298	0.783349999999959\\
31.8350935317967	0.783399999999959\\
31.8370674207922	0.783449999999959\\
31.838146336866	0.783499999999959\\
31.8386308424175	0.783549999999959\\
31.8387622543963	0.783599999999959\\
31.8397058664288	0.783649999999959\\
31.8399254216051	0.783699999999959\\
31.840959718283	0.783749999999959\\
31.8422518608563	0.783799999999959\\
31.8425687026505	0.783849999999959\\
31.8427932279979	0.783899999999959\\
31.8447213939393	0.783949999999959\\
31.8448399060153	0.783999999999959\\
31.8452412007686	0.784049999999959\\
31.8454700709347	0.784099999999959\\
31.8455357264166	0.784149999999959\\
31.8469550015586	0.784199999999959\\
31.8469604047248	0.784249999999959\\
31.847190260861	0.784299999999959\\
31.849719086192	0.784349999999959\\
31.8498055500325	0.784399999999959\\
31.8518855621294	0.784449999999959\\
31.8525411051273	0.784499999999959\\
31.8525691158341	0.784549999999959\\
31.8537439745332	0.784599999999959\\
31.8547736958982	0.784649999999959\\
31.8549977832858	0.784699999999959\\
31.8552001273366	0.784749999999959\\
31.8563991838356	0.784799999999959\\
31.8575725712822	0.784849999999959\\
31.8578174358349	0.784899999999959\\
31.8582530532648	0.784949999999959\\
31.8585448306587	0.784999999999959\\
31.8594923472087	0.785049999999959\\
31.8599778669993	0.785099999999959\\
31.860167454833	0.785149999999959\\
31.8602732743901	0.785199999999959\\
31.861952064534	0.785249999999959\\
31.8620138284486	0.785299999999959\\
31.8623985443741	0.785349999999959\\
31.8624943180369	0.785399999999959\\
31.8662342819273	0.785449999999959\\
31.8662962486097	0.785499999999959\\
31.8671213133549	0.785549999999959\\
31.8671551453765	0.785599999999959\\
31.8677454341537	0.785649999999959\\
31.8684908993049	0.785699999999959\\
31.8706048108826	0.785749999999959\\
31.8716286117022	0.785799999999959\\
31.8717032096684	0.785849999999959\\
31.8720956993428	0.785899999999959\\
31.8724690904685	0.78594999999996\\
31.8724819766236	0.78599999999996\\
31.8752472092778	0.78604999999996\\
31.8753587494615	0.786099999999959\\
31.8756317512746	0.786149999999959\\
31.8758917638634	0.786199999999959\\
31.8764320437442	0.786249999999959\\
31.8766877562109	0.786299999999959\\
31.8789921829363	0.786349999999959\\
31.8796921710144	0.78639999999996\\
31.8810801412478	0.786449999999959\\
31.8814236586491	0.78649999999996\\
31.8818096406331	0.78654999999996\\
31.881854530622	0.78659999999996\\
31.8818833433473	0.78664999999996\\
31.8827066717374	0.78669999999996\\
31.8828100314484	0.78674999999996\\
31.8852497776053	0.78679999999996\\
31.8858254029292	0.78684999999996\\
31.8872527986213	0.78689999999996\\
31.8891812284036	0.78694999999996\\
31.8892289443106	0.78699999999996\\
31.8892788270943	0.78704999999996\\
31.889736777232	0.78709999999996\\
31.8897707751701	0.78714999999996\\
31.8908559029	0.78719999999996\\
31.8920516979318	0.78724999999996\\
31.8922014339295	0.78729999999996\\
31.893811584053	0.78734999999996\\
31.8941841218174	0.78739999999996\\
31.8955361365661	0.78744999999996\\
31.8975289269597	0.78749999999996\\
31.8977337288846	0.78754999999996\\
31.8979083907806	0.78759999999996\\
31.8982081628718	0.78764999999996\\
31.8990307526667	0.78769999999996\\
31.8998054691972	0.78774999999996\\
31.9011397236221	0.78779999999996\\
31.9018836193629	0.78784999999996\\
31.9024073335952	0.78789999999996\\
31.9026311525617	0.78794999999996\\
31.9028313925713	0.78799999999996\\
31.9034139848316	0.78804999999996\\
31.9040095117238	0.78809999999996\\
31.9068196596772	0.78814999999996\\
31.9081765958042	0.78819999999996\\
31.9083298698035	0.78824999999996\\
31.9084682652843	0.78829999999996\\
31.9090933832896	0.78834999999996\\
31.9102056304659	0.78839999999996\\
31.9129724408349	0.78844999999996\\
31.9131189477606	0.78849999999996\\
31.9132334490495	0.78854999999996\\
31.9135622545136	0.78859999999996\\
31.9136899097331	0.78864999999996\\
31.9138202267746	0.78869999999996\\
31.9139322703224	0.78874999999996\\
31.9139373775913	0.78879999999996\\
31.9149145819674	0.78884999999996\\
31.9150544173072	0.78889999999996\\
31.9183915075896	0.78894999999996\\
31.9191765898186	0.78899999999996\\
31.9200907807505	0.78904999999996\\
31.9213051116742	0.78909999999996\\
31.9222493386142	0.78914999999996\\
31.924261515806	0.78919999999996\\
31.9244252958724	0.78924999999996\\
31.9251277566321	0.78929999999996\\
31.9255224879446	0.78934999999996\\
31.9275139488557	0.78939999999996\\
31.9287957355838	0.78944999999996\\
31.9310976610541	0.78949999999996\\
31.9320079822832	0.78954999999996\\
31.9322257858059	0.78959999999996\\
31.9326263988081	0.78964999999996\\
31.9331377788919	0.78969999999996\\
31.9356569984586	0.78974999999996\\
31.9371982388875	0.78979999999996\\
31.9371988732822	0.78984999999996\\
31.9374091574844	0.78989999999996\\
31.9382938709085	0.78994999999996\\
31.9397125398187	0.78999999999996\\
31.9409203828947	0.79004999999996\\
31.9412050495752	0.79009999999996\\
31.941267893491	0.79014999999996\\
31.9415300061243	0.79019999999996\\
31.9424313478081	0.79024999999996\\
31.943474374711	0.79029999999996\\
31.943936479081	0.79034999999996\\
31.9442956652134	0.79039999999996\\
31.9449476973538	0.79044999999996\\
31.9470560157901	0.79049999999996\\
31.9471858530798	0.79054999999996\\
31.9473472584453	0.79059999999996\\
31.9476697605553	0.79064999999996\\
31.9491110199924	0.79069999999996\\
31.949943960168	0.790749999999961\\
31.9508934283032	0.790799999999961\\
31.951502747843	0.790849999999961\\
31.9531863814518	0.790899999999961\\
31.9538604536649	0.790949999999961\\
31.9541804116057	0.790999999999961\\
31.9548634308879	0.791049999999961\\
31.9554597667993	0.791099999999961\\
31.9564480229259	0.791149999999961\\
31.9568413965246	0.791199999999961\\
31.9575966612701	0.791249999999961\\
31.9588705844366	0.791299999999961\\
31.9594930143353	0.791349999999961\\
31.9606767708507	0.791399999999961\\
31.9622326296482	0.791449999999961\\
31.9623188180279	0.791499999999961\\
31.9633321982143	0.791549999999961\\
31.9638320268436	0.791599999999961\\
31.9652835385585	0.791649999999961\\
31.9659604178199	0.791699999999961\\
31.9660885750984	0.791749999999961\\
31.966885207249	0.791799999999961\\
31.9679198915793	0.791849999999961\\
31.9694143733203	0.791899999999961\\
31.9696146782343	0.791949999999961\\
31.9709612801675	0.791999999999961\\
31.9719896407952	0.792049999999961\\
31.972728997239	0.792099999999961\\
31.9733224727247	0.792149999999961\\
31.9750256926457	0.792199999999961\\
31.9754877622205	0.792249999999961\\
31.9761565428719	0.792299999999961\\
31.9766551035315	0.792349999999961\\
31.9773183960208	0.792399999999961\\
31.9777388341751	0.792449999999961\\
31.9781890644539	0.792499999999961\\
31.9786374230067	0.792549999999961\\
31.9788952818229	0.792599999999961\\
31.9792367361827	0.792649999999961\\
31.9794560213948	0.792699999999961\\
31.9802072825024	0.792749999999961\\
31.9806898576017	0.792799999999961\\
31.9823026213107	0.792849999999961\\
31.9833070602754	0.792899999999961\\
31.9833540403758	0.792949999999961\\
31.983415311499	0.792999999999961\\
31.9836212443293	0.793049999999961\\
31.9838173985939	0.793099999999961\\
31.9870008059293	0.793149999999961\\
31.9870344495119	0.793199999999961\\
31.9879897296775	0.793249999999961\\
31.9887701534264	0.793299999999961\\
31.9899738348209	0.793349999999961\\
31.9903016212139	0.793399999999961\\
31.9911611460865	0.793449999999961\\
31.9914745901211	0.793499999999961\\
31.9916364852565	0.793549999999961\\
31.9919505535015	0.793599999999961\\
31.9922255625293	0.793649999999961\\
31.9922584459444	0.793699999999961\\
31.992519281534	0.793749999999961\\
31.992779318644	0.793799999999961\\
31.9934368640242	0.793849999999961\\
31.9938684806853	0.793899999999961\\
31.9944003826191	0.793949999999961\\
31.9944345571611	0.793999999999961\\
31.9950338553742	0.794049999999961\\
31.9963390657789	0.794099999999961\\
31.996515682446	0.794149999999961\\
31.9965482117062	0.794199999999961\\
31.9969058429689	0.794249999999961\\
31.9971332312554	0.794299999999961\\
31.9979216452987	0.794349999999961\\
31.999104995588	0.794399999999961\\
31.9993560351582	0.794449999999961\\
31.9999696615685	0.794499999999961\\
32.0000019971204	0.794549999999961\\
32.0002005957442	0.794599999999961\\
32.0012183073877	0.794649999999961\\
32.0019699629388	0.794699999999961\\
32.0033027137444	0.794749999999961\\
32.0061980038197	0.794799999999961\\
32.0069528328416	0.794849999999961\\
32.0073741134409	0.794899999999961\\
32.0076919942971	0.794949999999961\\
32.0089079032922	0.794999999999961\\
32.0095662943915	0.795049999999961\\
32.0099492122426	0.795099999999962\\
32.0101427792642	0.795149999999961\\
32.0116892835967	0.795199999999961\\
32.0123173172445	0.795249999999961\\
32.0133612180066	0.795299999999961\\
32.013521892971	0.795349999999961\\
32.0139501329489	0.795399999999961\\
32.0140823851589	0.795449999999962\\
32.0148300160221	0.795499999999962\\
32.0163709990673	0.795549999999962\\
32.0171936432835	0.795599999999962\\
32.0173912726815	0.795649999999962\\
32.0177255176422	0.795699999999962\\
32.0182855885501	0.795749999999962\\
32.0191386796875	0.795799999999962\\
32.0195917571121	0.795849999999962\\
32.019936351669	0.795899999999962\\
32.0206664533154	0.795949999999962\\
32.0227220294094	0.795999999999962\\
32.0230468572995	0.796049999999962\\
32.0236407467854	0.796099999999962\\
32.024303701642	0.796149999999962\\
32.0263705074254	0.796199999999962\\
32.0274958012861	0.796249999999962\\
32.029220646035	0.796299999999962\\
32.0294896675108	0.796349999999962\\
32.0300181123714	0.796399999999962\\
32.0306921683821	0.796449999999962\\
32.0307246987252	0.796499999999962\\
32.0323849983115	0.796549999999962\\
32.0324006628444	0.796599999999962\\
32.0325282779829	0.796649999999962\\
32.0338715958937	0.796699999999962\\
32.0339607209062	0.796749999999962\\
32.0355674922666	0.796799999999962\\
32.0355914437432	0.796849999999962\\
32.0360223357327	0.796899999999962\\
32.0367334123095	0.796949999999962\\
32.0367682153152	0.796999999999962\\
32.0377764347758	0.797049999999962\\
32.0384844008339	0.797099999999962\\
32.0393064203879	0.797149999999962\\
32.0398228406665	0.797199999999962\\
32.0403330979731	0.797249999999962\\
32.0410172077265	0.797299999999962\\
32.0432966379241	0.797349999999962\\
32.043696392603	0.797399999999962\\
32.0443991138843	0.797449999999962\\
32.046207312601	0.797499999999962\\
32.0484464609834	0.797549999999962\\
32.0489184805477	0.797599999999962\\
32.0492321882793	0.797649999999962\\
32.0493713306137	0.797699999999962\\
32.0501163804672	0.797749999999962\\
32.0506863064773	0.797799999999962\\
32.0509588467821	0.797849999999962\\
32.0517750319269	0.797899999999962\\
32.0565437253077	0.797949999999962\\
32.0566416724325	0.797999999999962\\
32.0569779419374	0.798049999999962\\
32.0579451061297	0.798099999999962\\
32.0597814268462	0.798149999999962\\
32.0613868796495	0.798199999999962\\
32.0620355518062	0.798249999999962\\
32.0623017119979	0.798299999999962\\
32.0623073020426	0.798349999999962\\
32.0623699450482	0.798399999999962\\
32.0625374611359	0.798449999999962\\
32.0635561104047	0.798499999999962\\
32.0650508591488	0.798549999999962\\
32.0655517716272	0.798599999999962\\
32.0664384211114	0.798649999999962\\
32.0669146410482	0.798699999999962\\
32.0681245250476	0.798749999999962\\
32.0703140396476	0.798799999999962\\
32.0704931841098	0.798849999999962\\
32.0707300470846	0.798899999999962\\
32.0708938595093	0.798949999999962\\
32.0713409027209	0.798999999999962\\
32.0721676233889	0.799049999999962\\
32.0722590799371	0.799099999999962\\
32.0724009642258	0.799149999999962\\
32.0740998104255	0.799199999999962\\
32.0758083511843	0.799249999999962\\
32.0758384607743	0.799299999999962\\
32.0759433472082	0.799349999999962\\
32.0795043717101	0.799399999999962\\
32.0812916134627	0.799449999999962\\
32.081526278287	0.799499999999963\\
32.0829660639651	0.799549999999963\\
32.0837120227013	0.799599999999963\\
32.0838587587602	0.799649999999963\\
32.0849529786592	0.799699999999963\\
32.0866539637216	0.799749999999963\\
32.0904283462469	0.799799999999963\\
32.0909152988004	0.799849999999963\\
32.0909370382988	0.799899999999963\\
32.0927530659835	0.799949999999963\\
32.093478979179	0.799999999999963\\
32.0935031917322	0.800049999999963\\
32.0951260996476	0.800099999999963\\
32.0955464561608	0.800149999999963\\
32.0958163284939	0.800199999999963\\
32.096118218954	0.800249999999963\\
32.0962341434137	0.800299999999963\\
32.0964012115229	0.800349999999963\\
32.0979035167815	0.800399999999963\\
32.0979463418299	0.800449999999963\\
32.0990097287721	0.800499999999963\\
32.0993989158	0.800549999999963\\
32.1005193127314	0.800599999999963\\
32.1005650334026	0.800649999999963\\
32.1022626372472	0.800699999999963\\
32.1023899262424	0.800749999999963\\
32.1027925242891	0.800799999999963\\
32.1036125720124	0.800849999999963\\
32.1038780734884	0.800899999999963\\
32.1045500098996	0.800949999999963\\
32.1045712640743	0.800999999999963\\
32.1047645667185	0.801049999999963\\
32.1048546479387	0.801099999999963\\
32.105707025475	0.801149999999963\\
32.106833437464	0.801199999999963\\
32.1069540999424	0.801249999999963\\
32.1086088144033	0.801299999999963\\
32.1097850781456	0.801349999999963\\
32.1097896524951	0.801399999999963\\
32.1108971668308	0.801449999999963\\
32.1113792623695	0.801499999999963\\
32.1121063291805	0.801549999999963\\
32.1121289004816	0.801599999999963\\
32.1121668134751	0.801649999999963\\
32.1140788889819	0.801699999999963\\
32.1141917517383	0.801749999999963\\
32.1152074401692	0.801799999999963\\
32.1164645283282	0.801849999999963\\
32.1190006905501	0.801899999999963\\
32.1190188773176	0.801949999999963\\
32.1192117416611	0.801999999999963\\
32.1199268005716	0.802049999999963\\
32.120390060055	0.802099999999963\\
32.1211367838786	0.802149999999963\\
32.1214686640003	0.802199999999963\\
32.1215226152088	0.802249999999963\\
32.1224184770976	0.802299999999963\\
32.1232024084554	0.802349999999963\\
32.1252074327702	0.802399999999963\\
32.1255197779904	0.802449999999963\\
32.1271459610797	0.802499999999963\\
32.1273889390561	0.802549999999963\\
32.1300644524927	0.802599999999963\\
32.1315328061868	0.802649999999963\\
32.1321579035904	0.802699999999963\\
32.1332498219747	0.802749999999963\\
32.1342547321344	0.802799999999963\\
32.135921643534	0.802849999999963\\
32.1364652739627	0.802899999999963\\
32.1365479229475	0.802949999999963\\
32.1368188552846	0.802999999999963\\
32.1368840669199	0.803049999999963\\
32.1379342604912	0.803099999999963\\
32.1387763018575	0.803149999999963\\
32.1402866253039	0.803199999999963\\
32.1406950318224	0.803249999999963\\
32.1412198701407	0.803299999999963\\
32.1415085611643	0.803349999999963\\
32.1425360050557	0.803399999999963\\
32.1429095597788	0.803449999999963\\
32.1430581048627	0.803499999999963\\
32.1432804863812	0.803549999999963\\
32.1433535116274	0.803599999999963\\
32.1474079452131	0.803649999999963\\
32.1489642738103	0.803699999999963\\
32.1514020332682	0.803749999999963\\
32.1526105434029	0.803799999999963\\
32.152966588499	0.803849999999963\\
32.1539708576643	0.803899999999963\\
32.1546937656237	0.803949999999963\\
32.155073081732	0.803999999999963\\
32.1551789709017	0.804049999999963\\
32.1560703556217	0.804099999999963\\
32.1574598716261	0.804149999999963\\
32.1577647255516	0.804199999999963\\
32.1588741656564	0.804249999999963\\
32.1598360236282	0.804299999999963\\
32.1600002992388	0.804349999999963\\
32.1601832761423	0.804399999999963\\
32.160413590413	0.804449999999963\\
32.1621539119183	0.804499999999963\\
32.1626583357225	0.804549999999963\\
32.1627787781243	0.804599999999963\\
32.1640674475437	0.804649999999963\\
32.1641035645168	0.804699999999963\\
32.1644424777634	0.804749999999963\\
32.1647971443104	0.804799999999964\\
32.1650718465324	0.804849999999964\\
32.1673095337954	0.804899999999964\\
32.167371660507	0.804949999999964\\
32.1677684237353	0.804999999999964\\
32.1689922847496	0.805049999999964\\
32.1690787588554	0.805099999999964\\
32.1716994985326	0.805149999999964\\
32.1718820176502	0.805199999999964\\
32.1719337927862	0.805249999999964\\
32.1735207225915	0.805299999999964\\
32.1766388118943	0.805349999999964\\
32.1771407827918	0.805399999999964\\
32.1773368146636	0.805449999999964\\
32.1775000767004	0.805499999999964\\
32.177672664044	0.805549999999964\\
32.1789918776655	0.805599999999964\\
32.1790858280706	0.805649999999964\\
32.1791536533994	0.805699999999964\\
32.1794377479756	0.805749999999964\\
32.1802254559505	0.805799999999964\\
32.1812689870964	0.805849999999964\\
32.1815550188073	0.805899999999964\\
32.1820604448933	0.805949999999964\\
32.1824290623179	0.805999999999964\\
32.1827305232207	0.806049999999964\\
32.1832032121536	0.806099999999964\\
32.183825854747	0.806149999999964\\
32.1847911844835	0.806199999999964\\
32.1859081718276	0.806249999999964\\
32.1860888167569	0.806299999999964\\
32.1867865996645	0.806349999999964\\
32.1868270057491	0.806399999999964\\
32.1876190151284	0.806449999999964\\
32.1877851091162	0.806499999999964\\
32.1887682437408	0.806549999999964\\
32.1917433814198	0.806599999999964\\
32.1924698852113	0.806649999999964\\
32.1924916004696	0.806699999999964\\
32.1926486026451	0.806749999999964\\
32.194077222158	0.806799999999964\\
32.1949778612787	0.806849999999964\\
32.1962434502656	0.806899999999964\\
32.1962500148251	0.806949999999964\\
32.197333065516	0.806999999999964\\
32.1979791093676	0.807049999999964\\
32.1984900493039	0.807099999999964\\
32.1985510500075	0.807149999999964\\
32.1995471323489	0.807199999999964\\
32.1999694791779	0.807249999999964\\
32.2002416805948	0.807299999999964\\
32.2011804963008	0.807349999999964\\
32.2012561352951	0.807399999999964\\
32.202057450771	0.807449999999964\\
32.2036736174907	0.807499999999964\\
32.2050652561208	0.807549999999964\\
32.2052553221439	0.807599999999964\\
32.2057092776881	0.807649999999964\\
32.207983397426	0.807699999999964\\
32.21168574873	0.807749999999964\\
32.2128276998697	0.807799999999964\\
32.2140779427853	0.807849999999964\\
32.2159773551942	0.807899999999964\\
32.216054774746	0.807949999999964\\
32.2166869047471	0.807999999999964\\
32.2182757591022	0.808049999999964\\
32.2185005984958	0.808099999999964\\
32.2190825225437	0.808149999999964\\
32.2199753329394	0.808199999999965\\
32.2205559968684	0.808249999999964\\
32.2208189107014	0.808299999999964\\
32.2214990137972	0.808349999999964\\
32.2224370898635	0.808399999999964\\
32.222693792515	0.808449999999965\\
32.2237941262724	0.808499999999965\\
32.2242146189374	0.808549999999965\\
32.224495560934	0.808599999999965\\
32.2246413459311	0.808649999999965\\
32.2246721884964	0.808699999999965\\
32.2252904364117	0.808749999999965\\
32.2256022431505	0.808799999999965\\
32.2258884723844	0.808849999999965\\
32.2262856085584	0.808899999999965\\
32.2262923160373	0.808949999999965\\
32.2267094820084	0.808999999999965\\
32.2268693068644	0.809049999999965\\
32.2289916316263	0.809099999999965\\
32.2293303483246	0.809149999999965\\
32.229451363562	0.809199999999965\\
32.2298717229768	0.809249999999965\\
32.2311922164646	0.809299999999965\\
32.2314982105984	0.809349999999965\\
32.2326959849879	0.809399999999965\\
32.2327096518288	0.809449999999965\\
32.2332378234298	0.809499999999965\\
32.233969118127	0.809549999999965\\
32.2346594442861	0.809599999999965\\
32.2351449819854	0.809649999999965\\
32.2361766034538	0.809699999999965\\
32.2374949212322	0.809749999999965\\
32.2404938875406	0.809799999999965\\
32.2435500805418	0.809849999999965\\
32.2449752986354	0.809899999999965\\
32.2450099218056	0.809949999999965\\
32.2467410955827	0.809999999999965\\
32.2467431457721	0.810049999999965\\
32.2470972082288	0.810099999999965\\
32.2474299191532	0.810149999999965\\
32.2479329211509	0.810199999999965\\
32.2479529063924	0.810249999999965\\
32.2482215085013	0.810299999999965\\
32.2494361065841	0.810349999999965\\
32.2496815353367	0.810399999999965\\
32.2529405626481	0.810449999999965\\
32.2533501051135	0.810499999999965\\
32.2547754593086	0.810549999999965\\
32.254859434461	0.810599999999965\\
32.2559092031832	0.810649999999965\\
32.2562662695527	0.810699999999965\\
32.2587495275117	0.810749999999965\\
32.2596172377875	0.810799999999965\\
32.26296562237	0.810849999999965\\
32.263044453081	0.810899999999965\\
32.2637725127748	0.810949999999965\\
32.2643695455502	0.810999999999965\\
32.2654949782973	0.811049999999965\\
32.2675483506304	0.811099999999965\\
32.2680835499215	0.811149999999965\\
32.2686668261532	0.811199999999965\\
32.2709342660934	0.811249999999965\\
32.2709607426793	0.811299999999965\\
32.2723166027069	0.811349999999965\\
32.2728644356277	0.811399999999965\\
32.2729208933639	0.811449999999965\\
32.2731052934177	0.811499999999965\\
32.2742453776165	0.811549999999965\\
32.275689909065	0.811599999999965\\
32.2788883287553	0.811649999999965\\
32.2790196600717	0.811699999999965\\
32.2792878897916	0.811749999999965\\
32.2806644003471	0.811799999999965\\
32.2808124894478	0.811849999999965\\
32.2811577437761	0.811899999999965\\
32.2828327375205	0.811949999999965\\
32.2830828647812	0.811999999999965\\
32.2837919234361	0.812049999999965\\
32.2846208394758	0.812099999999965\\
32.285243475653	0.812149999999965\\
32.2864739173635	0.812199999999965\\
32.2873650454322	0.812249999999965\\
32.2880226234536	0.812299999999965\\
32.2885743526068	0.812349999999965\\
32.2886209086456	0.812399999999965\\
32.2918969388883	0.812449999999965\\
32.2924375154604	0.812499999999965\\
32.2930965171792	0.812549999999965\\
32.2931243533368	0.812599999999966\\
32.2935709738716	0.812649999999966\\
32.2952350716326	0.812699999999966\\
32.2961368909204	0.812749999999966\\
32.2977791026764	0.812799999999966\\
32.2978546808756	0.812849999999966\\
32.2991225968004	0.812899999999966\\
32.2991454667886	0.812949999999966\\
32.2995272892424	0.812999999999966\\
32.3019449100751	0.813049999999966\\
32.3024845486006	0.813099999999966\\
32.3040158139738	0.813149999999966\\
32.3054709565319	0.813199999999966\\
32.3057642975949	0.813249999999966\\
32.306380791284	0.813299999999966\\
32.307081530281	0.813349999999966\\
32.3073156391279	0.813399999999966\\
32.308897287434	0.813449999999966\\
32.3089236470315	0.813499999999966\\
32.3090250186416	0.813549999999966\\
32.3098435612273	0.813599999999966\\
32.3098622939285	0.813649999999966\\
32.3099930258802	0.813699999999966\\
32.3131257096511	0.813749999999966\\
32.3144028706004	0.813799999999966\\
32.3164603124431	0.813849999999966\\
32.3166565564757	0.813899999999966\\
32.3172530638265	0.813949999999966\\
32.3180110103238	0.813999999999966\\
32.3181748244739	0.814049999999966\\
32.3184294047718	0.814099999999966\\
32.3187418925971	0.814149999999966\\
32.3197630276203	0.814199999999966\\
32.3201200334578	0.814249999999966\\
32.3205415418072	0.814299999999966\\
32.3205592505352	0.814349999999966\\
32.3206727607261	0.814399999999966\\
32.3207023042932	0.814449999999966\\
32.3210178788321	0.814499999999966\\
32.3213001455142	0.814549999999966\\
32.3229576398872	0.814599999999966\\
32.3229607636032	0.814649999999966\\
32.3231398774223	0.814699999999966\\
32.3252330480042	0.814749999999966\\
32.3256606967593	0.814799999999966\\
32.3262214224275	0.814849999999966\\
32.3273204624418	0.814899999999966\\
32.3277174445396	0.814949999999966\\
32.3280777408308	0.814999999999966\\
32.3288057208584	0.815049999999966\\
32.3290940975658	0.815099999999966\\
32.3301540355569	0.815149999999966\\
32.330664018135	0.815199999999966\\
32.331979995168	0.815249999999966\\
32.3321848597254	0.815299999999966\\
32.3329417375789	0.815349999999966\\
32.3331428478666	0.815399999999966\\
32.3339473458279	0.815449999999966\\
32.3343102770856	0.815499999999966\\
32.3346131438187	0.815549999999966\\
32.3357711107194	0.815599999999966\\
32.3361600484604	0.815649999999966\\
32.3364820997493	0.815699999999966\\
32.3378843779627	0.815749999999966\\
32.3386073331247	0.815799999999966\\
32.3386782616333	0.815849999999966\\
32.3389226347355	0.815899999999966\\
32.3391119279118	0.815949999999966\\
32.3406699649538	0.815999999999966\\
32.3418624726367	0.816049999999966\\
32.3430462843714	0.816099999999966\\
32.3466183708871	0.816149999999966\\
32.3477125169384	0.816199999999966\\
32.3479635599561	0.816249999999966\\
32.3484740140148	0.816299999999966\\
32.3488945607537	0.816349999999966\\
32.3493698456004	0.816399999999966\\
32.3514680162497	0.816449999999966\\
32.3518999453086	0.816499999999966\\
32.3526129542255	0.816549999999966\\
32.3530656195391	0.816599999999966\\
32.3534454355639	0.816649999999966\\
32.3538221968774	0.816699999999966\\
32.3562073463146	0.816749999999966\\
32.3568513387448	0.816799999999966\\
32.3594038222218	0.816849999999966\\
32.3610119850992	0.816899999999966\\
32.3619168381678	0.816949999999966\\
32.3629647849775	0.816999999999966\\
32.3654470667191	0.817049999999966\\
32.3666951347258	0.817099999999966\\
32.3667020292939	0.817149999999966\\
32.3671721490547	0.817199999999966\\
32.3676569866593	0.817249999999967\\
32.3698413624462	0.817299999999966\\
32.369911388076	0.817349999999966\\
32.3706220644228	0.817399999999966\\
32.3707599190643	0.817449999999966\\
32.3709768830873	0.817499999999966\\
32.3713089412679	0.817549999999966\\
32.3714695618193	0.817599999999966\\
32.3721099093889	0.817649999999966\\
32.3722782698774	0.817699999999967\\
32.3724135892607	0.817749999999967\\
32.3728235749541	0.817799999999967\\
32.373431497999	0.817849999999967\\
32.3748357421338	0.817899999999967\\
32.3758390067239	0.817949999999967\\
32.376670176897	0.817999999999967\\
32.3768683118457	0.818049999999967\\
32.3778956173094	0.818099999999967\\
32.3783844473119	0.818149999999967\\
32.3784205694996	0.818199999999967\\
32.3794817375898	0.818249999999967\\
32.3795862709548	0.818299999999967\\
32.3797394867628	0.818349999999967\\
32.3806035785174	0.818399999999967\\
32.3807097731811	0.818449999999967\\
32.3813523072352	0.818499999999967\\
32.3813709621585	0.818549999999967\\
32.3814244243025	0.818599999999967\\
32.3815120281824	0.818649999999967\\
32.381517746645	0.818699999999967\\
32.385940785944	0.818749999999967\\
32.3902774357875	0.818799999999967\\
32.3911244450701	0.818849999999967\\
32.3913471849615	0.818899999999967\\
32.3929524571329	0.818949999999967\\
32.3930858869733	0.818999999999967\\
32.3930989211425	0.819049999999967\\
32.3948864407685	0.819099999999967\\
32.3954185070576	0.819149999999967\\
32.3968951634613	0.819199999999967\\
32.3984921313293	0.819249999999967\\
32.3992596038665	0.819299999999967\\
32.3996861485144	0.819349999999967\\
32.4000430694835	0.819399999999967\\
32.4014856661472	0.819449999999967\\
32.4018514218902	0.819499999999967\\
32.4023568288273	0.819549999999967\\
32.4036620760169	0.819599999999967\\
32.4039286621014	0.819649999999967\\
32.4050842361231	0.819699999999967\\
32.4071753716253	0.819749999999967\\
32.4073863310881	0.819799999999967\\
32.4077774812508	0.819849999999967\\
32.410264573024	0.819899999999967\\
32.4104799465925	0.819949999999967\\
32.4108736358863	0.819999999999967\\
32.4108800638951	0.820049999999967\\
32.4128270980236	0.820099999999967\\
32.413940026705	0.820149999999967\\
32.4151295707731	0.820199999999967\\
32.4152458596599	0.820249999999967\\
32.4156379835666	0.820299999999967\\
32.4161380649775	0.820349999999967\\
32.4171828601164	0.820399999999967\\
32.4172186276707	0.820449999999967\\
32.4175630700288	0.820499999999967\\
32.4178812345003	0.820549999999967\\
32.4180549241071	0.820599999999967\\
32.4192217187377	0.820649999999967\\
32.4195728620832	0.820699999999967\\
32.4199764824794	0.820749999999967\\
32.4212624911358	0.820799999999967\\
32.4225269435022	0.820849999999967\\
32.4226052118823	0.820899999999967\\
32.4227180967771	0.820949999999967\\
32.4229980479118	0.820999999999967\\
32.4234757349358	0.821049999999967\\
32.4243125002641	0.821099999999967\\
32.4248890561298	0.821149999999967\\
32.425515373461	0.821199999999967\\
32.4258916628516	0.821249999999967\\
32.4260374081313	0.821299999999967\\
32.4268682526216	0.821349999999967\\
32.4271527211208	0.821399999999967\\
32.4273026577984	0.821449999999967\\
32.4277593000807	0.821499999999967\\
32.4281650230862	0.821549999999967\\
32.4286299140636	0.821599999999967\\
32.4286802906104	0.821649999999967\\
32.4287368815201	0.821699999999967\\
32.4294615739575	0.821749999999967\\
32.4295959573748	0.821799999999967\\
32.4303337445798	0.821849999999967\\
32.4304182064962	0.821899999999967\\
32.431040589252	0.821949999999967\\
32.4311422138855	0.821999999999967\\
32.4321085187473	0.822049999999967\\
32.4323429274183	0.822099999999967\\
32.4334002993157	0.822149999999967\\
32.4334647524296	0.822199999999967\\
32.434985209274	0.822249999999968\\
32.4352069436887	0.822299999999968\\
32.4355360411841	0.822349999999967\\
32.4362585214921	0.822399999999967\\
32.437293244952	0.822449999999967\\
32.4376430027806	0.822499999999968\\
32.4386424467006	0.822549999999968\\
32.4393898730283	0.822599999999968\\
32.439727410057	0.822649999999968\\
32.4398803954899	0.822699999999968\\
32.4401208029975	0.822749999999968\\
32.4402265883225	0.822799999999968\\
32.4413555603536	0.822849999999968\\
32.4413661027565	0.822899999999968\\
32.4424282712344	0.822949999999968\\
32.4428805571989	0.822999999999968\\
32.4437111331442	0.823049999999968\\
32.4441693639049	0.823099999999968\\
32.4464336573613	0.823149999999968\\
32.446930544026	0.823199999999968\\
32.4480351895877	0.823249999999968\\
32.4486087198855	0.823299999999968\\
32.4492398356567	0.823349999999968\\
32.44982247697	0.823399999999968\\
32.4504920869035	0.823449999999968\\
32.4507228064898	0.823499999999968\\
32.4521325339936	0.823549999999968\\
32.4536793860633	0.823599999999968\\
32.4555795452485	0.823649999999968\\
32.459084984561	0.823699999999968\\
32.4607541264758	0.823749999999968\\
32.4614803310375	0.823799999999968\\
32.462485380031	0.823849999999968\\
32.4629154838252	0.823899999999968\\
32.4630070648664	0.823949999999968\\
32.4635354047067	0.823999999999968\\
32.4651034479776	0.824049999999968\\
32.4662710553545	0.824099999999968\\
32.466958915933	0.824149999999968\\
32.4673004314941	0.824199999999968\\
32.4682397391866	0.824249999999968\\
32.4684585226178	0.824299999999968\\
32.4690986097992	0.824349999999968\\
32.4693375697802	0.824399999999968\\
32.4709713839711	0.824449999999968\\
32.4724441922267	0.824499999999968\\
32.4725216267079	0.824549999999968\\
32.4729667917603	0.824599999999968\\
32.475034185765	0.824649999999968\\
32.4763223681242	0.824699999999968\\
32.4766510793344	0.824749999999968\\
32.4775942281545	0.824799999999968\\
32.4781122013572	0.824849999999968\\
32.480613900444	0.824899999999968\\
32.4810136033347	0.824949999999968\\
32.4824645952094	0.824999999999968\\
32.4837236281072	0.825049999999968\\
32.4842944002522	0.825099999999968\\
32.4858626165596	0.825149999999968\\
32.4867729762222	0.825199999999968\\
32.4873071194902	0.825249999999968\\
32.487453695005	0.825299999999968\\
32.488709079846	0.825349999999968\\
32.4890771898277	0.825399999999968\\
32.4893565799899	0.825449999999968\\
32.4900777423715	0.825499999999968\\
32.4919247848198	0.825549999999968\\
32.4920476614627	0.825599999999968\\
32.4930282328208	0.825649999999968\\
32.4933406574338	0.825699999999968\\
32.4937029575205	0.825749999999968\\
32.4945172670731	0.825799999999968\\
32.4959346575478	0.825849999999968\\
32.4976419010738	0.825899999999968\\
32.4980975234532	0.825949999999968\\
32.4987805453029	0.825999999999968\\
32.4994853842861	0.826049999999968\\
32.500094966583	0.826099999999968\\
32.5008195271292	0.826149999999968\\
32.5012113194934	0.826199999999968\\
32.5017675337538	0.826249999999968\\
32.5044538867862	0.826299999999968\\
32.5055253593837	0.826349999999968\\
32.5056198402754	0.826399999999968\\
32.5066395019863	0.826449999999968\\
32.5069813695171	0.826499999999968\\
32.5077598381369	0.826549999999968\\
32.5088617581309	0.826599999999968\\
32.5113495192287	0.826649999999968\\
32.511928104871	0.826699999999968\\
32.5122737194856	0.826749999999968\\
32.5122956043136	0.826799999999968\\
32.5136600807533	0.826849999999968\\
32.5141693078267	0.826899999999968\\
32.5145405801397	0.826949999999968\\
32.515753111449	0.826999999999968\\
32.5161603829701	0.827049999999968\\
32.51824339875	0.827099999999968\\
32.519459039688	0.827149999999968\\
32.5199367238119	0.827199999999968\\
32.5205021434116	0.827249999999969\\
32.5205825717266	0.827299999999969\\
32.5212877254646	0.827349999999968\\
32.5214780444139	0.827399999999968\\
32.5215311826267	0.827449999999968\\
32.5222129624249	0.827499999999968\\
32.5232753602535	0.827549999999968\\
32.5236112804742	0.827599999999969\\
32.5244879593373	0.827649999999968\\
32.5262588090459	0.827699999999969\\
32.526408147886	0.827749999999968\\
32.531371980326	0.827799999999969\\
32.5334761538921	0.827849999999969\\
32.534167559589	0.827899999999969\\
32.5352536026715	0.827949999999969\\
32.5358888310854	0.827999999999969\\
32.5363306566414	0.828049999999969\\
32.5379532772471	0.828099999999969\\
32.5381229479377	0.828149999999969\\
32.5389677832842	0.828199999999969\\
32.5402457483912	0.828249999999969\\
32.5412941678105	0.828299999999969\\
32.5424102955187	0.828349999999969\\
32.5435069990267	0.828399999999969\\
32.5436681287209	0.828449999999969\\
32.5440908935487	0.828499999999969\\
32.5457224306345	0.828549999999969\\
32.5457279928284	0.828599999999969\\
32.5457604793976	0.828649999999969\\
32.5465520622326	0.828699999999969\\
32.5470008651136	0.828749999999969\\
32.5491393442923	0.828799999999969\\
32.5495601508402	0.828849999999969\\
32.5498656512134	0.828899999999969\\
32.5501903683407	0.828949999999969\\
32.550542624089	0.828999999999969\\
32.5512319089109	0.829049999999969\\
32.5513495758061	0.829099999999969\\
32.5536406518664	0.829149999999969\\
32.5548817219433	0.829199999999969\\
32.5552514616125	0.829249999999969\\
32.5571699929791	0.829299999999969\\
32.5574530900049	0.829349999999969\\
32.557707974573	0.829399999999969\\
32.5579789071668	0.829449999999969\\
32.5585146238027	0.829499999999969\\
32.5585706121174	0.829549999999969\\
32.5597380231494	0.829599999999969\\
32.5630408505624	0.829649999999969\\
32.5633735227073	0.829699999999969\\
32.5646257707161	0.829749999999969\\
32.564702041115	0.829799999999969\\
32.5659907033991	0.829849999999969\\
32.5661776690011	0.829899999999969\\
32.5682455540096	0.829949999999969\\
32.5698802163535	0.829999999999969\\
32.5709311332077	0.830049999999969\\
32.5712298741975	0.830099999999969\\
32.5728560145168	0.830149999999969\\
32.5749481803556	0.830199999999969\\
32.5758263271208	0.830249999999969\\
32.5771511335027	0.830299999999969\\
32.577647021473	0.830349999999969\\
32.579829111995	0.830399999999969\\
32.5806190197464	0.830449999999969\\
32.5808453458878	0.830499999999969\\
32.5860185361067	0.830549999999969\\
32.5861750760592	0.830599999999969\\
32.586531798412	0.830649999999969\\
32.5866320366426	0.830699999999969\\
32.5871930203043	0.830749999999969\\
32.5872223888224	0.830799999999969\\
32.5885119988048	0.830849999999969\\
32.5885889660667	0.830899999999969\\
32.5893129635961	0.830949999999969\\
32.593238402139	0.830999999999969\\
32.5936371481282	0.831049999999969\\
32.5945865834529	0.831099999999969\\
32.5959982496487	0.831149999999969\\
32.5973574299564	0.831199999999969\\
32.5986858699064	0.831249999999969\\
32.6017219800849	0.831299999999969\\
32.601935434075	0.831349999999969\\
32.6036909680557	0.831399999999969\\
32.6057042879103	0.831449999999969\\
32.6062844566933	0.831499999999969\\
32.6063535487805	0.831549999999969\\
32.6081333014995	0.831599999999969\\
32.6087954627079	0.831649999999969\\
32.6100965290078	0.831699999999969\\
32.6103495381199	0.831749999999969\\
32.6114564461294	0.831799999999969\\
32.6116798423168	0.831849999999969\\
32.612761002788	0.831899999999969\\
32.6128717884045	0.831949999999969\\
32.613759837674	0.831999999999969\\
32.6138415938705	0.832049999999969\\
32.6139302045657	0.832099999999969\\
32.6140981099232	0.832149999999969\\
32.6174802505444	0.832199999999969\\
32.6185039342556	0.832249999999969\\
32.6197156094736	0.832299999999969\\
32.6197988683382	0.832349999999969\\
32.6221713053534	0.832399999999969\\
32.6222867249926	0.832449999999969\\
32.6223139688692	0.832499999999969\\
32.6223829508835	0.832549999999969\\
32.6229465741018	0.832599999999969\\
32.6238419524868	0.832649999999969\\
32.6263388810095	0.832699999999969\\
32.6269569744092	0.832749999999969\\
32.6272545106487	0.832799999999969\\
32.6278088410965	0.832849999999969\\
32.6279678838864	0.83289999999997\\
32.6281138432505	0.83294999999997\\
32.6281280617235	0.83299999999997\\
32.6290711614029	0.83304999999997\\
32.6298512217163	0.83309999999997\\
32.6332578205843	0.83314999999997\\
32.6344504378883	0.83319999999997\\
32.6349514831189	0.83324999999997\\
32.6357350581636	0.83329999999997\\
32.637659007819	0.83334999999997\\
32.6384423556171	0.83339999999997\\
32.6408122952909	0.83344999999997\\
32.645436774357	0.83349999999997\\
32.6462096972396	0.83354999999997\\
32.6478442147624	0.83359999999997\\
32.6488164796762	0.83364999999997\\
32.6494763618626	0.83369999999997\\
32.6494974753194	0.83374999999997\\
32.651025891141	0.83379999999997\\
32.6521716252638	0.83384999999997\\
32.6522871241389	0.83389999999997\\
32.6527598577564	0.83394999999997\\
32.6529729016254	0.83399999999997\\
32.6537008352512	0.83404999999997\\
32.6552947485494	0.83409999999997\\
32.6554435583762	0.83414999999997\\
32.6567185823207	0.83419999999997\\
32.6567390380118	0.83424999999997\\
32.6574890980347	0.83429999999997\\
32.658157755478	0.83434999999997\\
32.6583267354873	0.83439999999997\\
32.6592631905326	0.83444999999997\\
32.6602271663442	0.83449999999997\\
32.6604726516284	0.83454999999997\\
32.6610204678356	0.83459999999997\\
32.6617268753278	0.83464999999997\\
32.6618322891401	0.83469999999997\\
32.6629614450262	0.83474999999997\\
32.6632608074454	0.83479999999997\\
32.6641738379031	0.83484999999997\\
32.6641891029558	0.83489999999997\\
32.6653904659802	0.83494999999997\\
32.6662812461587	0.83499999999997\\
32.6665464510385	0.83504999999997\\
32.6670101488229	0.83509999999997\\
32.6674508676944	0.83514999999997\\
32.6677402719936	0.83519999999997\\
32.668517736122	0.83524999999997\\
32.6710143156435	0.83529999999997\\
32.6712807659277	0.83534999999997\\
32.6720893463998	0.83539999999997\\
32.6721405927324	0.83544999999997\\
32.6726182169938	0.83549999999997\\
32.6736151156596	0.83554999999997\\
32.6742943090513	0.83559999999997\\
32.6748354593901	0.83564999999997\\
32.6755189390283	0.83569999999997\\
32.6767074699132	0.83574999999997\\
32.6767298123301	0.83579999999997\\
32.6793453461949	0.83584999999997\\
32.6797949853916	0.83589999999997\\
32.6799763354165	0.83594999999997\\
32.6833562904637	0.83599999999997\\
32.6840572822539	0.83604999999997\\
32.6848107174523	0.83609999999997\\
32.6850119057594	0.83614999999997\\
32.6856507460934	0.83619999999997\\
32.6870709906165	0.83624999999997\\
32.6888444509633	0.83629999999997\\
32.6889500211516	0.83634999999997\\
32.6889926084575	0.83639999999997\\
32.6912528971202	0.83644999999997\\
32.6918956938759	0.83649999999997\\
32.6927173011132	0.83654999999997\\
32.6935158601612	0.83659999999997\\
32.6948813310372	0.83664999999997\\
32.6956913614827	0.83669999999997\\
32.6976077954736	0.83674999999997\\
32.7034197978545	0.83679999999997\\
32.7057974201135	0.83684999999997\\
32.7068865697392	0.83689999999997\\
32.7069956629207	0.83694999999997\\
32.7071264143818	0.83699999999997\\
32.7072665585807	0.83704999999997\\
32.7082307095842	0.83709999999997\\
32.7106977064927	0.83714999999997\\
32.7116232318109	0.83719999999997\\
32.7122965551581	0.83724999999997\\
32.7128292165391	0.83729999999997\\
32.7141814013868	0.83734999999997\\
32.7144972323033	0.83739999999997\\
32.7146273985971	0.83744999999997\\
32.7147692372612	0.83749999999997\\
32.7149751575851	0.83754999999997\\
32.715591787071	0.83759999999997\\
32.7160637568303	0.83764999999997\\
32.7162206705044	0.83769999999997\\
32.7164704210874	0.83774999999997\\
32.7180148845952	0.83779999999997\\
32.7211402415435	0.83784999999997\\
32.7212454586524	0.83789999999997\\
32.7221684865581	0.83794999999997\\
32.7227381611998	0.83799999999997\\
32.7234493128865	0.83804999999997\\
32.7235211062824	0.838099999999971\\
32.7246843957726	0.83814999999997\\
32.7255736588345	0.838199999999971\\
32.7267570676476	0.838249999999971\\
32.729535896368	0.838299999999971\\
32.7305167066517	0.838349999999971\\
32.7322143879601	0.838399999999971\\
32.7326930391527	0.83844999999997\\
32.7331410667148	0.83849999999997\\
32.7341323206375	0.838549999999971\\
32.7342859478026	0.83859999999997\\
32.7352877414168	0.838649999999971\\
32.7356947782853	0.83869999999997\\
32.7373872743204	0.838749999999971\\
32.7377390974549	0.838799999999971\\
32.7393944098823	0.838849999999971\\
32.7394410209843	0.838899999999971\\
32.7395411655714	0.838949999999971\\
32.7434036001645	0.838999999999971\\
32.7439694178638	0.839049999999971\\
32.7444807710005	0.839099999999971\\
32.7463403581009	0.839149999999971\\
32.748127081928	0.839199999999971\\
32.748570361371	0.839249999999971\\
32.7487739247913	0.839299999999971\\
32.7488314908724	0.839349999999971\\
32.7492906157569	0.839399999999971\\
32.7498495876464	0.839449999999971\\
32.7500788416449	0.839499999999971\\
32.7502151520233	0.839549999999971\\
32.7527300854702	0.839599999999971\\
32.7534778401801	0.839649999999971\\
32.7539740687553	0.839699999999971\\
32.7545402726363	0.839749999999971\\
32.7558755625362	0.839799999999971\\
32.7576457270779	0.839849999999971\\
32.7579349216811	0.839899999999971\\
32.7579574019652	0.839949999999971\\
32.7579974292168	0.839999999999971\\
32.7584366405383	0.840049999999971\\
32.7587147166394	0.840099999999971\\
32.7588907631577	0.840149999999971\\
32.7602699998556	0.840199999999971\\
32.7610793011442	0.840249999999971\\
32.7625686428343	0.840299999999971\\
32.7632579676606	0.840349999999971\\
32.7641353169436	0.840399999999971\\
32.7643477593779	0.840449999999971\\
32.7649757079316	0.840499999999971\\
32.7654679909936	0.840549999999971\\
32.7669392924559	0.840599999999971\\
32.7673471541774	0.840649999999971\\
32.7693962132296	0.840699999999971\\
32.7695452767953	0.840749999999971\\
32.7714213326929	0.840799999999971\\
32.7728283243376	0.840849999999971\\
32.7729488006539	0.840899999999971\\
32.7736900979726	0.840949999999971\\
32.7749075741459	0.840999999999971\\
32.776664457589	0.841049999999971\\
32.778206546522	0.841099999999971\\
32.778426079514	0.841149999999971\\
32.7793708086573	0.841199999999971\\
32.7796320810434	0.841249999999971\\
32.7800317035908	0.841299999999971\\
32.7803214219475	0.841349999999971\\
32.7806412571032	0.841399999999971\\
32.7827866860816	0.841449999999971\\
32.784109390344	0.841499999999971\\
32.7842271346155	0.841549999999971\\
32.7848816387424	0.841599999999971\\
32.7860540724998	0.841649999999971\\
32.7874684154002	0.841699999999971\\
32.7883049475389	0.841749999999971\\
32.7893579473581	0.841799999999971\\
32.7898498806219	0.841849999999971\\
32.7912615838441	0.841899999999971\\
32.791553170516	0.841949999999971\\
32.7924379454412	0.841999999999971\\
32.7925195846709	0.842049999999971\\
32.7935140686836	0.842099999999971\\
32.7935156176758	0.842149999999971\\
32.7944258691199	0.842199999999971\\
32.7974723062644	0.842249999999971\\
32.7992986691337	0.842299999999971\\
32.8000140725142	0.842349999999971\\
32.8011758429847	0.842399999999971\\
32.801335171035	0.842449999999971\\
32.8018714662997	0.842499999999971\\
32.8039963326852	0.842549999999971\\
32.8041197166388	0.842599999999971\\
32.8056057850147	0.842649999999971\\
32.8079643320474	0.842699999999971\\
32.8094252940145	0.842749999999971\\
32.8107163877704	0.842799999999971\\
32.811320913647	0.842849999999971\\
32.8120307078652	0.842899999999971\\
32.8124854650493	0.842949999999971\\
32.8127084123907	0.842999999999971\\
32.8129890304257	0.843049999999971\\
32.8130485436386	0.843099999999971\\
32.8134711598662	0.843149999999971\\
32.8137803816173	0.843199999999971\\
32.8138956159486	0.843249999999971\\
32.8143527415136	0.843299999999972\\
32.8148557166635	0.843349999999972\\
32.8170949398163	0.843399999999972\\
32.8178042730404	0.843449999999972\\
32.8179684580491	0.843499999999971\\
32.8179872695062	0.843549999999971\\
32.8187541477172	0.843599999999971\\
32.8188243415301	0.843649999999972\\
32.8227528423696	0.843699999999972\\
32.8228533276381	0.843749999999972\\
32.8232692482727	0.843799999999972\\
32.8256179856941	0.843849999999972\\
32.8257481203754	0.843899999999972\\
32.8268257850535	0.843949999999972\\
32.8273054929423	0.843999999999972\\
32.8281717098604	0.844049999999972\\
32.8296147702809	0.844099999999972\\
32.8297751849613	0.844149999999972\\
32.829900834824	0.844199999999972\\
32.8327909422585	0.844249999999972\\
32.8332556829637	0.844299999999972\\
32.8366773002681	0.844349999999972\\
32.8367511758467	0.844399999999972\\
32.837293602647	0.844449999999972\\
32.8389236181432	0.844499999999972\\
32.8404376158578	0.844549999999972\\
32.8417427689484	0.844599999999972\\
32.8435821626363	0.844649999999972\\
32.8440100281533	0.844699999999972\\
32.8443071313903	0.844749999999972\\
32.8464153017641	0.844799999999972\\
32.8476912397961	0.844849999999972\\
32.8485163038839	0.844899999999972\\
32.8490056154371	0.844949999999972\\
32.8491111485097	0.844999999999972\\
32.8492520765729	0.845049999999972\\
32.8502484531642	0.845099999999972\\
32.8513464134987	0.845149999999972\\
32.8515163448759	0.845199999999972\\
32.8517431958158	0.845249999999972\\
32.8519771540076	0.845299999999972\\
32.8521017638892	0.845349999999972\\
32.8523792321256	0.845399999999972\\
32.8534989553312	0.845449999999972\\
32.8542476719759	0.845499999999972\\
32.8575287062385	0.845549999999972\\
32.8582067588	0.845599999999972\\
32.8594949746958	0.845649999999972\\
32.860264448171	0.845699999999972\\
32.8604487923457	0.845749999999972\\
32.8610409123219	0.845799999999972\\
32.8623112970457	0.845849999999972\\
32.8624542699325	0.845899999999972\\
32.862631529885	0.845949999999972\\
32.8639057213094	0.845999999999972\\
32.8678763740703	0.846049999999972\\
32.8679072606394	0.846099999999972\\
32.8695457405198	0.846149999999972\\
32.8725150684023	0.846199999999972\\
32.8726112770775	0.846249999999972\\
32.8727563863906	0.846299999999972\\
32.8728972233723	0.846349999999972\\
32.8735503296849	0.846399999999972\\
32.8736849555885	0.846449999999972\\
32.8739790076802	0.846499999999972\\
32.8782945555138	0.846549999999972\\
32.8826275030636	0.846599999999972\\
32.8829389614404	0.846649999999972\\
32.8837796600521	0.846699999999972\\
32.8879794447079	0.846749999999972\\
32.8881095947408	0.846799999999972\\
32.8891943486927	0.846849999999972\\
32.8907546498521	0.846899999999972\\
32.893261075649	0.846949999999972\\
32.8936929498368	0.846999999999972\\
32.8940799174623	0.847049999999972\\
32.8957808151876	0.847099999999972\\
32.8959364828818	0.847149999999972\\
32.9012139574318	0.847199999999972\\
32.9016888086203	0.847249999999972\\
32.9017448566859	0.847299999999972\\
32.9040609865255	0.847349999999972\\
32.9041626790156	0.847399999999972\\
32.9052247750026	0.847449999999972\\
32.9052874473922	0.847499999999972\\
32.9058574194337	0.847549999999972\\
32.9072755090392	0.847599999999972\\
32.9076050934372	0.847649999999972\\
32.907751423889	0.847699999999972\\
32.9078317301226	0.847749999999972\\
32.9087699504392	0.847799999999973\\
32.9089254345201	0.847849999999973\\
32.9093066560998	0.847899999999973\\
32.910217301767	0.847949999999973\\
32.9105621297267	0.847999999999973\\
32.9127633582557	0.848049999999973\\
32.9134885047608	0.848099999999973\\
32.9137576067499	0.848149999999973\\
32.9143374528896	0.848199999999973\\
32.9145389166954	0.848249999999973\\
32.9179595061968	0.848299999999973\\
32.9182632014569	0.848349999999973\\
32.9191648278965	0.848399999999973\\
32.9194774692652	0.848449999999973\\
32.9221900293359	0.848499999999973\\
32.9227486048187	0.848549999999973\\
32.9249972313494	0.848599999999973\\
32.9264870574727	0.848649999999973\\
32.927162023323	0.848699999999973\\
32.9287152777177	0.848749999999973\\
32.9291599159504	0.848799999999973\\
32.9293311434093	0.848849999999973\\
32.9297247684392	0.848899999999973\\
32.9298405204864	0.848949999999973\\
32.9319498498331	0.848999999999973\\
32.9323533473725	0.849049999999973\\
32.9334219173271	0.849099999999973\\
32.9365284922731	0.849149999999973\\
32.9369246435215	0.849199999999973\\
32.9369684033367	0.849249999999973\\
32.9371448658614	0.849299999999973\\
32.9394884077323	0.849349999999973\\
32.9407791173527	0.849399999999973\\
32.9418942177888	0.849449999999973\\
32.9425327971568	0.849499999999973\\
32.9432904194868	0.849549999999973\\
32.9469054406378	0.849599999999973\\
32.9470012361025	0.849649999999973\\
32.9490132154695	0.849699999999973\\
32.9501378817868	0.849749999999973\\
32.9501439963456	0.849799999999973\\
32.9503230344763	0.849849999999973\\
32.9507553706353	0.849899999999973\\
32.9512289936676	0.849949999999973\\
32.9528415992475	0.849999999999973\\
32.9538880853619	0.850049999999973\\
32.9542335979319	0.850099999999973\\
32.9546607451074	0.850149999999973\\
32.9558146623816	0.850199999999973\\
32.9577903769621	0.850249999999973\\
32.960678933193	0.850299999999973\\
32.9608724858601	0.850349999999973\\
32.9615416170407	0.850399999999973\\
32.9627816903838	0.850449999999973\\
32.9633820757431	0.850499999999973\\
32.9642754581106	0.850549999999973\\
32.9673393964637	0.850599999999973\\
32.9679386905596	0.850649999999973\\
32.9688211873495	0.850699999999973\\
32.9695875171564	0.850749999999973\\
32.9705122332276	0.850799999999973\\
32.9712801405884	0.850849999999973\\
32.9715258686433	0.850899999999973\\
32.9717327700657	0.850949999999973\\
32.9721263599356	0.850999999999973\\
32.9722055129241	0.851049999999973\\
32.9727011563083	0.851099999999973\\
32.9732973681147	0.851149999999973\\
32.9744517570628	0.851199999999973\\
32.9746659241521	0.851249999999973\\
32.9754507927182	0.851299999999974\\
32.9789464670613	0.851349999999974\\
32.9797894749014	0.851399999999974\\
32.9797954278929	0.851449999999974\\
32.9801417816332	0.851499999999974\\
32.9802154092683	0.851549999999973\\
32.980897075802	0.851599999999973\\
32.9813257681155	0.851649999999974\\
32.9821432606402	0.851699999999974\\
32.9829807002116	0.851749999999974\\
32.9833213951269	0.851799999999974\\
32.9841208329738	0.851849999999974\\
32.9848136625085	0.851899999999974\\
32.9874493585005	0.851949999999974\\
32.9876748989015	0.851999999999974\\
32.9882436549285	0.852049999999974\\
32.9886390229533	0.852099999999974\\
32.9893372759783	0.852149999999974\\
32.9894602281804	0.852199999999974\\
32.9894796344073	0.852249999999974\\
32.9903722362831	0.852299999999974\\
32.9905193229272	0.852349999999974\\
32.9907265844235	0.852399999999974\\
32.9907788649481	0.852449999999974\\
32.9909157056985	0.852499999999974\\
32.9911677213395	0.852549999999974\\
32.9912518779982	0.852599999999974\\
32.9939482100215	0.852649999999974\\
32.9940580007084	0.852699999999974\\
32.9949439867013	0.852749999999974\\
32.9950865851528	0.852799999999974\\
32.9968168947181	0.852849999999974\\
32.9971808059039	0.852899999999974\\
32.9973364120681	0.852949999999974\\
32.9988583509034	0.852999999999974\\
32.9993727539196	0.853049999999974\\
33.0004633699039	0.853099999999974\\
33.0009853525394	0.853149999999974\\
33.0025158978846	0.853199999999974\\
33.0035295822432	0.853249999999974\\
33.0039577147105	0.853299999999974\\
33.0040613554667	0.853349999999974\\
33.0042979613232	0.853399999999974\\
33.0048532756234	0.853449999999974\\
33.0052839767084	0.853499999999974\\
33.0057039284676	0.853549999999974\\
33.0076674193824	0.853599999999974\\
33.0081917763349	0.853649999999974\\
33.0084544727979	0.853699999999974\\
33.0112834893568	0.853749999999974\\
33.0117222955766	0.853799999999974\\
33.0123655857049	0.853849999999974\\
33.0132734616445	0.853899999999974\\
33.0136955439839	0.853949999999974\\
33.0148493335999	0.853999999999974\\
33.0152007376441	0.854049999999974\\
33.0183204418945	0.854099999999974\\
33.0184600266191	0.854149999999974\\
33.0187228208764	0.854199999999974\\
33.0195150595433	0.854249999999974\\
33.0195923412778	0.854299999999974\\
33.0196952783186	0.854349999999974\\
33.0207451376376	0.854399999999974\\
33.0227846618505	0.854449999999974\\
33.0230008845374	0.854499999999974\\
33.023303753707	0.854549999999974\\
33.0234353742488	0.854599999999974\\
33.0242262303661	0.854649999999974\\
33.0252872937646	0.854699999999974\\
33.0303324943305	0.854749999999974\\
33.0305156326117	0.854799999999974\\
33.03054768001	0.854849999999974\\
33.0310087442343	0.854899999999974\\
33.0334019640842	0.854949999999974\\
33.0342622541519	0.854999999999974\\
33.0347176310659	0.855049999999974\\
33.0363077944488	0.855099999999974\\
33.0371780162978	0.855149999999974\\
33.0413477525083	0.855199999999974\\
33.0424209120407	0.855249999999974\\
33.0430351256331	0.855299999999974\\
33.0434520747084	0.855349999999974\\
33.0438859993061	0.855399999999974\\
33.0441955153881	0.855449999999974\\
33.0450007259079	0.855499999999974\\
33.0454092359945	0.855549999999974\\
33.0460666989331	0.855599999999974\\
33.04609392365	0.855649999999974\\
33.0462915228822	0.855699999999974\\
33.0486972012521	0.855749999999974\\
33.0519510342053	0.855799999999974\\
33.0523067771969	0.855849999999974\\
33.0532972327265	0.855899999999974\\
33.0542085691445	0.855949999999974\\
33.0545047968485	0.855999999999974\\
33.0559134185816	0.856049999999974\\
33.056557226865	0.856099999999974\\
33.057592313656	0.856149999999974\\
33.058629689533	0.856199999999974\\
33.059181261232	0.856249999999974\\
33.0634909378687	0.856299999999974\\
33.0645557003587	0.856349999999974\\
33.0647575801303	0.856399999999974\\
33.0649214055947	0.856449999999974\\
33.0678010669271	0.856499999999974\\
33.0681257878295	0.856549999999974\\
33.0685696494011	0.856599999999974\\
33.0698295471936	0.856649999999974\\
33.0703643976113	0.856699999999974\\
33.0713538384659	0.856749999999974\\
33.0730899273613	0.856799999999974\\
33.074552142874	0.856849999999974\\
33.0770647501016	0.856899999999974\\
33.078176563307	0.856949999999974\\
33.0791709441705	0.856999999999974\\
33.0807423084022	0.857049999999974\\
33.0808293985694	0.857099999999974\\
33.0816423556919	0.857149999999974\\
33.0821123158958	0.857199999999974\\
33.0826078978494	0.857249999999974\\
33.0842172297841	0.857299999999974\\
33.0843495661035	0.857349999999975\\
33.0844475378334	0.857399999999975\\
33.0849681992701	0.857449999999975\\
33.088108311085	0.857499999999975\\
33.0898911913531	0.857549999999974\\
33.0901186428892	0.857599999999974\\
33.0914785399655	0.857649999999974\\
33.0943686003886	0.857699999999974\\
33.0957841299572	0.857749999999974\\
33.0975068902211	0.857799999999974\\
33.0979333247819	0.857849999999974\\
33.0979808439787	0.857899999999975\\
33.098195779887	0.857949999999975\\
33.1010742081832	0.857999999999975\\
33.1032737051405	0.858049999999975\\
33.1050944881889	0.858099999999975\\
33.1053205075154	0.858149999999975\\
33.1060067821869	0.858199999999975\\
33.1064703107623	0.858249999999975\\
33.1068310992512	0.858299999999975\\
33.1071478878146	0.858349999999975\\
33.107237468751	0.858399999999975\\
33.107829296507	0.858449999999975\\
33.1078738186245	0.858499999999975\\
33.1098909679452	0.858549999999975\\
33.1102439531901	0.858599999999975\\
33.1110958861033	0.858649999999975\\
33.111403503402	0.858699999999975\\
33.1124382587406	0.858749999999975\\
33.1127583577839	0.858799999999975\\
33.1147509851324	0.858849999999975\\
33.1149814950102	0.858899999999975\\
33.1157663690949	0.858949999999975\\
33.1180487901808	0.858999999999975\\
33.1207336194296	0.859049999999975\\
33.120918724531	0.859099999999975\\
33.1211445890595	0.859149999999975\\
33.1212420579689	0.859199999999975\\
33.1214706269337	0.859249999999975\\
33.121567418577	0.859299999999975\\
33.1222176963592	0.859349999999975\\
33.123557700285	0.859399999999975\\
33.1243270528159	0.859449999999975\\
33.1243883116742	0.859499999999975\\
33.1272470212325	0.859549999999975\\
33.1300270218795	0.859599999999975\\
33.1312264385371	0.859649999999975\\
33.1313065542999	0.859699999999975\\
33.134357808017	0.859749999999975\\
33.1346978107613	0.859799999999975\\
33.1347452442871	0.859849999999975\\
33.1352890967853	0.859899999999975\\
33.13755979302	0.859949999999975\\
33.1382260857717	0.859999999999975\\
33.138987625632	0.860049999999975\\
33.1399604512847	0.860099999999975\\
33.1405967065798	0.860149999999975\\
33.1421854965047	0.860199999999975\\
33.1429857633389	0.860249999999975\\
33.1442600814181	0.860299999999975\\
33.1444963078457	0.860349999999975\\
33.1452277105482	0.860399999999975\\
33.1457000081612	0.860449999999975\\
33.1458874479401	0.860499999999975\\
33.1458885835731	0.860549999999975\\
33.1460828239386	0.860599999999975\\
33.1464870346156	0.860649999999975\\
33.1471203601223	0.860699999999975\\
33.1486314115025	0.860749999999975\\
33.1492056565621	0.860799999999975\\
33.1498322295837	0.860849999999975\\
33.1508064932736	0.860899999999975\\
33.1514657789269	0.860949999999975\\
33.151534436768	0.860999999999975\\
33.152318654865	0.861049999999975\\
33.1528876144952	0.861099999999975\\
33.1529327239366	0.861149999999975\\
33.1553147768086	0.861199999999975\\
33.1553602231959	0.861249999999975\\
33.1555991987296	0.861299999999975\\
33.1557343088589	0.861349999999975\\
33.1560306769627	0.861399999999975\\
33.1562184133155	0.861449999999975\\
33.1595458597976	0.861499999999975\\
33.1604221503075	0.861549999999975\\
33.160460073058	0.861599999999975\\
33.1607059179348	0.861649999999975\\
33.1613481924227	0.861699999999975\\
33.1629985330376	0.861749999999975\\
33.1652209485495	0.861799999999975\\
33.1658964056645	0.861849999999975\\
33.1660456773231	0.861899999999975\\
33.1669164280808	0.861949999999975\\
33.1677737444619	0.861999999999975\\
33.1678404713252	0.862049999999975\\
33.1679185279022	0.862099999999975\\
33.1686051631653	0.862149999999975\\
33.1701492740569	0.862199999999975\\
33.170896029065	0.862249999999975\\
33.1727136826328	0.862299999999975\\
33.1728111498035	0.862349999999975\\
33.1739119767631	0.862399999999975\\
33.1758635122844	0.862449999999975\\
33.1771498693131	0.862499999999975\\
33.1785161466345	0.862549999999975\\
33.17881304385	0.862599999999975\\
33.1790809200101	0.862649999999975\\
33.1808442438948	0.862699999999975\\
33.1844679349376	0.862749999999975\\
33.1849664194309	0.862799999999975\\
33.1856112736639	0.862849999999975\\
33.1867569698293	0.862899999999975\\
33.1887607942313	0.862949999999975\\
33.1889020357376	0.862999999999975\\
33.1889581258761	0.863049999999975\\
33.1894416886587	0.863099999999975\\
33.1903836490744	0.863149999999975\\
33.1918973366868	0.863199999999975\\
33.19268607022	0.863249999999975\\
33.1933378174393	0.863299999999975\\
33.1935699621354	0.863349999999975\\
33.1948647979975	0.863399999999976\\
33.1988362637575	0.863449999999975\\
33.200403453528	0.863499999999976\\
33.2023559385013	0.863549999999976\\
33.2023844787427	0.863599999999975\\
33.2028206069653	0.863649999999975\\
33.2043629012461	0.863699999999975\\
33.2059827638161	0.863749999999976\\
33.207052467707	0.863799999999975\\
33.2075463347652	0.863849999999976\\
33.2075504966553	0.863899999999976\\
33.2089689422358	0.863949999999976\\
33.2096150278532	0.863999999999976\\
33.2100361639386	0.864049999999976\\
33.210404430303	0.864099999999976\\
33.2120189499264	0.864149999999976\\
33.2131707756445	0.864199999999976\\
33.213932317055	0.864249999999976\\
33.2157394559332	0.864299999999976\\
33.2179270107083	0.864349999999976\\
33.2180979053185	0.864399999999976\\
33.2185094800833	0.864449999999976\\
33.2192427764678	0.864499999999976\\
33.2195241918252	0.864549999999976\\
33.2206528569078	0.864599999999976\\
33.2211783801256	0.864649999999976\\
33.2233648395055	0.864699999999976\\
33.2240157864359	0.864749999999976\\
33.2250029459057	0.864799999999976\\
33.2253596817165	0.864849999999976\\
33.2256903659136	0.864899999999976\\
33.225790190698	0.864949999999976\\
33.2270151081666	0.864999999999976\\
33.227300998234	0.865049999999976\\
33.2320955224807	0.865099999999976\\
33.2325171186901	0.865149999999976\\
33.2328377045678	0.865199999999976\\
33.2339678333693	0.865249999999976\\
33.2378105115353	0.865299999999976\\
33.2379762250954	0.865349999999976\\
33.2380944252037	0.865399999999976\\
33.2389509753162	0.865449999999976\\
33.2394273736348	0.865499999999976\\
33.2405123513164	0.865549999999976\\
33.2425277083922	0.865599999999976\\
33.2428894239501	0.865649999999976\\
33.242978496627	0.865699999999976\\
33.2440912850572	0.865749999999976\\
33.2446662646914	0.865799999999976\\
33.2453692377934	0.865849999999976\\
33.2456757781322	0.865899999999976\\
33.2463319339926	0.865949999999976\\
33.2479426269946	0.865999999999976\\
33.250565404922	0.866049999999976\\
33.2519957873267	0.866099999999976\\
33.2530511974898	0.866149999999976\\
33.2537421934037	0.866199999999976\\
33.2538448980107	0.866249999999976\\
33.2551232574815	0.866299999999976\\
33.2572104453126	0.866349999999976\\
33.2585202930886	0.866399999999976\\
33.2585368209759	0.866449999999976\\
33.2589980082977	0.866499999999976\\
33.2591881028276	0.866549999999976\\
33.2613247654983	0.866599999999976\\
33.263268266334	0.866649999999976\\
33.265154236319	0.866699999999976\\
33.2652572480744	0.866749999999976\\
33.2654338436542	0.866799999999976\\
33.2669013865033	0.866849999999976\\
33.2672959442443	0.866899999999976\\
33.2679633580545	0.866949999999976\\
33.2695761299636	0.866999999999976\\
33.2714901538484	0.867049999999976\\
33.2720842968425	0.867099999999976\\
33.2724387121481	0.867149999999976\\
33.2729956111033	0.867199999999976\\
33.2737008603354	0.867249999999976\\
33.2744353298069	0.867299999999976\\
33.2749961799807	0.867349999999976\\
33.2771278698058	0.867399999999976\\
33.2771655134644	0.867449999999976\\
33.2781156282512	0.867499999999976\\
33.2781654556964	0.867549999999976\\
33.2797634321665	0.867599999999976\\
33.2809207562156	0.867649999999976\\
33.281681250826	0.867699999999976\\
33.2820225557699	0.867749999999976\\
33.2833821458326	0.867799999999976\\
33.2836810897435	0.867849999999976\\
33.2841945060274	0.867899999999976\\
33.284356375626	0.867949999999976\\
33.2847886724117	0.867999999999976\\
33.2851083003801	0.868049999999976\\
33.2855285742452	0.868099999999976\\
33.2859943119744	0.868149999999976\\
33.2891161469637	0.868199999999977\\
33.2922407110107	0.868249999999977\\
33.2927099096411	0.868299999999977\\
33.2929906808273	0.868349999999977\\
33.2948562012848	0.868399999999977\\
33.2970275013889	0.868449999999977\\
33.2971256146402	0.868499999999977\\
33.2976586022689	0.868549999999977\\
33.2984352933948	0.868599999999977\\
33.2988070479843	0.868649999999977\\
33.2992847706514	0.868699999999977\\
33.3010232710222	0.868749999999977\\
33.3013557173361	0.868799999999977\\
33.3026576005065	0.868849999999977\\
33.3059662429292	0.868899999999977\\
33.3076987850118	0.868949999999977\\
33.3090723862381	0.868999999999977\\
33.3093032018344	0.869049999999977\\
33.3118860223672	0.869099999999977\\
33.3132506671314	0.869149999999977\\
33.3148080602165	0.869199999999977\\
33.3150794517792	0.869249999999977\\
33.3163185926933	0.869299999999977\\
33.3163208789799	0.869349999999977\\
33.3164059600432	0.869399999999977\\
33.3164549694085	0.869449999999977\\
33.3166382997218	0.869499999999977\\
33.3212201950135	0.869549999999977\\
33.321316059259	0.869599999999977\\
33.3231522278639	0.869649999999977\\
33.3243315232926	0.869699999999977\\
33.3253414714919	0.869749999999977\\
33.3286423812197	0.869799999999977\\
33.3291834461048	0.869849999999977\\
33.3297374748056	0.869899999999977\\
33.3297866984795	0.869949999999977\\
33.3307297652169	0.869999999999977\\
33.3307902544955	0.870049999999977\\
33.3320637280865	0.870099999999977\\
33.3329998604892	0.870149999999977\\
33.3340016767598	0.870199999999977\\
33.3351939984868	0.870249999999977\\
33.3374717505889	0.870299999999977\\
33.3378302119546	0.870349999999977\\
33.3380384549844	0.870399999999977\\
33.3383767626714	0.870449999999977\\
33.33893501824	0.870499999999977\\
33.339181570247	0.870549999999977\\
33.3394664144951	0.870599999999977\\
33.3401634429439	0.870649999999977\\
33.3408204537174	0.870699999999977\\
33.3410151879586	0.870749999999977\\
33.3422157288513	0.870799999999977\\
33.342831309798	0.870849999999977\\
33.3438383712092	0.870899999999977\\
33.3450176932525	0.870949999999977\\
33.3465466159477	0.870999999999977\\
33.3478528302362	0.871049999999977\\
33.3490304483764	0.871099999999977\\
33.3491593591659	0.871149999999977\\
33.3502315648386	0.871199999999977\\
33.3514623394447	0.871249999999977\\
33.352349977486	0.871299999999977\\
33.3541799381501	0.871349999999977\\
33.354643570984	0.871399999999977\\
33.3569948890998	0.871449999999977\\
33.3572390220003	0.871499999999977\\
33.3573420275917	0.871549999999977\\
33.3591357596823	0.871599999999977\\
33.3609023175977	0.871649999999977\\
33.3616650516456	0.871699999999977\\
33.3617012174155	0.871749999999977\\
33.362555344012	0.871799999999977\\
33.36512368067	0.871849999999977\\
33.3664417458686	0.871899999999977\\
33.3674265837033	0.871949999999977\\
33.3687415668363	0.871999999999977\\
33.3705371325888	0.872049999999977\\
33.3710444008217	0.872099999999977\\
33.3735955032104	0.872149999999977\\
33.3736460078278	0.872199999999977\\
33.3743051642249	0.872249999999977\\
33.3751728479037	0.872299999999977\\
33.3754692232051	0.872349999999977\\
33.3758482832936	0.872399999999977\\
33.3768140364999	0.872449999999977\\
33.3790702889048	0.872499999999977\\
33.3792053007889	0.872549999999977\\
33.3824424981472	0.872599999999977\\
33.3830814527932	0.872649999999977\\
33.3833903787629	0.872699999999977\\
33.3848688733078	0.872749999999977\\
33.3849196792909	0.872799999999977\\
33.3862267598766	0.872849999999977\\
33.3876133937518	0.872899999999977\\
33.3891637318534	0.872949999999977\\
33.3894667866738	0.872999999999977\\
33.3895298253152	0.873049999999977\\
33.3924868036472	0.873099999999977\\
33.3965581357299	0.873149999999977\\
33.3967167343373	0.873199999999977\\
33.3971096699429	0.873249999999977\\
33.3975455806231	0.873299999999977\\
33.4005153655737	0.873349999999977\\
33.4011535461737	0.873399999999977\\
33.4020489815121	0.873449999999977\\
33.4027526871259	0.873499999999977\\
33.4041556624913	0.873549999999977\\
33.4076679011769	0.873599999999978\\
33.408142382247	0.873649999999978\\
33.4085333622065	0.873699999999977\\
33.4091108388797	0.873749999999977\\
33.4093287206653	0.873799999999977\\
33.4107145160037	0.873849999999977\\
33.4109394152424	0.873899999999977\\
33.4109723501709	0.873949999999978\\
33.412878621325	0.873999999999977\\
33.4135110287316	0.874049999999978\\
33.4155235322777	0.874099999999978\\
33.4167711731751	0.874149999999978\\
33.4171455101224	0.874199999999978\\
33.4173349588138	0.874249999999978\\
33.4177027050984	0.874299999999978\\
33.4186198062967	0.874349999999978\\
33.4192604596456	0.874399999999978\\
33.4202168006386	0.874449999999978\\
33.4202929925776	0.874499999999978\\
33.4203622851209	0.874549999999978\\
33.4208378340004	0.874599999999978\\
33.4224716970978	0.874649999999978\\
33.424283621108	0.874699999999978\\
33.4244331281417	0.874749999999978\\
33.4244715238199	0.874799999999978\\
33.4256161957054	0.874849999999978\\
33.425715428313	0.874899999999978\\
33.4257933572992	0.874949999999978\\
33.4258953038563	0.874999999999978\\
33.4274004593281	0.875049999999978\\
33.4283621549878	0.875099999999978\\
33.4291147704342	0.875149999999978\\
33.4297172251878	0.875199999999978\\
33.4306360959674	0.875249999999978\\
33.4312361305824	0.875299999999978\\
33.431737802585	0.875349999999978\\
33.4342780442226	0.875399999999978\\
33.4350020187337	0.875449999999978\\
33.4350737584141	0.875499999999978\\
33.4352022832335	0.875549999999978\\
33.4374687971201	0.875599999999978\\
33.4383601008018	0.875649999999978\\
33.4389585636053	0.875699999999978\\
33.4408834573936	0.875749999999978\\
33.441795601353	0.875799999999978\\
33.4421173777585	0.875849999999978\\
33.4421813992715	0.875899999999978\\
33.4442751299732	0.875949999999978\\
33.4447163074288	0.875999999999978\\
33.4448264753106	0.876049999999978\\
33.4449223600047	0.876099999999978\\
33.446850676974	0.876149999999978\\
33.4472178568418	0.876199999999978\\
33.4475148077696	0.876249999999978\\
33.4486699616709	0.876299999999978\\
33.4498106510674	0.876349999999978\\
33.4505676380947	0.876399999999978\\
33.4507401134455	0.876449999999978\\
33.4511918816269	0.876499999999978\\
33.4553548580946	0.876549999999978\\
33.4558454221209	0.876599999999978\\
33.4569631492956	0.876649999999978\\
33.4572089115857	0.876699999999978\\
33.4573526994245	0.876749999999978\\
33.4593133333219	0.876799999999978\\
33.4605493886603	0.876849999999978\\
33.4610559938326	0.876899999999978\\
33.4648763180016	0.876949999999978\\
33.4649557470044	0.876999999999978\\
33.4649736599249	0.877049999999978\\
33.4652063945617	0.877099999999978\\
33.4664432794756	0.877149999999978\\
33.4681321897839	0.877199999999978\\
33.4695336968625	0.877249999999978\\
33.4696957916681	0.877299999999978\\
33.4708445682659	0.877349999999978\\
33.4717966983941	0.877399999999978\\
33.4721515448159	0.877449999999978\\
33.474990797752	0.877499999999978\\
33.4754433391762	0.877549999999978\\
33.477473209349	0.877599999999978\\
33.4775930795027	0.877649999999978\\
33.4788534130777	0.877699999999978\\
33.4806641902295	0.877749999999978\\
33.4807263284344	0.877799999999978\\
33.4824490607816	0.877849999999978\\
33.4832551582277	0.877899999999978\\
33.4873162942633	0.877949999999978\\
33.4873926712598	0.877999999999978\\
33.4877232748165	0.878049999999978\\
33.4885630675708	0.878099999999978\\
33.4898800891608	0.878149999999978\\
33.49042921218	0.878199999999978\\
33.4931010591423	0.878249999999978\\
33.4933228506554	0.878299999999978\\
33.4953670719553	0.878349999999978\\
33.502395625763	0.878399999999978\\
33.5025347189143	0.878449999999978\\
33.5045667679961	0.878499999999978\\
33.5077218668167	0.878549999999978\\
33.5099004767161	0.878599999999978\\
33.5106386448948	0.878649999999978\\
33.5106639324598	0.878699999999978\\
33.511422505347	0.878749999999978\\
33.5139727364273	0.878799999999978\\
33.515276420139	0.878849999999978\\
33.5155616443639	0.878899999999978\\
33.5156311230271	0.878949999999978\\
33.5158688811308	0.878999999999978\\
33.5174248394475	0.879049999999979\\
33.5200164828296	0.879099999999979\\
33.5203749790054	0.879149999999979\\
33.5205592413946	0.879199999999979\\
33.5213026018595	0.879249999999979\\
33.5219296017407	0.879299999999979\\
33.5226946900225	0.879349999999979\\
33.5248443597862	0.879399999999979\\
33.5254001719539	0.879449999999979\\
33.5275769934602	0.879499999999979\\
33.5285281579305	0.879549999999979\\
33.5291085042634	0.879599999999979\\
33.529245185677	0.879649999999979\\
33.5303586656362	0.879699999999979\\
33.5304520977019	0.879749999999979\\
33.5307738095614	0.879799999999979\\
33.5311483349922	0.879849999999979\\
33.5322146057109	0.879899999999979\\
33.5357575978575	0.879949999999979\\
33.5386661729872	0.879999999999979\\
33.5403769552099	0.880049999999979\\
33.5413959014737	0.880099999999979\\
33.5430983259709	0.880149999999979\\
33.5431907088409	0.880199999999979\\
33.5442088557703	0.880249999999979\\
33.5449576989048	0.880299999999979\\
33.5491221762587	0.880349999999979\\
33.5505023647004	0.880399999999979\\
33.5507185038674	0.880449999999979\\
33.5535563121233	0.880499999999979\\
33.5545985555507	0.880549999999979\\
33.5558290751431	0.880599999999979\\
33.5572508693794	0.880649999999979\\
33.5572712886977	0.880699999999979\\
33.5600206156745	0.880749999999979\\
33.5625136142193	0.880799999999979\\
33.5663630863055	0.880849999999979\\
33.5685790502089	0.880899999999979\\
33.5695699063366	0.880949999999979\\
33.5709344986678	0.880999999999979\\
33.5720067547388	0.881049999999979\\
33.5729527999219	0.881099999999979\\
33.5730346080962	0.881149999999979\\
33.5737050507742	0.881199999999979\\
33.5760458444691	0.881249999999979\\
33.5769106740766	0.881299999999979\\
33.5793526645574	0.881349999999979\\
33.5818368826914	0.881399999999979\\
33.5820701061003	0.881449999999979\\
33.5865387156902	0.881499999999979\\
33.5869366978327	0.881549999999979\\
33.5871546890877	0.881599999999979\\
33.5901990724698	0.881649999999979\\
33.5904767388275	0.881699999999979\\
33.591880431972	0.881749999999979\\
33.5921505680174	0.881799999999979\\
33.5936181731425	0.881849999999979\\
33.5962184335245	0.881899999999979\\
33.5969106556924	0.881949999999979\\
33.5971132908038	0.881999999999979\\
33.5988525153967	0.882049999999979\\
33.59982452402	0.882099999999979\\
33.6004785037153	0.882149999999979\\
33.6061457518124	0.882199999999979\\
33.6093273664767	0.882249999999979\\
33.6095761933894	0.882299999999979\\
33.6113064204024	0.882349999999979\\
33.6120389158111	0.882399999999979\\
33.6122270582732	0.882449999999979\\
33.6132946082188	0.882499999999979\\
33.6134602323558	0.882549999999979\\
33.616902309458	0.882599999999979\\
33.6187802613458	0.882649999999979\\
33.618970366061	0.882699999999979\\
33.619276418861	0.882749999999979\\
33.6193210358183	0.882799999999979\\
33.6207897622332	0.882849999999979\\
33.6214457892143	0.882899999999979\\
33.6239402987511	0.882949999999979\\
33.6253338959875	0.882999999999979\\
33.6267101469045	0.883049999999979\\
33.6273774286881	0.883099999999979\\
33.6281454756449	0.883149999999979\\
33.6294346631867	0.883199999999979\\
33.6306685770689	0.883249999999979\\
33.6322750049722	0.883299999999979\\
33.6329979441331	0.883349999999979\\
33.6334592136666	0.883399999999979\\
33.6355594203698	0.883449999999979\\
33.6364618766363	0.883499999999979\\
33.6367262086502	0.883549999999979\\
33.6370423354923	0.883599999999979\\
33.6400580228367	0.883649999999979\\
33.6402859455491	0.883699999999979\\
33.6413532929135	0.883749999999979\\
33.6422031621584	0.883799999999979\\
33.6423561028311	0.883849999999979\\
33.6424471102957	0.883899999999979\\
33.6436534918492	0.883949999999979\\
33.645813267789	0.883999999999979\\
33.6467831881399	0.884049999999979\\
33.6470737097559	0.884099999999979\\
33.6491875792232	0.884149999999979\\
33.6496212745928	0.884199999999979\\
33.6511893538122	0.884249999999979\\
33.6517601948112	0.884299999999979\\
33.6521982569234	0.884349999999979\\
33.655692449065	0.884399999999979\\
33.6560429810206	0.884449999999979\\
33.6569648169988	0.884499999999979\\
33.6573566603672	0.884549999999979\\
33.6585415871701	0.884599999999979\\
33.6593439899817	0.88464999999998\\
33.6600465421988	0.88469999999998\\
33.6602202097138	0.884749999999979\\
33.6607341838317	0.884799999999979\\
33.6627610170665	0.884849999999979\\
33.6637275965701	0.884899999999979\\
33.6645150543928	0.884949999999979\\
33.6669239722168	0.88499999999998\\
33.6676413114108	0.88504999999998\\
33.667871074796	0.88509999999998\\
33.6689020440684	0.88514999999998\\
33.6702926189338	0.88519999999998\\
33.6703596817885	0.88524999999998\\
33.671721516906	0.88529999999998\\
33.6720763115154	0.88534999999998\\
33.672953969839	0.88539999999998\\
33.6737785739601	0.88544999999998\\
33.6746525601358	0.88549999999998\\
33.6748025369797	0.88554999999998\\
33.6756348664216	0.88559999999998\\
33.6769392723852	0.88564999999998\\
33.6782369256875	0.88569999999998\\
33.6823651484471	0.88574999999998\\
33.6830953621586	0.88579999999998\\
33.6834645883707	0.88584999999998\\
33.6838222973446	0.88589999999998\\
33.68444352564	0.88594999999998\\
33.6849493304673	0.88599999999998\\
33.6852840546599	0.88604999999998\\
33.6856643197009	0.88609999999998\\
33.6865259486709	0.88614999999998\\
33.6877581789952	0.88619999999998\\
33.6900926773146	0.88624999999998\\
33.6915471817754	0.88629999999998\\
33.6943811262876	0.88634999999998\\
33.6946586620409	0.88639999999998\\
33.6954547392111	0.88644999999998\\
33.6966436766501	0.88649999999998\\
33.698074666522	0.88654999999998\\
33.7001311506612	0.88659999999998\\
33.7043168469659	0.88664999999998\\
33.7043187771059	0.88669999999998\\
33.7054998557673	0.88674999999998\\
33.7064364271269	0.88679999999998\\
33.7080290426636	0.88684999999998\\
33.7095372770161	0.88689999999998\\
33.7097110438316	0.88694999999998\\
33.7099130319609	0.88699999999998\\
33.7103940825748	0.88704999999998\\
33.7114849910092	0.88709999999998\\
33.7127012311758	0.88714999999998\\
33.71270612676	0.88719999999998\\
33.7158233817068	0.88724999999998\\
33.7165335710328	0.88729999999998\\
33.7170682888268	0.88734999999998\\
33.7172268987664	0.88739999999998\\
33.7176109319901	0.88744999999998\\
33.7178770113477	0.88749999999998\\
33.7187416608613	0.88754999999998\\
33.7191015956602	0.88759999999998\\
33.720708861251	0.88764999999998\\
33.7213999170223	0.88769999999998\\
33.7224008382741	0.88774999999998\\
33.7230476190227	0.88779999999998\\
33.7233132500813	0.88784999999998\\
33.7250632759843	0.88789999999998\\
33.7279125193439	0.88794999999998\\
33.7280524101611	0.88799999999998\\
33.7282164015021	0.88804999999998\\
33.7292707580494	0.88809999999998\\
33.7312406646904	0.88814999999998\\
33.7324060305718	0.88819999999998\\
33.73516023074	0.88824999999998\\
33.7354311830283	0.88829999999998\\
33.7363969881078	0.88834999999998\\
33.7375165981923	0.88839999999998\\
33.7386016715212	0.88844999999998\\
33.7407780863152	0.88849999999998\\
33.7409826151836	0.88854999999998\\
33.7426155537613	0.88859999999998\\
33.7430624118814	0.88864999999998\\
33.7434399029626	0.88869999999998\\
33.74540363494	0.88874999999998\\
33.7458114698536	0.88879999999998\\
33.7458600053522	0.88884999999998\\
33.7475529317149	0.88889999999998\\
33.7481611324635	0.88894999999998\\
33.7490744828037	0.88899999999998\\
33.7493238041108	0.88904999999998\\
33.7500807311589	0.88909999999998\\
33.7505301882186	0.88914999999998\\
33.7523972486116	0.88919999999998\\
33.7529350176942	0.88924999999998\\
33.7535719620441	0.88929999999998\\
33.7566777238287	0.88934999999998\\
33.7570557885382	0.88939999999998\\
33.7584997686104	0.88944999999998\\
33.7595488850709	0.88949999999998\\
33.760951599763	0.88954999999998\\
33.7626766557543	0.88959999999998\\
33.7627759929925	0.88964999999998\\
33.7629859184882	0.88969999999998\\
33.7652412335171	0.88974999999998\\
33.7669802600644	0.88979999999998\\
33.7685406814674	0.88984999999998\\
33.7697340828777	0.88989999999998\\
33.7697817254965	0.88994999999998\\
33.7712271738455	0.88999999999998\\
33.7728329713521	0.89004999999998\\
33.7731176224852	0.89009999999998\\
33.7751251237818	0.89014999999998\\
33.777412898041	0.89019999999998\\
33.7776617356052	0.89024999999998\\
33.777933301702	0.89029999999998\\
33.7787172379986	0.89034999999998\\
33.7787424801121	0.89039999999998\\
33.7788309482356	0.89044999999998\\
33.7803941425432	0.89049999999998\\
33.7823067434648	0.89054999999998\\
33.7829551435522	0.890599999999981\\
33.783344625343	0.890649999999981\\
33.7846483343677	0.890699999999981\\
33.7847580588773	0.890749999999981\\
33.7854292491829	0.89079999999998\\
33.7870535308766	0.89084999999998\\
33.7873807847265	0.89089999999998\\
33.7880499303252	0.89094999999998\\
33.7898612882063	0.89099999999998\\
33.7912629663662	0.891049999999981\\
33.7924721574975	0.891099999999981\\
33.7931457189627	0.891149999999981\\
33.7941025189604	0.891199999999981\\
33.7949150364372	0.891249999999981\\
33.7963391894103	0.891299999999981\\
33.7976634098541	0.891349999999981\\
33.7983908129362	0.891399999999981\\
33.7987072928458	0.891449999999981\\
33.8000314338203	0.891499999999981\\
33.8012449052286	0.891549999999981\\
33.8014496160436	0.891599999999981\\
33.8021301587904	0.891649999999981\\
33.8024094786383	0.891699999999981\\
33.8028249796018	0.891749999999981\\
33.8037551194018	0.891799999999981\\
33.8044933710409	0.891849999999981\\
33.8067528729522	0.891899999999981\\
33.8072132473088	0.891949999999981\\
33.8086638141692	0.891999999999981\\
33.8097562326786	0.892049999999981\\
33.8114177424265	0.892099999999981\\
33.812710026163	0.892149999999981\\
33.8168594544563	0.892199999999981\\
33.8185885344466	0.892249999999981\\
33.8193943187232	0.892299999999981\\
33.8194110000052	0.892349999999981\\
33.8212505432548	0.892399999999981\\
33.8218316631663	0.892449999999981\\
33.8218477100249	0.892499999999981\\
33.8221618531408	0.892549999999981\\
33.8274329777388	0.892599999999981\\
33.8278023047935	0.892649999999981\\
33.8280760934864	0.892699999999981\\
33.828403333339	0.892749999999981\\
33.8291137695978	0.892799999999981\\
33.8308549554221	0.892849999999981\\
33.8310719421542	0.892899999999981\\
33.8333381997069	0.892949999999981\\
33.8340832910684	0.892999999999981\\
33.8349463165945	0.893049999999981\\
33.8351639999298	0.893099999999981\\
33.8383826437697	0.893149999999981\\
33.8386463636812	0.893199999999981\\
33.8432798635791	0.893249999999981\\
33.8442516455567	0.893299999999981\\
33.8462794187312	0.893349999999981\\
33.8469948641359	0.893399999999981\\
33.8512407437606	0.893449999999981\\
33.8525025450569	0.893499999999981\\
33.8535354724874	0.893549999999981\\
33.856877121601	0.893599999999981\\
33.8584464883091	0.893649999999981\\
33.8590895439174	0.893699999999981\\
33.8612453835012	0.893749999999981\\
33.8616727217361	0.893799999999981\\
33.8631724594224	0.893849999999981\\
33.8645824231429	0.893899999999981\\
33.865317584511	0.893949999999981\\
33.8659594490463	0.893999999999981\\
33.8660160831395	0.894049999999981\\
33.8669108400035	0.894099999999981\\
33.8670866206052	0.894149999999981\\
33.8700998677421	0.894199999999981\\
33.8705116925872	0.894249999999981\\
33.8710406414239	0.894299999999981\\
33.8715127043484	0.894349999999981\\
33.8718524718126	0.894399999999981\\
33.8736874435455	0.894449999999981\\
33.8764133339178	0.894499999999981\\
33.8765927329205	0.894549999999981\\
33.8771312323946	0.894599999999981\\
33.8785515166698	0.894649999999981\\
33.878596784245	0.894699999999981\\
33.8787601570941	0.894749999999981\\
33.8793998904564	0.894799999999981\\
33.8794207140965	0.894849999999981\\
33.8820180195796	0.894899999999981\\
33.8831060831577	0.894949999999981\\
33.8853134500212	0.894999999999981\\
33.8911583882777	0.895049999999981\\
33.8916876337103	0.895099999999981\\
33.8919600696326	0.895149999999981\\
33.8924449572131	0.895199999999981\\
33.8930251978809	0.895249999999981\\
33.8940035587446	0.895299999999981\\
33.8973054496925	0.895349999999981\\
33.8973877514357	0.895399999999981\\
33.9011734768892	0.895449999999981\\
33.9014672277381	0.895499999999981\\
33.9023533084432	0.895549999999981\\
33.9029006330234	0.895599999999981\\
33.9045945064154	0.895649999999981\\
33.9050508867984	0.895699999999981\\
33.9060881316839	0.895749999999981\\
33.906134521007	0.895799999999981\\
33.9079870366042	0.895849999999981\\
33.9102701142712	0.895899999999981\\
33.914566643447	0.895949999999981\\
33.9147835380291	0.895999999999981\\
33.9160078851608	0.896049999999981\\
33.9184425167913	0.896099999999981\\
33.9185945778646	0.896149999999981\\
33.9208809033079	0.896199999999981\\
33.9230608163685	0.896249999999981\\
33.923986349176	0.896299999999981\\
33.9240889270265	0.896349999999981\\
33.9261980674015	0.896399999999981\\
33.9275450085335	0.896449999999981\\
33.9279614699441	0.896499999999981\\
33.928019740637	0.896549999999981\\
33.934698865753	0.896599999999981\\
33.9362695029456	0.896649999999982\\
33.9364112299567	0.896699999999982\\
33.9402597999246	0.896749999999982\\
33.9403671884826	0.896799999999982\\
33.9414019360813	0.896849999999981\\
33.9417853391664	0.896899999999981\\
33.9464516391392	0.896949999999981\\
33.9469460565491	0.896999999999982\\
33.9474675882708	0.897049999999982\\
33.9480694401098	0.897099999999982\\
33.9492724215293	0.897149999999982\\
33.9512003800785	0.897199999999982\\
33.9519467998625	0.897249999999982\\
33.9532575211581	0.897299999999982\\
33.9547321638365	0.897349999999982\\
33.9554393784056	0.897399999999982\\
33.9616058303313	0.897449999999982\\
33.9617509651356	0.897499999999982\\
33.9672840333145	0.897549999999982\\
33.9675355565745	0.897599999999982\\
33.9697559819436	0.897649999999982\\
33.9703155984663	0.897699999999982\\
33.9716582813452	0.897749999999982\\
33.9733029039435	0.897799999999982\\
33.9735938581754	0.897849999999982\\
33.9746023419588	0.897899999999982\\
33.9746445447079	0.897949999999982\\
33.9752603020699	0.897999999999982\\
33.9753254124208	0.898049999999982\\
33.9781948911109	0.898099999999982\\
33.984174652125	0.898149999999982\\
33.9856283191449	0.898199999999982\\
33.9856540729906	0.898249999999982\\
33.9866981026739	0.898299999999982\\
33.9871398429329	0.898349999999982\\
33.9871515600038	0.898399999999982\\
33.9871653754541	0.898449999999982\\
33.9884995939735	0.898499999999982\\
33.9885882179249	0.898549999999982\\
33.9945240323412	0.898599999999982\\
33.9956516577308	0.898649999999982\\
33.9961944186799	0.898699999999982\\
33.9966162832772	0.898749999999982\\
33.9979252227626	0.898799999999982\\
33.9982105995091	0.898849999999982\\
34.0021372591786	0.898899999999982\\
34.0028339175556	0.898949999999982\\
34.003012629479	0.898999999999982\\
34.0032284757866	0.899049999999982\\
34.0038517464246	0.899099999999982\\
34.0068801436317	0.899149999999982\\
34.0080424382903	0.899199999999982\\
34.0090577216924	0.899249999999982\\
34.0093756830329	0.899299999999982\\
34.0106865694775	0.899349999999982\\
34.0124567919741	0.899399999999982\\
34.0132229933324	0.899449999999982\\
34.0138078092447	0.899499999999982\\
34.0140394819331	0.899549999999982\\
34.0146076766764	0.899599999999982\\
34.0147790589522	0.899649999999982\\
34.0153808630807	0.899699999999982\\
34.0171864614615	0.899749999999982\\
34.0175948921306	0.899799999999982\\
34.017771924549	0.899849999999982\\
34.0192225194978	0.899899999999982\\
34.0224301539497	0.899949999999982\\
34.0231259519752	0.899999999999982\\
34.0234592319743	0.900049999999982\\
34.025055850125	0.900099999999982\\
34.0285696708342	0.900149999999982\\
34.0294481722429	0.900199999999982\\
34.0320385365129	0.900249999999982\\
34.0352392909072	0.900299999999982\\
34.0353633711872	0.900349999999982\\
34.036771672132	0.900399999999982\\
34.0397477707685	0.900449999999982\\
34.0400900844321	0.900499999999982\\
34.0407329168167	0.900549999999982\\
34.0411472951219	0.900599999999982\\
34.0429023848975	0.900649999999982\\
34.0444759610081	0.900699999999982\\
34.0449130856175	0.900749999999982\\
34.0452298404821	0.900799999999982\\
34.0474031253159	0.900849999999982\\
34.0518861962892	0.900899999999982\\
34.0522080753576	0.900949999999982\\
34.0524471853204	0.900999999999982\\
34.0538027847097	0.901049999999982\\
34.0548106032007	0.901099999999982\\
34.0552498035195	0.901149999999982\\
34.0558690722903	0.901199999999982\\
34.0571089737942	0.901249999999982\\
34.057777498319	0.901299999999982\\
34.0580971493212	0.901349999999982\\
34.0593426278548	0.901399999999982\\
34.0593567554833	0.901449999999982\\
34.0658869009795	0.901499999999982\\
34.068282078255	0.901549999999982\\
34.0694167661522	0.901599999999982\\
34.0694942873405	0.901649999999982\\
34.0707925703692	0.901699999999982\\
34.0734376271558	0.901749999999982\\
34.0735192524483	0.901799999999982\\
34.074702451003	0.901849999999982\\
34.0765508795917	0.901899999999982\\
34.0785518551736	0.901949999999982\\
34.0799107285701	0.901999999999982\\
34.0803564959747	0.902049999999982\\
34.0805260484712	0.902099999999982\\
34.0820182872214	0.902149999999982\\
34.0829909040856	0.902199999999982\\
34.0850150038637	0.902249999999982\\
34.0854848430418	0.902299999999982\\
34.0894306845462	0.902349999999982\\
34.0902476733638	0.902399999999982\\
34.0902654823664	0.902449999999982\\
34.0936967252844	0.902499999999982\\
34.0949735702895	0.902549999999982\\
34.0988845802545	0.902599999999983\\
34.1004846764637	0.902649999999983\\
34.1013141651809	0.902699999999983\\
34.101602124882	0.902749999999983\\
34.1030313447023	0.902799999999983\\
34.1043353336803	0.902849999999982\\
34.1046254151344	0.902899999999982\\
34.1047209405654	0.902949999999982\\
34.1089112085523	0.902999999999982\\
34.111297631253	0.903049999999983\\
34.1127173713673	0.903099999999983\\
34.1134932350234	0.903149999999983\\
34.1150116362676	0.903199999999983\\
34.1152800950946	0.903249999999983\\
34.1208840106583	0.903299999999983\\
34.1231986274639	0.903349999999983\\
34.1234064705486	0.903399999999983\\
34.1240450298103	0.903449999999983\\
34.1252322339004	0.903499999999983\\
34.1265727047534	0.903549999999983\\
34.1268648264268	0.903599999999983\\
34.1273954280608	0.903649999999983\\
34.128540051454	0.903699999999983\\
34.1297234010862	0.903749999999983\\
34.1305546491002	0.903799999999983\\
34.1306664288361	0.903849999999983\\
34.1353343648296	0.903899999999983\\
34.1382050156211	0.903949999999983\\
34.1385223461683	0.903999999999983\\
34.1386941095602	0.904049999999983\\
34.1390815320673	0.904099999999983\\
34.1391669835864	0.904149999999983\\
34.1405020107659	0.904199999999983\\
34.1417419395897	0.904249999999983\\
34.1422780599777	0.904299999999983\\
34.144564305909	0.904349999999983\\
34.1450454456302	0.904399999999983\\
34.145545864392	0.904449999999983\\
34.1463252473598	0.904499999999983\\
34.1469997019137	0.904549999999983\\
34.1494907695332	0.904599999999983\\
34.1495141885722	0.904649999999983\\
34.1496192722808	0.904699999999983\\
34.1518066835983	0.904749999999983\\
34.1519117364895	0.904799999999983\\
34.153293110027	0.904849999999983\\
34.1534568372164	0.904899999999983\\
34.1562188210064	0.904949999999983\\
34.1580127528958	0.904999999999983\\
34.1594201933981	0.905049999999983\\
34.1616316204222	0.905099999999983\\
34.1680054959802	0.905149999999983\\
34.1693981333559	0.905199999999983\\
34.1695444805431	0.905249999999983\\
34.1700669567904	0.905299999999983\\
34.1703207223582	0.905349999999983\\
34.1708722924164	0.905399999999983\\
34.1711758666714	0.905449999999983\\
34.1716247394417	0.905499999999983\\
34.1717636508847	0.905549999999983\\
34.1741706202824	0.905599999999983\\
34.1762053386094	0.905649999999983\\
34.1830166423681	0.905699999999983\\
34.1854753672147	0.905749999999983\\
34.1871433570957	0.905799999999983\\
34.1888421135095	0.905849999999983\\
34.1890756314738	0.905899999999983\\
34.1914638749425	0.905949999999983\\
34.1931648177006	0.905999999999983\\
34.1938154829693	0.906049999999983\\
34.1939972330936	0.906099999999983\\
34.1947001334224	0.906149999999983\\
34.1972189019715	0.906199999999983\\
34.1975496439548	0.906249999999983\\
34.1977251359041	0.906299999999983\\
34.2032524372541	0.906349999999983\\
34.204227582054	0.906399999999983\\
34.2044222112588	0.906449999999983\\
34.2049870936285	0.906499999999983\\
34.2089307365334	0.906549999999983\\
34.2096306229959	0.906599999999983\\
34.2099793312703	0.906649999999983\\
34.2123609287875	0.906699999999983\\
34.213146674235	0.906749999999983\\
34.2132324226354	0.906799999999983\\
34.2134814219203	0.906849999999983\\
34.2139887110234	0.906899999999983\\
34.2169457796599	0.906949999999983\\
34.2175940009395	0.906999999999983\\
34.219258932199	0.907049999999983\\
34.2201256220365	0.907099999999983\\
34.2211477306219	0.907149999999983\\
34.2249856090334	0.907199999999983\\
34.2252795662598	0.907249999999983\\
34.2272214704037	0.907299999999983\\
34.2298719212519	0.907349999999983\\
34.2320106439913	0.907399999999983\\
34.2333500236678	0.907449999999983\\
34.2349125261305	0.907499999999983\\
34.2375444757531	0.907549999999983\\
34.2382302109017	0.907599999999983\\
34.2383767653712	0.907649999999983\\
34.2387518356696	0.907699999999983\\
34.2454956776313	0.907749999999983\\
34.2459002385435	0.907799999999983\\
34.2466803662461	0.907849999999983\\
34.247715266419	0.907899999999983\\
34.2477771637072	0.907949999999983\\
34.2483661890142	0.907999999999983\\
34.249094906903	0.908049999999983\\
34.2494346501705	0.908099999999983\\
34.2495386124322	0.908149999999983\\
34.253864951284	0.908199999999983\\
34.2541294950058	0.908249999999983\\
34.2575807435282	0.908299999999983\\
34.2584621320051	0.908349999999983\\
34.2619821989689	0.908399999999983\\
34.2620166011325	0.908449999999983\\
34.2639780396114	0.908499999999983\\
34.2644832139285	0.908549999999983\\
34.264742144521	0.908599999999983\\
34.2669419999685	0.908649999999984\\
34.2685535595977	0.908699999999984\\
34.2713375198039	0.908749999999984\\
34.2715934579064	0.908799999999984\\
34.2719368435785	0.908849999999984\\
34.273512744885	0.908899999999983\\
34.2735204844067	0.908949999999983\\
34.2749084205001	0.908999999999984\\
34.276080478	0.909049999999984\\
34.2766023904038	0.909099999999984\\
34.2770388513366	0.909149999999984\\
34.2775577598982	0.909199999999984\\
34.2781424576497	0.909249999999984\\
34.2783453903984	0.909299999999984\\
34.2800832922707	0.909349999999984\\
34.2810494174526	0.909399999999984\\
34.2840957570406	0.909449999999984\\
34.284326789114	0.909499999999984\\
34.2844029292338	0.909549999999984\\
34.284878808371	0.909599999999984\\
34.2861265002108	0.909649999999984\\
34.2868568021233	0.909699999999984\\
34.28695051211	0.909749999999984\\
34.2879228759799	0.909799999999984\\
34.2907976567425	0.909849999999984\\
34.2933752412966	0.909899999999984\\
34.2972271763266	0.909949999999984\\
34.2978007154479	0.909999999999984\\
34.2988653017289	0.910049999999984\\
34.3040820636343	0.910099999999984\\
34.3074734540554	0.910149999999984\\
34.3077151467531	0.910199999999984\\
34.3139887639311	0.910249999999984\\
34.3152136450711	0.910299999999984\\
34.3180920003665	0.910349999999984\\
34.3182645812863	0.910399999999984\\
34.3184746263043	0.910449999999984\\
34.3188084143863	0.910499999999984\\
34.320289527775	0.910549999999984\\
34.3217397195035	0.910599999999984\\
34.3244017413046	0.910649999999984\\
34.324798265961	0.910699999999984\\
34.3271500226976	0.910749999999984\\
34.3290594491462	0.910799999999984\\
34.3302931032304	0.910849999999984\\
34.3306279858808	0.910899999999984\\
34.3329464696191	0.910949999999984\\
34.3330841154622	0.910999999999984\\
34.3333067066641	0.911049999999984\\
34.3355553096677	0.911099999999984\\
34.335954470604	0.911149999999984\\
34.3372883473856	0.911199999999984\\
34.3374100686675	0.911249999999984\\
34.3389530020726	0.911299999999984\\
34.3397228455141	0.911349999999984\\
34.3441399131632	0.911399999999984\\
34.348353349053	0.911449999999984\\
34.355726764289	0.911499999999984\\
34.3579116554291	0.911549999999984\\
34.3587277387022	0.911599999999984\\
34.3608519726062	0.911649999999984\\
34.362430733914	0.911699999999984\\
34.3644579621135	0.911749999999984\\
34.3647073613073	0.911799999999984\\
34.3699624525278	0.911849999999984\\
34.3718368088395	0.911899999999984\\
34.3737166035844	0.911949999999984\\
34.37465271003	0.911999999999984\\
34.3747527253379	0.912049999999984\\
34.3755198091731	0.912099999999984\\
34.3756560291901	0.912149999999984\\
34.3762325573548	0.912199999999984\\
34.3800324552635	0.912249999999984\\
34.3809193335167	0.912299999999984\\
34.381977582968	0.912349999999984\\
34.3824382948684	0.912399999999984\\
34.382446926335	0.912449999999984\\
34.3829345081284	0.912499999999984\\
34.3834487932055	0.912549999999984\\
34.3838332843979	0.912599999999984\\
34.3844448713935	0.912649999999984\\
34.3865392907829	0.912699999999984\\
34.3871955202827	0.912749999999984\\
34.3960511194769	0.912799999999984\\
34.3978004850658	0.912849999999984\\
34.397815624601	0.912899999999984\\
34.3982155955542	0.912949999999984\\
34.3995665278283	0.912999999999984\\
34.4000342432856	0.913049999999984\\
34.4012300544261	0.913099999999984\\
34.4012418176267	0.913149999999984\\
34.4020862624829	0.913199999999984\\
34.4030682741988	0.913249999999984\\
34.4038700524372	0.913299999999984\\
34.4052030361396	0.913349999999984\\
34.4056191045121	0.913399999999984\\
34.405899521943	0.913449999999984\\
34.406192624071	0.913499999999984\\
34.4081989841418	0.913549999999984\\
34.4089261684795	0.913599999999984\\
34.4093991255184	0.913649999999984\\
34.4096080353581	0.913699999999984\\
34.4102448668819	0.913749999999984\\
34.4118621640116	0.913799999999984\\
34.4121712110557	0.913849999999984\\
34.4131972030504	0.913899999999984\\
34.4149911642002	0.913949999999984\\
34.4151519129774	0.913999999999984\\
34.4157225499629	0.914049999999984\\
34.4174020628468	0.914099999999984\\
34.4175488283909	0.914149999999984\\
34.4186556317795	0.914199999999984\\
34.4189291630335	0.914249999999984\\
34.4204248062106	0.914299999999984\\
34.4206412068244	0.914349999999984\\
34.4222726339664	0.914399999999984\\
34.4239803345122	0.914449999999984\\
34.4263761522717	0.914499999999984\\
34.4266239924204	0.914549999999984\\
34.4275353356715	0.914599999999985\\
34.4282132500298	0.914649999999985\\
34.4288641720356	0.914699999999985\\
34.429329564569	0.914749999999985\\
34.4303022567307	0.914799999999985\\
34.4314030311709	0.914849999999985\\
34.4317914899868	0.914899999999985\\
34.4338419525607	0.914949999999984\\
34.4339891104874	0.914999999999984\\
34.4345814311997	0.915049999999985\\
34.4357053171447	0.915099999999985\\
34.4366456201412	0.915149999999985\\
34.437288566994	0.915199999999985\\
34.4382057005826	0.915249999999985\\
34.4394562834005	0.915299999999985\\
34.4413422980755	0.915349999999985\\
34.4438517590277	0.915399999999985\\
34.4455794964864	0.915449999999985\\
34.4457336830735	0.915499999999985\\
34.4460800671846	0.915549999999985\\
34.4475379865668	0.915599999999985\\
34.447872185139	0.915649999999985\\
34.4481134691382	0.915699999999985\\
34.4482554154745	0.915749999999985\\
34.4507275087293	0.915799999999985\\
34.4508651833961	0.915849999999985\\
34.4512105206992	0.915899999999985\\
34.4528014903961	0.915949999999985\\
34.4545574334602	0.915999999999985\\
34.4597765145108	0.916049999999985\\
34.4599460066989	0.916099999999985\\
34.4629865362177	0.916149999999985\\
34.4646212329509	0.916199999999985\\
34.4665941711776	0.916249999999985\\
34.4671241748954	0.916299999999985\\
34.4683947889804	0.916349999999985\\
34.4718050761497	0.916399999999985\\
34.4718856095339	0.916449999999985\\
34.475183238927	0.916499999999985\\
34.476880339982	0.916549999999985\\
34.4818539329656	0.916599999999985\\
34.4847775265566	0.916649999999985\\
34.4847882238222	0.916699999999985\\
34.4857760188738	0.916749999999985\\
34.485780591194	0.916799999999985\\
34.4866693249632	0.916849999999985\\
34.487161229984	0.916899999999985\\
34.4891324096018	0.916949999999985\\
34.4894271520643	0.916999999999985\\
34.4930874530069	0.917049999999985\\
34.4948930385799	0.917099999999985\\
34.4953487005191	0.917149999999985\\
34.4956532439649	0.917199999999985\\
34.4978418752071	0.917249999999985\\
34.4996154894077	0.917299999999985\\
34.5007265655098	0.917349999999985\\
34.5009344031855	0.917399999999985\\
34.5064276429844	0.917449999999985\\
34.5086421766715	0.917499999999985\\
34.5087790675241	0.917549999999985\\
34.5093063985732	0.917599999999985\\
34.5135153515501	0.917649999999985\\
34.5149140527369	0.917699999999985\\
34.5175303871567	0.917749999999985\\
34.5179386027306	0.917799999999985\\
34.5212189983832	0.917849999999985\\
34.521795401836	0.917899999999985\\
34.5221845004376	0.917949999999985\\
34.5224065620991	0.917999999999985\\
34.5239369630761	0.918049999999985\\
34.5255850931186	0.918099999999985\\
34.5260325836787	0.918149999999985\\
34.5298340510246	0.918199999999985\\
34.5326401108076	0.918249999999985\\
34.5326719227014	0.918299999999985\\
34.534319036994	0.918349999999985\\
34.5372163067338	0.918399999999985\\
34.5372913202976	0.918449999999985\\
34.5395173796622	0.918499999999985\\
34.539746029444	0.918549999999985\\
34.5398121798997	0.918599999999985\\
34.5401753013165	0.918649999999985\\
34.5436457228246	0.918699999999985\\
34.5437325573351	0.918749999999985\\
34.5451747731833	0.918799999999985\\
34.5456771307033	0.918849999999985\\
34.5486371502589	0.918899999999985\\
34.5502424330013	0.918949999999985\\
34.5504213807167	0.918999999999985\\
34.5505635895694	0.919049999999985\\
34.551525438015	0.919099999999985\\
34.5517875120003	0.919149999999985\\
34.5524466280224	0.919199999999985\\
34.5526174326354	0.919249999999985\\
34.5533720055864	0.919299999999985\\
34.5558159175273	0.919349999999985\\
34.5578705196234	0.919399999999985\\
34.559391842749	0.919449999999985\\
34.5604670869147	0.919499999999985\\
34.5604868367698	0.919549999999985\\
34.5611406931663	0.919599999999985\\
34.5630024180667	0.919649999999985\\
34.5649069652545	0.919699999999985\\
34.5654960478627	0.919749999999985\\
34.5681888108437	0.919799999999985\\
34.5685676246196	0.919849999999985\\
34.5688838558066	0.919899999999985\\
34.569340042378	0.919949999999985\\
34.5713323477308	0.919999999999985\\
34.5747462779056	0.920049999999985\\
34.5758735045757	0.920099999999985\\
34.5759058469177	0.920149999999985\\
34.5766702973623	0.920199999999985\\
34.5769858894047	0.920249999999985\\
34.5773075367363	0.920299999999985\\
34.5813440636143	0.920349999999985\\
34.5823265725085	0.920399999999985\\
34.5823614248335	0.920449999999985\\
34.5865576475816	0.920499999999985\\
34.5870847022442	0.920549999999985\\
34.5882996966223	0.920599999999985\\
34.5976152279141	0.920649999999986\\
34.5977230148677	0.920699999999986\\
34.5990473993171	0.920749999999986\\
34.6011267509937	0.920799999999986\\
34.6056473406583	0.920849999999986\\
34.6058086583244	0.920899999999986\\
34.6067598139076	0.920949999999986\\
34.6079052813728	0.920999999999986\\
34.6081411748767	0.921049999999986\\
34.608183763138	0.921099999999986\\
34.6124352666312	0.921149999999986\\
34.6137271518428	0.921199999999986\\
34.6144931501326	0.921249999999986\\
34.6154425842879	0.921299999999986\\
34.6170335840527	0.921349999999986\\
34.6181485725748	0.921399999999986\\
34.6243456378832	0.921449999999986\\
34.6278923205106	0.921499999999986\\
34.6296715327566	0.921549999999986\\
34.6303402822068	0.921599999999986\\
34.6308659512803	0.921649999999986\\
34.6352971706649	0.921699999999986\\
34.6354163576374	0.921749999999986\\
34.6357292195001	0.921799999999986\\
34.637928618766	0.921849999999986\\
34.6403768416278	0.921899999999986\\
34.6419911506455	0.921949999999986\\
34.6431333360917	0.921999999999986\\
34.6437710060172	0.922049999999986\\
34.6455821680232	0.922099999999986\\
34.6461578014387	0.922149999999986\\
34.6464966020945	0.922199999999986\\
34.6469169274428	0.922249999999986\\
34.64736504485	0.922299999999986\\
34.6504548816991	0.922349999999986\\
34.6508523124311	0.922399999999986\\
34.6511164481434	0.922449999999986\\
34.6517392924614	0.922499999999986\\
34.6522623381582	0.922549999999986\\
34.6552102082456	0.922599999999986\\
34.6606412202372	0.922649999999986\\
34.6607315545874	0.922699999999986\\
34.6624745964602	0.922749999999986\\
34.666225048415	0.922799999999986\\
34.6668969384813	0.922849999999986\\
34.668602105884	0.922899999999986\\
34.6694396237276	0.922949999999986\\
34.6722837064492	0.922999999999986\\
34.6734097971569	0.923049999999986\\
34.6737107834381	0.923099999999986\\
34.6741543956237	0.923149999999986\\
34.6745584155438	0.923199999999986\\
34.6766866058074	0.923249999999986\\
34.6802902200805	0.923299999999986\\
34.6843826523616	0.923349999999986\\
34.6853693934723	0.923399999999986\\
34.6854448344523	0.923449999999986\\
34.6882302905135	0.923499999999986\\
34.6882468764245	0.923549999999986\\
34.6883067082909	0.923599999999986\\
34.6897987335905	0.923649999999986\\
34.6899799339367	0.923699999999986\\
34.6918548474194	0.923749999999986\\
34.6919632217159	0.923799999999986\\
34.6958972202786	0.923849999999986\\
34.7026845154444	0.923899999999986\\
34.7045150712752	0.923949999999986\\
34.704913566461	0.923999999999986\\
34.705458962319	0.924049999999986\\
34.7078390020217	0.924099999999986\\
34.7102498053118	0.924149999999986\\
34.710692385596	0.924199999999986\\
34.7108305113163	0.924249999999986\\
34.7108446915917	0.924299999999986\\
34.7178853273289	0.924349999999986\\
34.7179219453845	0.924399999999986\\
34.7193163363864	0.924449999999986\\
34.7200722751476	0.924499999999986\\
34.7214974777385	0.924549999999986\\
34.7228669072101	0.924599999999986\\
34.7246346770337	0.924649999999986\\
34.7271106049644	0.924699999999986\\
34.7271449617513	0.924749999999986\\
34.7285029117809	0.924799999999986\\
34.7314161763667	0.924849999999986\\
34.7337640131011	0.924899999999986\\
34.7338114796691	0.924949999999986\\
34.7342673460544	0.924999999999986\\
34.7342768009864	0.925049999999986\\
34.7402746618713	0.925099999999986\\
34.7417570232298	0.925149999999986\\
34.7426272911634	0.925199999999986\\
34.7429224044163	0.925249999999986\\
34.7429625681235	0.925299999999986\\
34.7436477571759	0.925349999999986\\
34.7440747198482	0.925399999999986\\
34.7457257676801	0.925449999999986\\
34.7459425534975	0.925499999999986\\
34.7465788875226	0.925549999999986\\
34.747987853224	0.925599999999986\\
34.753135566535	0.925649999999986\\
34.7538775927237	0.925699999999986\\
34.7565206294829	0.925749999999986\\
34.7600642485013	0.925799999999986\\
34.7623246311204	0.925849999999986\\
34.762347023605	0.925899999999986\\
34.7643804609582	0.925949999999986\\
34.7676732519707	0.925999999999986\\
34.7713561843386	0.926049999999986\\
34.7719315027781	0.926099999999986\\
34.7722184772679	0.926149999999986\\
34.7730891987242	0.926199999999986\\
34.7732331542688	0.926249999999986\\
34.7733787152072	0.926299999999986\\
34.7737407100325	0.926349999999986\\
34.7757791100433	0.926399999999986\\
34.7777694491006	0.926449999999986\\
34.779017434383	0.926499999999986\\
34.7810815854696	0.926549999999986\\
34.7817720951857	0.926599999999987\\
34.7818240160121	0.926649999999987\\
34.7831390693046	0.926699999999987\\
34.7834255262649	0.926749999999987\\
34.7874815014309	0.926799999999987\\
34.7897810867651	0.926849999999987\\
34.7926744721497	0.926899999999987\\
34.7932600975263	0.926949999999987\\
34.7934538722239	0.926999999999987\\
34.7940510928931	0.927049999999987\\
34.7942744039116	0.927099999999987\\
34.7948706922867	0.927149999999987\\
34.797789674786	0.927199999999987\\
34.8010828053796	0.927249999999987\\
34.8015279094236	0.927299999999987\\
34.8044154549233	0.927349999999987\\
34.8060690514218	0.927399999999987\\
34.8063314108214	0.927449999999987\\
34.8070835326726	0.927499999999987\\
34.8100386451473	0.927549999999987\\
34.810369800944	0.927599999999987\\
34.8134230093512	0.927649999999987\\
34.8156365525249	0.927699999999987\\
34.8176887057983	0.927749999999987\\
34.8200015927318	0.927799999999987\\
34.8243169950426	0.927849999999987\\
34.8252675867342	0.927899999999987\\
34.8255344113506	0.927949999999987\\
34.8257118489894	0.927999999999987\\
34.8263482384123	0.928049999999987\\
34.8270756124871	0.928099999999987\\
34.8331960923954	0.928149999999987\\
34.8341080403266	0.928199999999987\\
34.8368567487228	0.928249999999987\\
34.8382050657882	0.928299999999987\\
34.8409354829656	0.928349999999987\\
34.843391600733	0.928399999999987\\
34.8446283318532	0.928449999999987\\
34.8451438266293	0.928499999999987\\
34.8498686085624	0.928549999999987\\
34.851294271834	0.928599999999987\\
34.8544997253173	0.928649999999987\\
34.8569683739132	0.928699999999987\\
34.8592058370161	0.928749999999987\\
34.8592302800585	0.928799999999987\\
34.8594055232339	0.928849999999987\\
34.8624939734904	0.928899999999987\\
34.8650842173132	0.928949999999987\\
34.8660085205898	0.928999999999987\\
34.8671850355533	0.929049999999987\\
34.867332969639	0.929099999999987\\
34.8694669104546	0.929149999999987\\
34.8697141409381	0.929199999999987\\
34.8706736242057	0.929249999999987\\
34.8714807348032	0.929299999999987\\
34.8729593460118	0.929349999999987\\
34.8733356708881	0.929399999999987\\
34.8756633032062	0.929449999999987\\
34.8765504238809	0.929499999999987\\
34.8778798327125	0.929549999999987\\
34.8779557580382	0.929599999999987\\
34.8779995590274	0.929649999999987\\
34.8781336729882	0.929699999999987\\
34.8841189529563	0.929749999999987\\
34.8869708381165	0.929799999999987\\
34.8890928675739	0.929849999999987\\
34.890055585726	0.929899999999987\\
34.8942015518313	0.929949999999987\\
34.8967169364394	0.929999999999987\\
34.9060472996007	0.930049999999987\\
34.9064666334106	0.930099999999987\\
34.9083392964567	0.930149999999987\\
34.9092871177496	0.930199999999987\\
34.9125571661461	0.930249999999987\\
34.9128632953373	0.930299999999987\\
34.912867683268	0.930349999999987\\
34.9142300589571	0.930399999999987\\
34.9147930697878	0.930449999999987\\
34.9150181773856	0.930499999999987\\
34.9158598144848	0.930549999999987\\
34.9160499560679	0.930599999999987\\
34.9171449927199	0.930649999999987\\
34.9175568204776	0.930699999999987\\
34.9190394841594	0.930749999999987\\
34.9191150458382	0.930799999999987\\
34.9200357431262	0.930849999999987\\
34.9230711298206	0.930899999999987\\
34.9235500694404	0.930949999999987\\
34.9250511023156	0.930999999999987\\
34.9267408140797	0.931049999999987\\
34.9300131678489	0.931099999999987\\
34.9310834993847	0.931149999999987\\
34.9323135152329	0.931199999999987\\
34.9382085093266	0.931249999999987\\
34.9401215087242	0.931299999999987\\
34.9410035043143	0.931349999999987\\
34.9514964472508	0.931399999999987\\
34.9520669823766	0.931449999999987\\
34.9520838259784	0.931499999999987\\
34.9523369182602	0.931549999999987\\
34.952586707035	0.931599999999987\\
34.9533588815582	0.931649999999987\\
34.954792336126	0.931699999999987\\
34.9580662244749	0.931749999999987\\
34.9629385253164	0.931799999999987\\
34.9648704295535	0.931849999999987\\
34.9679559370438	0.931899999999987\\
34.9680444573043	0.931949999999987\\
34.9703674155507	0.931999999999987\\
34.9718260747803	0.932049999999987\\
34.9738154724091	0.932099999999987\\
34.9745190141019	0.932149999999987\\
34.974996977516	0.932199999999987\\
34.9784335946226	0.932249999999987\\
34.9817636768128	0.932299999999987\\
34.9848732378318	0.932349999999987\\
34.9848912869684	0.932399999999987\\
34.9857808071244	0.932449999999987\\
34.9872426768294	0.932499999999987\\
34.988867039259	0.932549999999987\\
34.9889343206327	0.932599999999987\\
34.9913068821066	0.932649999999988\\
34.9928559143361	0.932699999999988\\
34.9942504037615	0.932749999999988\\
34.9973216663317	0.932799999999988\\
34.999379476092	0.932849999999988\\
35.002063174151	0.932899999999988\\
35.0023049006762	0.932949999999988\\
35.0094369004559	0.932999999999988\\
35.0103896673821	0.933049999999988\\
35.0104353694954	0.933099999999988\\
35.0126054465205	0.933149999999988\\
35.0217231134626	0.933199999999988\\
35.0230121808586	0.933249999999988\\
35.0230629880277	0.933299999999988\\
35.0250402285722	0.933349999999988\\
35.0276237399717	0.933399999999988\\
35.0319913342036	0.933449999999988\\
35.0333597336207	0.933499999999988\\
35.0337569761021	0.933549999999988\\
35.0342098542152	0.933599999999988\\
35.0351605504338	0.933649999999988\\
35.0391153229393	0.933699999999988\\
35.0402022881633	0.933749999999988\\
35.0419519649868	0.933799999999988\\
35.0430934173932	0.933849999999988\\
35.0455114194093	0.933899999999988\\
35.0470811857207	0.933949999999988\\
35.047651485997	0.933999999999988\\
35.0514092572735	0.934049999999988\\
35.0552022848381	0.934099999999988\\
35.0573047517029	0.934149999999988\\
35.058486210723	0.934199999999988\\
35.0609949323294	0.934249999999988\\
35.0611460167435	0.934299999999988\\
35.0621452045147	0.934349999999988\\
35.0698153139136	0.934399999999988\\
35.070589598055	0.934449999999988\\
35.0720221925194	0.934499999999988\\
35.072974687389	0.934549999999988\\
35.0744554487001	0.934599999999988\\
35.076545861807	0.934649999999988\\
35.0779948762734	0.934699999999988\\
35.0797881117331	0.934749999999988\\
35.0820575148727	0.934799999999988\\
35.0827661084876	0.934849999999988\\
35.0862887661011	0.934899999999988\\
35.0870984372933	0.934949999999988\\
35.0941334992296	0.934999999999988\\
35.09684781044	0.935049999999988\\
35.0975911623544	0.935099999999988\\
35.0980073618068	0.935149999999988\\
35.1010846106579	0.935199999999988\\
35.102128550913	0.935249999999988\\
35.1041118104981	0.935299999999988\\
35.1059054950041	0.935349999999988\\
35.1077194732205	0.935399999999988\\
35.1090032952412	0.935449999999988\\
35.1116025368914	0.935499999999988\\
35.1140013183796	0.935549999999988\\
35.1165379241997	0.935599999999988\\
35.1182373128081	0.935649999999988\\
35.119961861295	0.935699999999988\\
35.125848411012	0.935749999999988\\
35.1284592613535	0.935799999999988\\
35.1302683427224	0.935849999999988\\
35.130898415305	0.935899999999988\\
35.1321749663793	0.935949999999988\\
35.1362450725121	0.935999999999988\\
35.1411238115094	0.936049999999988\\
35.1424648549476	0.936099999999988\\
35.1426004531863	0.936149999999988\\
35.1433589822352	0.936199999999988\\
35.1460800288857	0.936249999999988\\
35.1484708006984	0.936299999999988\\
35.1487031485834	0.936349999999988\\
35.1487047343089	0.936399999999988\\
35.1514488963014	0.936449999999988\\
35.1514999889174	0.936499999999988\\
35.1570398200302	0.936549999999988\\
35.1588644530045	0.936599999999988\\
35.160146914106	0.936649999999988\\
35.1618429803784	0.936699999999988\\
35.1629594533059	0.936749999999988\\
35.1664621615856	0.936799999999988\\
35.1681957810882	0.936849999999988\\
35.1719028949193	0.936899999999988\\
35.1769509207022	0.936949999999988\\
35.1794563292442	0.936999999999988\\
35.1811008565729	0.937049999999988\\
35.1824182773666	0.937099999999988\\
35.1825003116186	0.937149999999988\\
35.183722088214	0.937199999999988\\
35.1917375895578	0.937249999999988\\
35.1971448003415	0.937299999999988\\
35.1978729971657	0.937349999999988\\
35.1979998202818	0.937399999999988\\
35.1980184827911	0.937449999999988\\
35.204789066089	0.937499999999988\\
35.2064656693771	0.937549999999988\\
35.2066425211678	0.937599999999988\\
35.2107744196706	0.937649999999988\\
35.2119101946855	0.937699999999988\\
35.2121419361625	0.937749999999988\\
35.2147291539109	0.937799999999988\\
35.2172682547431	0.937849999999988\\
35.2178268296584	0.937899999999988\\
35.2197434971211	0.937949999999988\\
35.220555236834	0.937999999999988\\
35.2224789251028	0.938049999999988\\
35.2253527087266	0.938099999999988\\
35.2296906986806	0.938149999999988\\
35.2335259533621	0.938199999999988\\
35.2342776121262	0.938249999999988\\
35.2382341203677	0.938299999999988\\
35.239109030604	0.938349999999988\\
35.2392733679436	0.938399999999988\\
35.2394210226491	0.938449999999988\\
35.2397941442247	0.938499999999988\\
35.2402484524747	0.938549999999989\\
35.240381672102	0.938599999999989\\
35.2430024677085	0.938649999999989\\
35.2487696159439	0.938699999999989\\
35.2491020693972	0.938749999999989\\
35.2499569131129	0.938799999999989\\
35.2506623052364	0.938849999999989\\
35.25097624184	0.938899999999989\\
35.2513110378448	0.938949999999989\\
35.2539283064214	0.938999999999989\\
35.2562169149486	0.939049999999989\\
35.2574174534868	0.939099999999989\\
35.259898014288	0.939149999999989\\
35.2624380525773	0.939199999999989\\
35.2676120647127	0.939249999999989\\
35.2683209909437	0.939299999999989\\
35.275923008274	0.939349999999989\\
35.2759533352495	0.939399999999989\\
35.2760806076146	0.939449999999989\\
35.2769084904152	0.939499999999989\\
35.277316010476	0.939549999999989\\
35.2800223539621	0.939599999999989\\
35.2806988066701	0.939649999999989\\
35.282128681462	0.939699999999989\\
35.2823189320155	0.939749999999989\\
35.2830557340728	0.939799999999989\\
35.2855598449166	0.939849999999989\\
35.2861853310762	0.939899999999989\\
35.2902995758253	0.939949999999989\\
35.2926453486076	0.939999999999989\\
35.2981062974112	0.940049999999989\\
35.2994329779302	0.940099999999989\\
35.300209826161	0.940149999999989\\
35.3048740074204	0.940199999999989\\
35.3072130125484	0.940249999999989\\
35.3090238325559	0.940299999999989\\
35.3101732222228	0.940349999999989\\
35.3109636883933	0.940399999999989\\
35.3110801955649	0.940449999999989\\
35.3113030674892	0.940499999999989\\
35.314317894259	0.940549999999989\\
35.315167608509	0.940599999999989\\
35.3172976828601	0.940649999999989\\
35.3196631042282	0.940699999999989\\
35.319867143936	0.940749999999989\\
35.3210995821396	0.940799999999989\\
35.3213673101348	0.940849999999989\\
35.3244907386416	0.940899999999989\\
35.326212102708	0.940949999999989\\
35.326569375129	0.940999999999989\\
35.3271434188707	0.941049999999989\\
35.3286903197233	0.941099999999989\\
35.3367779813109	0.941149999999989\\
35.3403895234636	0.941199999999989\\
35.3418736207637	0.941249999999989\\
35.3455473315886	0.941299999999989\\
35.3482670779899	0.941349999999989\\
35.3485414735841	0.941399999999989\\
35.3497696707251	0.941449999999989\\
35.350253894406	0.941499999999989\\
35.3534867582962	0.941549999999989\\
35.3535569548402	0.941599999999989\\
35.3612552761796	0.941649999999989\\
35.3645935248295	0.941699999999989\\
35.3656190081191	0.941749999999989\\
35.3656404764228	0.941799999999989\\
35.3676593951225	0.941849999999989\\
35.3717397215998	0.941899999999989\\
35.3741759395673	0.941949999999989\\
35.374834576113	0.941999999999989\\
35.376066862224	0.942049999999989\\
35.3778187304836	0.942099999999989\\
35.3786246870013	0.942149999999989\\
35.3786775759849	0.942199999999989\\
35.3801991993447	0.942249999999989\\
35.3804198383999	0.942299999999989\\
35.3812090266454	0.942349999999989\\
35.3814431348752	0.942399999999989\\
35.3830858474003	0.942449999999989\\
35.3877983259553	0.942499999999989\\
35.3910172248255	0.942549999999989\\
35.3917946918675	0.942599999999989\\
35.3990712174902	0.942649999999989\\
35.4013424143503	0.942699999999989\\
35.4018847567078	0.942749999999989\\
35.4023688013157	0.942799999999989\\
35.4030671194185	0.942849999999989\\
35.4063280339471	0.942899999999989\\
35.4113817758276	0.942949999999989\\
35.4172564121587	0.942999999999989\\
35.4187546447587	0.943049999999989\\
35.4253314876928	0.943099999999989\\
35.4257076632229	0.943149999999989\\
35.4259635535154	0.943199999999989\\
35.4260685133059	0.943249999999989\\
35.4266877894503	0.943299999999989\\
35.4278624565203	0.943349999999989\\
35.4282784746539	0.943399999999989\\
35.4289037918038	0.943449999999989\\
35.429699706475	0.943499999999989\\
35.4348390249011	0.943549999999989\\
35.4413304325362	0.943599999999989\\
35.4448956203777	0.943649999999989\\
35.4516507336213	0.943699999999989\\
35.4553198981564	0.943749999999989\\
35.4560774753445	0.94379999999999\\
35.4579608840768	0.94384999999999\\
35.4593963955008	0.94389999999999\\
35.4645125001029	0.94394999999999\\
35.4662524188476	0.94399999999999\\
35.467106673273	0.94404999999999\\
35.4682077939377	0.94409999999999\\
35.4730685246678	0.944149999999989\\
35.4785847592727	0.944199999999989\\
35.483447355395	0.94424999999999\\
35.4842095617638	0.94429999999999\\
35.4858766385188	0.94434999999999\\
35.4870001545985	0.94439999999999\\
35.488224006799	0.94444999999999\\
35.4883881753489	0.94449999999999\\
35.4916777671882	0.94454999999999\\
35.4950731914001	0.94459999999999\\
35.4960404906095	0.94464999999999\\
35.4971173032718	0.94469999999999\\
35.4992043421378	0.94474999999999\\
35.4999504375351	0.94479999999999\\
35.5027708074138	0.94484999999999\\
35.5060655204136	0.94489999999999\\
35.5063987522899	0.94494999999999\\
35.5084716083682	0.94499999999999\\
35.5090538902263	0.94504999999999\\
35.5091190390607	0.94509999999999\\
35.5113912957733	0.94514999999999\\
35.5195484358114	0.94519999999999\\
35.519632828918	0.94524999999999\\
35.5198892981524	0.94529999999999\\
35.5199116655779	0.94534999999999\\
35.5215257381717	0.94539999999999\\
35.5235891525814	0.94544999999999\\
35.524861544948	0.94549999999999\\
35.5263078716984	0.94554999999999\\
35.5276766986952	0.94559999999999\\
35.5290851336949	0.94564999999999\\
35.5301299202509	0.94569999999999\\
35.5394689219093	0.94574999999999\\
35.5427427548475	0.94579999999999\\
35.5464827344412	0.94584999999999\\
35.5491138268405	0.94589999999999\\
35.5498799497787	0.94594999999999\\
35.5503214667513	0.94599999999999\\
35.5517969770573	0.94604999999999\\
35.5523376797632	0.94609999999999\\
35.5548791432342	0.94614999999999\\
35.5613106390208	0.94619999999999\\
35.5617999910253	0.94624999999999\\
35.5625067706023	0.94629999999999\\
35.569055900009	0.94634999999999\\
35.5700269156859	0.94639999999999\\
35.5720281404529	0.94644999999999\\
35.5733629895088	0.94649999999999\\
35.5829562440624	0.94654999999999\\
35.5831578998328	0.94659999999999\\
35.5899491326131	0.94664999999999\\
35.5945355883446	0.94669999999999\\
35.5959465614408	0.94674999999999\\
35.5981512185174	0.94679999999999\\
35.6009875024034	0.94684999999999\\
35.6023471852715	0.94689999999999\\
35.6041729787619	0.94694999999999\\
35.6053841608584	0.94699999999999\\
35.6054002187907	0.94704999999999\\
35.6097827755076	0.94709999999999\\
35.6099107207544	0.94714999999999\\
35.6126450550033	0.94719999999999\\
35.6146136820373	0.94724999999999\\
35.6166134091591	0.94729999999999\\
35.6171205114756	0.94734999999999\\
35.622875771837	0.94739999999999\\
35.6258843515241	0.94744999999999\\
35.627463464735	0.94749999999999\\
35.6286455940231	0.94754999999999\\
35.6311834450064	0.94759999999999\\
35.6316848807311	0.94764999999999\\
35.6331740472225	0.94769999999999\\
35.6356146941765	0.94774999999999\\
35.6370910904466	0.94779999999999\\
35.6387513974891	0.94784999999999\\
35.6414677864567	0.94789999999999\\
35.6419583284357	0.94794999999999\\
35.6490219967065	0.94799999999999\\
35.6504578138391	0.94804999999999\\
35.6515767403999	0.94809999999999\\
35.6538207048545	0.94814999999999\\
35.6574165030132	0.94819999999999\\
35.6609138182792	0.94824999999999\\
35.6612197970356	0.94829999999999\\
35.6627395353945	0.94834999999999\\
35.6633917586557	0.94839999999999\\
35.6675062786476	0.94844999999999\\
35.6678672098312	0.94849999999999\\
35.6679535063388	0.94854999999999\\
35.6700829574419	0.94859999999999\\
35.6702613015793	0.94864999999999\\
35.6705736014624	0.94869999999999\\
35.6730355816397	0.94874999999999\\
35.6731413318491	0.94879999999999\\
35.6749390898619	0.94884999999999\\
35.6751291542532	0.94889999999999\\
35.6781560216411	0.94894999999999\\
35.6783503003972	0.94899999999999\\
35.6790274055691	0.94904999999999\\
35.6832127816131	0.94909999999999\\
35.6847830300378	0.94914999999999\\
35.6858196187281	0.94919999999999\\
35.6858547105231	0.94924999999999\\
35.6920939426682	0.94929999999999\\
35.6993078844816	0.94934999999999\\
35.7009920893384	0.94939999999999\\
35.701750221656	0.94944999999999\\
35.7028612813209	0.94949999999999\\
35.7066015200251	0.949549999999991\\
35.7113949205322	0.949599999999991\\
35.7117728375197	0.949649999999991\\
35.7155552954421	0.949699999999991\\
35.719238654052	0.949749999999991\\
35.7204272553295	0.949799999999991\\
35.7216718386161	0.949849999999991\\
35.7233484690209	0.949899999999991\\
35.7239333207456	0.949949999999991\\
35.728063655477	0.949999999999991\\
35.7284427803063	0.950049999999991\\
35.7303267591769	0.950099999999991\\
35.7347779333425	0.950149999999991\\
35.740737956449	0.950199999999991\\
35.7431258001202	0.950249999999991\\
35.7435701103247	0.950299999999991\\
35.7444020431935	0.950349999999991\\
35.7451181470735	0.950399999999991\\
35.7492147442678	0.950449999999991\\
35.7513578829261	0.950499999999991\\
35.7530429090158	0.950549999999991\\
35.7591577834999	0.950599999999991\\
35.7597211239053	0.950649999999991\\
35.7611826416423	0.950699999999991\\
35.765297723596	0.950749999999991\\
35.7659190868393	0.950799999999991\\
35.7708855625256	0.950849999999991\\
35.7717654262581	0.950899999999991\\
35.7720989481086	0.950949999999991\\
35.7742933072499	0.950999999999991\\
35.7747154302171	0.951049999999991\\
35.7749613575292	0.951099999999991\\
35.7815978930045	0.951149999999991\\
35.7830985691469	0.951199999999991\\
35.7874176128228	0.951249999999991\\
35.7888360756057	0.951299999999991\\
35.7896345283527	0.951349999999991\\
35.7910484001923	0.951399999999991\\
35.7927268515522	0.951449999999991\\
35.7932716044224	0.951499999999991\\
35.7939442260039	0.951549999999991\\
35.7956471833313	0.951599999999991\\
35.7963334748462	0.951649999999991\\
35.7971672771498	0.951699999999991\\
35.8043470284051	0.951749999999991\\
35.8056540431794	0.951799999999991\\
35.8066186575327	0.951849999999991\\
35.8076555821117	0.951899999999991\\
35.8157100197931	0.951949999999991\\
35.8187357622582	0.951999999999991\\
35.8201058289201	0.952049999999991\\
35.82171998351	0.952099999999991\\
35.8220923082681	0.952149999999991\\
35.8261467014657	0.952199999999991\\
35.8268744388633	0.952249999999991\\
35.8285330135312	0.952299999999991\\
35.8340906149044	0.952349999999991\\
35.8346678453156	0.952399999999991\\
35.8348913344897	0.952449999999991\\
35.8371751257739	0.952499999999991\\
35.8389061102193	0.952549999999991\\
35.839332851118	0.952599999999991\\
35.8410763126194	0.952649999999991\\
35.8436281493556	0.952699999999991\\
35.8485206921715	0.952749999999991\\
35.8513084513989	0.952799999999991\\
35.8532812232137	0.952849999999991\\
35.8541976483862	0.952899999999991\\
35.8564667623878	0.952949999999991\\
35.8566694253583	0.952999999999991\\
35.8577359783917	0.953049999999991\\
35.8583927776073	0.953099999999991\\
35.8602721222529	0.953149999999991\\
35.8613114769792	0.953199999999991\\
35.8637169167683	0.953249999999991\\
35.8675325677442	0.953299999999991\\
35.868570435807	0.953349999999991\\
35.869641496202	0.953399999999991\\
35.8717991321827	0.953449999999991\\
35.8725498085479	0.953499999999991\\
35.8746247270355	0.953549999999991\\
35.8750184490315	0.953599999999991\\
35.8811037517033	0.953649999999991\\
35.8846213928165	0.953699999999991\\
35.8875583732053	0.953749999999991\\
35.8903355230428	0.953799999999991\\
35.8910722319984	0.953849999999991\\
35.8927385724811	0.953899999999991\\
35.894760159443	0.953949999999991\\
35.8970925461439	0.953999999999991\\
35.897974672602	0.954049999999991\\
35.900513474254	0.954099999999991\\
35.9028712707872	0.954149999999991\\
35.9055069792645	0.954199999999991\\
35.9083355293213	0.954249999999991\\
35.9093805581676	0.954299999999991\\
35.9141283869785	0.954349999999991\\
35.922265122588	0.954399999999991\\
35.9223416670829	0.954449999999991\\
35.9260934823643	0.954499999999991\\
35.9265413990203	0.954549999999991\\
35.9284445621468	0.954599999999991\\
35.9291739796335	0.954649999999991\\
35.9354014526862	0.954699999999991\\
35.9370393494845	0.954749999999991\\
35.939260917213	0.954799999999991\\
35.9413699999299	0.954849999999991\\
35.9428378214698	0.954899999999991\\
35.9447153482925	0.954949999999991\\
35.9508673422944	0.954999999999991\\
35.9512743059001	0.955049999999992\\
35.95848849742	0.955099999999992\\
35.9606722508989	0.955149999999992\\
35.9621360368556	0.955199999999992\\
35.9624106715782	0.955249999999991\\
35.9636936673852	0.955299999999991\\
35.9664768144503	0.955349999999991\\
35.9695110212532	0.955399999999991\\
35.9701128764573	0.955449999999992\\
35.972710013607	0.955499999999992\\
35.9766060292759	0.955549999999992\\
35.9772859871815	0.955599999999992\\
35.9786778889312	0.955649999999992\\
35.9788062456225	0.955699999999992\\
35.9828021437183	0.955749999999992\\
35.9850508814278	0.955799999999992\\
35.9908748643361	0.955849999999992\\
35.9920953610043	0.955899999999992\\
35.9960772413626	0.955949999999992\\
35.9973703291192	0.955999999999992\\
35.997649594815	0.956049999999992\\
35.9978235036575	0.956099999999992\\
36.0000953647067	0.956149999999992\\
36.0014928758186	0.956199999999992\\
36.0028187848603	0.956249999999992\\
36.0134460780182	0.956299999999992\\
36.0154668656358	0.956349999999992\\
36.0154822255392	0.956399999999992\\
36.0213143676083	0.956449999999992\\
36.0229769291985	0.956499999999992\\
36.0237770840967	0.956549999999992\\
36.0266216601975	0.956599999999992\\
36.0267860635429	0.956649999999992\\
36.02735284339	0.956699999999992\\
36.0277657071371	0.956749999999992\\
36.0286477770541	0.956799999999992\\
36.0305574161721	0.956849999999992\\
36.0312952129892	0.956899999999992\\
36.0319778134406	0.956949999999992\\
36.0351298283715	0.956999999999992\\
36.0379699278434	0.957049999999992\\
36.0391805809595	0.957099999999992\\
36.0417123019294	0.957149999999992\\
36.0433500688825	0.957199999999992\\
36.0458071158134	0.957249999999992\\
36.045982150131	0.957299999999992\\
36.0467744518455	0.957349999999992\\
36.0474373634066	0.957399999999992\\
36.0534686969528	0.957449999999992\\
36.053986338285	0.957499999999992\\
36.0544889143422	0.957549999999992\\
36.0555107983319	0.957599999999992\\
36.0569124765716	0.957649999999992\\
36.0583568957479	0.957699999999992\\
36.0615487101869	0.957749999999992\\
36.0627719158365	0.957799999999992\\
36.0645951115753	0.957849999999992\\
36.065573364677	0.957899999999992\\
36.0684196120856	0.957949999999992\\
36.0699217094025	0.957999999999992\\
36.0705850948201	0.958049999999992\\
36.072501824837	0.958099999999992\\
36.0728749966087	0.958149999999992\\
36.0733512362773	0.958199999999992\\
36.0742287778996	0.958249999999992\\
36.0764919963527	0.958299999999992\\
36.0809440862636	0.958349999999992\\
36.0828188309152	0.958399999999992\\
36.0850809034122	0.958449999999992\\
36.0850947766231	0.958499999999992\\
36.0889636221389	0.958549999999992\\
36.0910600468914	0.958599999999992\\
36.0925409833959	0.958649999999992\\
36.0971942693416	0.958699999999992\\
36.1008075925745	0.958749999999992\\
36.108330122705	0.958799999999992\\
36.1107782499802	0.958849999999992\\
36.1114238356187	0.958899999999992\\
36.1121635749121	0.958949999999992\\
36.1149043030923	0.958999999999992\\
36.1200293897177	0.959049999999992\\
36.1299471716725	0.959099999999992\\
36.1319753594294	0.959149999999992\\
36.1337420444042	0.959199999999992\\
36.1398839262424	0.959249999999992\\
36.1490302031409	0.959299999999992\\
36.1530092327304	0.959349999999992\\
36.1543753595028	0.959399999999992\\
36.1556293869076	0.959449999999992\\
36.158494594296	0.959499999999992\\
36.1598645806322	0.959549999999992\\
36.1668171554587	0.959599999999992\\
36.1759487290204	0.959649999999992\\
36.1850014367699	0.959699999999992\\
36.1863942975723	0.959749999999992\\
36.1891112847471	0.959799999999992\\
36.192658129885	0.959849999999992\\
36.1963531523704	0.959899999999992\\
36.1982790091713	0.959949999999992\\
36.2028386970818	0.959999999999992\\
36.2037691177795	0.960049999999992\\
36.2048872473669	0.960099999999992\\
36.2095418760345	0.960149999999992\\
36.2116285909303	0.960199999999992\\
36.2162180373138	0.960249999999992\\
36.218278059202	0.960299999999992\\
36.2202210616496	0.960349999999992\\
36.2218394832918	0.960399999999992\\
36.2221548797844	0.960449999999992\\
36.2226778813687	0.960499999999992\\
36.2269068697873	0.960549999999992\\
36.23147996554	0.960599999999992\\
36.2318114973973	0.960649999999992\\
36.2318380999347	0.960699999999992\\
36.2360205331962	0.960749999999992\\
36.2467423899882	0.960799999999992\\
36.2547175003805	0.960849999999992\\
36.2613004760966	0.960899999999992\\
36.2642486509275	0.960949999999993\\
36.2658790166286	0.960999999999993\\
36.2714489234742	0.961049999999993\\
36.2728593363825	0.961099999999993\\
36.2742190836671	0.961149999999993\\
36.2774347423216	0.961199999999993\\
36.2844537632619	0.961249999999992\\
36.2877981376698	0.961299999999992\\
36.2887333093621	0.961349999999993\\
36.2896223814905	0.961399999999993\\
36.2897328544522	0.961449999999993\\
36.2907387922834	0.961499999999993\\
36.2934326803373	0.961549999999993\\
36.2965022185857	0.961599999999993\\
36.3003860791208	0.961649999999993\\
36.3032875254405	0.961699999999993\\
36.3077043525834	0.961749999999993\\
36.3098591571822	0.961799999999993\\
36.3106176816499	0.961849999999993\\
36.3165336817993	0.961899999999993\\
36.3189284693068	0.961949999999993\\
36.3220448829541	0.961999999999993\\
36.3233406028826	0.962049999999993\\
36.3241444279325	0.962099999999993\\
36.3274802831786	0.962149999999993\\
36.3288529887591	0.962199999999993\\
36.3332516896415	0.962249999999993\\
36.3381750986026	0.962299999999993\\
36.3409251163645	0.962349999999993\\
36.3439854289866	0.962399999999993\\
36.3529978179732	0.962449999999993\\
36.3532936463195	0.962499999999993\\
36.3551953923559	0.962549999999993\\
36.3589267736186	0.962599999999993\\
36.3721707479517	0.962649999999993\\
36.3772432461359	0.962699999999993\\
36.3774466569304	0.962749999999993\\
36.3795255506198	0.962799999999993\\
36.3824069768634	0.962849999999993\\
36.385796932611	0.962899999999993\\
36.3911644430709	0.962949999999993\\
36.3924356520723	0.962999999999993\\
36.3925699292241	0.963049999999993\\
36.3927564585083	0.963099999999993\\
36.3976951355687	0.963149999999993\\
36.3986702326688	0.963199999999993\\
36.399786887302	0.963249999999993\\
36.4006996459948	0.963299999999993\\
36.4014837987249	0.963349999999993\\
36.4099386726482	0.963399999999993\\
36.410118076829	0.963449999999993\\
36.4115540673696	0.963499999999993\\
36.4151132591968	0.963549999999993\\
36.4297945038659	0.963599999999993\\
36.4337166010323	0.963649999999993\\
36.4343199034131	0.963699999999993\\
36.4396622018404	0.963749999999993\\
36.4418713044455	0.963799999999993\\
36.4427094404906	0.963849999999993\\
36.4428193100976	0.963899999999993\\
36.4435952830113	0.963949999999993\\
36.4443874321656	0.963999999999993\\
36.4469495057832	0.964049999999993\\
36.4490754992142	0.964099999999993\\
36.4493243058837	0.964149999999993\\
36.45232672285	0.964199999999993\\
36.4537023187107	0.964249999999993\\
36.4544265931019	0.964299999999993\\
36.45566684667	0.964349999999993\\
36.4629982782836	0.964399999999993\\
36.4669162982903	0.964449999999993\\
36.4674302648474	0.964499999999993\\
36.4724319445379	0.964549999999993\\
36.4742134951764	0.964599999999993\\
36.4760900476868	0.964649999999993\\
36.4786753348249	0.964699999999993\\
36.4787619961511	0.964749999999993\\
36.4809306895145	0.964799999999993\\
36.4826986595508	0.964849999999993\\
36.482896834133	0.964899999999993\\
36.4853343305156	0.964949999999993\\
36.4869023278949	0.964999999999993\\
36.4874840039677	0.965049999999993\\
36.4950906419573	0.965099999999993\\
36.497600060777	0.965149999999993\\
36.4990164425427	0.965199999999993\\
36.5021044549692	0.965249999999993\\
36.5026191626066	0.965299999999993\\
36.5104220048901	0.965349999999993\\
36.5107790361135	0.965399999999993\\
36.5158900231378	0.965449999999993\\
36.5192482811017	0.965499999999993\\
36.5203616777123	0.965549999999993\\
36.5220728522169	0.965599999999993\\
36.5242228454846	0.965649999999993\\
36.5260078622405	0.965699999999993\\
36.5268216885377	0.965749999999993\\
36.5272001453998	0.965799999999993\\
36.5326931636264	0.965849999999993\\
36.5371851368484	0.965899999999993\\
36.5456282890762	0.965949999999993\\
36.5479177425303	0.965999999999993\\
36.5548209129203	0.966049999999993\\
36.5586148692734	0.966099999999993\\
36.5594424901984	0.966149999999993\\
36.5646093085933	0.966199999999993\\
36.567913690776	0.966249999999993\\
36.5798181335934	0.966299999999993\\
36.5825829085021	0.966349999999993\\
36.5863295036465	0.966399999999993\\
36.5885006909696	0.966449999999993\\
36.5919269225867	0.966499999999993\\
36.5930341989774	0.966549999999993\\
36.5944127625122	0.966599999999993\\
36.5994299413261	0.966649999999993\\
36.6076625245021	0.966699999999993\\
36.6080714302745	0.966749999999993\\
36.6128875536285	0.966799999999993\\
36.6228084109434	0.966849999999993\\
36.6254983264959	0.966899999999993\\
36.6305900778068	0.966949999999994\\
36.6360297079791	0.966999999999994\\
36.6366820309772	0.967049999999994\\
36.6399917091466	0.967099999999994\\
36.6412656429722	0.967149999999994\\
36.6464902156528	0.967199999999994\\
36.6543304909772	0.967249999999994\\
36.6546529812184	0.967299999999993\\
36.6589729708893	0.967349999999994\\
36.6630838996641	0.967399999999994\\
36.6647534894761	0.967449999999994\\
36.6697712995478	0.967499999999994\\
36.6699926952201	0.967549999999994\\
36.6703329031124	0.967599999999994\\
36.6708241617523	0.967649999999994\\
36.6716913006092	0.967699999999994\\
36.6739821666172	0.967749999999994\\
36.6761400367076	0.967799999999994\\
36.6768582761765	0.967849999999994\\
36.6795065615691	0.967899999999994\\
36.6802517606561	0.967949999999994\\
36.6860660584864	0.967999999999994\\
36.6881059221791	0.968049999999994\\
36.6885959299382	0.968099999999994\\
36.6894623589667	0.968149999999994\\
36.6930143788541	0.968199999999994\\
36.6948090904322	0.968249999999994\\
36.7051435783034	0.968299999999994\\
36.7073730380106	0.968349999999994\\
36.7074759775326	0.968399999999994\\
36.7126013139724	0.968449999999994\\
36.7131525250829	0.968499999999994\\
36.7164236087847	0.968549999999994\\
36.7174013452089	0.968599999999994\\
36.7189767448307	0.968649999999994\\
36.7190458689027	0.968699999999994\\
36.7202286500531	0.968749999999994\\
36.723857630546	0.968799999999994\\
36.7251781140438	0.968849999999994\\
36.725479849309	0.968899999999994\\
36.7281866396095	0.968949999999994\\
36.7309949910949	0.968999999999994\\
36.7463847870708	0.969049999999994\\
36.747466569572	0.969099999999994\\
36.7520060538497	0.969149999999994\\
36.7521159771296	0.969199999999994\\
36.7531658384789	0.969249999999994\\
36.7582049991319	0.969299999999994\\
36.7644197132917	0.969349999999994\\
36.7781317276208	0.969399999999994\\
36.7787751742002	0.969449999999994\\
36.7818646095564	0.969499999999994\\
36.7834558061378	0.969549999999994\\
36.7868778162469	0.969599999999994\\
36.7875120418274	0.969649999999994\\
36.7902597809375	0.969699999999994\\
36.7944794833405	0.969749999999994\\
36.8011135446667	0.969799999999994\\
36.801977417539	0.969849999999994\\
36.8067700913271	0.969899999999994\\
36.8188116164828	0.969949999999994\\
36.8282496892813	0.969999999999994\\
36.8376918823543	0.970049999999994\\
36.8392645030285	0.970099999999994\\
36.8411907395596	0.970149999999994\\
36.8412209774212	0.970199999999994\\
36.844584982337	0.970249999999994\\
36.8599562507034	0.970299999999994\\
36.8725850658356	0.970349999999994\\
36.8731361008143	0.970399999999994\\
36.8767710166709	0.970449999999994\\
36.8773208248561	0.970499999999994\\
36.8914246727219	0.970549999999994\\
36.8915870404061	0.970599999999994\\
36.8975197052839	0.970649999999994\\
36.9004108459566	0.970699999999994\\
36.901911927727	0.970749999999994\\
36.9027461964173	0.970799999999994\\
36.9064870425246	0.970849999999994\\
36.9105156613069	0.970899999999994\\
36.9204813013726	0.970949999999994\\
36.9225927374254	0.970999999999994\\
36.9261569103256	0.971049999999994\\
36.9287002116257	0.971099999999994\\
36.9294125227646	0.971149999999994\\
36.9422356943936	0.971199999999994\\
36.9446342147485	0.971249999999994\\
36.9519117351491	0.971299999999994\\
36.9522355328928	0.971349999999994\\
36.9523674114564	0.971399999999994\\
36.9542250925634	0.971449999999994\\
36.956063247983	0.971499999999994\\
36.9575826228406	0.971549999999994\\
36.9678583594628	0.971599999999994\\
36.9689946913323	0.971649999999994\\
36.9796256332859	0.971699999999994\\
36.9891957410526	0.971749999999994\\
36.9914163327087	0.971799999999994\\
36.9998579572702	0.971849999999994\\
37.0028041157467	0.971899999999994\\
37.0040494444514	0.971949999999994\\
37.0067185842548	0.971999999999994\\
37.011344566721	0.972049999999994\\
37.0115662468455	0.972099999999994\\
37.0151710672262	0.972149999999994\\
37.0177630866577	0.972199999999994\\
37.0231629436155	0.972249999999995\\
37.0264385301674	0.972299999999995\\
37.0269070735081	0.972349999999994\\
37.027131513396	0.972399999999994\\
37.0275243014264	0.972449999999994\\
37.0301959369029	0.972499999999994\\
37.0308039373116	0.972549999999994\\
37.0386233288212	0.972599999999995\\
37.0398251366329	0.972649999999995\\
37.0530423996365	0.972699999999995\\
37.0566764256706	0.972749999999995\\
37.0643586288721	0.972799999999995\\
37.0657945857328	0.972849999999995\\
37.071908605357	0.972899999999995\\
37.0732956498654	0.972949999999995\\
37.0764389397404	0.972999999999995\\
37.0772136492337	0.973049999999995\\
37.0778405031414	0.973099999999995\\
37.0783703168623	0.973149999999995\\
37.0845046054562	0.973199999999995\\
37.0996505162515	0.973249999999995\\
37.1015945823124	0.973299999999995\\
37.10167892969	0.973349999999995\\
37.1027495315047	0.973399999999995\\
37.1097971128004	0.973449999999995\\
37.1148566699407	0.973499999999995\\
37.1165375009138	0.973549999999995\\
37.117141600611	0.973599999999995\\
37.1356028200568	0.973649999999995\\
37.1357084920045	0.973699999999995\\
37.1459952807852	0.973749999999995\\
37.147160927265	0.973799999999995\\
37.1537086201619	0.973849999999995\\
37.1585312968148	0.973899999999995\\
37.1643928017212	0.973949999999995\\
37.1791786721368	0.973999999999995\\
37.1795092510098	0.974049999999995\\
37.1811436000433	0.974099999999995\\
37.1894092434607	0.974149999999995\\
37.1909698911466	0.974199999999995\\
37.1972547892974	0.974249999999995\\
37.1994391931093	0.974299999999995\\
37.2025715888557	0.974349999999995\\
37.2088278443188	0.974399999999995\\
37.2197238376091	0.974449999999995\\
37.2382242119834	0.974499999999995\\
37.2399245935852	0.974549999999995\\
37.240334191349	0.974599999999995\\
37.2620607809311	0.974649999999995\\
37.2661411322625	0.974699999999995\\
37.2692515958	0.974749999999995\\
37.2739291829755	0.974799999999995\\
37.2786497322668	0.974849999999995\\
37.2796362423353	0.974899999999995\\
37.2824444216595	0.974949999999995\\
37.2826025823877	0.974999999999995\\
37.2849623435308	0.975049999999995\\
37.286787209796	0.975099999999995\\
37.2902026315208	0.975149999999995\\
37.2954725624986	0.975199999999995\\
37.298751095013	0.975249999999995\\
37.3089373850795	0.975299999999995\\
37.3230572294074	0.975349999999995\\
37.3265518610454	0.975399999999995\\
37.3277748241971	0.975449999999995\\
37.3328396192607	0.975499999999995\\
37.3363742524661	0.975549999999995\\
37.338529604033	0.975599999999995\\
37.3449388052753	0.975649999999995\\
37.351043962013	0.975699999999995\\
37.3520494981658	0.975749999999995\\
37.3572120059025	0.975799999999995\\
37.3572698878932	0.975849999999995\\
37.3577023702061	0.975899999999995\\
37.3617615832617	0.975949999999995\\
37.3629668410745	0.975999999999995\\
37.365687650792	0.976049999999995\\
37.3677908739275	0.976099999999995\\
37.3714049519611	0.976149999999995\\
37.3820791478276	0.976199999999995\\
37.3832915801508	0.976249999999995\\
37.3846362218709	0.976299999999995\\
37.3951897377766	0.976349999999995\\
37.3952074663611	0.976399999999995\\
37.4006368872129	0.976449999999995\\
37.4045537219928	0.976499999999995\\
37.4169839761246	0.976549999999995\\
37.4185611089598	0.976599999999995\\
37.4199898472327	0.976649999999995\\
37.4215097976482	0.976699999999995\\
37.423458790243	0.976749999999995\\
37.4245010188991	0.976799999999995\\
37.4251924829807	0.976849999999995\\
37.4252843615293	0.976899999999995\\
37.4264642001679	0.976949999999995\\
37.4360525555221	0.976999999999995\\
37.4379385351531	0.977049999999995\\
37.4427353638453	0.977099999999995\\
37.4540049227166	0.977149999999995\\
37.460784088207	0.977199999999995\\
37.4629360432019	0.977249999999995\\
37.4639144181097	0.977299999999996\\
37.4661375669666	0.977349999999996\\
37.4679924018306	0.977399999999995\\
37.4718193689359	0.977449999999995\\
37.4793106945529	0.977499999999995\\
37.4848689376716	0.977549999999995\\
37.4870207690747	0.977599999999995\\
37.4883038746027	0.977649999999996\\
37.4973053253198	0.977699999999996\\
37.5162295482864	0.977749999999996\\
37.5243982431892	0.977799999999996\\
37.5247174207461	0.977849999999996\\
37.5279995810894	0.977899999999996\\
37.5307778951931	0.977949999999996\\
37.5312686029062	0.977999999999996\\
37.5320632902541	0.978049999999996\\
37.5329915563207	0.978099999999996\\
37.5372538070521	0.978149999999996\\
37.5378109812131	0.978199999999996\\
37.5413211954633	0.978249999999996\\
37.5453287046119	0.978299999999996\\
37.5672841517502	0.978349999999996\\
37.5801125483079	0.978399999999996\\
37.5838830440601	0.978449999999996\\
37.5852019783215	0.978499999999996\\
37.5859362167979	0.978549999999996\\
37.5868396144516	0.978599999999996\\
37.5914475467705	0.978649999999996\\
37.5981910092401	0.978699999999996\\
37.6127663866561	0.978749999999996\\
37.6185385169612	0.978799999999996\\
37.6357790667441	0.978849999999996\\
37.6408152787704	0.978899999999996\\
37.6419883027393	0.978949999999996\\
37.6502784742076	0.978999999999996\\
37.6522736022263	0.979049999999996\\
37.6555527005891	0.979099999999996\\
37.6603099599168	0.979149999999996\\
37.6617041046037	0.979199999999996\\
37.6665521343356	0.979249999999996\\
37.6689876841986	0.979299999999996\\
37.6692972648614	0.979349999999996\\
37.6694902190176	0.979399999999996\\
37.6706885755134	0.979449999999996\\
37.6755716769204	0.979499999999996\\
37.6814448816217	0.979549999999996\\
37.6815957004204	0.979599999999996\\
37.6833165626515	0.979649999999996\\
37.6885762830027	0.979699999999996\\
37.6933253273146	0.979749999999996\\
37.6946201846884	0.979799999999996\\
37.697317433799	0.979849999999996\\
37.707387327288	0.979899999999996\\
37.7080533944006	0.979949999999996\\
37.7217026202861	0.979999999999996\\
37.7235582806148	0.980049999999996\\
37.7260136623609	0.980099999999996\\
37.7279288834731	0.980149999999996\\
37.730349072827	0.980199999999996\\
37.7307446152732	0.980249999999996\\
37.7328181579724	0.980299999999996\\
37.7382320638441	0.980349999999996\\
37.7383975836236	0.980399999999996\\
37.7448690524855	0.980449999999996\\
37.7486576028913	0.980499999999996\\
37.7613044879361	0.980549999999996\\
37.7656372876998	0.980599999999996\\
37.7707899058732	0.980649999999996\\
37.7771867543104	0.980699999999996\\
37.811359211551	0.980749999999996\\
37.8213990149526	0.980799999999996\\
37.82303864394	0.980849999999996\\
37.8288300926534	0.980899999999996\\
37.8294664138941	0.980949999999996\\
37.8315042770191	0.980999999999996\\
37.832857930693	0.981049999999996\\
37.860837788234	0.981099999999996\\
37.8703608265098	0.981149999999996\\
37.8707349485513	0.981199999999996\\
37.8736381175755	0.981249999999996\\
37.8742120020777	0.981299999999996\\
37.8944381536245	0.981349999999996\\
37.8975442090925	0.981399999999996\\
37.9014274011527	0.981449999999996\\
37.910151343396	0.981499999999996\\
37.9114955929571	0.981549999999996\\
37.9240388456828	0.981599999999996\\
37.9279666749932	0.981649999999996\\
37.9300773161606	0.981699999999996\\
37.9327593298125	0.981749999999996\\
37.9398225344597	0.981799999999996\\
37.9560766448798	0.981849999999996\\
37.9572401999192	0.981899999999996\\
37.9603287065103	0.981949999999996\\
37.9709635217558	0.981999999999996\\
37.9744530647767	0.982049999999996\\
37.9760058700259	0.982099999999996\\
37.9793664311223	0.982149999999996\\
37.9825567248029	0.982199999999996\\
37.9897622879396	0.982249999999996\\
37.9903050948353	0.982299999999996\\
37.9959542818329	0.982349999999996\\
37.996925765406	0.982399999999996\\
37.9984313419901	0.982449999999996\\
38.0023307223733	0.982499999999996\\
38.0041077933095	0.982549999999996\\
38.0081805280882	0.982599999999996\\
38.0082877413564	0.982649999999996\\
38.0174063385274	0.982699999999996\\
38.0229470718551	0.982749999999997\\
38.0251055780798	0.982799999999997\\
38.0318086128089	0.982849999999997\\
38.0485798639088	0.982899999999997\\
38.0574576263495	0.982949999999997\\
38.0642453674587	0.982999999999997\\
38.0653175696856	0.983049999999997\\
38.0681510240546	0.983099999999997\\
38.0715341800728	0.983149999999997\\
38.0743273610662	0.983199999999997\\
38.0843927530757	0.983249999999997\\
38.0936801495403	0.983299999999997\\
38.1015490812791	0.983349999999997\\
38.1051427633731	0.983399999999997\\
38.1060304970577	0.983449999999997\\
38.1063250863055	0.983499999999997\\
38.1157502325153	0.983549999999997\\
38.1172469856869	0.983599999999997\\
38.1213862178656	0.983649999999997\\
38.1252836676498	0.983699999999997\\
38.1286258244591	0.983749999999997\\
38.1313539753663	0.983799999999997\\
38.1402310936578	0.983849999999997\\
38.1451409809335	0.983899999999997\\
38.159087472238	0.983949999999997\\
38.1612489090487	0.983999999999997\\
38.1621084383617	0.984049999999997\\
38.1631690017238	0.984099999999997\\
38.1709444456536	0.984149999999997\\
38.1738174489087	0.984199999999997\\
38.19311978664	0.984249999999997\\
38.1953522347041	0.984299999999997\\
38.2057256026544	0.984349999999997\\
38.2209974858258	0.984399999999997\\
38.2231420892228	0.984449999999997\\
38.2272654464461	0.984499999999997\\
38.2300065132529	0.984549999999997\\
38.2332962393256	0.984599999999997\\
38.25021984656	0.984649999999997\\
38.261589974399	0.984699999999997\\
38.2660377694185	0.984749999999997\\
38.2676212231119	0.984799999999997\\
38.2721708844204	0.984849999999997\\
38.2725234343768	0.984899999999997\\
38.2731315836293	0.984949999999997\\
38.2764575346143	0.984999999999997\\
38.2807483590056	0.985049999999997\\
38.2879556017062	0.985099999999997\\
38.292393653046	0.985149999999997\\
38.3174186974011	0.985199999999997\\
38.3221337505812	0.985249999999997\\
38.3247904975879	0.985299999999997\\
38.3331428036074	0.985349999999997\\
38.3428101139903	0.985399999999997\\
38.3526381300446	0.985449999999997\\
38.361398309025	0.985499999999997\\
38.3941981816593	0.985549999999997\\
38.4049169976121	0.985599999999997\\
38.4078352569969	0.985649999999997\\
38.4176295539479	0.985699999999997\\
38.4185804810309	0.985749999999997\\
38.4225684723035	0.985799999999997\\
38.4290261254267	0.985849999999997\\
38.4351989298352	0.985899999999997\\
38.4434200411058	0.985949999999997\\
38.4452313713037	0.985999999999997\\
38.4591000391255	0.986049999999997\\
38.4649427482669	0.986099999999997\\
38.4852429376055	0.986149999999997\\
38.5001645222909	0.986199999999997\\
38.5285282440577	0.986249999999997\\
38.5328557569099	0.986299999999997\\
38.5457907374226	0.986349999999997\\
38.5481079055487	0.986399999999997\\
38.5497120362314	0.986449999999997\\
38.5527253502243	0.986499999999997\\
38.5721626876236	0.986549999999997\\
38.5763791101256	0.986599999999997\\
38.582896787155	0.986649999999997\\
38.5859456137957	0.986699999999997\\
38.5988359481566	0.986749999999997\\
38.6060690398485	0.986799999999997\\
38.6129459044108	0.986849999999997\\
38.6186040824364	0.986899999999997\\
38.6196267624633	0.986949999999997\\
38.6223724463198	0.986999999999997\\
38.6386178721948	0.987049999999997\\
38.6509151934097	0.987099999999997\\
38.6547318677811	0.987149999999997\\
38.6572229916292	0.987199999999997\\
38.6778718110438	0.987249999999997\\
38.6800418781896	0.987299999999997\\
38.6807409374836	0.987349999999998\\
38.7120167479683	0.987399999999998\\
38.7241718947352	0.987449999999997\\
38.7247831473478	0.987499999999997\\
38.7291157836505	0.987549999999997\\
38.7412393099547	0.987599999999997\\
38.7557036179672	0.987649999999997\\
38.7679752701603	0.987699999999998\\
38.7844416438547	0.987749999999998\\
38.7873229946595	0.987799999999998\\
38.7904951566508	0.987849999999998\\
38.793353667014	0.987899999999998\\
38.7937928953013	0.987949999999998\\
38.8109332452741	0.987999999999998\\
38.8236805897441	0.988049999999998\\
38.8250784269587	0.988099999999998\\
38.8359149379893	0.988149999999998\\
38.8378335935939	0.988199999999998\\
38.8466003538817	0.988249999999998\\
38.8491191435771	0.988299999999998\\
38.8555356658551	0.988349999999998\\
38.8605285466483	0.988399999999998\\
38.8877483283374	0.988449999999998\\
38.9032346244367	0.988499999999998\\
38.9152038840346	0.988549999999998\\
38.9161223755905	0.988599999999998\\
38.9289580162962	0.988649999999998\\
38.9491566428135	0.988699999999998\\
38.9514433186005	0.988749999999998\\
38.9681353156395	0.988799999999998\\
38.9734921205391	0.988849999999998\\
38.9758288164326	0.988899999999998\\
38.9815121595093	0.988949999999998\\
38.9885156026046	0.988999999999998\\
38.9907369434088	0.989049999999998\\
39.0158607758686	0.989099999999998\\
39.0193623466183	0.989149999999998\\
39.0363935226574	0.989199999999998\\
39.0368061028495	0.989249999999998\\
39.0426710246824	0.989299999999998\\
39.0746141132476	0.989349999999998\\
39.0766236446502	0.989399999999998\\
39.1061066142204	0.989449999999998\\
39.1183524832863	0.989499999999998\\
39.1220039747384	0.989549999999998\\
39.1280124345624	0.989599999999998\\
39.1280951564536	0.989649999999998\\
39.1501141615139	0.989699999999998\\
39.1803633449837	0.989749999999998\\
39.2043095378108	0.989799999999998\\
39.2279487362978	0.989849999999998\\
39.2292335474349	0.989899999999998\\
39.2296151630241	0.989949999999998\\
39.2299532223274	0.989999999999998\\
39.2334941693292	0.990049999999998\\
39.2338002306635	0.990099999999998\\
39.2397601085683	0.990149999999998\\
39.2460918972723	0.990199999999998\\
39.2573843911961	0.990249999999998\\
39.281090904612	0.990299999999998\\
39.2881516821135	0.990349999999998\\
39.321022275033	0.990399999999998\\
39.337289255306	0.990449999999998\\
39.3430338016993	0.990499999999998\\
39.352650439768	0.990549999999998\\
39.3663443828095	0.990599999999998\\
39.3710859233153	0.990649999999998\\
39.3965298629244	0.990699999999998\\
39.4085382001379	0.990749999999998\\
39.4183459014641	0.990799999999998\\
39.4208917836319	0.990849999999998\\
39.4219480057077	0.990899999999998\\
39.4418463708532	0.990949999999998\\
39.4482287932322	0.990999999999998\\
39.467059108599	0.991049999999998\\
39.4676958124156	0.991099999999998\\
39.4810686441864	0.991149999999998\\
39.5068912622629	0.991199999999998\\
39.5268457713205	0.991249999999998\\
39.5503789170347	0.991299999999998\\
39.5914702734888	0.991349999999998\\
39.6146158050924	0.991399999999998\\
39.6153878816019	0.991449999999998\\
39.6504968503349	0.991499999999998\\
39.66261200054	0.991549999999998\\
39.681576649262	0.991599999999998\\
39.6823545708086	0.991649999999998\\
39.7387734733481	0.991699999999998\\
39.7450322832912	0.991749999999998\\
39.7471898390167	0.991799999999998\\
39.7493298325105	0.991849999999998\\
39.7635741078466	0.991899999999998\\
39.7647191373714	0.991949999999998\\
39.7831772798128	0.991999999999998\\
39.8121259737207	0.992049999999998\\
39.828844423423	0.992099999999998\\
39.8332120467136	0.992149999999998\\
39.8544499772159	0.992199999999998\\
39.8587099972282	0.992249999999998\\
39.8668510568841	0.992299999999998\\
39.8719990923942	0.992349999999999\\
39.875353796202	0.992399999999999\\
39.8929029484685	0.992449999999999\\
39.9082915863363	0.992499999999998\\
39.9153531601044	0.992549999999998\\
39.9189705412836	0.992599999999998\\
39.9246813913058	0.992649999999998\\
39.9286713728158	0.992699999999999\\
39.9343818276655	0.992749999999999\\
39.93516187804	0.992799999999999\\
39.9484412407239	0.992849999999999\\
39.9606788577006	0.992899999999999\\
39.9618785755931	0.992949999999999\\
39.9759756995211	0.992999999999999\\
39.9764082627793	0.993049999999999\\
39.9769975280878	0.993099999999999\\
39.981926437695	0.993149999999999\\
39.9853974360487	0.993199999999999\\
39.9926550323646	0.993249999999999\\
39.9936119366439	0.993299999999999\\
39.9954961628608	0.993349999999999\\
39.9975344308248	0.993399999999999\\
39.9993778966746	0.993449999999999\\
40.0044222278709	0.993499999999999\\
40.0194369979468	0.993549999999999\\
40.0232789836101	0.993599999999999\\
40.0290426026605	0.993649999999999\\
40.0324151865409	0.993699999999999\\
40.0512136524442	0.993749999999999\\
40.0558951208549	0.993799999999999\\
40.0711172356249	0.993849999999999\\
40.0972882574703	0.993899999999999\\
40.0992246296864	0.993949999999999\\
40.1072168265266	0.993999999999999\\
40.1087101910438	0.994049999999999\\
40.1590863474477	0.994099999999999\\
40.1786867845438	0.994149999999999\\
40.1901680638972	0.994199999999999\\
40.2179943879709	0.994249999999999\\
40.2319028535	0.994299999999999\\
40.2360029550968	0.994349999999999\\
40.2521743891547	0.994399999999999\\
40.2542509377393	0.994449999999999\\
40.2570151990679	0.994499999999999\\
40.2807196001834	0.994549999999999\\
40.3118542674698	0.994599999999999\\
40.3191185920079	0.994649999999999\\
40.3343836951694	0.994699999999999\\
40.3598985346904	0.994749999999999\\
40.3717990262849	0.994799999999999\\
40.3728080654207	0.994849999999999\\
40.3804353401729	0.994899999999999\\
40.4160394282906	0.994949999999999\\
40.4779369474707	0.994999999999999\\
40.5071781568107	0.995049999999999\\
40.5103360421024	0.995099999999999\\
40.5254474715474	0.995149999999999\\
40.5520611220366	0.995199999999999\\
40.5870195535831	0.995249999999999\\
40.6093038913482	0.995299999999999\\
40.6188002151446	0.995349999999999\\
40.6206690643435	0.995399999999999\\
40.6396298292115	0.995449999999999\\
40.6527563573037	0.995499999999999\\
40.6571126077725	0.995549999999999\\
40.6589981913868	0.995599999999999\\
40.675551643949	0.995649999999999\\
40.68691350232	0.995699999999999\\
40.7058133900324	0.995749999999999\\
40.795430568764	0.995799999999999\\
40.8106013870831	0.995849999999999\\
40.8112076174383	0.995899999999999\\
40.8218927207584	0.995949999999999\\
40.845950980628	0.995999999999999\\
40.8815627224004	0.996049999999999\\
40.8977918139407	0.996099999999999\\
40.9322067860278	0.996149999999999\\
40.9555510661786	0.996199999999999\\
41.01230668552	0.996249999999999\\
41.0256114830058	0.996299999999999\\
41.0363642845096	0.996349999999999\\
41.0548774705921	0.996399999999999\\
41.0724783667605	0.996449999999999\\
41.0899945655357	0.996499999999999\\
41.0939242815259	0.996549999999999\\
41.1048076442129	0.996599999999999\\
41.119482358083	0.996649999999999\\
41.1430350529375	0.996699999999999\\
41.1905305296035	0.996749999999999\\
41.2001150616326	0.996799999999999\\
41.2636204534545	0.996849999999999\\
41.3111070666172	0.996899999999999\\
41.3277292353387	0.996949999999999\\
41.330323125344	0.996999999999999\\
41.3362112729705	0.997049999999999\\
41.3784702598054	0.997099999999999\\
41.4149393540835	0.997149999999999\\
41.4205177570778	0.997199999999999\\
41.4344817844665	0.997249999999999\\
41.4422558356753	0.997299999999999\\
41.451434177047	0.99735\\
41.4528245081363	0.9974\\
41.4557725658851	0.99745\\
41.4631990333526	0.997499999999999\\
41.4641298929218	0.997549999999999\\
41.551846755202	0.997599999999999\\
41.5679806128063	0.997649999999999\\
41.5788695829971	0.9977\\
41.6409939284703	0.99775\\
41.6688193566307	0.9978\\
41.6962338997672	0.99785\\
41.7867532638506	0.9979\\
41.8197670197776	0.99795\\
41.8247859861382	0.998\\
41.8256727334556	0.99805\\
41.8589804509023	0.9981\\
41.8640284916011	0.99815\\
41.9315047566177	0.9982\\
42.0234836105639	0.99825\\
42.0514267475181	0.9983\\
42.1381152392148	0.99835\\
42.1487487144877	0.9984\\
42.28513830925	0.99845\\
42.4537068443432	0.9985\\
42.4911457865941	0.99855\\
42.5292627502807	0.9986\\
42.578825220029	0.99865\\
42.5903432712268	0.9987\\
42.615802444868	0.99875\\
42.6368478359862	0.9988\\
42.8046065505305	0.99885\\
42.9176094697125	0.9989\\
42.9687111754459	0.99895\\
43.1236720396925	0.999\\
43.2148408003009	0.99905\\
43.5945906475913	0.9991\\
43.59719352383	0.99915\\
43.6573707438359	0.9992\\
43.7542631984501	0.99925\\
43.8481209032781	0.9993\\
44.1028078803088	0.99935\\
44.3886965329964	0.9994\\
44.4143597522562	0.99945\\
44.6086791795367	0.9995\\
44.6106284002085	0.99955\\
44.9196816723007	0.9996\\
44.9981100860102	0.99965\\
45.2786996008662	0.9997\\
45.8607302199225	0.99975\\
46.178924833476	0.9998\\
46.198470326028	0.99985\\
46.6999854702178	0.9999\\
47.351533615307	0.99995\\
48.1979828090413	1\\
};
\addlegendentry{MRC}

\addplot[const plot, color=mycolor2] table[row sep=crcr] {%
15.1376120826808	0\\
15.1376120826808	4.99999999999945e-05\\
15.9796193310113	9.9999999999989e-05\\
16.2686013905596	0.000149999999999983\\
16.55985587026	0.000199999999999978\\
16.5609031857181	0.000249999999999972\\
16.800258960313	0.000299999999999967\\
16.8089108062986	0.000349999999999961\\
16.8359355662342	0.000399999999999956\\
16.934789480619	0.00044999999999995\\
16.9861132834305	0.000499999999999945\\
17.0024587665733	0.000549999999999939\\
17.0348975606897	0.000599999999999934\\
17.2867766033627	0.000649999999999928\\
17.3086499829855	0.000699999999999923\\
17.3972672713183	0.000749999999999917\\
17.5269798996341	0.000799999999999912\\
17.6117814699094	0.000849999999999906\\
17.6170813540093	0.000899999999999901\\
17.6332815091095	0.000949999999999895\\
17.6968691678066	0.00099999999999989\\
17.6996034467962	0.00104999999999988\\
17.7850270900616	0.00109999999999988\\
17.8213706845922	0.00114999999999987\\
17.8508219905151	0.00119999999999987\\
17.8793798007928	0.00124999999999986\\
17.9008684040659	0.00129999999999986\\
17.9087140574118	0.00134999999999985\\
17.9720401573494	0.00139999999999985\\
17.9889476555951	0.00144999999999984\\
18.0375112240513	0.00149999999999983\\
18.0502369599463	0.00154999999999983\\
18.0865237609474	0.00159999999999982\\
18.1609551294506	0.00164999999999982\\
18.2322096878794	0.00169999999999981\\
18.2430143574579	0.00174999999999981\\
18.2536627467579	0.0017999999999998\\
18.2659015123367	0.0018499999999998\\
18.306175531415	0.00189999999999979\\
18.3094102647988	0.00194999999999979\\
18.3132943285222	0.00199999999999978\\
18.3142212357138	0.00204999999999977\\
18.3215619057792	0.00209999999999977\\
18.3260642653445	0.00214999999999976\\
18.3358752587742	0.00219999999999976\\
18.3562747756647	0.00224999999999975\\
18.3759724026513	0.00229999999999975\\
18.3920584748592	0.00234999999999974\\
18.4207340519125	0.00239999999999974\\
18.4222396157846	0.00244999999999973\\
18.4582929432222	0.00249999999999972\\
18.4660255216183	0.00254999999999972\\
18.4689965621297	0.00259999999999971\\
18.4964262502061	0.00264999999999971\\
18.5282697818501	0.0026999999999997\\
18.5283705425003	0.0027499999999997\\
18.5299079079265	0.00279999999999969\\
18.5573711497746	0.00284999999999969\\
18.5771900331594	0.00289999999999968\\
18.616214818664	0.00294999999999968\\
18.632947565065	0.00299999999999967\\
18.667991385483	0.00304999999999966\\
18.6763922739991	0.00309999999999966\\
18.7187736296955	0.00314999999999965\\
18.732462568639	0.00319999999999965\\
18.7331099219778	0.00324999999999964\\
18.743886770865	0.00329999999999964\\
18.7858202910463	0.00334999999999963\\
18.7988079713793	0.00339999999999963\\
18.8254451831065	0.00344999999999962\\
18.8493064339007	0.00349999999999961\\
18.8745131152655	0.00354999999999961\\
18.901922421174	0.0035999999999996\\
18.9019884443257	0.0036499999999996\\
18.9170132087669	0.00369999999999959\\
18.9184002371588	0.00374999999999959\\
18.9476303302306	0.00379999999999958\\
18.9513023527856	0.00384999999999958\\
18.9778955448328	0.00389999999999957\\
19.0040878677382	0.00394999999999956\\
19.0577217477942	0.00399999999999956\\
19.0670891437561	0.00404999999999955\\
19.0775841050457	0.00409999999999955\\
19.1104421242598	0.00414999999999954\\
19.1364684522659	0.00419999999999954\\
19.1372425227174	0.00424999999999953\\
19.1379683731525	0.00429999999999953\\
19.1433259663332	0.00434999999999952\\
19.1819588658655	0.00439999999999952\\
19.1909625565183	0.00444999999999951\\
19.2141875054748	0.0044999999999995\\
19.2185014879952	0.0045499999999995\\
19.2332366675185	0.00459999999999949\\
19.2487242481437	0.00464999999999949\\
19.2727473846055	0.00469999999999948\\
19.2908741062076	0.00474999999999948\\
19.3018046210843	0.00479999999999947\\
19.3037388324274	0.00484999999999947\\
19.3115287557966	0.00489999999999946\\
19.3306645938514	0.00494999999999945\\
19.3319731481909	0.00499999999999945\\
19.3506771723579	0.00504999999999944\\
19.358552644077	0.00509999999999944\\
19.3721265502419	0.00514999999999943\\
19.3842132337492	0.00519999999999943\\
19.3943718011188	0.00524999999999942\\
19.4045492347612	0.00529999999999942\\
19.4132370046665	0.00534999999999941\\
19.4266014741824	0.00539999999999941\\
19.4310540468867	0.0054499999999994\\
19.4362648196692	0.00549999999999939\\
19.441283980926	0.00554999999999939\\
19.4416370940085	0.00559999999999938\\
19.4650482571687	0.00564999999999938\\
19.4667393343703	0.00569999999999937\\
19.4798045872134	0.00574999999999937\\
19.4840684319007	0.00579999999999936\\
19.4888072535614	0.00584999999999936\\
19.5007606179942	0.00589999999999935\\
19.5031507268593	0.00594999999999934\\
19.5114829496433	0.00599999999999934\\
19.5335217031319	0.00604999999999933\\
19.5920498680665	0.00609999999999933\\
19.5968895170551	0.00614999999999943\\
19.6104237551375	0.00619999999999943\\
19.6216928098666	0.00624999999999942\\
19.6229754752008	0.00629999999999942\\
19.6266519600638	0.00634999999999941\\
19.6272170636163	0.00639999999999941\\
19.6280336737308	0.0064499999999994\\
19.6467659560251	0.0064999999999994\\
19.6525450817436	0.00654999999999939\\
19.6600842346271	0.00659999999999938\\
19.6663246936543	0.00664999999999938\\
19.6664908115597	0.00669999999999937\\
19.6680883031441	0.00674999999999937\\
19.6930507514392	0.00679999999999936\\
19.6971054637782	0.00684999999999936\\
19.7057251145792	0.00689999999999935\\
19.7384966546929	0.00694999999999935\\
19.7519153285672	0.00699999999999934\\
19.7525961999448	0.00704999999999933\\
19.7578471080831	0.00709999999999933\\
19.7584409229034	0.00714999999999932\\
19.7836277200524	0.00719999999999943\\
19.7880238302623	0.00724999999999942\\
19.7942546763303	0.00729999999999942\\
19.8057919399448	0.00734999999999941\\
19.8152589294696	0.00739999999999941\\
19.8200737287328	0.0074499999999994\\
19.8215824723522	0.0074999999999994\\
19.8229231491927	0.00754999999999939\\
19.8585554836385	0.00759999999999939\\
19.8871529577826	0.00764999999999949\\
19.896158407	0.00769999999999949\\
19.8975118653638	0.00774999999999948\\
19.9146859661495	0.00779999999999947\\
19.9233147619832	0.00784999999999947\\
19.9295776367239	0.00789999999999946\\
19.9333474616596	0.00794999999999946\\
19.9362965502773	0.00799999999999945\\
19.9411340345602	0.00804999999999945\\
19.9465573222204	0.00809999999999944\\
19.9508181838713	0.00814999999999944\\
19.9537165154962	0.00819999999999943\\
19.9547100881676	0.00824999999999942\\
19.9908848006161	0.00829999999999942\\
20.008738989603	0.00834999999999941\\
20.0102758969979	0.00839999999999941\\
20.0153835230161	0.0084499999999994\\
20.0169285148684	0.0084999999999994\\
20.0224517698486	0.00854999999999939\\
20.0358880005881	0.00859999999999939\\
20.0387814673494	0.00864999999999938\\
20.0421461281858	0.00869999999999937\\
20.0485458721594	0.00874999999999937\\
20.049067144479	0.00879999999999936\\
20.0510985552586	0.00884999999999936\\
20.080743837156	0.00889999999999935\\
20.0848488454932	0.00894999999999935\\
20.0916602919556	0.00899999999999934\\
20.1050438590743	0.00904999999999934\\
20.1081441022491	0.00909999999999933\\
20.1104760162796	0.00914999999999933\\
20.1188377242496	0.00919999999999932\\
20.1193796753817	0.00924999999999931\\
20.135944384996	0.00929999999999931\\
20.1398997719143	0.0093499999999993\\
20.1402350204012	0.0093999999999993\\
20.1445775415448	0.00944999999999929\\
20.1503981095132	0.00949999999999929\\
20.1567644357096	0.00954999999999928\\
20.1729844820046	0.00959999999999928\\
20.1769425376659	0.00964999999999927\\
20.1771729862063	0.00969999999999938\\
20.1873337142257	0.00974999999999937\\
20.1925680795216	0.00979999999999936\\
20.1989375070834	0.00984999999999936\\
20.2009183883233	0.00989999999999935\\
20.2113684221661	0.00994999999999935\\
20.212321398789	0.00999999999999934\\
20.2335453047267	0.0100499999999993\\
20.2346802797372	0.0100999999999993\\
20.2397714887132	0.0101499999999993\\
20.2417466998368	0.0101999999999993\\
20.2532141539397	0.0102499999999993\\
20.2549910878252	0.0102999999999993\\
20.2552946531698	0.0103499999999993\\
20.2558801545512	0.0103999999999993\\
20.2616999753953	0.0104499999999993\\
20.2639216248202	0.0104999999999993\\
20.2642328786892	0.0105499999999993\\
20.2784942151796	0.0105999999999993\\
20.2792064921644	0.0106499999999993\\
20.2799076845716	0.0106999999999993\\
20.283733125042	0.0107499999999993\\
20.2895017760486	0.0107999999999993\\
20.2910983209242	0.0108499999999994\\
20.2916972657894	0.0108999999999994\\
20.2926398742284	0.0109499999999995\\
20.3104090176286	0.0109999999999995\\
20.3235685768324	0.0110499999999994\\
20.324510790792	0.0110999999999994\\
20.3250848941027	0.0111499999999994\\
20.3423122447623	0.0111999999999994\\
20.3434457760908	0.0112499999999995\\
20.3483706193213	0.0112999999999995\\
20.3617058540083	0.0113499999999995\\
20.3617763347884	0.0113999999999995\\
20.3666190847307	0.0114499999999995\\
20.3728765711474	0.0114999999999995\\
20.378446758151	0.0115499999999995\\
20.3865004867274	0.0115999999999995\\
20.3865500523502	0.0116499999999995\\
20.3918058415159	0.0116999999999995\\
20.4373009691762	0.0117499999999995\\
20.4381958376511	0.0117999999999995\\
20.4412982554944	0.0118499999999995\\
20.4462373392797	0.0118999999999995\\
20.4612011030393	0.0119499999999995\\
20.4676782586036	0.0119999999999995\\
20.4722957920335	0.0120499999999995\\
20.4763926046249	0.0120999999999994\\
20.4784032677522	0.0121499999999994\\
20.4864060700017	0.0121999999999994\\
20.4933286222212	0.0122499999999994\\
20.4960715568461	0.0122999999999994\\
20.4976336652015	0.0123499999999994\\
20.5154018850319	0.0123999999999994\\
20.5307263735442	0.0124499999999994\\
20.5392123817318	0.0124999999999994\\
20.5420501307921	0.0125499999999994\\
20.5437295476642	0.0125999999999994\\
20.5548182366106	0.0126499999999995\\
20.5587009043975	0.0126999999999995\\
20.5680958891276	0.0127499999999995\\
20.5907704503876	0.0127999999999995\\
20.6037561443902	0.0128499999999995\\
20.6078393184109	0.0128999999999995\\
20.6141375654606	0.0129499999999995\\
20.6176651539785	0.0129999999999995\\
20.6221496723774	0.0130499999999995\\
20.6293206037685	0.0130999999999994\\
20.6300641276217	0.0131499999999994\\
20.6320198620358	0.0131999999999994\\
20.6355464775779	0.0132499999999994\\
20.6360209671224	0.0132999999999995\\
20.6426068997756	0.0133499999999996\\
20.6685894355591	0.0133999999999996\\
20.6719677838766	0.0134499999999996\\
20.6770422758219	0.0134999999999997\\
20.6771324477025	0.0135499999999997\\
20.6785488074251	0.0135999999999997\\
20.6813205673107	0.0136499999999997\\
20.6819063545918	0.0136999999999997\\
20.6890651718376	0.0137499999999997\\
20.6901750857458	0.0137999999999998\\
20.6945213193468	0.0138499999999998\\
20.7018638549407	0.0138999999999998\\
20.7085298044957	0.0139499999999998\\
20.7109051009617	0.0139999999999998\\
20.7177568103374	0.0140499999999998\\
20.7198522553917	0.0140999999999998\\
20.7205969616959	0.0141499999999998\\
20.7244574521086	0.0141999999999998\\
20.7270303244496	0.0142499999999998\\
20.7310359943634	0.0142999999999998\\
20.7349473679981	0.0143499999999998\\
20.7350782568177	0.0143999999999997\\
20.7468307354646	0.0144499999999997\\
20.7475863720949	0.0144999999999997\\
20.7490864886527	0.0145499999999997\\
20.7550507640764	0.0145999999999997\\
20.7562117956012	0.0146499999999997\\
20.7673834351993	0.0146999999999997\\
20.7683065192316	0.0147499999999997\\
20.7684998680858	0.0147999999999997\\
20.7750749470019	0.0148499999999997\\
20.789000855251	0.0148999999999997\\
20.7910395430226	0.0149499999999997\\
20.7973119911194	0.0149999999999997\\
20.8042018019828	0.0150499999999997\\
20.8101286842571	0.0150999999999997\\
20.8105722454945	0.0151499999999997\\
20.8174408977237	0.0151999999999997\\
20.820380583662	0.0152499999999997\\
20.8211937179188	0.0152999999999996\\
20.8352455701563	0.0153499999999996\\
20.84677696125	0.0153999999999996\\
20.8600098508054	0.0154499999999996\\
20.8677712900791	0.0154999999999996\\
20.8708281195902	0.0155499999999996\\
20.8751920958583	0.0155999999999996\\
20.876819127008	0.0156499999999996\\
20.8771401280637	0.0156999999999996\\
20.8787750151801	0.0157499999999996\\
20.8903203560081	0.0157999999999996\\
20.9067501447696	0.0158499999999996\\
20.9148319763742	0.0158999999999996\\
20.917875558013	0.0159499999999996\\
20.9185971270856	0.0159999999999996\\
20.9219049763108	0.0160499999999996\\
20.9229073561556	0.0160999999999996\\
20.9232353122758	0.0161499999999996\\
20.9419185077363	0.0161999999999995\\
20.9436285156714	0.0162499999999995\\
20.9441548596069	0.0162999999999995\\
20.9490745827688	0.0163499999999995\\
20.9492879793884	0.0163999999999995\\
20.9525204185799	0.0164499999999995\\
20.9576519514691	0.0164999999999995\\
20.9599309938489	0.0165499999999995\\
20.9646729635375	0.0165999999999995\\
20.9663667746348	0.0166499999999995\\
20.9701247110148	0.0166999999999995\\
20.9702694810265	0.0167499999999995\\
20.9745653192149	0.0167999999999996\\
20.9755483017663	0.0168499999999996\\
20.975873085813	0.0168999999999996\\
20.9795388484882	0.0169499999999996\\
20.9822007849996	0.0169999999999996\\
20.9871434283588	0.0170499999999996\\
20.9875020875774	0.0170999999999996\\
20.9883148373029	0.0171499999999996\\
20.9921553803694	0.0171999999999995\\
20.9928727012196	0.0172499999999995\\
20.9945631435871	0.0172999999999995\\
21.0011545768998	0.0173499999999995\\
21.0022707223877	0.0173999999999995\\
21.0048004472917	0.0174499999999995\\
21.0109245947356	0.0174999999999995\\
21.0116820541717	0.0175499999999995\\
21.020196732893	0.0175999999999995\\
21.0241407475168	0.0176499999999995\\
21.0378978257836	0.0176999999999996\\
21.0401477780528	0.0177499999999996\\
21.0409593203229	0.0177999999999996\\
21.0565353212912	0.0178499999999996\\
21.0581402165187	0.0178999999999996\\
21.0598105338074	0.0179499999999996\\
21.0663666673031	0.0179999999999996\\
21.0676148021412	0.0180499999999996\\
21.0737887542023	0.0180999999999996\\
21.0791772376675	0.0181499999999996\\
21.0819640129537	0.0181999999999995\\
21.0834016463673	0.0182499999999995\\
21.0860621093543	0.0182999999999995\\
21.0886478843502	0.0183499999999995\\
21.0916155111674	0.0183999999999995\\
21.0985008046628	0.0184499999999995\\
21.1006070127762	0.0184999999999995\\
21.1178486877097	0.0185499999999995\\
21.1230308494695	0.0185999999999995\\
21.1256656928019	0.0186499999999995\\
21.1337656231843	0.0186999999999995\\
21.13433248296	0.0187499999999995\\
21.1391943479755	0.0187999999999995\\
21.1456182923726	0.0188499999999995\\
21.154024148028	0.0188999999999995\\
21.1554145384816	0.0189499999999995\\
21.1564131054101	0.0189999999999995\\
21.16752698432	0.0190499999999995\\
21.1679590292554	0.0190999999999995\\
21.16945588654	0.0191499999999994\\
21.1719977561158	0.0191999999999994\\
21.1721368225802	0.0192499999999994\\
21.1753804644806	0.0192999999999995\\
21.1871246049099	0.0193499999999995\\
21.189646729214	0.0193999999999995\\
21.2086077923376	0.0194499999999995\\
21.2116053515515	0.0194999999999995\\
21.2129776737818	0.0195499999999995\\
21.2161796008023	0.0195999999999995\\
21.2189216828171	0.0196499999999995\\
21.2232156762692	0.0196999999999995\\
21.2269760145034	0.0197499999999995\\
21.2435257843492	0.0197999999999995\\
21.2438001137173	0.0198499999999995\\
21.2550760318891	0.0198999999999995\\
21.2576930763	0.0199499999999995\\
21.2592630161815	0.0199999999999995\\
21.2686398098064	0.0200499999999995\\
21.269854058048	0.0200999999999995\\
21.2706471091759	0.0201499999999994\\
21.2758057789041	0.0201999999999994\\
21.2831696914759	0.0202499999999994\\
21.2844651518585	0.0202999999999994\\
21.2861854360487	0.0203499999999994\\
21.2972710808334	0.0203999999999994\\
21.3024491131235	0.0204499999999994\\
21.3123887534079	0.0204999999999994\\
21.3188380560137	0.0205499999999994\\
21.3198279174978	0.0205999999999994\\
21.3228838284443	0.0206499999999994\\
21.3280737770191	0.0206999999999994\\
21.3287122837596	0.0207499999999994\\
21.3306842774264	0.0207999999999994\\
21.3346525069679	0.0208499999999994\\
21.3385277720933	0.0208999999999994\\
21.3387880505423	0.0209499999999994\\
21.3419451904869	0.0209999999999994\\
21.3443852703598	0.0210499999999993\\
21.3498410463881	0.0210999999999993\\
21.3502999996193	0.0211499999999993\\
21.3528452612891	0.0211999999999993\\
21.3542201391686	0.0212499999999994\\
21.3559960001644	0.0212999999999995\\
21.3623074905401	0.0213499999999995\\
21.3630439064154	0.0213999999999995\\
21.3652147301291	0.0214499999999995\\
21.3657508823279	0.0214999999999995\\
21.3670347728849	0.0215499999999995\\
21.3671046185853	0.0215999999999995\\
21.3697258013534	0.0216499999999995\\
21.3705013935326	0.0216999999999995\\
21.3706545348242	0.0217499999999995\\
21.3709009818227	0.0217999999999995\\
21.373477452887	0.0218499999999995\\
21.3742909004181	0.0218999999999996\\
21.3800339968656	0.0219499999999996\\
21.3821386725097	0.0219999999999996\\
21.3834038717592	0.0220499999999996\\
21.3851393962261	0.0220999999999996\\
21.3958169135456	0.0221499999999996\\
21.3986302657003	0.0221999999999996\\
21.4010190809085	0.0222499999999995\\
21.4021134191382	0.0222999999999995\\
21.4031759556015	0.0223499999999995\\
21.4045075007581	0.0223999999999995\\
21.4064179003521	0.0224499999999995\\
21.407111904702	0.0224999999999995\\
21.4071517292063	0.0225499999999995\\
21.4173118375033	0.0225999999999995\\
21.4196014259137	0.0226499999999995\\
21.4277340167649	0.0226999999999995\\
21.427736538877	0.0227499999999995\\
21.4303938198266	0.0227999999999995\\
21.4394962303377	0.0228499999999995\\
21.4426993971147	0.0228999999999995\\
21.4440364255273	0.0229499999999995\\
21.4499404506892	0.0229999999999995\\
21.4534575289639	0.0230499999999995\\
21.4566074047829	0.0230999999999995\\
21.4639922645049	0.0231499999999994\\
21.4676606939382	0.0231999999999994\\
21.4687759327804	0.0232499999999995\\
21.4708720771324	0.0232999999999995\\
21.488776325543	0.0233499999999995\\
21.492569667043	0.0233999999999995\\
21.4928963256557	0.0234499999999995\\
21.4976646018965	0.0234999999999995\\
21.5018847060861	0.0235499999999995\\
21.5026911618528	0.0235999999999995\\
21.5128108200724	0.0236499999999995\\
21.5169731361762	0.0236999999999995\\
21.519523743638	0.0237499999999995\\
21.5200026102685	0.0237999999999995\\
21.520219870003	0.0238499999999996\\
21.5316637923726	0.0238999999999996\\
21.5349025767918	0.0239499999999996\\
21.5355618973564	0.0239999999999996\\
21.5360295945436	0.0240499999999996\\
21.5377398917539	0.0240999999999996\\
21.545066984791	0.0241499999999996\\
21.5454683564269	0.0241999999999996\\
21.5476047384474	0.0242499999999995\\
21.5516634996826	0.0242999999999995\\
21.5548439366425	0.0243499999999995\\
21.5550699791539	0.0243999999999995\\
21.5583936858518	0.0244499999999995\\
21.5703736271467	0.0244999999999995\\
21.5731272846403	0.0245499999999995\\
21.5785017860688	0.0245999999999995\\
21.5806458106008	0.0246499999999995\\
21.5857164376186	0.0246999999999996\\
21.5891144159024	0.0247499999999996\\
21.5982488222371	0.0247999999999996\\
21.5987436782533	0.0248499999999996\\
21.6003409803165	0.0248999999999996\\
21.6005744601211	0.0249499999999996\\
21.6015199972056	0.0249999999999996\\
21.6028315716979	0.0250499999999996\\
21.604024829515	0.0250999999999996\\
21.6097759139051	0.0251499999999996\\
21.6142274424373	0.0251999999999996\\
21.6149720302605	0.0252499999999996\\
21.6153203337158	0.0252999999999995\\
21.6171586458737	0.0253499999999995\\
21.6201850180587	0.0253999999999995\\
21.6240046933695	0.0254499999999995\\
21.629104150112	0.0254999999999995\\
21.6316650388033	0.0255499999999995\\
21.6329588939696	0.0255999999999995\\
21.6409266408412	0.0256499999999995\\
21.6436211672624	0.0256999999999995\\
21.6448689976996	0.0257499999999995\\
21.649534913021	0.0257999999999995\\
21.6514008136952	0.0258499999999995\\
21.6536696668618	0.0258999999999995\\
21.6575779660396	0.0259499999999995\\
21.6594099621397	0.0259999999999995\\
21.6633123470455	0.0260499999999995\\
21.6689956859494	0.0260999999999995\\
21.6699228655747	0.0261499999999995\\
21.6734630362015	0.0261999999999996\\
21.6763475386594	0.0262499999999996\\
21.6798654291158	0.0262999999999995\\
21.6803005427203	0.0263499999999995\\
21.6836878416238	0.0263999999999995\\
21.6849726080985	0.0264499999999995\\
21.6852459160047	0.0264999999999995\\
21.7013707067724	0.0265499999999996\\
21.707375271947	0.0265999999999996\\
21.7122026668266	0.0266499999999996\\
21.7132882833389	0.0266999999999996\\
21.7135598065492	0.0267499999999996\\
21.7151512205863	0.0267999999999996\\
21.7167322724345	0.0268499999999996\\
21.7183313842855	0.0268999999999996\\
21.7199476647872	0.0269499999999996\\
21.7208835158681	0.0269999999999996\\
21.7217511342203	0.0270499999999996\\
21.7229120033438	0.0270999999999996\\
21.7243693764288	0.0271499999999996\\
21.7334575563942	0.0271999999999996\\
21.7336032357961	0.0272499999999996\\
21.7403859023379	0.0272999999999995\\
21.7458255140568	0.0273499999999995\\
21.7475979416406	0.0273999999999995\\
21.7485130616971	0.0274499999999995\\
21.7490817424026	0.0274999999999995\\
21.749503745392	0.0275499999999995\\
21.7499794700442	0.0275999999999995\\
21.7513759671829	0.0276499999999995\\
21.7537487470569	0.0276999999999995\\
21.7573281565573	0.0277499999999995\\
21.7611465327331	0.0277999999999995\\
21.7629629947472	0.0278499999999995\\
21.7640342273964	0.0278999999999995\\
21.766360630392	0.0279499999999995\\
21.766915252595	0.0279999999999995\\
21.772891898889	0.0280499999999995\\
21.7750477684707	0.0280999999999995\\
21.7758174697914	0.0281499999999995\\
21.7780927197328	0.0281999999999994\\
21.7853999440528	0.0282499999999994\\
21.7911784028707	0.0282999999999994\\
21.7928390640997	0.0283499999999994\\
21.7979286123709	0.0283999999999994\\
21.8105322963347	0.0284499999999994\\
21.8108398631449	0.0284999999999994\\
21.8191418334591	0.0285499999999994\\
21.8200394901004	0.0285999999999994\\
21.8210506456766	0.0286499999999994\\
21.8267343973281	0.0286999999999994\\
21.8280292430182	0.0287499999999994\\
21.8282100949263	0.0287999999999994\\
21.8294843913686	0.0288499999999994\\
21.830911287331	0.0288999999999994\\
21.8363454087308	0.0289499999999994\\
21.8401906884948	0.0289999999999994\\
21.8406995693132	0.0290499999999994\\
21.841090965818	0.0290999999999993\\
21.8424424967347	0.0291499999999993\\
21.8479107570453	0.0291999999999993\\
21.848397310671	0.0292499999999993\\
21.8493900788075	0.0292999999999993\\
21.8498261693914	0.0293499999999993\\
21.8503851461462	0.0293999999999993\\
21.851701504257	0.0294499999999993\\
21.8517028102827	0.0294999999999993\\
21.8549307674366	0.0295499999999993\\
21.8568460777508	0.0295999999999993\\
21.8577669777804	0.0296499999999993\\
21.8605999752219	0.0296999999999993\\
21.8609145943049	0.0297499999999993\\
21.8647027002538	0.0297999999999993\\
21.8652801294168	0.0298499999999993\\
21.8666065072776	0.0298999999999993\\
21.8691922378231	0.0299499999999993\\
21.8701141691876	0.0299999999999992\\
21.8749184402533	0.0300499999999992\\
21.875015780231	0.0300999999999992\\
21.8763176607882	0.0301499999999992\\
21.8804538424633	0.0301999999999992\\
21.8815056385309	0.0302499999999992\\
21.8938603877185	0.0302999999999992\\
21.9017325102123	0.0303499999999992\\
21.9047985125754	0.0303999999999992\\
21.9052742879357	0.0304499999999992\\
21.9076963467726	0.0304999999999992\\
21.9082772021671	0.0305499999999992\\
21.909459971885	0.0305999999999992\\
21.9124113137243	0.0306499999999992\\
21.9145273342117	0.0306999999999992\\
21.9171834895803	0.0307499999999992\\
21.9206911495003	0.0307999999999992\\
21.9251276741159	0.0308499999999992\\
21.9262458079285	0.0308999999999992\\
21.9282457337439	0.0309499999999991\\
21.9309719224023	0.0309999999999991\\
21.9336987683051	0.0310499999999992\\
21.9420703940017	0.0310999999999992\\
21.9443694447762	0.0311499999999992\\
21.9503433522766	0.0311999999999993\\
21.9534706360316	0.0312499999999993\\
21.9543952499401	0.0312999999999994\\
21.9582525518922	0.0313499999999994\\
21.9584587870342	0.0313999999999994\\
21.9667888030333	0.0314499999999994\\
21.9678815176486	0.0314999999999994\\
21.9725266846454	0.0315499999999994\\
21.9768168345276	0.0315999999999994\\
21.9770146912963	0.0316499999999994\\
21.9783009748242	0.0316999999999994\\
21.9819294704664	0.0317499999999994\\
21.9829313650042	0.0317999999999994\\
21.9841160069631	0.0318499999999994\\
21.9855116679163	0.0318999999999994\\
21.9872023455292	0.0319499999999994\\
21.9900437822436	0.0319999999999994\\
21.9963743032611	0.0320499999999995\\
21.9976822668634	0.0320999999999995\\
22.0023561906292	0.0321499999999995\\
22.0047556187348	0.0321999999999996\\
22.0143681357655	0.0322499999999997\\
22.0147578576146	0.0322999999999997\\
22.0202999131307	0.0323499999999997\\
22.020457841365	0.0323999999999997\\
22.0225358372158	0.0324499999999996\\
22.0248923542804	0.0324999999999996\\
22.0250752281279	0.0325499999999996\\
22.0310673301605	0.0325999999999996\\
22.0331026153711	0.0326499999999996\\
22.0341115343305	0.0326999999999996\\
22.0346727484546	0.0327499999999996\\
22.0379881362187	0.0327999999999996\\
22.0391920341047	0.0328499999999996\\
22.0467872244982	0.0328999999999996\\
22.0506827685176	0.0329499999999996\\
22.0516725909577	0.0329999999999996\\
22.0529692828845	0.0330499999999996\\
22.0592672584771	0.0330999999999996\\
22.0670668407455	0.0331499999999996\\
22.0692903099932	0.0331999999999996\\
22.0713541854842	0.0332499999999996\\
22.0721756276001	0.0332999999999996\\
22.073739557709	0.0333499999999995\\
22.0745291198693	0.0333999999999995\\
22.0807848079344	0.0334499999999995\\
22.0842737022506	0.0334999999999995\\
22.0906368600667	0.0335499999999995\\
22.0924611314969	0.0335999999999995\\
22.093494449282	0.0336499999999995\\
22.0943982150254	0.0336999999999995\\
22.0980640497948	0.0337499999999995\\
22.1025917467641	0.0337999999999995\\
22.1034879410145	0.0338499999999995\\
22.1038216896602	0.0338999999999995\\
22.1038649194544	0.0339499999999995\\
22.1069697072614	0.0339999999999995\\
22.1143945323421	0.0340499999999995\\
22.1189305815017	0.0340999999999995\\
22.1210374818813	0.0341499999999995\\
22.1224896569572	0.0341999999999995\\
22.1276124279475	0.0342499999999994\\
22.1286195324743	0.0342999999999994\\
22.1388921094682	0.0343499999999994\\
22.1438938488788	0.0343999999999994\\
22.1482695248411	0.0344499999999994\\
22.1510214286016	0.0344999999999994\\
22.152711861745	0.0345499999999994\\
22.1553398296178	0.0345999999999994\\
22.1597475372728	0.0346499999999994\\
22.1610777203713	0.0346999999999994\\
22.1611077218937	0.0347499999999994\\
22.1637174700258	0.0347999999999994\\
22.1646441467799	0.0348499999999994\\
22.1650150322497	0.0348999999999994\\
22.1674901529301	0.0349499999999994\\
22.1677710390731	0.0349999999999994\\
22.1691898354337	0.0350499999999994\\
22.1785775328913	0.0350999999999994\\
22.1853799654576	0.0351499999999993\\
22.1878936317991	0.0351999999999993\\
22.1925077511063	0.0352499999999993\\
22.1948057689963	0.0352999999999993\\
22.1998511238893	0.0353499999999993\\
22.2003118630696	0.0353999999999993\\
22.2043426816006	0.0354499999999994\\
22.2059119019499	0.0354999999999994\\
22.2073906603794	0.0355499999999994\\
22.2076310064879	0.0355999999999994\\
22.2098225185028	0.0356499999999994\\
22.2113952533082	0.0356999999999994\\
22.2143529130222	0.0357499999999994\\
22.2316480256172	0.0357999999999994\\
22.2342227142114	0.0358499999999994\\
22.2368840798606	0.0358999999999994\\
22.2383242517751	0.0359499999999994\\
22.2432811595084	0.0359999999999994\\
22.2456673281281	0.0360499999999994\\
22.2496137482137	0.0360999999999994\\
22.2510692974848	0.0361499999999993\\
22.25277512202	0.0361999999999993\\
22.2655290475375	0.0362499999999993\\
22.2692984675378	0.0362999999999993\\
22.2748956333268	0.0363499999999993\\
22.2765751000267	0.0363999999999993\\
22.2792645531332	0.0364499999999993\\
22.2817871264019	0.0364999999999993\\
22.2838693390344	0.0365499999999993\\
22.2848120569305	0.0365999999999993\\
22.2856952188444	0.0366499999999993\\
22.2858378809879	0.0366999999999993\\
22.288131912441	0.0367499999999993\\
22.2902432384449	0.0367999999999993\\
22.2935339608145	0.0368499999999993\\
22.2967695246319	0.0368999999999993\\
22.298093860263	0.0369499999999993\\
22.30065469694	0.0369999999999993\\
22.3019855693733	0.0370499999999993\\
22.3022653724609	0.0370999999999992\\
22.3026894645566	0.0371499999999992\\
22.3060957116252	0.0371999999999992\\
22.3079200145825	0.0372499999999992\\
22.3115696331517	0.0372999999999992\\
22.3126510103052	0.0373499999999992\\
22.314032447838	0.0373999999999992\\
22.3197232056673	0.0374499999999992\\
22.330364921072	0.0374999999999992\\
22.3304129416703	0.0375499999999992\\
22.3313962757825	0.0375999999999992\\
22.3322194207435	0.0376499999999992\\
22.3330953701868	0.0376999999999992\\
22.3364551628783	0.0377499999999992\\
22.3405668384204	0.0377999999999992\\
22.3412851179917	0.0378499999999992\\
22.3467982694024	0.0378999999999992\\
22.3487340765595	0.0379499999999992\\
22.3518427416159	0.0379999999999991\\
22.3538640099313	0.0380499999999991\\
22.3539323714437	0.0380999999999991\\
22.3584915607852	0.0381499999999991\\
22.3608952081143	0.0381999999999991\\
22.3633636538835	0.0382499999999991\\
22.3695404571067	0.0382999999999991\\
22.3703870920281	0.0383499999999991\\
22.3727003652176	0.0383999999999991\\
22.3871469492426	0.0384499999999991\\
22.3878458015786	0.0384999999999991\\
22.3938347446258	0.0385499999999991\\
22.3969739229815	0.0385999999999991\\
22.3972953712614	0.0386499999999991\\
22.3993817839822	0.0386999999999991\\
22.4001704453868	0.0387499999999991\\
22.4009437588685	0.0387999999999991\\
22.4031370286334	0.0388499999999991\\
22.4063053265544	0.038899999999999\\
22.4089361286312	0.038949999999999\\
22.4091095892032	0.038999999999999\\
22.4093519441578	0.039049999999999\\
22.409842556689	0.039099999999999\\
22.4101652173832	0.039149999999999\\
22.4125058829533	0.039199999999999\\
22.4178961432235	0.039249999999999\\
22.4180693444679	0.039299999999999\\
22.421835049078	0.039349999999999\\
22.4220840859305	0.039399999999999\\
22.4231772093805	0.039449999999999\\
22.4235109812974	0.039499999999999\\
22.4261838719696	0.039549999999999\\
22.4289663754761	0.039599999999999\\
22.4317195217545	0.039649999999999\\
22.4340481690678	0.039699999999999\\
22.439683746187	0.039749999999999\\
22.4408251301981	0.0397999999999989\\
22.4487464166091	0.0398499999999989\\
22.4508691107803	0.0398999999999989\\
22.4509654506902	0.0399499999999989\\
22.4551375752673	0.0399999999999989\\
22.4555307746085	0.0400499999999989\\
22.4597492755109	0.0400999999999989\\
22.4609148990217	0.0401499999999989\\
22.4618586698748	0.0401999999999989\\
22.4630984877212	0.0402499999999989\\
22.4647153531925	0.0402999999999989\\
22.4659774944517	0.0403499999999989\\
22.4753938661336	0.0403999999999989\\
22.4772922210384	0.040449999999999\\
22.4795282249346	0.040499999999999\\
22.4795357444282	0.040549999999999\\
22.479694963955	0.040599999999999\\
22.4802825279773	0.040649999999999\\
22.4841602600047	0.040699999999999\\
22.4881828455162	0.040749999999999\\
22.4882873053394	0.0407999999999989\\
22.4899042280171	0.0408499999999989\\
22.4943551684482	0.0408999999999989\\
22.4989713730274	0.0409499999999989\\
22.504195852327	0.0409999999999989\\
22.5057199192177	0.0410499999999989\\
22.5079563430303	0.0410999999999989\\
22.5094053146393	0.0411499999999989\\
22.5097928130646	0.0411999999999989\\
22.5156301369067	0.0412499999999989\\
22.5169696883945	0.0412999999999989\\
22.517569710825	0.0413499999999989\\
22.5180981756177	0.0413999999999989\\
22.5188801147066	0.0414499999999989\\
22.5195124613469	0.0414999999999989\\
22.5202748738597	0.0415499999999989\\
22.5227633253226	0.0415999999999989\\
22.5274323716832	0.0416499999999989\\
22.5279452456338	0.0416999999999988\\
22.529401390626	0.0417499999999988\\
22.5335106462373	0.0417999999999988\\
22.539427038137	0.0418499999999988\\
22.5397817434836	0.0418999999999988\\
22.5403999067826	0.0419499999999988\\
22.541504415914	0.0419999999999988\\
22.5423930336445	0.0420499999999988\\
22.5450276797081	0.0420999999999988\\
22.5468476633791	0.0421499999999988\\
22.5471374178096	0.0421999999999988\\
22.5494732194998	0.0422499999999988\\
22.549796449989	0.0422999999999988\\
22.5533841174724	0.0423499999999988\\
22.5543681550651	0.0423999999999988\\
22.5565553485668	0.0424499999999988\\
22.5587570108619	0.0424999999999988\\
22.5608168837439	0.0425499999999988\\
22.5608392411565	0.0425999999999987\\
22.5660265451042	0.0426499999999987\\
22.5667439480113	0.0426999999999987\\
22.567701550841	0.0427499999999987\\
22.5682001086939	0.0427999999999987\\
22.5708246106312	0.0428499999999987\\
22.573870012161	0.0428999999999987\\
22.5799581654165	0.0429499999999987\\
22.583277103756	0.0429999999999987\\
22.5846126952809	0.0430499999999987\\
22.5846995690425	0.0430999999999987\\
22.585540156697	0.0431499999999987\\
22.5858218122838	0.0431999999999987\\
22.5881644635819	0.0432499999999987\\
22.5888582389812	0.0432999999999987\\
22.5914636708818	0.0433499999999987\\
22.5943460171074	0.0433999999999987\\
22.5987723958269	0.0434499999999987\\
22.5993111064862	0.0434999999999987\\
22.6007476749635	0.0435499999999986\\
22.6013786595695	0.0435999999999986\\
22.6060849749244	0.0436499999999986\\
22.6086187947771	0.0436999999999986\\
22.6095485964084	0.0437499999999986\\
22.612402449856	0.0437999999999986\\
22.6150710539457	0.0438499999999986\\
22.6154536694482	0.0438999999999986\\
22.616151962489	0.0439499999999986\\
22.6242810335745	0.0439999999999986\\
22.6273469034688	0.0440499999999986\\
22.6300022249423	0.0440999999999986\\
22.6317289096078	0.0441499999999986\\
22.6321416186878	0.0441999999999986\\
22.6388211079252	0.0442499999999986\\
22.6440560171698	0.0442999999999986\\
22.6441687146179	0.0443499999999986\\
22.6464812926849	0.0443999999999986\\
22.6474836667694	0.0444499999999985\\
22.6484515093788	0.0444999999999985\\
22.6491709483843	0.0445499999999985\\
22.6534769176114	0.0445999999999985\\
22.6539133182525	0.0446499999999985\\
22.6591628497196	0.0446999999999985\\
22.6599312887606	0.0447499999999985\\
22.662679710842	0.0447999999999985\\
22.6628599981912	0.0448499999999985\\
22.6646747990015	0.0448999999999985\\
22.6649801261878	0.0449499999999985\\
22.6671277457049	0.0449999999999985\\
22.6681546291594	0.0450499999999985\\
22.6711377383392	0.0450999999999985\\
22.6768979333512	0.0451499999999985\\
22.6778353522096	0.0451999999999985\\
22.6812739486553	0.0452499999999985\\
22.6824219281394	0.0452999999999985\\
22.6825476398044	0.0453499999999984\\
22.6842378799101	0.0453999999999984\\
22.6852523271989	0.0454499999999984\\
22.6869839086914	0.0454999999999984\\
22.6884984614264	0.0455499999999984\\
22.6886784511524	0.0455999999999984\\
22.6889041635313	0.0456499999999984\\
22.6899515648893	0.0456999999999984\\
22.6924192555791	0.0457499999999984\\
22.6961013061623	0.0457999999999984\\
22.6983212436796	0.0458499999999984\\
22.6986921361918	0.0458999999999984\\
22.6987783481214	0.0459499999999984\\
22.6997168949502	0.0459999999999984\\
22.7037517688445	0.0460499999999984\\
22.7054769616086	0.0460999999999984\\
22.706276764026	0.0461499999999984\\
22.7171126413059	0.0461999999999984\\
22.7185946628809	0.0462499999999983\\
22.7243118902898	0.0462999999999983\\
22.7245942687303	0.0463499999999983\\
22.7265314573646	0.0463999999999983\\
22.7269883064655	0.0464499999999983\\
22.7294058053161	0.0464999999999983\\
22.7309201548619	0.0465499999999983\\
22.7321043486183	0.0465999999999983\\
22.7327336336661	0.0466499999999983\\
22.7345486797289	0.0466999999999983\\
22.7360603073831	0.0467499999999983\\
22.7360862524363	0.0467999999999983\\
22.7399042734494	0.0468499999999983\\
22.7474460379285	0.0468999999999983\\
22.7480006387368	0.0469499999999983\\
22.7509303074636	0.0469999999999983\\
22.7515181062723	0.0470499999999983\\
22.7516113979777	0.0470999999999983\\
22.7528120779988	0.0471499999999982\\
22.7530826048004	0.0471999999999982\\
22.7536845264643	0.0472499999999982\\
22.75587124643	0.0472999999999982\\
22.756449760988	0.0473499999999982\\
22.7601733447163	0.0473999999999982\\
22.7605144401484	0.0474499999999982\\
22.7620860725243	0.0474999999999982\\
22.7657772280631	0.0475499999999982\\
22.7669564899441	0.0475999999999982\\
22.7683892923108	0.0476499999999982\\
22.7724650684038	0.0476999999999982\\
22.773219932879	0.0477499999999982\\
22.7737360897267	0.0477999999999982\\
22.7739083425131	0.0478499999999982\\
22.7867558052669	0.0478999999999982\\
22.7906459222902	0.0479499999999982\\
22.7979231361618	0.0479999999999982\\
22.7988595938529	0.0480499999999981\\
22.8000337515814	0.0480999999999981\\
22.800213210282	0.0481499999999981\\
22.8071022573867	0.0481999999999981\\
22.8101759526683	0.0482499999999981\\
22.8110458336789	0.0482999999999981\\
22.8112703122338	0.0483499999999981\\
22.8115811036765	0.0483999999999981\\
22.815196288313	0.0484499999999981\\
22.8164061557067	0.0484999999999981\\
22.8183037837699	0.0485499999999982\\
22.8212215854162	0.0485999999999982\\
22.8277520663528	0.0486499999999982\\
22.8290370623515	0.0486999999999982\\
22.8325594366447	0.0487499999999982\\
22.8331766651419	0.0487999999999982\\
22.8335845898842	0.0488499999999982\\
22.8337494307326	0.0488999999999982\\
22.834246666902	0.0489499999999982\\
22.8389633258008	0.0489999999999982\\
22.8399065538954	0.0490499999999982\\
22.8400035992692	0.0490999999999981\\
22.8415297854314	0.0491499999999981\\
22.8418516724462	0.0491999999999981\\
22.8430970770229	0.0492499999999981\\
22.84824742064	0.0492999999999981\\
22.853583484382	0.0493499999999981\\
22.8540165028518	0.0493999999999981\\
22.8555117013291	0.0494499999999981\\
22.8557333667252	0.0494999999999981\\
22.8596558277885	0.0495499999999981\\
22.8683458801708	0.0495999999999981\\
22.8687310275563	0.0496499999999981\\
22.8688206728536	0.0496999999999981\\
22.874112284856	0.0497499999999981\\
22.8747735108708	0.0497999999999982\\
22.8768011300379	0.0498499999999982\\
22.8789237458199	0.0498999999999982\\
22.8805017914534	0.0499499999999982\\
22.8811396132769	0.0499999999999982\\
22.8812833386324	0.0500499999999982\\
22.8818551449145	0.0500999999999981\\
22.8836405627912	0.0501499999999981\\
22.8856032656495	0.0501999999999981\\
22.8880788898358	0.0502499999999981\\
22.8885328964416	0.0502999999999981\\
22.8897286140175	0.0503499999999981\\
22.8927984205862	0.0503999999999981\\
22.8933965792819	0.0504499999999981\\
22.8934949350277	0.0504999999999981\\
22.8944004148005	0.0505499999999981\\
22.8954921237169	0.0505999999999981\\
22.8978287541657	0.0506499999999981\\
22.8990279175329	0.0506999999999981\\
22.8998468272019	0.0507499999999981\\
22.9008234274277	0.0507999999999981\\
22.9043102432656	0.0508499999999981\\
22.9064338971236	0.0508999999999981\\
22.9069795234821	0.0509499999999981\\
22.9108390148793	0.050999999999998\\
22.9128702327585	0.051049999999998\\
22.914060379442	0.051099999999998\\
22.9159487076278	0.051149999999998\\
22.9173634120494	0.051199999999998\\
22.9186285272012	0.051249999999998\\
22.9186664886683	0.051299999999998\\
22.9283514334696	0.051349999999998\\
22.9297291862455	0.051399999999998\\
22.9298203919412	0.051449999999998\\
22.9338930501286	0.051499999999998\\
22.9360628918259	0.051549999999998\\
22.936891691551	0.051599999999998\\
22.9418567898933	0.051649999999998\\
22.9432479891388	0.051699999999998\\
22.9458817464874	0.051749999999998\\
22.9469324154672	0.051799999999998\\
22.9497758938466	0.0518499999999981\\
22.9543921527319	0.0518999999999981\\
22.9580457282339	0.0519499999999981\\
22.9595490372815	0.051999999999998\\
22.9640034191288	0.052049999999998\\
22.9647253681504	0.052099999999998\\
22.9668070981816	0.052149999999998\\
22.9677914601211	0.052199999999998\\
22.9689001436144	0.052249999999998\\
22.9733815457098	0.052299999999998\\
22.9787931793217	0.052349999999998\\
22.9838058222409	0.052399999999998\\
22.9846097089098	0.052449999999998\\
22.9847697067551	0.052499999999998\\
22.9851621944303	0.052549999999998\\
22.9854509468285	0.052599999999998\\
22.9857127997867	0.052649999999998\\
22.9866445164606	0.052699999999998\\
22.9881242486763	0.052749999999998\\
22.98945642415	0.052799999999998\\
22.9911121374887	0.052849999999998\\
22.9913509376352	0.0528999999999979\\
22.9942205248094	0.0529499999999979\\
22.996197778992	0.0529999999999979\\
22.9982210357027	0.0530499999999979\\
22.9982409033695	0.0530999999999979\\
23.0020172956081	0.0531499999999979\\
23.0042355374424	0.0531999999999979\\
23.0059407582484	0.0532499999999979\\
23.0081775677919	0.0532999999999979\\
23.0087727215965	0.0533499999999979\\
23.0091381866949	0.0533999999999979\\
23.0106045873112	0.0534499999999979\\
23.0122846904113	0.0534999999999979\\
23.014994383536	0.0535499999999979\\
23.0151534696964	0.0535999999999979\\
23.0153314446876	0.0536499999999979\\
23.0154562937884	0.0536999999999979\\
23.0156308390888	0.0537499999999979\\
23.0158579978961	0.0537999999999978\\
23.0166920326188	0.0538499999999978\\
23.0167387183901	0.0538999999999978\\
23.0194737110294	0.0539499999999978\\
23.0200830031834	0.0539999999999978\\
23.0213554336949	0.0540499999999978\\
23.0216888282417	0.0540999999999978\\
23.0234011662013	0.0541499999999978\\
23.0263890466644	0.0541999999999978\\
23.0281632936051	0.0542499999999978\\
23.0284667617332	0.0542999999999978\\
23.0288790316751	0.0543499999999978\\
23.0295371198496	0.0543999999999978\\
23.0316846696441	0.0544499999999978\\
23.0321403867828	0.0544999999999978\\
23.0321584472963	0.0545499999999978\\
23.0330546515462	0.0545999999999978\\
23.0333982994759	0.0546499999999978\\
23.0362265543396	0.0546999999999978\\
23.0369754552449	0.0547499999999977\\
23.037270727589	0.0547999999999977\\
23.0373471379295	0.0548499999999977\\
23.0373875238943	0.0548999999999977\\
23.038533862346	0.0549499999999977\\
23.0431765920007	0.0549999999999977\\
23.0463823351687	0.0550499999999977\\
23.0476292968259	0.0550999999999977\\
23.0478959185352	0.0551499999999977\\
23.0493475018928	0.0551999999999977\\
23.0524556417001	0.0552499999999977\\
23.0528426200958	0.0552999999999977\\
23.0532551187806	0.0553499999999977\\
23.0554557320751	0.0553999999999977\\
23.0592952017706	0.0554499999999977\\
23.0612939195004	0.0554999999999977\\
23.0640839516647	0.0555499999999977\\
23.0699583943858	0.0555999999999977\\
23.0729607185356	0.0556499999999976\\
23.0736067515329	0.0556999999999978\\
23.0738024200288	0.0557499999999977\\
23.0750942951754	0.0557999999999977\\
23.0760652785178	0.0558499999999977\\
23.0762621409218	0.0558999999999977\\
23.0765803557181	0.0559499999999977\\
23.0770230632688	0.0559999999999977\\
23.080137551924	0.0560499999999977\\
23.0801734904319	0.0560999999999977\\
23.086754241781	0.0561499999999977\\
23.0869715969693	0.0561999999999977\\
23.0876153159433	0.0562499999999977\\
23.0889796800844	0.0562999999999977\\
23.0906177632802	0.0563499999999977\\
23.0960525136652	0.0563999999999977\\
23.0982502488979	0.0564499999999977\\
23.101036765119	0.0564999999999977\\
23.1021979790416	0.0565499999999977\\
23.1032825414014	0.0565999999999977\\
23.1039653542531	0.0566499999999976\\
23.1040015833673	0.0566999999999976\\
23.1042924403606	0.0567499999999976\\
23.1061869483787	0.0567999999999976\\
23.1069110191402	0.0568499999999976\\
23.1096013200129	0.0568999999999976\\
23.1106956625538	0.0569499999999976\\
23.1120279625728	0.0569999999999976\\
23.1129194914486	0.0570499999999976\\
23.1208244935399	0.0570999999999976\\
23.1240189633904	0.0571499999999976\\
23.1269364622849	0.0571999999999976\\
23.1271909240565	0.0572499999999976\\
23.128866235011	0.0572999999999976\\
23.1290043894331	0.0573499999999976\\
23.1292606499718	0.0573999999999976\\
23.1302609570361	0.0574499999999976\\
23.1309157170124	0.0574999999999976\\
23.1367066274956	0.0575499999999975\\
23.1372763233856	0.0575999999999975\\
23.1404862744252	0.0576499999999975\\
23.146778284763	0.0576999999999975\\
23.1489315350891	0.0577499999999975\\
23.1504382830075	0.0577999999999975\\
23.1509279578104	0.0578499999999975\\
23.158318311382	0.0578999999999975\\
23.1619011249346	0.0579499999999975\\
23.1622775115286	0.0579999999999975\\
23.1628781752256	0.0580499999999975\\
23.1647037164533	0.0580999999999975\\
23.1704324317476	0.0581499999999975\\
23.1745697920148	0.0581999999999975\\
23.1755359277328	0.0582499999999975\\
23.1788102072735	0.0582999999999975\\
23.1793131976772	0.0583499999999975\\
23.1796044064913	0.0583999999999975\\
23.1806750087083	0.0584499999999974\\
23.181865087365	0.0584999999999974\\
23.1839309446895	0.0585499999999974\\
23.1852992995298	0.0585999999999974\\
23.1861321787552	0.0586499999999974\\
23.1867494450787	0.0586999999999974\\
23.1867551267461	0.0587499999999974\\
23.1878158421907	0.0587999999999974\\
23.1887500190084	0.0588499999999974\\
23.1894809992351	0.0588999999999974\\
23.1949399686559	0.0589499999999974\\
23.197101352654	0.0589999999999975\\
23.1975723328988	0.0590499999999975\\
23.1995232877326	0.0590999999999975\\
23.2030448680596	0.0591499999999975\\
23.2048395376491	0.0591999999999975\\
23.2063407986665	0.0592499999999975\\
23.2080777535886	0.0592999999999975\\
23.2080807135961	0.0593499999999975\\
23.2119776239082	0.0593999999999975\\
23.2136444411918	0.0594499999999974\\
23.2157533896608	0.0594999999999974\\
23.2174373570154	0.0595499999999974\\
23.2217117386358	0.0595999999999974\\
23.221787830061	0.0596499999999974\\
23.2269733766063	0.0596999999999974\\
23.2281389893042	0.0597499999999974\\
23.230512633618	0.0597999999999974\\
23.2342563047119	0.0598499999999974\\
23.2348952798829	0.0598999999999974\\
23.2349017569573	0.0599499999999974\\
23.2383320766147	0.0599999999999974\\
23.2396812557228	0.0600499999999974\\
23.2397622621573	0.0600999999999974\\
23.2406643413567	0.0601499999999974\\
23.2407508693181	0.0601999999999974\\
23.2407685844288	0.0602499999999974\\
23.2420162244417	0.0602999999999974\\
23.2424609866762	0.0603499999999974\\
23.2442544817084	0.0603999999999973\\
23.2453448321461	0.0604499999999973\\
23.2455614293899	0.0604999999999973\\
23.2470552435287	0.0605499999999973\\
23.2514474915731	0.0605999999999973\\
23.2515095480011	0.0606499999999973\\
23.2537647709217	0.0606999999999973\\
23.2594763118271	0.0607499999999973\\
23.2623389193176	0.0607999999999973\\
23.2643124320719	0.0608499999999973\\
23.2649538055589	0.0608999999999973\\
23.2674240802555	0.0609499999999973\\
23.2691373808561	0.0609999999999973\\
23.2697099062326	0.0610499999999973\\
23.2704515051604	0.0610999999999973\\
23.2738585287984	0.0611499999999973\\
23.2741053905473	0.0611999999999973\\
23.274174303329	0.0612499999999974\\
23.2758240818715	0.0612999999999974\\
23.2769310498924	0.0613499999999974\\
23.2783415904258	0.0613999999999973\\
23.2793584532193	0.0614499999999973\\
23.2803480237967	0.0614999999999973\\
23.2867885017005	0.0615499999999973\\
23.2881669073767	0.0615999999999973\\
23.2885296934971	0.0616499999999973\\
23.292712002242	0.0616999999999973\\
23.2933294684558	0.0617499999999973\\
23.2944300768295	0.0617999999999973\\
23.2982860958398	0.0618499999999973\\
23.3039742016504	0.0618999999999973\\
23.3047438816366	0.0619499999999973\\
23.3059507054945	0.0619999999999973\\
23.3064355932411	0.0620499999999973\\
23.3079789764276	0.0620999999999973\\
23.3080011105187	0.0621499999999973\\
23.3127044677781	0.0621999999999973\\
23.312897829815	0.0622499999999973\\
23.3131573576706	0.0622999999999972\\
23.3161003654238	0.0623499999999972\\
23.3172730184792	0.0623999999999972\\
23.3182517316784	0.0624499999999972\\
23.3204170107525	0.0624999999999972\\
23.3220689874749	0.0625499999999972\\
23.3238881237469	0.0625999999999972\\
23.3287858788525	0.0626499999999972\\
23.3288450692057	0.0626999999999972\\
23.3327471576626	0.0627499999999972\\
23.3329842915434	0.0627999999999972\\
23.3368197737135	0.0628499999999972\\
23.3376137251759	0.0628999999999972\\
23.3390385752002	0.0629499999999972\\
23.3417194130619	0.0629999999999972\\
23.3433998026014	0.0630499999999972\\
23.3457697109156	0.0630999999999972\\
23.3460059556415	0.0631499999999972\\
23.3476449551311	0.0631999999999971\\
23.3498366172236	0.0632499999999971\\
23.3517927546463	0.0632999999999971\\
23.3546950589531	0.0633499999999971\\
23.3555445973729	0.0633999999999971\\
23.3555730138364	0.0634499999999971\\
23.3565745673883	0.0634999999999971\\
23.3570439833838	0.0635499999999971\\
23.3602157529851	0.0635999999999971\\
23.361168371609	0.0636499999999971\\
23.3650079694993	0.0636999999999971\\
23.3680117426629	0.0637499999999971\\
23.3685352979521	0.0637999999999971\\
23.3687887829119	0.0638499999999971\\
23.3737351370389	0.0638999999999971\\
23.3753505514471	0.0639499999999971\\
23.379183975078	0.0639999999999971\\
23.3800524662453	0.0640499999999971\\
23.38099366442	0.064099999999997\\
23.3813485870946	0.064149999999997\\
23.3821886065264	0.064199999999997\\
23.3822086065982	0.064249999999997\\
23.3830575587665	0.064299999999997\\
23.3872110035849	0.064349999999997\\
23.3894594037103	0.064399999999997\\
23.3895504892043	0.064449999999997\\
23.390382649183	0.064499999999997\\
23.3941602339908	0.064549999999997\\
23.3947317631748	0.064599999999997\\
23.3961667803798	0.064649999999997\\
23.3964082417521	0.064699999999997\\
23.3981725503389	0.064749999999997\\
23.398997762008	0.064799999999997\\
23.399505891604	0.064849999999997\\
23.3999072969302	0.064899999999997\\
23.4006309137989	0.064949999999997\\
23.4022535578794	0.0649999999999969\\
23.4028059065161	0.0650499999999969\\
23.4042535001022	0.0650999999999969\\
23.4042540403522	0.0651499999999969\\
23.4048867851137	0.0651999999999969\\
23.4062288633624	0.0652499999999969\\
23.4079094738485	0.0652999999999969\\
23.4081561251437	0.0653499999999969\\
23.409640080713	0.0653999999999969\\
23.4104988198564	0.0654499999999969\\
23.4168826414909	0.0654999999999969\\
23.4186473282386	0.0655499999999969\\
23.4188356077633	0.0655999999999969\\
23.4204706587671	0.0656499999999969\\
23.4208086914585	0.0656999999999969\\
23.4218318126911	0.0657499999999969\\
23.4234854777326	0.0657999999999969\\
23.4264827451679	0.0658499999999969\\
23.4307410454471	0.0658999999999968\\
23.4316440309937	0.0659499999999968\\
23.4330178320388	0.0659999999999968\\
23.4341962982337	0.0660499999999968\\
23.4350914497041	0.0660999999999968\\
23.4372043556847	0.0661499999999968\\
23.4377796779231	0.0661999999999968\\
23.4388813642813	0.0662499999999968\\
23.4395991781798	0.0662999999999968\\
23.4401310745968	0.0663499999999968\\
23.4448882510781	0.0663999999999968\\
23.4459795353609	0.0664499999999968\\
23.4493846463561	0.0664999999999968\\
23.4556522292448	0.0665499999999968\\
23.4627765486521	0.0665999999999968\\
23.4647629279843	0.0666499999999968\\
23.4751901802162	0.0666999999999968\\
23.4770942503989	0.0667499999999968\\
23.4786276965976	0.0667999999999968\\
23.4799342622389	0.0668499999999967\\
23.4810254034236	0.0668999999999967\\
23.4817823259514	0.0669499999999967\\
23.4833690869008	0.0669999999999967\\
23.4848634171394	0.0670499999999967\\
23.4858580618146	0.0670999999999967\\
23.4875197367679	0.0671499999999967\\
23.4892978399168	0.0671999999999967\\
23.490976816089	0.0672499999999967\\
23.4926088612284	0.0672999999999967\\
23.4962422317984	0.0673499999999967\\
23.4977236846462	0.0673999999999967\\
23.4988810981834	0.0674499999999967\\
23.4996833020411	0.0674999999999967\\
23.4999153008231	0.0675499999999967\\
23.5015780976878	0.0675999999999967\\
23.5080018450705	0.0676499999999967\\
23.5087542099913	0.0676999999999967\\
23.5087769488305	0.0677499999999966\\
23.5098942453183	0.0677999999999966\\
23.5140506577187	0.0678499999999966\\
23.5161795755005	0.0678999999999966\\
23.5180181396251	0.0679499999999966\\
23.520727467756	0.0679999999999966\\
23.526840912663	0.0680499999999966\\
23.5291878451617	0.0680999999999966\\
23.5329417085884	0.0681499999999966\\
23.5330011222815	0.0681999999999967\\
23.534693018944	0.0682499999999967\\
23.5351180747694	0.0682999999999967\\
23.5369475021022	0.0683499999999967\\
23.5407504341735	0.0683999999999967\\
23.5410694106557	0.0684499999999967\\
23.5426793639524	0.0684999999999967\\
23.5437155107174	0.0685499999999967\\
23.5442140545283	0.0685999999999967\\
23.5445376125541	0.0686499999999967\\
23.5458563437991	0.0686999999999967\\
23.5469505091942	0.0687499999999966\\
23.5474886882043	0.0687999999999966\\
23.5484223665658	0.0688499999999967\\
23.5518847033029	0.0688999999999967\\
23.5519893676328	0.0689499999999967\\
23.5538025338382	0.0689999999999967\\
23.5541044288462	0.0690499999999967\\
23.5570331780712	0.0690999999999967\\
23.5630902990603	0.0691499999999967\\
23.5672264064233	0.0691999999999967\\
23.5685697834394	0.0692499999999967\\
23.571329849397	0.0692999999999967\\
23.5713350250882	0.0693499999999967\\
23.5716682198492	0.0693999999999967\\
23.5727121213345	0.0694499999999967\\
23.5737043584246	0.0694999999999967\\
23.574216720341	0.0695499999999967\\
23.5744936842326	0.0695999999999967\\
23.5774168642885	0.0696499999999967\\
23.5775868309795	0.0696999999999967\\
23.5784019642468	0.0697499999999966\\
23.5797948923594	0.0697999999999966\\
23.5818985893614	0.0698499999999966\\
23.5833095459111	0.0698999999999966\\
23.5839785078251	0.0699499999999966\\
23.5840098479204	0.0699999999999966\\
23.5853421721114	0.0700499999999966\\
23.5857919625605	0.0700999999999966\\
23.5862968240304	0.0701499999999966\\
23.5877448981433	0.0701999999999966\\
23.5908730725468	0.0702499999999966\\
23.5914650055572	0.0702999999999966\\
23.5927052127738	0.0703499999999966\\
23.5953336192706	0.0703999999999966\\
23.5964695072654	0.0704499999999966\\
23.5968074758359	0.0704999999999966\\
23.5969675501793	0.0705499999999966\\
23.5970559499551	0.0705999999999966\\
23.598654623046	0.0706499999999965\\
23.5987436917864	0.0706999999999965\\
23.5991620652854	0.0707499999999965\\
23.6017453975655	0.0707999999999965\\
23.6017830527787	0.0708499999999965\\
23.6021894791591	0.0708999999999965\\
23.6030217601794	0.0709499999999965\\
23.6039708481275	0.0709999999999965\\
23.6089924438414	0.0710499999999965\\
23.6091724332829	0.0710999999999965\\
23.6146318567555	0.0711499999999965\\
23.6173799696081	0.0711999999999965\\
23.6186422929227	0.0712499999999965\\
23.6188401525701	0.0712999999999965\\
23.6189319400598	0.0713499999999965\\
23.6223773294197	0.0713999999999965\\
23.6271130344683	0.0714499999999965\\
23.6274190394333	0.0714999999999965\\
23.6310438200321	0.0715499999999964\\
23.6311751787597	0.0715999999999964\\
23.6317771358651	0.0716499999999964\\
23.6319282246868	0.0716999999999964\\
23.6322495401876	0.0717499999999964\\
23.6348744660128	0.0717999999999964\\
23.6355496467493	0.0718499999999964\\
23.637251964341	0.0718999999999964\\
23.6375855417362	0.0719499999999964\\
23.638531694034	0.0719999999999964\\
23.6389572057983	0.0720499999999964\\
23.6414160659705	0.0720999999999964\\
23.6442379989499	0.0721499999999964\\
23.6449103108762	0.0721999999999964\\
23.6470744465751	0.0722499999999964\\
23.6490840030779	0.0722999999999964\\
23.6498670396289	0.0723499999999964\\
23.6501735343218	0.0723999999999964\\
23.6538461691992	0.0724499999999964\\
23.6583656383214	0.0724999999999963\\
23.6601362739777	0.0725499999999963\\
23.6629922064812	0.0725999999999963\\
23.665544228247	0.0726499999999963\\
23.6660628348168	0.0726999999999963\\
23.6674831048946	0.0727499999999963\\
23.6679264742481	0.0727999999999963\\
23.668918396237	0.0728499999999963\\
23.6706932200616	0.0728999999999963\\
23.6715830467687	0.0729499999999963\\
23.6725892394655	0.0729999999999963\\
23.6765937788645	0.0730499999999963\\
23.6775955900073	0.0730999999999963\\
23.6780206050323	0.0731499999999963\\
23.6817653836058	0.0731999999999963\\
23.6824318657847	0.0732499999999963\\
23.6830306430708	0.0732999999999963\\
23.6832131953874	0.0733499999999963\\
23.6837321478858	0.0733999999999962\\
23.6867208704764	0.0734499999999962\\
23.6920572687581	0.0734999999999962\\
23.6941374937868	0.0735499999999962\\
23.6948582505211	0.0735999999999962\\
23.6953712384862	0.0736499999999962\\
23.697668718301	0.0736999999999962\\
23.7008619519637	0.0737499999999962\\
23.7031775410981	0.0737999999999962\\
23.7036847760278	0.0738499999999962\\
23.7038348660965	0.0738999999999962\\
23.7039660635899	0.0739499999999962\\
23.7048961542257	0.0739999999999962\\
23.7078656555459	0.0740499999999962\\
23.707901924173	0.0740999999999962\\
23.7083849915665	0.0741499999999962\\
23.710961335102	0.0741999999999962\\
23.711212276361	0.0742499999999962\\
23.7115890730442	0.0742999999999961\\
23.7128313806505	0.0743499999999961\\
23.7149809941398	0.0743999999999961\\
23.7150292881369	0.0744499999999961\\
23.7152017030509	0.0744999999999961\\
23.7167393448378	0.0745499999999961\\
23.7185343607366	0.0745999999999961\\
23.7218593571432	0.0746499999999961\\
23.7224555502802	0.0746999999999961\\
23.72271998307	0.0747499999999961\\
23.7237141265304	0.0747999999999961\\
23.7281441940052	0.0748499999999961\\
23.730670739392	0.0748999999999961\\
23.7327378519034	0.0749499999999961\\
23.7347193072231	0.0749999999999961\\
23.73675811563	0.0750499999999961\\
23.7369857988695	0.0750999999999961\\
23.7376006438898	0.0751499999999961\\
23.737670313203	0.075199999999996\\
23.7379717056041	0.075249999999996\\
23.7387970193267	0.075299999999996\\
23.7403883611024	0.075349999999996\\
23.745337631619	0.075399999999996\\
23.7455136996626	0.075449999999996\\
23.7457238929085	0.075499999999996\\
23.7503055385674	0.075549999999996\\
23.753489378234	0.075599999999996\\
23.7538010368838	0.075649999999996\\
23.7554180073433	0.075699999999996\\
23.755591112128	0.075749999999996\\
23.756594281591	0.075799999999996\\
23.7567013314421	0.075849999999996\\
23.7595224689882	0.075899999999996\\
23.7614472140711	0.075949999999996\\
23.7651854455132	0.075999999999996\\
23.7669128403699	0.076049999999996\\
23.7681700490726	0.0760999999999959\\
23.7703340046672	0.0761499999999959\\
23.7707487786077	0.0761999999999959\\
23.7726918329491	0.0762499999999959\\
23.7747559271448	0.0762999999999959\\
23.7749963893022	0.0763499999999959\\
23.7768519897517	0.0763999999999959\\
23.7775968864003	0.0764499999999959\\
23.7790076939896	0.0764999999999959\\
23.7812485932117	0.0765499999999959\\
23.782815769914	0.0765999999999959\\
23.7839165198365	0.0766499999999959\\
23.7856462527153	0.0766999999999959\\
23.7869983753956	0.0767499999999959\\
23.7872125779015	0.0767999999999959\\
23.7935967131973	0.0768499999999959\\
23.7973418919472	0.0768999999999959\\
23.7974340711477	0.0769499999999959\\
23.7997205332293	0.0769999999999958\\
23.8001729075004	0.0770499999999958\\
23.8016493732984	0.0770999999999958\\
23.8035067813103	0.0771499999999958\\
23.805394852555	0.0771999999999958\\
23.806788478733	0.0772499999999958\\
23.8091373012412	0.0772999999999958\\
23.8098523996388	0.0773499999999958\\
23.8117070348786	0.0773999999999958\\
23.8135440490222	0.0774499999999958\\
23.8146748439588	0.0774999999999958\\
23.8147444335542	0.0775499999999958\\
23.8178324527498	0.0775999999999958\\
23.8184935256638	0.0776499999999958\\
23.8202773865344	0.0776999999999958\\
23.8229137300526	0.0777499999999958\\
23.8235879180256	0.0777999999999958\\
23.8236398519309	0.0778499999999958\\
23.8272179124049	0.0778999999999958\\
23.8306619932411	0.0779499999999957\\
23.8311970673416	0.0779999999999957\\
23.8317651701833	0.0780499999999957\\
23.832354724356	0.0780999999999957\\
23.8371610048087	0.0781499999999957\\
23.8374068762581	0.0781999999999957\\
23.842655497707	0.0782499999999957\\
23.8460836424855	0.0782999999999957\\
23.8462957487624	0.0783499999999957\\
23.8502436370505	0.0783999999999957\\
23.8517339902246	0.0784499999999957\\
23.8517418682367	0.0784999999999957\\
23.8531172405855	0.0785499999999957\\
23.8574398807182	0.0785999999999957\\
23.8598261269902	0.0786499999999957\\
23.8607089778665	0.0786999999999957\\
23.8612545830867	0.0787499999999957\\
23.8619238346255	0.0787999999999957\\
23.8634023962659	0.0788499999999956\\
23.8634901061674	0.0788999999999956\\
23.8638260221022	0.0789499999999956\\
23.8645549155772	0.0789999999999956\\
23.8655063238495	0.0790499999999956\\
23.8660236114476	0.0790999999999956\\
23.8670944404921	0.0791499999999956\\
23.8672346453827	0.0791999999999956\\
23.8676603002754	0.0792499999999956\\
23.8688742828223	0.0792999999999956\\
23.8692535516994	0.0793499999999956\\
23.8724661378784	0.0793999999999956\\
23.8725476331436	0.0794499999999956\\
23.8736897661114	0.0794999999999956\\
23.8765319350402	0.0795499999999956\\
23.8792094597822	0.0795999999999956\\
23.8792566318305	0.0796499999999956\\
23.8810268268901	0.0796999999999956\\
23.8853260236092	0.0797499999999955\\
23.8870425229432	0.0797999999999955\\
23.8870558402221	0.0798499999999955\\
23.8891393763415	0.0798999999999955\\
23.8917706991483	0.0799499999999955\\
23.8962799683905	0.0799999999999955\\
23.8967149002796	0.0800499999999955\\
23.8987206350689	0.0800999999999955\\
23.9004902617831	0.0801499999999955\\
23.9005311683365	0.0801999999999955\\
23.9012463402967	0.0802499999999955\\
23.9018959069536	0.0802999999999955\\
23.9041586787247	0.0803499999999955\\
23.9044967381329	0.0803999999999955\\
23.9055309533328	0.0804499999999955\\
23.9073814860605	0.0804999999999955\\
23.9087088891476	0.0805499999999955\\
23.9097397600726	0.0805999999999955\\
23.9110056370874	0.0806499999999954\\
23.9128303235291	0.0806999999999954\\
23.9143590079707	0.0807499999999954\\
23.9170636863527	0.0807999999999954\\
23.919819084199	0.0808499999999954\\
23.9218928624973	0.0808999999999954\\
23.9244206462351	0.0809499999999954\\
23.9299005879956	0.0809999999999954\\
23.9331470264818	0.0810499999999954\\
23.9347750511053	0.0810999999999954\\
23.9356072536197	0.0811499999999954\\
23.9388142077741	0.0811999999999954\\
23.9404163216256	0.0812499999999954\\
23.9406422061599	0.0812999999999954\\
23.9414093276746	0.0813499999999954\\
23.9415432109536	0.0813999999999954\\
23.9445251950755	0.0814499999999954\\
23.9449900022865	0.0814999999999954\\
23.9474796283089	0.0815499999999953\\
23.9480461502293	0.0815999999999953\\
23.9485368658651	0.0816499999999953\\
23.9493685019785	0.0816999999999953\\
23.9517530110337	0.0817499999999953\\
23.9536283641678	0.0817999999999953\\
23.9544259972096	0.0818499999999953\\
23.9592355881905	0.0818999999999953\\
23.9600483577558	0.0819499999999953\\
23.9616927547272	0.0819999999999953\\
23.9620533893184	0.0820499999999953\\
23.9634733208854	0.0820999999999953\\
23.9654787327769	0.0821499999999953\\
23.9684485673404	0.0821999999999953\\
23.9710474052173	0.0822499999999953\\
23.9725295692668	0.0822999999999953\\
23.9736929281141	0.0823499999999953\\
23.9762992467633	0.0823999999999953\\
23.9775490562203	0.0824499999999952\\
23.9797534002281	0.0824999999999952\\
23.9833437711765	0.0825499999999952\\
23.9851402412192	0.0825999999999952\\
23.9860924627738	0.0826499999999952\\
23.9862134077441	0.0826999999999952\\
23.9870716170788	0.0827499999999952\\
23.9873261490678	0.0827999999999952\\
23.9885826239249	0.0828499999999952\\
23.9893381852009	0.0828999999999952\\
23.9902372825346	0.0829499999999952\\
23.994332098368	0.0829999999999952\\
23.9961129399309	0.0830499999999952\\
23.9971253770981	0.0830999999999952\\
24.0053590725772	0.0831499999999952\\
24.0088240074014	0.0831999999999952\\
24.0093727161064	0.0832499999999952\\
24.0098784653566	0.0832999999999952\\
24.0099272024171	0.0833499999999952\\
24.0107630956125	0.0833999999999951\\
24.0111945820855	0.0834499999999953\\
24.0130589046974	0.0834999999999952\\
24.014987445087	0.0835499999999952\\
24.0169303542731	0.0835999999999952\\
24.0211693320854	0.0836499999999952\\
24.0221108286342	0.0836999999999952\\
24.022506473716	0.0837499999999952\\
24.0232294677076	0.0837999999999952\\
24.0261314779388	0.0838499999999952\\
24.0298753589163	0.0838999999999952\\
24.0308004492927	0.0839499999999952\\
24.0320233880812	0.0839999999999952\\
24.0341063874796	0.0840499999999952\\
24.0373265283279	0.0840999999999952\\
24.0378279823197	0.0841499999999952\\
24.0379599557678	0.0841999999999952\\
24.0417285858213	0.0842499999999952\\
24.042901005594	0.0842999999999952\\
24.0443728856023	0.0843499999999952\\
24.0449224120082	0.0843999999999951\\
24.0484077961175	0.0844499999999951\\
24.0484664855484	0.0844999999999951\\
24.050700773941	0.0845499999999951\\
24.0516695891834	0.0845999999999951\\
24.0524814987606	0.0846499999999951\\
24.0535096605809	0.0846999999999951\\
24.0542273614313	0.0847499999999951\\
24.0550118077071	0.0847999999999951\\
24.0550695995561	0.0848499999999951\\
24.058209435471	0.0848999999999951\\
24.0593203861435	0.0849499999999951\\
24.0602725240094	0.0849999999999951\\
24.0630299235928	0.0850499999999951\\
24.064089107992	0.0850999999999951\\
24.0643277017092	0.0851499999999951\\
24.0644715802073	0.0851999999999951\\
24.0661413613662	0.0852499999999951\\
24.0679071079085	0.085299999999995\\
24.0690861948957	0.085349999999995\\
24.0693991796751	0.085399999999995\\
24.0711239866057	0.085449999999995\\
24.0722424854937	0.085499999999995\\
24.0723308798091	0.085549999999995\\
24.074506426319	0.085599999999995\\
24.0761735146472	0.085649999999995\\
24.0776412876617	0.085699999999995\\
24.0787667858303	0.085749999999995\\
24.084016650894	0.085799999999995\\
24.0875036694124	0.085849999999995\\
24.0884293639982	0.085899999999995\\
24.0926224438889	0.085949999999995\\
24.0940543423575	0.085999999999995\\
24.0955799666686	0.086049999999995\\
24.0956766212852	0.086099999999995\\
24.0984037594108	0.086149999999995\\
24.1011041129569	0.0861999999999949\\
24.1041546787167	0.0862499999999949\\
24.1047289695664	0.0862999999999949\\
24.1093302459112	0.0863499999999949\\
24.1095207242064	0.0863999999999949\\
24.1099990314385	0.0864499999999949\\
24.1107583529931	0.0864999999999949\\
24.1119839606152	0.0865499999999949\\
24.1125328152471	0.0865999999999949\\
24.1127042723867	0.0866499999999949\\
24.1143389271358	0.0866999999999949\\
24.1143563152534	0.0867499999999949\\
24.1145701600022	0.0867999999999949\\
24.1206484583945	0.0868499999999949\\
24.1218393094657	0.0868999999999949\\
24.1219473277347	0.0869499999999949\\
24.1224301514211	0.0869999999999949\\
24.1225322351473	0.0870499999999949\\
24.1267627469877	0.0870999999999948\\
24.1285638091296	0.0871499999999948\\
24.1287081948583	0.0871999999999948\\
24.1291421476982	0.0872499999999948\\
24.1314632329841	0.0872999999999948\\
24.1327871155077	0.0873499999999948\\
24.1328214566046	0.0873999999999948\\
24.1351462842665	0.0874499999999948\\
24.1370149453059	0.0874999999999948\\
24.1371032307426	0.0875499999999948\\
24.1384817216915	0.0875999999999948\\
24.1406003550453	0.0876499999999948\\
24.1436212352381	0.0876999999999948\\
24.1445640520686	0.0877499999999948\\
24.1453015217078	0.0877999999999948\\
24.1488430528487	0.0878499999999948\\
24.1493829426891	0.0878999999999948\\
24.150908312123	0.0879499999999948\\
24.1521175318611	0.0879999999999947\\
24.1566126121206	0.0880499999999947\\
24.1607398556506	0.0880999999999947\\
24.1613606742855	0.0881499999999947\\
24.1624245394112	0.0881999999999947\\
24.1658686540657	0.0882499999999947\\
24.1665713895047	0.0882999999999947\\
24.1669103916082	0.0883499999999947\\
24.1684560491774	0.0883999999999947\\
24.1689901359218	0.0884499999999947\\
24.1692774501564	0.0884999999999947\\
24.170999917531	0.0885499999999947\\
24.1711319103007	0.0885999999999947\\
24.1713356206148	0.0886499999999947\\
24.1728030739632	0.0886999999999947\\
24.1738168509301	0.0887499999999947\\
24.1747332702969	0.0887999999999947\\
24.1747814761304	0.0888499999999947\\
24.1755102716686	0.0888999999999946\\
24.1766705674309	0.0889499999999946\\
24.1771218633335	0.0889999999999946\\
24.1774370101353	0.0890499999999946\\
24.1796893252371	0.0890999999999946\\
24.180551521442	0.0891499999999946\\
24.1818063339006	0.0891999999999946\\
24.1830925857157	0.0892499999999946\\
24.18583013685	0.0892999999999946\\
24.1886075319173	0.0893499999999946\\
24.193840254358	0.0893999999999946\\
24.1938547121828	0.0894499999999946\\
24.1945613144	0.0894999999999946\\
24.1991986799564	0.0895499999999946\\
24.2035388159587	0.0895999999999946\\
24.2038640991006	0.0896499999999946\\
24.2051855265848	0.0896999999999946\\
24.2085512791348	0.0897499999999946\\
24.2114568451512	0.0897999999999946\\
24.2117561629823	0.0898499999999945\\
24.2124606124651	0.0898999999999945\\
24.2127484902774	0.0899499999999945\\
24.2129037954615	0.0899999999999945\\
24.2142529443675	0.0900499999999945\\
24.2171708497816	0.0900999999999945\\
24.2176266645511	0.0901499999999945\\
24.2177818856826	0.0901999999999945\\
24.2183959395425	0.0902499999999945\\
24.2185707902151	0.0902999999999945\\
24.2188503591635	0.0903499999999945\\
24.2194562374019	0.0903999999999945\\
24.2238379741878	0.0904499999999945\\
24.226178238726	0.0904999999999945\\
24.2265675035674	0.0905499999999945\\
24.2274710384904	0.0905999999999945\\
24.2279812751435	0.0906499999999945\\
24.2285361819169	0.0906999999999945\\
24.228740884138	0.0907499999999944\\
24.2290016276296	0.0907999999999944\\
24.2290202981972	0.0908499999999944\\
24.2299878419724	0.0908999999999944\\
24.2319256292369	0.0909499999999944\\
24.2323430930239	0.0909999999999944\\
24.2337223655344	0.0910499999999944\\
24.2356471370386	0.0910999999999944\\
24.2360818962982	0.0911499999999944\\
24.2366044936913	0.0911999999999944\\
24.2369462146436	0.0912499999999944\\
24.241176991368	0.0912999999999944\\
24.2416290401417	0.0913499999999944\\
24.241692081464	0.0913999999999944\\
24.2441717778786	0.0914499999999944\\
24.2448144240754	0.0914999999999944\\
24.2456750616152	0.0915499999999944\\
24.2492371558721	0.0915999999999944\\
24.2498153355685	0.0916499999999943\\
24.2523014607405	0.0916999999999943\\
24.2564607855607	0.0917499999999943\\
24.261437859673	0.0917999999999943\\
24.2647641472815	0.0918499999999943\\
24.2682449719225	0.0918999999999943\\
24.2686262497618	0.0919499999999943\\
24.2690013719111	0.0919999999999943\\
24.2702452531089	0.0920499999999943\\
24.2709499904478	0.0920999999999943\\
24.2722411904765	0.0921499999999943\\
24.2730136614776	0.0921999999999943\\
24.2731512294124	0.0922499999999943\\
24.2735535872757	0.0922999999999943\\
24.2753615621225	0.0923499999999943\\
24.2760829202501	0.0923999999999943\\
24.2792450963485	0.0924499999999943\\
24.2808388490838	0.0924999999999943\\
24.2815970505207	0.0925499999999942\\
24.2835712187411	0.0925999999999942\\
24.2837236424616	0.0926499999999942\\
24.2865021332597	0.0926999999999942\\
24.2870193561732	0.0927499999999942\\
24.2874207972839	0.0927999999999942\\
24.288054597315	0.0928499999999942\\
24.2885315920162	0.0928999999999942\\
24.2905552154251	0.0929499999999942\\
24.2913319646145	0.0929999999999942\\
24.2921066448749	0.0930499999999942\\
24.2934235925591	0.0930999999999942\\
24.2936047360107	0.0931499999999942\\
24.2939245147626	0.0931999999999942\\
24.2950419323663	0.0932499999999942\\
24.2964154737164	0.0932999999999942\\
24.2970155587113	0.0933499999999942\\
24.297076013579	0.0933999999999942\\
24.2979157644589	0.0934499999999941\\
24.2987569110825	0.0934999999999941\\
24.2993509238173	0.0935499999999941\\
24.3012704285943	0.0935999999999941\\
24.3014783648048	0.0936499999999941\\
24.3033578084479	0.0936999999999941\\
24.3056342679292	0.0937499999999941\\
24.3057612884254	0.0937999999999942\\
24.3093385321608	0.0938499999999942\\
24.3125784260718	0.0938999999999942\\
24.3132441153027	0.0939499999999942\\
24.3139392285041	0.0939999999999942\\
24.3154401109415	0.0940499999999942\\
24.3171393917399	0.0940999999999942\\
24.3211447617817	0.0941499999999942\\
24.3224401652381	0.0941999999999942\\
24.3243652617273	0.0942499999999942\\
24.3271872551767	0.0942999999999942\\
24.3279248041651	0.0943499999999942\\
24.3289288899333	0.0943999999999942\\
24.3300199252603	0.0944499999999941\\
24.3302129911826	0.0944999999999941\\
24.3303028110136	0.0945499999999941\\
24.3308030015299	0.0945999999999941\\
24.3308833224285	0.0946499999999941\\
24.3313454178686	0.0946999999999941\\
24.334632184296	0.0947499999999941\\
24.3363019033707	0.0947999999999941\\
24.3385154332655	0.0948499999999941\\
24.3386904580701	0.0948999999999941\\
24.3413657361056	0.0949499999999941\\
24.3430991591512	0.0949999999999941\\
24.3435865348429	0.0950499999999941\\
24.3450340067457	0.0950999999999941\\
24.3454265815452	0.0951499999999941\\
24.3463754893921	0.0951999999999941\\
24.3485257018697	0.0952499999999941\\
24.3502488472061	0.0952999999999941\\
24.3520337353273	0.0953499999999941\\
24.3520692189919	0.095399999999994\\
24.3522568005013	0.095449999999994\\
24.3565484852885	0.095499999999994\\
24.3568439215667	0.095549999999994\\
24.3570562237831	0.095599999999994\\
24.3603830983146	0.095649999999994\\
24.3613752118499	0.095699999999994\\
24.3614000601608	0.095749999999994\\
24.3622595065277	0.095799999999994\\
24.3641654581661	0.095849999999994\\
24.3670012745567	0.095899999999994\\
24.3678872384689	0.095949999999994\\
24.368317576535	0.095999999999994\\
24.3684925565226	0.096049999999994\\
24.370554274861	0.096099999999994\\
24.3707465678235	0.096149999999994\\
24.3708475115356	0.096199999999994\\
24.3723370083195	0.096249999999994\\
24.373393252377	0.0962999999999939\\
24.3757378580592	0.0963499999999939\\
24.3772958955945	0.0963999999999939\\
24.3797198268632	0.0964499999999939\\
24.3831822496252	0.0964999999999939\\
24.3839871139435	0.0965499999999939\\
24.3851445178089	0.0965999999999939\\
24.3852352101492	0.0966499999999939\\
24.3859151278685	0.0966999999999939\\
24.386693315414	0.0967499999999939\\
24.3875371772357	0.0967999999999939\\
24.3879220452816	0.0968499999999939\\
24.3906155974766	0.0968999999999939\\
24.3906749395593	0.0969499999999939\\
24.3925924046679	0.0969999999999939\\
24.3986961839492	0.0970499999999939\\
24.3995536407447	0.0970999999999939\\
24.4003788820223	0.0971499999999939\\
24.4018756076199	0.0971999999999938\\
24.4131194466236	0.0972499999999938\\
24.4140999688222	0.0972999999999938\\
24.4152171845722	0.0973499999999938\\
24.4164021777025	0.0973999999999938\\
24.4181212448778	0.0974499999999938\\
24.4181422034308	0.0974999999999938\\
24.4186614177909	0.0975499999999938\\
24.4198849809605	0.0975999999999938\\
24.4206441741048	0.0976499999999938\\
24.4209599027697	0.0976999999999938\\
24.4215636752105	0.0977499999999938\\
24.4231937729458	0.0977999999999938\\
24.4234608260887	0.0978499999999938\\
24.4238989107131	0.0978999999999938\\
24.424254734785	0.0979499999999938\\
24.4246724394483	0.0979999999999938\\
24.4272433691851	0.0980499999999938\\
24.4280961959577	0.0980999999999937\\
24.4292914889342	0.0981499999999937\\
24.4345679570275	0.0981999999999937\\
24.4347536418958	0.0982499999999937\\
24.4350517832311	0.0982999999999937\\
24.4373999998621	0.0983499999999937\\
24.4383379762592	0.0983999999999937\\
24.4383978950632	0.0984499999999937\\
24.439073346267	0.0984999999999937\\
24.4393853838028	0.0985499999999937\\
24.4396140477945	0.0985999999999937\\
24.4405927988136	0.0986499999999937\\
24.4429292156431	0.0986999999999937\\
24.443128681438	0.0987499999999937\\
24.4434336548728	0.0987999999999937\\
24.443509059259	0.0988499999999937\\
24.4435799602922	0.0988999999999937\\
24.4448428576122	0.0989499999999937\\
24.4454571760473	0.0989999999999936\\
24.4457347748603	0.0990499999999936\\
24.4461638955739	0.0990999999999936\\
24.4486416194178	0.0991499999999936\\
24.4498861478051	0.0991999999999936\\
24.4515195563963	0.0992499999999936\\
24.4539684106368	0.0992999999999936\\
24.4551834403286	0.0993499999999936\\
24.456837790522	0.0993999999999936\\
24.4570386029512	0.0994499999999936\\
24.4574051528782	0.0994999999999936\\
24.4578831168773	0.0995499999999936\\
24.4603086497201	0.0995999999999936\\
24.461339971512	0.0996499999999936\\
24.4630248276584	0.0996999999999936\\
24.4668374209822	0.0997499999999936\\
24.4684908289826	0.0997999999999936\\
24.4695077896946	0.0998499999999936\\
24.4696412505108	0.0998999999999935\\
24.4698393139189	0.0999499999999935\\
24.4755965476201	0.0999999999999935\\
24.4765560413417	0.100049999999994\\
24.4787477587281	0.100099999999994\\
24.4801810624924	0.100149999999994\\
24.4827973545729	0.100199999999994\\
24.4837054766475	0.100249999999994\\
24.4856633689466	0.100299999999994\\
24.4876685475601	0.100349999999993\\
24.4886682451787	0.100399999999993\\
24.4888847371869	0.100449999999993\\
24.4898887812681	0.100499999999993\\
24.4922291092402	0.100549999999993\\
24.4932245007606	0.100599999999993\\
24.4960937692075	0.100649999999993\\
24.4970745822638	0.100699999999993\\
24.5001380524773	0.100749999999993\\
24.5020655353898	0.100799999999993\\
24.5056908296627	0.100849999999993\\
24.5079125549024	0.100899999999993\\
24.5082001913224	0.100949999999993\\
24.5099054147428	0.100999999999993\\
24.5099360436435	0.101049999999993\\
24.510263263193	0.101099999999993\\
24.5133454828939	0.101149999999993\\
24.5148992870694	0.101199999999993\\
24.5160200624979	0.101249999999993\\
24.516023465786	0.101299999999993\\
24.5166030647701	0.101349999999993\\
24.5169271839945	0.101399999999993\\
24.5176595198385	0.101449999999993\\
24.518161377162	0.101499999999993\\
24.5189001525401	0.101549999999993\\
24.519980328944	0.101599999999993\\
24.5201079879792	0.101649999999993\\
24.5205933602204	0.101699999999993\\
24.5215060555015	0.101749999999993\\
24.5227854969375	0.101799999999993\\
24.5227918398332	0.101849999999993\\
24.5240529142418	0.101899999999993\\
24.5246615800226	0.101949999999993\\
24.5286489094915	0.101999999999993\\
24.5314830836419	0.102049999999993\\
24.5315927381405	0.102099999999993\\
24.5319332204812	0.102149999999993\\
24.5328139937631	0.102199999999993\\
24.5330746518084	0.102249999999993\\
24.5333167617669	0.102299999999993\\
24.534208995563	0.102349999999993\\
24.5349862771143	0.102399999999993\\
24.5354660110445	0.102449999999993\\
24.5390743065632	0.102499999999993\\
24.5405443375459	0.102549999999993\\
24.544724630196	0.102599999999993\\
24.5455259306426	0.102649999999993\\
24.5476868859106	0.102699999999993\\
24.5537754132389	0.102749999999993\\
24.5552027951958	0.102799999999993\\
24.5553215182975	0.102849999999993\\
24.5565098279963	0.102899999999993\\
24.5587275072035	0.102949999999993\\
24.5610276626597	0.102999999999993\\
24.5610956987249	0.103049999999993\\
24.5634032192767	0.103099999999993\\
24.5638966174122	0.103149999999993\\
24.5653354821083	0.103199999999993\\
24.566455735231	0.103249999999993\\
24.5709421934471	0.103299999999993\\
24.5761637194423	0.103349999999993\\
24.5765590041333	0.103399999999993\\
24.5816364290425	0.103449999999993\\
24.582815977101	0.103499999999993\\
24.5828906430557	0.103549999999993\\
24.5862587243949	0.103599999999993\\
24.5866930152631	0.103649999999993\\
24.5870656950849	0.103699999999993\\
24.5909649350685	0.103749999999993\\
24.5915591510545	0.103799999999993\\
24.591681515183	0.103849999999993\\
24.5918089767085	0.103899999999993\\
24.5920858341835	0.103949999999993\\
24.5927278026181	0.103999999999993\\
24.5936675087454	0.104049999999993\\
24.5968360825541	0.104099999999993\\
24.5977306561518	0.104149999999993\\
24.5978029507845	0.104199999999993\\
24.5989498257964	0.104249999999993\\
24.6007136210375	0.104299999999993\\
24.6013734509729	0.104349999999993\\
24.6024460034018	0.104399999999993\\
24.6058801428134	0.104449999999993\\
24.6062322876698	0.104499999999993\\
24.6066377410392	0.104549999999993\\
24.6073473950619	0.104599999999993\\
24.6108344338545	0.104649999999993\\
24.610878614489	0.104699999999993\\
24.6116043690413	0.104749999999993\\
24.6122268086316	0.104799999999993\\
24.620691778506	0.104849999999993\\
24.6208118512054	0.104899999999993\\
24.6227591600562	0.104949999999993\\
24.6237053179213	0.104999999999993\\
24.6258574717239	0.105049999999993\\
24.6259178710609	0.105099999999993\\
24.626151548633	0.105149999999993\\
24.6264503537504	0.105199999999993\\
24.6279285772528	0.105249999999993\\
24.6279619519553	0.105299999999993\\
24.6299551949538	0.105349999999993\\
24.630110340588	0.105399999999993\\
24.630442503697	0.105449999999993\\
24.630646648241	0.105499999999993\\
24.6340528757381	0.105549999999993\\
24.634337516224	0.105599999999993\\
24.6359076712393	0.105649999999993\\
24.636443249421	0.105699999999993\\
24.6366892113903	0.105749999999993\\
24.6377451321545	0.105799999999993\\
24.6381130371945	0.105849999999993\\
24.6389588562794	0.105899999999993\\
24.6414570894646	0.105949999999993\\
24.6443250883116	0.105999999999993\\
24.6446492258403	0.106049999999993\\
24.6471606750558	0.106099999999993\\
24.6524902550783	0.106149999999993\\
24.6528622299154	0.106199999999993\\
24.6528884150727	0.106249999999993\\
24.6531027348892	0.106299999999993\\
24.6532836154344	0.106349999999993\\
24.6557364026873	0.106399999999993\\
24.6562989195465	0.106449999999993\\
24.6575272198989	0.106499999999993\\
24.6580868392689	0.106549999999993\\
24.6594906065541	0.106599999999993\\
24.663572185097	0.106649999999993\\
24.6661823695927	0.106699999999993\\
24.6686765601996	0.106749999999993\\
24.6695874328265	0.106799999999993\\
24.6697589720138	0.106849999999993\\
24.6702632643876	0.106899999999993\\
24.6713119932602	0.106949999999993\\
24.6715910575667	0.106999999999993\\
24.6735837914614	0.107049999999993\\
24.6748325590339	0.107099999999993\\
24.6753555425404	0.107149999999993\\
24.6761497462967	0.107199999999993\\
24.6783659863212	0.107249999999993\\
24.6806927284195	0.107299999999993\\
24.6813395988293	0.107349999999993\\
24.6819572407034	0.107399999999993\\
24.6820733748683	0.107449999999993\\
24.6868895763183	0.107499999999993\\
24.68861468761	0.107549999999993\\
24.6900552327431	0.107599999999993\\
24.6914837753965	0.107649999999993\\
24.692164198105	0.107699999999993\\
24.6926483950913	0.107749999999993\\
24.692899146677	0.107799999999993\\
24.6932393381144	0.107849999999993\\
24.6934143028175	0.107899999999993\\
24.6959237047492	0.107949999999993\\
24.6978530661114	0.107999999999993\\
24.6983992239033	0.108049999999993\\
24.6985724297154	0.108099999999993\\
24.7010250640447	0.108149999999993\\
24.7016892836683	0.108199999999993\\
24.7045861262489	0.108249999999993\\
24.705670422287	0.108299999999993\\
24.7058868192489	0.108349999999993\\
24.7074598039576	0.108399999999993\\
24.7082659573595	0.108449999999993\\
24.7099958434475	0.108499999999993\\
24.7102500598261	0.108549999999993\\
24.7106061706954	0.108599999999993\\
24.7106951221449	0.108649999999993\\
24.7110941597082	0.108699999999993\\
24.712893545102	0.108749999999993\\
24.7134621653666	0.108799999999993\\
24.7155413536826	0.108849999999993\\
24.7165355005217	0.108899999999993\\
24.7180343448639	0.108949999999993\\
24.7200638105356	0.108999999999993\\
24.7215469714326	0.109049999999993\\
24.7216036644134	0.109099999999993\\
24.7216855463214	0.109149999999993\\
24.7217349658678	0.109199999999993\\
24.7221768148075	0.109249999999993\\
24.7260459744433	0.109299999999993\\
24.7263127031886	0.109349999999993\\
24.7283733838915	0.109399999999993\\
24.7287129515084	0.109449999999992\\
24.7288081861302	0.109499999999992\\
24.7290595884725	0.109549999999992\\
24.7300838086841	0.109599999999992\\
24.7305433189815	0.109649999999992\\
24.7308968586042	0.109699999999992\\
24.7316744579414	0.109749999999992\\
24.7330544135099	0.109799999999992\\
24.7337207328831	0.109849999999992\\
24.7340199716486	0.109899999999992\\
24.7345248982658	0.109949999999992\\
24.7347242882407	0.109999999999992\\
24.7351238791276	0.110049999999992\\
24.7354528760658	0.110099999999992\\
24.7355868010811	0.110149999999992\\
24.73764215247	0.110199999999992\\
24.7377227091673	0.110249999999992\\
24.7408814585641	0.110299999999992\\
24.7420348233298	0.110349999999992\\
24.7425013328393	0.110399999999992\\
24.7455514304061	0.110449999999992\\
24.7514042118916	0.110499999999992\\
24.7530863039191	0.110549999999992\\
24.7533101606247	0.110599999999992\\
24.7547646939814	0.110649999999992\\
24.7550587069365	0.110699999999992\\
24.7571419499657	0.110749999999992\\
24.7580746180742	0.110799999999992\\
24.7598499596776	0.110849999999992\\
24.7604739183457	0.110899999999992\\
24.7619572076926	0.110949999999992\\
24.7627357817319	0.110999999999992\\
24.7634947769761	0.111049999999992\\
24.7637778489737	0.111099999999992\\
24.7657218892794	0.111149999999992\\
24.7669290150299	0.111199999999992\\
24.7684792768815	0.111249999999992\\
24.7685655657205	0.111299999999992\\
24.7694360538433	0.111349999999992\\
24.7722045501745	0.111399999999992\\
24.7770278919699	0.111449999999992\\
24.7778630825318	0.111499999999992\\
24.7781602294593	0.111549999999992\\
24.778405090184	0.111599999999992\\
24.7786021259314	0.111649999999992\\
24.7787308249775	0.111699999999992\\
24.7788880053192	0.111749999999992\\
24.7795608986722	0.111799999999992\\
24.7800563060823	0.111849999999992\\
24.7805368319744	0.111899999999992\\
24.7809637087222	0.111949999999992\\
24.7811103832132	0.111999999999992\\
24.7817116029409	0.112049999999992\\
24.7842587677708	0.112099999999992\\
24.7846208457579	0.112149999999992\\
24.7872461736398	0.112199999999992\\
24.7889346919514	0.112249999999992\\
24.7906632337099	0.112299999999992\\
24.7914302767036	0.112349999999992\\
24.7924852903512	0.112399999999992\\
24.7936768530131	0.112449999999992\\
24.7937951313802	0.112499999999992\\
24.7938099017465	0.112549999999992\\
24.7942139532528	0.112599999999992\\
24.7946613687195	0.112649999999992\\
24.795836717115	0.112699999999992\\
24.8059066573253	0.112749999999992\\
24.8063686085214	0.112799999999992\\
24.8081045050627	0.112849999999992\\
24.808649053836	0.112899999999992\\
24.8087289901692	0.112949999999992\\
24.8095713644975	0.112999999999992\\
24.8126406279377	0.113049999999992\\
24.8131721953352	0.113099999999992\\
24.8133504830934	0.113149999999992\\
24.8149381695392	0.113199999999992\\
24.8182128674354	0.113249999999992\\
24.8202203758781	0.113299999999992\\
24.8217853524133	0.113349999999992\\
24.8267291780911	0.113399999999992\\
24.8270503138078	0.113449999999992\\
24.8281779466229	0.113499999999992\\
24.8313565628134	0.113549999999992\\
24.8314954524643	0.113599999999992\\
24.8328872679804	0.113649999999992\\
24.836817175008	0.113699999999992\\
24.837747125694	0.113749999999992\\
24.840053471548	0.113799999999992\\
24.8412613507041	0.113849999999992\\
24.8442001429956	0.113899999999992\\
24.8444295186225	0.113949999999992\\
24.845099815368	0.113999999999992\\
24.8452728980953	0.114049999999992\\
24.8453104040951	0.114099999999992\\
24.8460943625408	0.114149999999992\\
24.8487251037573	0.114199999999992\\
24.8488338303157	0.114249999999992\\
24.8495388398263	0.114299999999992\\
24.8515612988352	0.114349999999992\\
24.8517212803398	0.114399999999992\\
24.8535634237578	0.114449999999992\\
24.8545329242188	0.114499999999992\\
24.8548767531061	0.114549999999992\\
24.8555298478522	0.114599999999992\\
24.858094533612	0.114649999999992\\
24.8593612431056	0.114699999999992\\
24.8595378787644	0.114749999999992\\
24.8610596178798	0.114799999999992\\
24.8616959658072	0.114849999999992\\
24.8624193708579	0.114899999999992\\
24.8634345526314	0.114949999999992\\
24.8683583211747	0.114999999999992\\
24.873029358509	0.115049999999992\\
24.874495343189	0.115099999999992\\
24.8770528379377	0.115149999999992\\
24.8795328852559	0.115199999999992\\
24.8795667530453	0.115249999999992\\
24.8800699200252	0.115299999999992\\
24.8840321686951	0.115349999999992\\
24.8843839142744	0.115399999999992\\
24.8852428775598	0.115449999999992\\
24.8862570568403	0.115499999999992\\
24.887802617617	0.115549999999992\\
24.888191588526	0.115599999999992\\
24.8884067139169	0.115649999999992\\
24.8886015509684	0.115699999999992\\
24.8892145999719	0.115749999999992\\
24.8908969247069	0.115799999999992\\
24.8910747420966	0.115849999999992\\
24.8926434176715	0.115899999999992\\
24.8938637892049	0.115949999999992\\
24.8940935953891	0.115999999999992\\
24.8944005750073	0.116049999999992\\
24.8950019188075	0.116099999999992\\
24.8950221700583	0.116149999999992\\
24.8950824360414	0.116199999999992\\
24.8971287156646	0.116249999999992\\
24.8972973066691	0.116299999999992\\
24.897432715171	0.116349999999992\\
24.8974950799951	0.116399999999992\\
24.8979456046847	0.116449999999992\\
24.8988968996245	0.116499999999992\\
24.9008377046153	0.116549999999992\\
24.9010923003926	0.116599999999992\\
24.9025515291093	0.116649999999992\\
24.9031253884272	0.116699999999992\\
24.904428265654	0.116749999999992\\
24.9046527989179	0.116799999999992\\
24.9103713297387	0.116849999999992\\
24.9108591510343	0.116899999999992\\
24.911062275986	0.116949999999992\\
24.9118464636053	0.116999999999992\\
24.9119637465053	0.117049999999992\\
24.9138982028491	0.117099999999992\\
24.9152426456225	0.117149999999992\\
24.9154907477278	0.117199999999992\\
24.9167113501575	0.117249999999992\\
24.9190030177103	0.117299999999992\\
24.919600499106	0.117349999999992\\
24.9200507242211	0.117399999999992\\
24.9220329405706	0.117449999999992\\
24.9226623058083	0.117499999999992\\
24.9230142381251	0.117549999999992\\
24.9234707665346	0.117599999999992\\
24.9234894572867	0.117649999999992\\
24.9237104774104	0.117699999999992\\
24.9250638413226	0.117749999999992\\
24.9254548882611	0.117799999999992\\
24.9257724060185	0.117849999999992\\
24.9259017208189	0.117899999999992\\
24.9291874894868	0.117949999999992\\
24.9324135611768	0.117999999999992\\
24.932844088529	0.118049999999992\\
24.9346981348115	0.118099999999992\\
24.9347290010055	0.118149999999992\\
24.9351479621252	0.118199999999992\\
24.940271131655	0.118249999999992\\
24.9421358161356	0.118299999999992\\
24.943402397725	0.118349999999992\\
24.94541947676	0.118399999999992\\
24.9458860812658	0.118449999999992\\
24.946901613926	0.118499999999992\\
24.9488162132834	0.118549999999991\\
24.9492776776005	0.118599999999991\\
24.9499116747036	0.118649999999991\\
24.9530015239676	0.118699999999991\\
24.9539775859305	0.118749999999991\\
24.9546081320789	0.118799999999991\\
24.9547815171925	0.118849999999991\\
24.9550373477236	0.118899999999991\\
24.9571406027686	0.118949999999991\\
24.9587927647301	0.118999999999991\\
24.9591803217318	0.119049999999991\\
24.9593602661403	0.119099999999991\\
24.9603718951722	0.119149999999991\\
24.9612606782634	0.119199999999991\\
24.9614124906512	0.119249999999991\\
24.9633369137931	0.119299999999991\\
24.9634483649305	0.119349999999991\\
24.9641219638476	0.119399999999991\\
24.965177367301	0.119449999999991\\
24.9668085186431	0.119499999999991\\
24.9675555984105	0.119549999999991\\
24.9678624106044	0.119599999999991\\
24.9692746349218	0.119649999999991\\
24.9695448950036	0.119699999999991\\
24.9702981379078	0.119749999999991\\
24.9709334451144	0.119799999999991\\
24.9718957882868	0.119849999999991\\
24.9728494300203	0.119899999999991\\
24.9730098504598	0.119949999999991\\
24.9753633781296	0.119999999999991\\
24.9764809748422	0.120049999999991\\
24.9768061469606	0.120099999999991\\
24.9789560011259	0.120149999999991\\
24.9792384294194	0.120199999999991\\
24.9796019475504	0.120249999999991\\
24.9797103285012	0.120299999999991\\
24.9812436462698	0.120349999999991\\
24.9817490809809	0.120399999999991\\
24.9818556851356	0.120449999999991\\
24.9821774189413	0.120499999999991\\
24.9845273489925	0.120549999999991\\
24.9855321503812	0.120599999999991\\
24.9856983210207	0.120649999999991\\
24.9870523609683	0.120699999999991\\
24.9872438053098	0.120749999999991\\
24.9890952972682	0.120799999999991\\
24.9896485595871	0.120849999999991\\
24.990124391415	0.120899999999991\\
24.9935777912489	0.120949999999991\\
24.9953072338952	0.120999999999991\\
24.9957947313788	0.121049999999991\\
24.997458011443	0.121099999999991\\
24.9995064753834	0.121149999999991\\
25.0047435249929	0.121199999999991\\
25.0071776507154	0.121249999999991\\
25.0113123084353	0.121299999999991\\
25.0119999949121	0.121349999999991\\
25.0123482001621	0.121399999999991\\
25.0129794385377	0.121449999999991\\
25.0137979325068	0.121499999999991\\
25.0142220476845	0.121549999999991\\
25.0214655339667	0.121599999999991\\
25.0258778734585	0.121649999999991\\
25.0297792546544	0.121699999999991\\
25.0311590968452	0.121749999999991\\
25.0339181350284	0.121799999999991\\
25.0339287558438	0.121849999999991\\
25.0347543174703	0.121899999999991\\
25.0358197662442	0.121949999999991\\
25.0363744774166	0.121999999999991\\
25.0373509153037	0.122049999999991\\
25.0384522621715	0.122099999999991\\
25.0428748203484	0.122149999999991\\
25.0439768657012	0.122199999999991\\
25.0450689970167	0.122249999999991\\
25.0451847856185	0.122299999999991\\
25.0469514130883	0.122349999999991\\
25.0472600603433	0.122399999999991\\
25.0477761702852	0.122449999999991\\
25.0491658786009	0.122499999999991\\
25.0497845570689	0.122549999999991\\
25.0504746832281	0.122599999999991\\
25.0517617543963	0.122649999999991\\
25.0522170193483	0.122699999999991\\
25.0523335064592	0.122749999999991\\
25.0525554858658	0.122799999999991\\
25.0543534909248	0.122849999999991\\
25.0590675820951	0.122899999999991\\
25.0599132087242	0.122949999999991\\
25.0618678941422	0.122999999999991\\
25.0629333237563	0.123049999999991\\
25.063613761599	0.123099999999991\\
25.0658787525802	0.123149999999991\\
25.0666887239543	0.123199999999991\\
25.0667688615701	0.123249999999991\\
25.0674100862211	0.123299999999991\\
25.0678439093628	0.123349999999991\\
25.0679955317623	0.123399999999991\\
25.0683132151176	0.123449999999991\\
25.0689127227047	0.123499999999991\\
25.0706588944199	0.123549999999991\\
25.0713551620195	0.123599999999991\\
25.0718471641117	0.123649999999991\\
25.0724281044358	0.123699999999991\\
25.0743725468141	0.123749999999991\\
25.0772543640569	0.123799999999991\\
25.0792770443228	0.123849999999991\\
25.0825209895711	0.123899999999991\\
25.0833558759098	0.123949999999991\\
25.0843132867201	0.123999999999991\\
25.0846024039732	0.124049999999991\\
25.0867814459894	0.124099999999991\\
25.08745442303	0.124149999999991\\
25.0876293737908	0.124199999999991\\
25.0881205995465	0.124249999999991\\
25.0882705743107	0.124299999999991\\
25.0919689960447	0.124349999999991\\
25.0928966036683	0.124399999999991\\
25.0932088043269	0.124449999999991\\
25.0932634230421	0.124499999999991\\
25.0933922029697	0.124549999999991\\
25.0947608153732	0.124599999999991\\
25.0972471452859	0.124649999999991\\
25.0979930880641	0.124699999999991\\
25.0981981175209	0.124749999999991\\
25.0989395574704	0.124799999999991\\
25.0989912606919	0.124849999999991\\
25.0999589264293	0.124899999999991\\
25.1008747596885	0.124949999999991\\
25.1040200396989	0.124999999999991\\
25.1048677409106	0.125049999999991\\
25.1049158994401	0.125099999999991\\
25.1063509360245	0.125149999999991\\
25.106976031739	0.125199999999991\\
25.1079754361806	0.125249999999991\\
25.1092236412179	0.125299999999991\\
25.109444436741	0.125349999999991\\
25.1099623260154	0.125399999999991\\
25.1105967769719	0.125449999999991\\
25.1110834696058	0.125499999999991\\
25.1137252226293	0.125549999999991\\
25.1153984407674	0.125599999999991\\
25.1164970774672	0.125649999999991\\
25.1170624455232	0.125699999999991\\
25.1178763702044	0.125749999999991\\
25.1183764772138	0.125799999999991\\
25.119706323727	0.125849999999991\\
25.119905562074	0.125899999999991\\
25.1213574911949	0.125949999999991\\
25.1214778835706	0.125999999999991\\
25.1232248589618	0.126049999999991\\
25.1232269179614	0.126099999999991\\
25.1241063491463	0.126149999999991\\
25.1244769967354	0.126199999999991\\
25.1269906637221	0.126249999999991\\
25.1290916989042	0.126299999999991\\
25.1293040852212	0.126349999999991\\
25.1297241302215	0.126399999999991\\
25.1331597229929	0.126449999999991\\
25.136392132957	0.126499999999991\\
25.1364250527739	0.126549999999991\\
25.1369773907081	0.126599999999991\\
25.1374205755498	0.126649999999991\\
25.1376705414823	0.126699999999991\\
25.1379734177385	0.126749999999991\\
25.1416315579407	0.126799999999991\\
25.1419415321864	0.126849999999991\\
25.1442423347334	0.126899999999991\\
25.1455536209077	0.126949999999991\\
25.1457917769193	0.126999999999991\\
25.1459860571303	0.127049999999991\\
25.1475994754214	0.127099999999991\\
25.1496818284218	0.127149999999991\\
25.1507523931324	0.127199999999991\\
25.1519040234656	0.127249999999991\\
25.1538378918995	0.127299999999991\\
25.1554499312999	0.127349999999991\\
25.1560752406721	0.127399999999991\\
25.1571255624871	0.127449999999991\\
25.1599506467065	0.127499999999991\\
25.1611442114298	0.127549999999991\\
25.1633506724993	0.12759999999999\\
25.1654721932745	0.12764999999999\\
25.1677796538421	0.12769999999999\\
25.1686267042663	0.12774999999999\\
25.1688649111459	0.12779999999999\\
25.1718968536433	0.12784999999999\\
25.1719439646433	0.12789999999999\\
25.1746660940597	0.12794999999999\\
25.1782690416978	0.12799999999999\\
25.1816685179175	0.12804999999999\\
25.1850424030279	0.12809999999999\\
25.1858082289678	0.12814999999999\\
25.1859578574366	0.12819999999999\\
25.1862605320751	0.12824999999999\\
25.1865181706202	0.12829999999999\\
25.1880582961043	0.12834999999999\\
25.188397673098	0.12839999999999\\
25.1894643591998	0.12844999999999\\
25.1933039792167	0.12849999999999\\
25.1936006844376	0.12854999999999\\
25.1945658273219	0.12859999999999\\
25.1946414248246	0.12864999999999\\
25.1951700268493	0.12869999999999\\
25.1991170703262	0.12874999999999\\
25.1996469407897	0.12879999999999\\
25.2022102934418	0.12884999999999\\
25.2040353006581	0.12889999999999\\
25.2049604684374	0.12894999999999\\
25.2073658181077	0.12899999999999\\
25.2089669776713	0.12904999999999\\
25.2089675789777	0.12909999999999\\
25.2116525344244	0.12914999999999\\
25.2125982689135	0.12919999999999\\
25.2138085956802	0.12924999999999\\
25.2139931330241	0.12929999999999\\
25.2142443076136	0.12934999999999\\
25.2155896012266	0.12939999999999\\
25.2160280538143	0.12944999999999\\
25.2171761098804	0.12949999999999\\
25.2176033915813	0.12954999999999\\
25.2182682996856	0.12959999999999\\
25.2184313250514	0.12964999999999\\
25.2200054036177	0.12969999999999\\
25.2201616383615	0.12974999999999\\
25.2212695908576	0.12979999999999\\
25.2288714430013	0.12984999999999\\
25.2298886757172	0.12989999999999\\
25.2313901384303	0.12994999999999\\
25.2316593759865	0.12999999999999\\
25.2318319794859	0.13004999999999\\
25.2325584591195	0.13009999999999\\
25.2336623054727	0.13014999999999\\
25.2354601692684	0.13019999999999\\
25.2356754855151	0.13024999999999\\
25.2380279767427	0.13029999999999\\
25.2430343672682	0.13034999999999\\
25.243329304388	0.13039999999999\\
25.2440207136809	0.13044999999999\\
25.2480367262329	0.13049999999999\\
25.2509104748287	0.13054999999999\\
25.2554007149363	0.13059999999999\\
25.256860724268	0.13064999999999\\
25.2591014622095	0.13069999999999\\
25.2593600065235	0.13074999999999\\
25.2603992773604	0.13079999999999\\
25.2615146697108	0.13084999999999\\
25.2621366404267	0.13089999999999\\
25.2628202801415	0.13094999999999\\
25.2640594757599	0.13099999999999\\
25.2640631568681	0.13104999999999\\
25.2642829752204	0.13109999999999\\
25.2669542649892	0.13114999999999\\
25.2672707433769	0.13119999999999\\
25.2676741356419	0.13124999999999\\
25.2679882788178	0.13129999999999\\
25.2680576429693	0.13134999999999\\
25.2690146766982	0.13139999999999\\
25.2713158101915	0.13144999999999\\
25.2736737851755	0.13149999999999\\
25.276024949263	0.13154999999999\\
25.2763953902087	0.13159999999999\\
25.2765112094332	0.13164999999999\\
25.2767072758511	0.13169999999999\\
25.2793254329202	0.13174999999999\\
25.2794906513653	0.13179999999999\\
25.2797016614312	0.13184999999999\\
25.2797026258246	0.13189999999999\\
25.2809065858898	0.13194999999999\\
25.2812686323019	0.13199999999999\\
25.2824291331143	0.13204999999999\\
25.2831602943911	0.13209999999999\\
25.2847086808467	0.13214999999999\\
25.2848224184191	0.13219999999999\\
25.2880698887974	0.13224999999999\\
25.2883468201719	0.13229999999999\\
25.2911866202847	0.13234999999999\\
25.2952779745029	0.13239999999999\\
25.2997234377909	0.13244999999999\\
25.302009458241	0.13249999999999\\
25.3034229432225	0.13254999999999\\
25.3044645613803	0.13259999999999\\
25.3052377882891	0.13264999999999\\
25.309024584251	0.13269999999999\\
25.3095258298026	0.13274999999999\\
25.310515109117	0.13279999999999\\
25.3110787758805	0.13284999999999\\
25.3123813395847	0.13289999999999\\
25.3126481678661	0.13294999999999\\
25.3134074227388	0.13299999999999\\
25.3153195579507	0.13304999999999\\
25.3156358073977	0.13309999999999\\
25.3181812030997	0.13314999999999\\
25.3182330359424	0.13319999999999\\
25.3182701461059	0.13324999999999\\
25.3195770265105	0.13329999999999\\
25.3203173932979	0.13334999999999\\
25.3214826404341	0.13339999999999\\
25.3217489934447	0.13344999999999\\
25.3234455692516	0.13349999999999\\
25.3239902814732	0.13354999999999\\
25.324238635368	0.13359999999999\\
25.3249728746399	0.13364999999999\\
25.3269620153404	0.13369999999999\\
25.3269877234363	0.13374999999999\\
25.3312336920111	0.13379999999999\\
25.3320418555434	0.13384999999999\\
25.3331920901308	0.13389999999999\\
25.3342608993743	0.13394999999999\\
25.3345951573447	0.13399999999999\\
25.3353733221195	0.13404999999999\\
25.3369622647731	0.13409999999999\\
25.3373373246724	0.13414999999999\\
25.3390028858335	0.13419999999999\\
25.3402406884435	0.13424999999999\\
25.3407257005139	0.13429999999999\\
25.3432564284161	0.13434999999999\\
25.343512919372	0.13439999999999\\
25.3455591775665	0.13444999999999\\
25.3476332073502	0.13449999999999\\
25.3504504342	0.13454999999999\\
25.3505451055789	0.13459999999999\\
25.3511538648146	0.13464999999999\\
25.3531769313112	0.13469999999999\\
25.3539346538699	0.13474999999999\\
25.3557697829341	0.13479999999999\\
25.3567965622178	0.13484999999999\\
25.3579085629929	0.13489999999999\\
25.3589492172266	0.13494999999999\\
25.3605741578628	0.13499999999999\\
25.3608822254132	0.13504999999999\\
25.36238089741	0.13509999999999\\
25.3650194591167	0.13514999999999\\
25.3663905081831	0.13519999999999\\
25.3690067015564	0.13524999999999\\
25.3702476576785	0.13529999999999\\
25.3707456502409	0.13534999999999\\
25.3713097048163	0.13539999999999\\
25.3721768706923	0.13544999999999\\
25.3739825832818	0.13549999999999\\
25.3752041118217	0.13554999999999\\
25.3761288319054	0.13559999999999\\
25.3764759293212	0.13564999999999\\
25.3781532713184	0.13569999999999\\
25.3789741735472	0.13574999999999\\
25.3794411826224	0.13579999999999\\
25.3798665992179	0.13584999999999\\
25.3824273867147	0.13589999999999\\
25.3831829500694	0.13594999999999\\
25.3857720757358	0.13599999999999\\
25.3864830353302	0.13604999999999\\
25.3874657275587	0.13609999999999\\
25.3876216227925	0.13614999999999\\
25.3889732794777	0.13619999999999\\
25.3907946390891	0.13624999999999\\
25.3910402719966	0.13629999999999\\
25.3927778887067	0.13634999999999\\
25.3934202137719	0.13639999999999\\
25.3935072941909	0.13644999999999\\
25.3956806530375	0.13649999999999\\
25.3966513490153	0.13654999999999\\
25.3968917316021	0.13659999999999\\
25.3971493651368	0.13664999999999\\
25.3982796009015	0.136699999999989\\
25.3997245570758	0.136749999999989\\
25.4002214135039	0.136799999999989\\
25.4004966148138	0.136849999999989\\
25.4010983919196	0.136899999999989\\
25.4012796846852	0.136949999999989\\
25.4014573725322	0.136999999999989\\
25.4026519925498	0.137049999999989\\
25.403616604991	0.137099999999989\\
25.4036598003756	0.137149999999989\\
25.4051321582936	0.137199999999989\\
25.4061574660645	0.137249999999989\\
25.4063656822122	0.137299999999989\\
25.4089247641831	0.137349999999989\\
25.4093190450367	0.137399999999989\\
25.410940304364	0.137449999999989\\
25.4123637357536	0.137499999999989\\
25.4124337152296	0.137549999999989\\
25.4129402694096	0.137599999999989\\
25.4145513290575	0.137649999999989\\
25.4195659514554	0.137699999999989\\
25.4198251181611	0.137749999999989\\
25.4208762540098	0.137799999999989\\
25.4209805555582	0.137849999999989\\
25.4248507237015	0.137899999999989\\
25.4281637334633	0.137949999999989\\
25.4292533487205	0.137999999999989\\
25.4307139724121	0.138049999999989\\
25.4311747581629	0.138099999999989\\
25.4321553607803	0.138149999999989\\
25.433731485588	0.138199999999989\\
25.4352079502612	0.138249999999989\\
25.4361526283174	0.138299999999989\\
25.4368150179035	0.138349999999989\\
25.4386371483547	0.138399999999989\\
25.4386560806264	0.138449999999989\\
25.4408317224465	0.138499999999989\\
25.4410548421055	0.138549999999989\\
25.442312390508	0.138599999999989\\
25.4431070779787	0.138649999999989\\
25.4431596949814	0.138699999999989\\
25.4449606286888	0.138749999999989\\
25.4449827262919	0.138799999999989\\
25.4461698844471	0.138849999999989\\
25.447130244574	0.138899999999989\\
25.4479521191684	0.138949999999989\\
25.4483554608638	0.138999999999989\\
25.4485737513912	0.139049999999989\\
25.4500881528416	0.139099999999989\\
25.4505012811539	0.139149999999989\\
25.4515434581684	0.139199999999989\\
25.4543405357545	0.139249999999989\\
25.4555852033092	0.139299999999989\\
25.4558478709013	0.139349999999989\\
25.4574519087769	0.139399999999989\\
25.45930694779	0.139449999999989\\
25.4596144677422	0.139499999999989\\
25.4602684518105	0.139549999999989\\
25.4604827809811	0.139599999999989\\
25.4605597277199	0.139649999999989\\
25.461105129696	0.139699999999989\\
25.4611387171438	0.139749999999989\\
25.4641489094084	0.139799999999989\\
25.4648011223646	0.139849999999989\\
25.4650246880899	0.139899999999989\\
25.4663964632789	0.139949999999989\\
25.4669624121994	0.139999999999989\\
25.4707587097483	0.140049999999989\\
25.4714939089847	0.140099999999989\\
25.4721167576355	0.140149999999989\\
25.4725075392677	0.140199999999989\\
25.473557643829	0.140249999999989\\
25.473669450007	0.140299999999989\\
25.4748849747567	0.140349999999989\\
25.475534048787	0.140399999999989\\
25.4782987388178	0.140449999999989\\
25.4794013761892	0.140499999999989\\
25.4796482403615	0.140549999999989\\
25.4804057467113	0.140599999999989\\
25.4804937869755	0.140649999999989\\
25.4808099923839	0.140699999999989\\
25.48101337851	0.140749999999989\\
25.4811818231932	0.140799999999989\\
25.4812289785527	0.140849999999989\\
25.4814342488868	0.140899999999989\\
25.4824688868274	0.140949999999989\\
25.4865228149253	0.140999999999989\\
25.4869485911191	0.141049999999989\\
25.4871882390016	0.141099999999989\\
25.4887513827958	0.141149999999989\\
25.4912882606937	0.141199999999989\\
25.4915403683037	0.141249999999989\\
25.4918327745592	0.141299999999989\\
25.4933383636291	0.141349999999989\\
25.4933743809899	0.141399999999989\\
25.4943157254466	0.141449999999989\\
25.4956239778222	0.141499999999989\\
25.4988495541706	0.141549999999989\\
25.4994504988586	0.141599999999989\\
25.5004383846838	0.141649999999989\\
25.5048832325613	0.141699999999989\\
25.5055422235729	0.141749999999989\\
25.5087463268326	0.141799999999989\\
25.5094537486481	0.141849999999989\\
25.5102341144082	0.141899999999989\\
25.5134019932256	0.141949999999989\\
25.5147249844999	0.141999999999989\\
25.5154358924042	0.142049999999989\\
25.5164543247599	0.142099999999989\\
25.5187424889684	0.142149999999989\\
25.5195659853038	0.142199999999989\\
25.5216734188611	0.142249999999989\\
25.5218000406047	0.142299999999989\\
25.5227725579199	0.142349999999989\\
25.5242298213123	0.142399999999989\\
25.5261825696748	0.142449999999989\\
25.5265697458974	0.142499999999989\\
25.5269803558979	0.142549999999989\\
25.5270269061981	0.142599999999989\\
25.5291801481912	0.142649999999989\\
25.5300691687234	0.142699999999989\\
25.5318956474955	0.142749999999989\\
25.5319198653864	0.142799999999989\\
25.5322225807411	0.142849999999989\\
25.5325976516404	0.142899999999989\\
25.533025932553	0.142949999999989\\
25.5365288357363	0.142999999999989\\
25.5370444726718	0.143049999999989\\
25.5373764495208	0.143099999999989\\
25.5381686592841	0.143149999999989\\
25.5392797454238	0.143199999999989\\
25.5429089090725	0.143249999999989\\
25.543600260074	0.143299999999989\\
25.5442934172213	0.143349999999989\\
25.545001689008	0.143399999999989\\
25.5473272372759	0.143449999999989\\
25.5481986705644	0.143499999999989\\
25.5489746765162	0.143549999999989\\
25.550607759413	0.143599999999989\\
25.5510283312559	0.143649999999989\\
25.5510400308577	0.143699999999989\\
25.5511040558587	0.143749999999989\\
25.552487058847	0.143799999999989\\
25.5525582786549	0.143849999999989\\
25.5537037363664	0.143899999999989\\
25.5551044094039	0.143949999999989\\
25.5569709568178	0.143999999999989\\
25.5572455638709	0.144049999999989\\
25.5580202565986	0.144099999999989\\
25.5590437627006	0.144149999999989\\
25.5608221523479	0.144199999999989\\
25.562099841685	0.144249999999989\\
25.5625891525565	0.144299999999989\\
25.5636534369311	0.144349999999989\\
25.5642638787722	0.144399999999989\\
25.5649494313482	0.144449999999989\\
25.5651814546234	0.144499999999989\\
25.5654152272216	0.144549999999989\\
25.5656111131319	0.144599999999989\\
25.5661517411086	0.144649999999989\\
25.5665359962393	0.144699999999989\\
25.5670386421408	0.144749999999989\\
25.5685243910844	0.144799999999989\\
25.5689312565245	0.144849999999989\\
25.5700758386071	0.144899999999989\\
25.5701153942587	0.144949999999989\\
25.5721048222239	0.144999999999989\\
25.572149321616	0.145049999999989\\
25.5728402918222	0.145099999999989\\
25.5744264004245	0.145149999999989\\
25.5756427659027	0.145199999999989\\
25.5766843058796	0.145249999999989\\
25.5767470801815	0.145299999999989\\
25.576877232293	0.145349999999989\\
25.5774352282225	0.145399999999989\\
25.5776746246918	0.145449999999989\\
25.5793399345161	0.145499999999989\\
25.5809635999977	0.145549999999989\\
25.5812013648256	0.145599999999989\\
25.5835255021282	0.145649999999989\\
25.5836932932578	0.145699999999989\\
25.5859690763044	0.145749999999988\\
25.5896505231294	0.145799999999988\\
25.5908673104157	0.145849999999988\\
25.5930800809807	0.145899999999988\\
25.5931331652759	0.145949999999988\\
25.5937962164593	0.145999999999988\\
25.5954112014058	0.146049999999988\\
25.5957053066969	0.146099999999988\\
25.5995048946511	0.146149999999988\\
25.6002451443565	0.146199999999988\\
25.6003301423131	0.146249999999988\\
25.6012432889078	0.146299999999988\\
25.6023447797406	0.146349999999988\\
25.6028948528487	0.146399999999988\\
25.6037491405501	0.146449999999988\\
25.6040187195681	0.146499999999988\\
25.6046474875647	0.146549999999988\\
25.6065041495851	0.146599999999988\\
25.6070316983115	0.146649999999988\\
25.6074864552087	0.146699999999988\\
25.6080675673233	0.146749999999988\\
25.6087392586537	0.146799999999988\\
25.6088587344563	0.146849999999988\\
25.6090142167253	0.146899999999988\\
25.6090340633424	0.146949999999988\\
25.6103269891445	0.146999999999988\\
25.6110547009761	0.147049999999988\\
25.6111360291519	0.147099999999988\\
25.6122345829846	0.147149999999988\\
25.6125306080845	0.147199999999988\\
25.6131506623409	0.147249999999988\\
25.6150777370083	0.147299999999988\\
25.6157765470945	0.147349999999988\\
25.6177809586004	0.147399999999988\\
25.6178368128287	0.147449999999988\\
25.6210261216143	0.147499999999988\\
25.6214001941482	0.147549999999988\\
25.6219437142466	0.147599999999988\\
25.6238692556258	0.147649999999988\\
25.6244188376633	0.147699999999988\\
25.6258134571397	0.147749999999988\\
25.6262059494266	0.147799999999988\\
25.6270424383162	0.147849999999988\\
25.6272380030271	0.147899999999988\\
25.6276287410835	0.147949999999988\\
25.6281341552393	0.147999999999988\\
25.628437343158	0.148049999999988\\
25.6285319442071	0.148099999999988\\
25.6313805419368	0.148149999999988\\
25.6315041177223	0.148199999999988\\
25.6316009679318	0.148249999999988\\
25.632336289388	0.148299999999988\\
25.6325543679085	0.148349999999988\\
25.6328507221414	0.148399999999988\\
25.6328667808287	0.148449999999988\\
25.6332202932277	0.148499999999988\\
25.6333432205746	0.148549999999988\\
25.6382312362878	0.148599999999988\\
25.6416096273159	0.148649999999988\\
25.6455268519563	0.148699999999988\\
25.6464794135266	0.148749999999988\\
25.6489511385712	0.148799999999988\\
25.6492547537402	0.148849999999988\\
25.6524455518093	0.148899999999988\\
25.6528126905029	0.148949999999988\\
25.6529164069168	0.148999999999988\\
25.6549408620561	0.149049999999988\\
25.6577986004779	0.149099999999988\\
25.658519295859	0.149149999999988\\
25.6586875357045	0.149199999999988\\
25.6604467558263	0.149249999999988\\
25.6604847642097	0.149299999999988\\
25.6608951820947	0.149349999999988\\
25.6612952980263	0.149399999999988\\
25.6617190239418	0.149449999999988\\
25.6624996764368	0.149499999999988\\
25.6640821150921	0.149549999999988\\
25.665216860085	0.149599999999988\\
25.6653070437167	0.149649999999988\\
25.6665097949109	0.149699999999988\\
25.6670295116533	0.149749999999988\\
25.6689879903776	0.149799999999988\\
25.6693397357096	0.149849999999988\\
25.6705733224542	0.149899999999988\\
25.6713852276109	0.149949999999988\\
25.6727294771912	0.149999999999988\\
25.6733213813914	0.150049999999988\\
25.6746665888536	0.150099999999988\\
25.6758204363414	0.150149999999988\\
25.6761935642791	0.150199999999988\\
25.6769521453343	0.150249999999988\\
25.6782782652141	0.150299999999988\\
25.6828174404525	0.150349999999988\\
25.6836126889899	0.150399999999988\\
25.6839365318791	0.150449999999988\\
25.6845696635219	0.150499999999988\\
25.6847052389654	0.150549999999988\\
25.6912639878786	0.150599999999988\\
25.6929462706658	0.150649999999988\\
25.6951127217006	0.150699999999988\\
25.6963922726578	0.150749999999988\\
25.6971145242141	0.150799999999988\\
25.6974861304479	0.150849999999988\\
25.6979174642452	0.150899999999988\\
25.6989574794071	0.150949999999988\\
25.7027999218483	0.150999999999988\\
25.7030282231971	0.151049999999988\\
25.7082103326943	0.151099999999988\\
25.7085482304375	0.151149999999988\\
25.7098567031161	0.151199999999988\\
25.7138553037416	0.151249999999988\\
25.7140568057494	0.151299999999988\\
25.7140818890202	0.151349999999988\\
25.7146952323253	0.151399999999988\\
25.7154289133901	0.151449999999988\\
25.7154427322798	0.151499999999988\\
25.7174370730735	0.151549999999988\\
25.7181852489158	0.151599999999988\\
25.7184658471116	0.151649999999988\\
25.7187595223492	0.151699999999988\\
25.7235945781026	0.151749999999988\\
25.7244402815663	0.151799999999988\\
25.7246431297113	0.151849999999988\\
25.7251712250576	0.151899999999988\\
25.7273637648419	0.151949999999988\\
25.7306587162455	0.151999999999988\\
25.7314951617006	0.152049999999988\\
25.7359140875721	0.152099999999988\\
25.7382995724755	0.152149999999988\\
25.7394508311855	0.152199999999988\\
25.7397566276198	0.152249999999988\\
25.7409976415498	0.152299999999988\\
25.743680579961	0.152349999999988\\
25.7439980749656	0.152399999999988\\
25.7441913617656	0.152449999999988\\
25.7454926771605	0.152499999999988\\
25.7455320830888	0.152549999999988\\
25.7471870295156	0.152599999999988\\
25.7479062362586	0.152649999999988\\
25.7481488820164	0.152699999999988\\
25.7486129154815	0.152749999999988\\
25.7486596962291	0.152799999999988\\
25.7487764152691	0.152849999999988\\
25.7493969350678	0.152899999999988\\
25.7503981172694	0.152949999999988\\
25.7522235991919	0.152999999999988\\
25.7552919672278	0.153049999999988\\
25.7559793638561	0.153099999999988\\
25.756836275138	0.153149999999988\\
25.760429642067	0.153199999999988\\
25.7624922904062	0.153249999999988\\
25.76318675627	0.153299999999988\\
25.7643440800988	0.153349999999988\\
25.7643490007679	0.153399999999988\\
25.7644960853865	0.153449999999988\\
25.7649978956481	0.153499999999988\\
25.7657074600082	0.153549999999988\\
25.7666194137508	0.153599999999988\\
25.7673401356946	0.153649999999988\\
25.7688012429078	0.153699999999988\\
25.7712250205225	0.153749999999988\\
25.7727618747316	0.153799999999988\\
25.7732019816077	0.153849999999988\\
25.7732779416145	0.153899999999988\\
25.7748682419634	0.153949999999988\\
25.7778443469942	0.153999999999988\\
25.7784921982791	0.154049999999988\\
25.7826253367423	0.154099999999988\\
25.7833649002486	0.154149999999988\\
25.7860624609199	0.154199999999988\\
25.7883819955143	0.154249999999988\\
25.7887395600964	0.154299999999988\\
25.7890234357207	0.154349999999988\\
25.7896143344908	0.154399999999988\\
25.7912455396973	0.154449999999988\\
25.7913067985393	0.154499999999988\\
25.7926362203955	0.154549999999988\\
25.7936839992519	0.154599999999988\\
25.7945885174613	0.154649999999988\\
25.7948583497255	0.154699999999988\\
25.7977373392082	0.154749999999988\\
25.7978374087733	0.154799999999988\\
25.7981097978486	0.154849999999987\\
25.799068744971	0.154899999999987\\
25.799220784198	0.154949999999987\\
25.7996368471748	0.154999999999987\\
25.8007170037311	0.155049999999987\\
25.8011798199055	0.155099999999987\\
25.802622131851	0.155149999999987\\
25.803654613517	0.155199999999987\\
25.8065721796885	0.155249999999987\\
25.8068127437287	0.155299999999987\\
25.8069489312279	0.155349999999987\\
25.8073742610907	0.155399999999987\\
25.8104405510815	0.155449999999987\\
25.8113477234717	0.155499999999987\\
25.8116912635106	0.155549999999987\\
25.8121605357399	0.155599999999987\\
25.8129083226723	0.155649999999987\\
25.8136267618519	0.155699999999987\\
25.8139210884361	0.155749999999987\\
25.8139274278551	0.155799999999987\\
25.8139719718906	0.155849999999987\\
25.8139776057991	0.155899999999987\\
25.8147467665672	0.155949999999987\\
25.8162139767437	0.155999999999987\\
25.8167482835893	0.156049999999987\\
25.8173931233345	0.156099999999987\\
25.8187551257245	0.156149999999987\\
25.8192280213151	0.156199999999987\\
25.8195498750711	0.156249999999987\\
25.8208869079659	0.156299999999987\\
25.8212320990131	0.156349999999987\\
25.8226688665815	0.156399999999987\\
25.8259542589762	0.156449999999987\\
25.830125118594	0.156499999999987\\
25.8301262911521	0.156549999999987\\
25.8308481902951	0.156599999999987\\
25.831201816103	0.156649999999987\\
25.8317478065382	0.156699999999987\\
25.8317858411887	0.156749999999987\\
25.8337828489356	0.156799999999987\\
25.8344129492402	0.156849999999987\\
25.8345162700396	0.156899999999987\\
25.8377642656919	0.156949999999987\\
25.8385352870653	0.156999999999987\\
25.8392128107856	0.157049999999987\\
25.8393527677438	0.157099999999987\\
25.8417355167133	0.157149999999987\\
25.8428227665291	0.157199999999987\\
25.8442197074092	0.157249999999987\\
25.8469207329271	0.157299999999987\\
25.8510438104721	0.157349999999987\\
25.8519397348737	0.157399999999987\\
25.8520788602988	0.157449999999987\\
25.8522537718632	0.157499999999987\\
25.8538661070572	0.157549999999987\\
25.8547599818398	0.157599999999987\\
25.8557763729234	0.157649999999987\\
25.8561936302028	0.157699999999987\\
25.8572741545743	0.157749999999987\\
25.8572966229068	0.157799999999987\\
25.857547350266	0.157849999999987\\
25.8577015111216	0.157899999999987\\
25.858639663517	0.157949999999987\\
25.8588250266309	0.157999999999987\\
25.861426491407	0.158049999999987\\
25.8619078778626	0.158099999999987\\
25.86302503604	0.158149999999987\\
25.8631704457693	0.158199999999987\\
25.8672842201551	0.158249999999987\\
25.8677004076433	0.158299999999987\\
25.8690925523786	0.158349999999987\\
25.8697188085806	0.158399999999987\\
25.8699215449955	0.158449999999987\\
25.8701406668301	0.158499999999987\\
25.8714016666668	0.158549999999987\\
25.8715486357258	0.158599999999987\\
25.8733924939431	0.158649999999987\\
25.8736382982138	0.158699999999987\\
25.8751205366441	0.158749999999987\\
25.877747892279	0.158799999999987\\
25.8815345556323	0.158849999999987\\
25.8823402398132	0.158899999999987\\
25.8845368094805	0.158949999999987\\
25.8862996998593	0.158999999999987\\
25.8871025487388	0.159049999999987\\
25.8888148728688	0.159099999999987\\
25.8901614320682	0.159149999999987\\
25.8903047134664	0.159199999999987\\
25.8920337244169	0.159249999999987\\
25.8969616327818	0.159299999999987\\
25.8979824705351	0.159349999999987\\
25.8987411371755	0.159399999999987\\
25.899462435381	0.159449999999987\\
25.9009170061934	0.159499999999987\\
25.9021787007967	0.159549999999987\\
25.9026947493583	0.159599999999987\\
25.9037372984806	0.159649999999987\\
25.9041540927769	0.159699999999987\\
25.9044792061224	0.159749999999987\\
25.9051733827655	0.159799999999987\\
25.9056590240219	0.159849999999987\\
25.9075588873663	0.159899999999987\\
25.9095326450231	0.159949999999987\\
25.9097274840688	0.159999999999987\\
25.9107584585821	0.160049999999987\\
25.9111023207025	0.160099999999987\\
25.912842732928	0.160149999999987\\
25.9136270020432	0.160199999999987\\
25.9138964024231	0.160249999999987\\
25.9144591846618	0.160299999999987\\
25.9148342428538	0.160349999999987\\
25.914980796043	0.160399999999987\\
25.9160698918667	0.160449999999987\\
25.9165400740065	0.160499999999987\\
25.9167419489843	0.160549999999987\\
25.9192179346042	0.160599999999987\\
25.9204442972608	0.160649999999987\\
25.9233506391286	0.160699999999987\\
25.924373649047	0.160749999999987\\
25.9246956431065	0.160799999999987\\
25.9251735123654	0.160849999999987\\
25.9272871211708	0.160899999999987\\
25.9295562881584	0.160949999999987\\
25.9349433513308	0.160999999999987\\
25.9371995219507	0.161049999999987\\
25.9393131898838	0.161099999999987\\
25.9419082484507	0.161149999999987\\
25.9434242405476	0.161199999999987\\
25.9484857978156	0.161249999999987\\
25.9501861576132	0.161299999999987\\
25.950697118627	0.161349999999987\\
25.9518219442007	0.161399999999987\\
25.9547979571804	0.161449999999987\\
25.9549467139198	0.161499999999987\\
25.9555736633997	0.161549999999987\\
25.9560909184446	0.161599999999987\\
25.9574886283199	0.161649999999987\\
25.9584888067964	0.161699999999987\\
25.9624704596334	0.161749999999987\\
25.9636509270817	0.161799999999987\\
25.9636836639343	0.161849999999987\\
25.963765448426	0.161899999999987\\
25.9660786974093	0.161949999999987\\
25.9671939544275	0.161999999999987\\
25.9680022740316	0.162049999999987\\
25.9697809828016	0.162099999999987\\
25.9709041634849	0.162149999999987\\
25.9709378717386	0.162199999999987\\
25.9714491262731	0.162249999999987\\
25.972645614062	0.162299999999987\\
25.9750083667937	0.162349999999987\\
25.9753554482128	0.162399999999987\\
25.9769543469987	0.162449999999987\\
25.9789103797252	0.162499999999987\\
25.9797361554871	0.162549999999987\\
25.9798313085419	0.162599999999987\\
25.9805555162232	0.162649999999987\\
25.9805926557132	0.162699999999987\\
25.9821684596227	0.162749999999987\\
25.98344193035	0.162799999999987\\
25.9837254034721	0.162849999999987\\
25.9837698803059	0.162899999999987\\
25.9843878122786	0.162949999999987\\
25.9849348111571	0.162999999999987\\
25.9852576673385	0.163049999999987\\
25.9861821564166	0.163099999999987\\
25.9895933756351	0.163149999999987\\
25.991919588184	0.163199999999987\\
25.9963516652392	0.163249999999987\\
25.9969254312759	0.163299999999987\\
25.9976785043746	0.163349999999987\\
25.9989158738774	0.163399999999987\\
26.0014427488578	0.163449999999987\\
26.0014582333512	0.163499999999987\\
26.0022286749137	0.163549999999987\\
26.0027176986588	0.163599999999987\\
26.0049738435988	0.163649999999987\\
26.0050314223921	0.163699999999987\\
26.0074004312813	0.163749999999987\\
26.0076671324114	0.163799999999987\\
26.0082637092426	0.163849999999987\\
26.0083381442143	0.163899999999987\\
26.0088580401486	0.163949999999986\\
26.0106194313878	0.163999999999986\\
26.0118309585487	0.164049999999986\\
26.0129690631368	0.164099999999986\\
26.0133530391119	0.164149999999986\\
26.0142805397556	0.164199999999986\\
26.0154428091551	0.164249999999986\\
26.0157604571028	0.164299999999986\\
26.0159702057417	0.164349999999986\\
26.0162678973004	0.164399999999986\\
26.0167644887283	0.164449999999986\\
26.0182059975476	0.164499999999986\\
26.0208526706418	0.164549999999986\\
26.0210113524393	0.164599999999986\\
26.0219361629864	0.164649999999986\\
26.021961386348	0.164699999999986\\
26.0220711753344	0.164749999999986\\
26.0229326422901	0.164799999999986\\
26.0242638632024	0.164849999999986\\
26.0243968593506	0.164899999999986\\
26.0250911843572	0.164949999999986\\
26.025588272879	0.164999999999986\\
26.0260473313965	0.165049999999986\\
26.0267118766937	0.165099999999986\\
26.0275926989085	0.165149999999986\\
26.0303773377793	0.165199999999986\\
26.0306953749805	0.165249999999986\\
26.0330218353032	0.165299999999986\\
26.0369708477595	0.165349999999986\\
26.0373599511899	0.165399999999986\\
26.039037407546	0.165449999999986\\
26.0402256075159	0.165499999999986\\
26.0415486818527	0.165549999999986\\
26.0415906689345	0.165599999999986\\
26.0422090869628	0.165649999999986\\
26.0430651618759	0.165699999999986\\
26.0448572924292	0.165749999999986\\
26.0470761795553	0.165799999999986\\
26.0475892815767	0.165849999999986\\
26.0489234026967	0.165899999999986\\
26.0532486861077	0.165949999999986\\
26.0568847050343	0.165999999999986\\
26.0588228546843	0.166049999999986\\
26.0596947765023	0.166099999999986\\
26.0618283736717	0.166149999999986\\
26.0643478394061	0.166199999999986\\
26.0645340014004	0.166249999999986\\
26.0653507362338	0.166299999999986\\
26.0664151103705	0.166349999999986\\
26.066901509844	0.166399999999986\\
26.0671755073038	0.166449999999986\\
26.0693975729685	0.166499999999986\\
26.071469231389	0.166549999999986\\
26.0715338476557	0.166599999999986\\
26.0718177363679	0.166649999999986\\
26.0725121842193	0.166699999999986\\
26.0730119973446	0.166749999999986\\
26.0732176335036	0.166799999999986\\
26.0735500315353	0.166849999999986\\
26.0736323159878	0.166899999999986\\
26.0738216949865	0.166949999999986\\
26.0744736514536	0.166999999999986\\
26.0756058350547	0.167049999999986\\
26.0760150043143	0.167099999999986\\
26.0767714244534	0.167149999999986\\
26.0773444178174	0.167199999999986\\
26.0789432071697	0.167249999999986\\
26.0801056396194	0.167299999999986\\
26.0814027559263	0.167349999999986\\
26.081621766424	0.167399999999986\\
26.0843663682866	0.167449999999986\\
26.0876754515948	0.167499999999986\\
26.0882779441921	0.167549999999986\\
26.0894398401414	0.167599999999986\\
26.0903029417698	0.167649999999986\\
26.090376023827	0.167699999999986\\
26.0906208195459	0.167749999999986\\
26.0910242623526	0.167799999999986\\
26.0917478928213	0.167849999999986\\
26.0919447890718	0.167899999999986\\
26.0922277501622	0.167949999999986\\
26.0941633627728	0.167999999999986\\
26.0944371213365	0.168049999999986\\
26.0968989770456	0.168099999999986\\
26.0980947733918	0.168149999999986\\
26.0981598513924	0.168199999999986\\
26.0985051944515	0.168249999999986\\
26.098563407886	0.168299999999986\\
26.0990090945264	0.168349999999986\\
26.0996742867155	0.168399999999986\\
26.0998823811155	0.168449999999986\\
26.1007727830932	0.168499999999986\\
26.1008670064809	0.168549999999986\\
26.102860461155	0.168599999999986\\
26.1035841223307	0.168649999999986\\
26.1041853859133	0.168699999999986\\
26.105189825713	0.168749999999986\\
26.105527163956	0.168799999999986\\
26.1059303553761	0.168849999999986\\
26.1062605934893	0.168899999999986\\
26.1069491224565	0.168949999999986\\
26.1076965712214	0.168999999999986\\
26.1078931429905	0.169049999999986\\
26.1082748061161	0.169099999999986\\
26.1087451787108	0.169149999999986\\
26.1129292706885	0.169199999999986\\
26.1154470620652	0.169249999999986\\
26.1160507389483	0.169299999999986\\
26.116084505531	0.169349999999986\\
26.116231297996	0.169399999999986\\
26.1177797301758	0.169449999999986\\
26.1197049309491	0.169499999999986\\
26.1220491876358	0.169549999999986\\
26.1230857508285	0.169599999999986\\
26.1241413297821	0.169649999999986\\
26.1241885850754	0.169699999999986\\
26.1242787615587	0.169749999999986\\
26.1289858435536	0.169799999999986\\
26.1300370013577	0.169849999999986\\
26.1341581223861	0.169899999999986\\
26.1346572719422	0.169949999999986\\
26.1351508024347	0.169999999999986\\
26.1354368988468	0.170049999999986\\
26.1357629269533	0.170099999999986\\
26.1366379250584	0.170149999999986\\
26.1367899674286	0.170199999999986\\
26.1371610602117	0.170249999999986\\
26.1371703079515	0.170299999999986\\
26.1380065461087	0.170349999999986\\
26.13916286178	0.170399999999986\\
26.1395136528895	0.170449999999986\\
26.1409155222805	0.170499999999986\\
26.1427531187606	0.170549999999986\\
26.1429091476698	0.170599999999986\\
26.1448147278235	0.170649999999986\\
26.1470116372824	0.170699999999986\\
26.1478883938995	0.170749999999986\\
26.14821509761	0.170799999999986\\
26.1482479724628	0.170849999999986\\
26.1484890967372	0.170899999999986\\
26.1490593676982	0.170949999999986\\
26.1508623672434	0.170999999999986\\
26.1513183995543	0.171049999999986\\
26.1535967171421	0.171099999999986\\
26.1554644284355	0.171149999999986\\
26.1560774508354	0.171199999999986\\
26.1576929437758	0.171249999999986\\
26.1577046607489	0.171299999999986\\
26.1586375881804	0.171349999999986\\
26.1596482759282	0.171399999999986\\
26.1606334081705	0.171449999999986\\
26.160775190652	0.171499999999986\\
26.1621038703224	0.171549999999986\\
26.1629420568987	0.171599999999986\\
26.1640122706142	0.171649999999986\\
26.1648428831047	0.171699999999986\\
26.1655274785303	0.171749999999986\\
26.1662555851825	0.171799999999986\\
26.1680248891695	0.171849999999986\\
26.1713140279938	0.171899999999986\\
26.1714088098774	0.171949999999986\\
26.172386507151	0.171999999999986\\
26.1730622504022	0.172049999999986\\
26.1738989674582	0.172099999999986\\
26.1746848605522	0.172149999999986\\
26.1753772917629	0.172199999999986\\
26.1763627077237	0.172249999999986\\
26.1772676583509	0.172299999999986\\
26.1774804632897	0.172349999999986\\
26.1776744531629	0.172399999999986\\
26.179568122489	0.172449999999986\\
26.1820571127579	0.172499999999986\\
26.1828821539523	0.172549999999986\\
26.1830513160283	0.172599999999986\\
26.1830548123018	0.172649999999986\\
26.1851837260885	0.172699999999986\\
26.1855625658569	0.172749999999986\\
26.1867418147798	0.172799999999986\\
26.1889644883434	0.172849999999986\\
26.1895094445095	0.172899999999986\\
26.1895223359681	0.172949999999986\\
26.1895431819704	0.172999999999985\\
26.1909570436555	0.173049999999985\\
26.1911627930645	0.173099999999985\\
26.193092939693	0.173149999999985\\
26.1944446429543	0.173199999999985\\
26.1946243969648	0.173249999999985\\
26.195178727651	0.173299999999985\\
26.1953382929076	0.173349999999985\\
26.1958779724573	0.173399999999985\\
26.1960855502747	0.173449999999985\\
26.1976190862433	0.173499999999985\\
26.1979708882807	0.173549999999985\\
26.1987020850188	0.173599999999985\\
26.1991050339563	0.173649999999985\\
26.199363353333	0.173699999999985\\
26.2012113170453	0.173749999999985\\
26.2017720714213	0.173799999999985\\
26.2017826010316	0.173849999999985\\
26.20228710592	0.173899999999985\\
26.2033801707835	0.173949999999985\\
26.2041299726809	0.173999999999985\\
26.2044435022421	0.174049999999985\\
26.2061233398187	0.174099999999985\\
26.2102152475126	0.174149999999985\\
26.2103663376748	0.174199999999985\\
26.2119158894237	0.174249999999985\\
26.2121795726264	0.174299999999985\\
26.2130722433205	0.174349999999985\\
26.2142524250407	0.174399999999985\\
26.2165637200957	0.174449999999985\\
26.2180727583021	0.174499999999985\\
26.2185816571005	0.174549999999985\\
26.218867958173	0.174599999999985\\
26.219012803275	0.174649999999985\\
26.2208590409994	0.174699999999985\\
26.2212009132507	0.174749999999985\\
26.2215354220136	0.174799999999985\\
26.2222217039684	0.174849999999985\\
26.2228787547341	0.174899999999985\\
26.2232848786873	0.174949999999985\\
26.223396469668	0.174999999999985\\
26.2246224336199	0.175049999999985\\
26.2250207789356	0.175099999999985\\
26.2260136138461	0.175149999999985\\
26.2283034483588	0.175199999999985\\
26.2298752393557	0.175249999999985\\
26.23035622855	0.175299999999985\\
26.2306064032735	0.175349999999985\\
26.2337117944252	0.175399999999985\\
26.234368086249	0.175449999999985\\
26.2351990912769	0.175499999999985\\
26.2362876597807	0.175549999999985\\
26.2363281483884	0.175599999999985\\
26.2371650978646	0.175649999999985\\
26.2390446239735	0.175699999999985\\
26.2393468376845	0.175749999999985\\
26.2396376758391	0.175799999999985\\
26.2406256159385	0.175849999999985\\
26.240733894191	0.175899999999985\\
26.2409540612106	0.175949999999985\\
26.2416248168553	0.175999999999985\\
26.2420078022482	0.176049999999985\\
26.2443444707074	0.176099999999985\\
26.2445113612347	0.176149999999985\\
26.2493642442584	0.176199999999985\\
26.2494010485923	0.176249999999985\\
26.2494566253017	0.176299999999985\\
26.2496388719138	0.176349999999985\\
26.2508546628623	0.176399999999985\\
26.2511877586887	0.176449999999985\\
26.2517065394475	0.176499999999985\\
26.2536447342217	0.176549999999985\\
26.2550283651755	0.176599999999985\\
26.2553349657339	0.176649999999985\\
26.2557637801763	0.176699999999985\\
26.2557737628394	0.176749999999985\\
26.255857609544	0.176799999999985\\
26.2566039838795	0.176849999999985\\
26.2597236260883	0.176899999999985\\
26.262530032178	0.176949999999985\\
26.26316054298	0.176999999999985\\
26.264742141291	0.177049999999985\\
26.2649799820315	0.177099999999985\\
26.2685300708013	0.177149999999985\\
26.2686178109702	0.177199999999985\\
26.2700913906497	0.177249999999985\\
26.2702723063398	0.177299999999985\\
26.2714764430304	0.177349999999985\\
26.2715355036544	0.177399999999985\\
26.2715553090544	0.177449999999985\\
26.2724315528606	0.177499999999985\\
26.2725439659391	0.177549999999985\\
26.2730527194759	0.177599999999985\\
26.2732599901282	0.177649999999985\\
26.2746871939142	0.177699999999985\\
26.2749681483659	0.177749999999985\\
26.277705811842	0.177799999999985\\
26.2793770258977	0.177849999999985\\
26.2797145669317	0.177899999999985\\
26.2807073734224	0.177949999999985\\
26.2812614194459	0.177999999999985\\
26.281566377562	0.178049999999985\\
26.2823699509933	0.178099999999985\\
26.2823803289019	0.178149999999985\\
26.2842337936603	0.178199999999985\\
26.2845707800229	0.178249999999985\\
26.2851595423668	0.178299999999985\\
26.2860650968559	0.178349999999985\\
26.2903772940988	0.178399999999985\\
26.2920259484308	0.178449999999985\\
26.292046484294	0.178499999999985\\
26.2938421942841	0.178549999999985\\
26.2946455607157	0.178599999999985\\
26.2962004262672	0.178649999999985\\
26.2963653439122	0.178699999999985\\
26.2968912072623	0.178749999999985\\
26.2969265525774	0.178799999999985\\
26.298860235379	0.178849999999985\\
26.2991616727982	0.178899999999985\\
26.3018472816251	0.178949999999985\\
26.3036122827557	0.178999999999985\\
26.3049651967636	0.179049999999985\\
26.3052615895353	0.179099999999985\\
26.30736025435	0.179149999999985\\
26.308179616919	0.179199999999985\\
26.309020870337	0.179249999999985\\
26.3095366702831	0.179299999999985\\
26.3100246995633	0.179349999999985\\
26.3104957227059	0.179399999999985\\
26.310541040384	0.179449999999985\\
26.312140435238	0.179499999999985\\
26.314102501499	0.179549999999985\\
26.3142428341289	0.179599999999985\\
26.3157230357205	0.179649999999985\\
26.317092357765	0.179699999999985\\
26.317680017425	0.179749999999985\\
26.3192429778049	0.179799999999985\\
26.3194776551218	0.179849999999985\\
26.3198828041386	0.179899999999985\\
26.3209578956641	0.179949999999985\\
26.3209744121733	0.179999999999985\\
26.322763103254	0.180049999999985\\
26.3246605458636	0.180099999999985\\
26.3247359654686	0.180149999999985\\
26.327278392907	0.180199999999985\\
26.3279325750098	0.180249999999985\\
26.3295976357254	0.180299999999985\\
26.3299127519755	0.180349999999985\\
26.3311353967911	0.180399999999985\\
26.3327128681687	0.180449999999985\\
26.3344193750596	0.180499999999985\\
26.335212221672	0.180549999999985\\
26.3352854663173	0.180599999999985\\
26.3365235093983	0.180649999999985\\
26.3404252726379	0.180699999999985\\
26.3417163824225	0.180749999999985\\
26.342487954988	0.180799999999985\\
26.3442317252608	0.180849999999985\\
26.3447498123278	0.180899999999985\\
26.3456311058532	0.180949999999985\\
26.3469258506171	0.180999999999985\\
26.3501791969539	0.181049999999985\\
26.3505822079065	0.181099999999985\\
26.3517742746509	0.181149999999985\\
26.3520850047149	0.181199999999985\\
26.3522575550001	0.181249999999985\\
26.3547499919744	0.181299999999985\\
26.3558886671183	0.181349999999985\\
26.3570832081394	0.181399999999985\\
26.3575547163488	0.181449999999985\\
26.3587165623112	0.181499999999985\\
26.3603682332727	0.181549999999985\\
26.3608407546721	0.181599999999985\\
26.3648458086168	0.181649999999985\\
26.3651345237925	0.181699999999985\\
26.3658555427319	0.181749999999985\\
26.3660842100868	0.181799999999985\\
26.3663547960299	0.181849999999985\\
26.3665591149403	0.181899999999985\\
26.3671194044184	0.181949999999985\\
26.3677572864711	0.181999999999985\\
26.3687563000181	0.182049999999985\\
26.3687965619293	0.182099999999984\\
26.3692876845541	0.182149999999984\\
26.3727451994757	0.182199999999984\\
26.3730762486779	0.182249999999984\\
26.3773027345394	0.182299999999984\\
26.3794004203778	0.182349999999984\\
26.380154936538	0.182399999999984\\
26.38167613973	0.182449999999984\\
26.3818419996689	0.182499999999984\\
26.381982127389	0.182549999999984\\
26.3829214042756	0.182599999999984\\
26.3838298064643	0.182649999999984\\
26.3856239692462	0.182699999999984\\
26.3858655209429	0.182749999999984\\
26.3861304196457	0.182799999999984\\
26.3870941342285	0.182849999999984\\
26.3871935603349	0.182899999999984\\
26.3884363113576	0.182949999999984\\
26.3884528203498	0.182999999999984\\
26.3903249138926	0.183049999999984\\
26.3904861067557	0.183099999999984\\
26.3915837360902	0.183149999999984\\
26.3917958748753	0.183199999999984\\
26.3930832904951	0.183249999999984\\
26.3946386045778	0.183299999999984\\
26.3957604762807	0.183349999999984\\
26.3967778082359	0.183399999999984\\
26.3984902393643	0.183449999999984\\
26.3985297111372	0.183499999999984\\
26.3992034316187	0.183549999999984\\
26.399558962407	0.183599999999984\\
26.4010205606728	0.183649999999984\\
26.4011735102952	0.183699999999984\\
26.4072814687432	0.183749999999984\\
26.4076837139167	0.183799999999984\\
26.4077669359509	0.183849999999984\\
26.4096572026494	0.183899999999984\\
26.409751473964	0.183949999999984\\
26.4102685221342	0.183999999999984\\
26.4116791020779	0.184049999999984\\
26.4121992641881	0.184099999999984\\
26.4140278837583	0.184149999999984\\
26.4143407618663	0.184199999999984\\
26.4149259424258	0.184249999999984\\
26.4157522523405	0.184299999999984\\
26.4178007087357	0.184349999999984\\
26.4191153938551	0.184399999999984\\
26.4201891571452	0.184449999999984\\
26.4214314393565	0.184499999999984\\
26.4227310703127	0.184549999999984\\
26.4229397179461	0.184599999999984\\
26.4250348488769	0.184649999999984\\
26.4251090606523	0.184699999999984\\
26.4253932055466	0.184749999999984\\
26.4255054702597	0.184799999999984\\
26.4255293941554	0.184849999999984\\
26.4273814502907	0.184899999999984\\
26.4289280688027	0.184949999999984\\
26.4290804327755	0.184999999999984\\
26.4298277545473	0.185049999999984\\
26.4300733508382	0.185099999999984\\
26.4310875664391	0.185149999999984\\
26.4316279786541	0.185199999999984\\
26.4316321346287	0.185249999999984\\
26.4317573061394	0.185299999999984\\
26.4323362885463	0.185349999999984\\
26.4325231466421	0.185399999999984\\
26.4326376717802	0.185449999999984\\
26.4330395660543	0.185499999999984\\
26.4333618238362	0.185549999999984\\
26.4335707844283	0.185599999999984\\
26.4338918485755	0.185649999999984\\
26.4339026363545	0.185699999999984\\
26.43494875484	0.185749999999984\\
26.4350189075278	0.185799999999984\\
26.4353139718116	0.185849999999984\\
26.4353468353839	0.185899999999984\\
26.4355574359852	0.185949999999984\\
26.436957627569	0.185999999999984\\
26.4372250780786	0.186049999999984\\
26.43758946402	0.186099999999984\\
26.4381495481369	0.186149999999984\\
26.4384363447919	0.186199999999984\\
26.4398630559934	0.186249999999984\\
26.4407452552753	0.186299999999984\\
26.4410110844084	0.186349999999984\\
26.4414895636693	0.186399999999984\\
26.4419181652872	0.186449999999984\\
26.4426942888116	0.186499999999984\\
26.4435143858247	0.186549999999984\\
26.4448624189913	0.186599999999984\\
26.4448922938833	0.186649999999984\\
26.4470164500101	0.186699999999984\\
26.4473105797605	0.186749999999984\\
26.4506076666514	0.186799999999984\\
26.450639335916	0.186849999999984\\
26.4513635021624	0.186899999999984\\
26.4548870820501	0.186949999999984\\
26.4597262052722	0.186999999999984\\
26.4603185146867	0.187049999999984\\
26.4604784709617	0.187099999999984\\
26.4613336902519	0.187149999999984\\
26.4619815738252	0.187199999999984\\
26.4646307292925	0.187249999999984\\
26.4659573092261	0.187299999999984\\
26.4667312505375	0.187349999999984\\
26.4683618672729	0.187399999999984\\
26.4691046122487	0.187449999999984\\
26.4728508058991	0.187499999999984\\
26.473702342345	0.187549999999984\\
26.4746986195923	0.187599999999984\\
26.4761023698141	0.187649999999984\\
26.4770049877505	0.187699999999984\\
26.4788372996614	0.187749999999984\\
26.479485748036	0.187799999999984\\
26.4797600183132	0.187849999999984\\
26.4800867323036	0.187899999999984\\
26.4806706971618	0.187949999999984\\
26.4819798034193	0.187999999999984\\
26.4822991965562	0.188049999999984\\
26.4823605488881	0.188099999999984\\
26.4829953277891	0.188149999999984\\
26.4833122587674	0.188199999999984\\
26.4841678868547	0.188249999999984\\
26.4852313613182	0.188299999999984\\
26.4885483781529	0.188349999999984\\
26.4894768588749	0.188399999999984\\
26.4896493063473	0.188449999999984\\
26.4898539289581	0.188499999999984\\
26.4900441493841	0.188549999999984\\
26.4902666730319	0.188599999999984\\
26.4913731707533	0.188649999999984\\
26.4929489101455	0.188699999999984\\
26.493201985335	0.188749999999984\\
26.4959787319338	0.188799999999984\\
26.4961350692541	0.188849999999984\\
26.4973524988466	0.188899999999984\\
26.5007611165053	0.188949999999984\\
26.5007986977704	0.188999999999984\\
26.5063628501391	0.189049999999984\\
26.5064329199678	0.189099999999984\\
26.5068145389025	0.189149999999984\\
26.5073871342765	0.189199999999984\\
26.5074731055363	0.189249999999984\\
26.5078727414006	0.189299999999984\\
26.5085131750506	0.189349999999984\\
26.508933835372	0.189399999999984\\
26.511042068799	0.189449999999984\\
26.512281951402	0.189499999999984\\
26.5138202221538	0.189549999999984\\
26.5176850373775	0.189599999999984\\
26.5186354765444	0.189649999999984\\
26.5191325348866	0.189699999999984\\
26.5202948396368	0.189749999999984\\
26.5204868724688	0.189799999999984\\
26.520933303189	0.189849999999984\\
26.522223256701	0.189899999999984\\
26.5243887164833	0.189949999999984\\
26.5251838235151	0.189999999999984\\
26.5254751766382	0.190049999999984\\
26.525838782413	0.190099999999984\\
26.5259336408821	0.190149999999984\\
26.5273977061339	0.190199999999984\\
26.5277388620541	0.190249999999984\\
26.5286155281708	0.190299999999984\\
26.5294587821526	0.190349999999984\\
26.5308090049961	0.190399999999984\\
26.532199061137	0.190449999999984\\
26.5336852281155	0.190499999999984\\
26.5354211509033	0.190549999999984\\
26.5355057373112	0.190599999999984\\
26.5368666281426	0.190649999999984\\
26.5372018291467	0.190699999999984\\
26.5376815503245	0.190749999999984\\
26.5384256130821	0.190799999999984\\
26.5386947859223	0.190849999999984\\
26.5414908149815	0.190899999999984\\
26.5424352560162	0.190949999999984\\
26.5429265004371	0.190999999999984\\
26.5438618280857	0.191049999999984\\
26.5439370023661	0.191099999999984\\
26.5453513656279	0.191149999999983\\
26.5457648274873	0.191199999999983\\
26.5471029277842	0.191249999999983\\
26.5472760925231	0.191299999999983\\
26.5479162671919	0.191349999999983\\
26.5483882298762	0.191399999999983\\
26.5499480938214	0.191449999999983\\
26.5502146456817	0.191499999999983\\
26.5505348839498	0.191549999999983\\
26.5507014489535	0.191599999999983\\
26.5518955359639	0.191649999999983\\
26.5522059535615	0.191699999999983\\
26.5526087605456	0.191749999999983\\
26.5526761604881	0.191799999999983\\
26.5541406165159	0.191849999999983\\
26.5545429976881	0.191899999999983\\
26.5562757649488	0.191949999999983\\
26.5588231146976	0.191999999999983\\
26.5609190444187	0.192049999999983\\
26.5610466761963	0.192099999999983\\
26.5623405057047	0.192149999999983\\
26.5623721782233	0.192199999999983\\
26.5637234062418	0.192249999999983\\
26.5662926461158	0.192299999999983\\
26.5681261073258	0.192349999999983\\
26.5683181406456	0.192399999999983\\
26.5689282918976	0.192449999999983\\
26.5692778273804	0.192499999999983\\
26.5700813204021	0.192549999999983\\
26.5712662257476	0.192599999999983\\
26.5720425405684	0.192649999999983\\
26.5721028001009	0.192699999999983\\
26.5753090650237	0.192749999999983\\
26.5791064815066	0.192799999999983\\
26.5791969903187	0.192849999999983\\
26.5792931732287	0.192899999999983\\
26.5798931328342	0.192949999999983\\
26.5805270796847	0.192999999999983\\
26.5811341611523	0.193049999999983\\
26.5811925219554	0.193099999999983\\
26.5825496865462	0.193149999999983\\
26.5838335151893	0.193199999999983\\
26.5844121865366	0.193249999999983\\
26.5845816821764	0.193299999999983\\
26.5848752628553	0.193349999999983\\
26.586124687498	0.193399999999983\\
26.587209948309	0.193449999999983\\
26.587457349083	0.193499999999983\\
26.5882730762729	0.193549999999983\\
26.5898367362393	0.193599999999983\\
26.5902121901187	0.193649999999983\\
26.5906008419722	0.193699999999983\\
26.5974777999011	0.193749999999983\\
26.5981559813083	0.193799999999983\\
26.5985701143158	0.193849999999983\\
26.5990170435228	0.193899999999983\\
26.5992247718194	0.193949999999983\\
26.5999484608463	0.193999999999983\\
26.6012352627121	0.194049999999983\\
26.6025521576172	0.194099999999983\\
26.6029247080062	0.194149999999983\\
26.6034190358546	0.194199999999983\\
26.6034700395044	0.194249999999983\\
26.6042995686086	0.194299999999983\\
26.6061353860594	0.194349999999983\\
26.6066993551004	0.194399999999983\\
26.6084818980144	0.194449999999983\\
26.6093489193092	0.194499999999983\\
26.6109056048052	0.194549999999983\\
26.6116179467723	0.194599999999983\\
26.6118307014013	0.194649999999983\\
26.6121840908627	0.194699999999983\\
26.6123985474602	0.194749999999983\\
26.6134037205642	0.194799999999983\\
26.6155360473237	0.194849999999983\\
26.6157363437957	0.194899999999983\\
26.6158843691772	0.194949999999983\\
26.6159053218438	0.194999999999983\\
26.6159738375682	0.195049999999983\\
26.6167601559714	0.195099999999983\\
26.6168774290893	0.195149999999983\\
26.6177599831866	0.195199999999983\\
26.6202218882336	0.195249999999983\\
26.620231584885	0.195299999999983\\
26.6212359516053	0.195349999999983\\
26.6214002360771	0.195399999999983\\
26.6215045051835	0.195449999999983\\
26.6216477263771	0.195499999999983\\
26.6222902891416	0.195549999999983\\
26.6231567758927	0.195599999999983\\
26.6243039519952	0.195649999999983\\
26.6302976631	0.195699999999983\\
26.6308609727827	0.195749999999983\\
26.6312903544811	0.195799999999983\\
26.6323786538976	0.195849999999983\\
26.6356279000455	0.195899999999983\\
26.6357316159503	0.195949999999983\\
26.6377633999869	0.195999999999983\\
26.6393083128244	0.196049999999983\\
26.6403023920607	0.196099999999983\\
26.6412040938695	0.196149999999983\\
26.6412263085901	0.196199999999983\\
26.6429012770838	0.196249999999983\\
26.6429852926736	0.196299999999983\\
26.6430161760106	0.196349999999983\\
26.6433745106676	0.196399999999983\\
26.6442654026311	0.196449999999983\\
26.6446309273828	0.196499999999983\\
26.645347074812	0.196549999999983\\
26.6458412319187	0.196599999999983\\
26.6461431583203	0.196649999999983\\
26.6469186871256	0.196699999999983\\
26.6472902057723	0.196749999999983\\
26.6476705487116	0.196799999999983\\
26.6489640286294	0.196849999999983\\
26.6511048824491	0.196899999999983\\
26.651288923241	0.196949999999983\\
26.6521427017616	0.196999999999983\\
26.6531659107535	0.197049999999983\\
26.6538291227868	0.197099999999983\\
26.6550905514772	0.197149999999983\\
26.6568402625178	0.197199999999983\\
26.6576866089116	0.197249999999983\\
26.661118396107	0.197299999999983\\
26.6611387379804	0.197349999999983\\
26.6637201213196	0.197399999999983\\
26.6649485189588	0.197449999999983\\
26.6649882491409	0.197499999999983\\
26.6657977373447	0.197549999999983\\
26.6675770365568	0.197599999999983\\
26.6685588996812	0.197649999999983\\
26.670674509782	0.197699999999983\\
26.6721765741438	0.197749999999983\\
26.6723658350166	0.197799999999983\\
26.6742007686389	0.197849999999983\\
26.6745193511911	0.197899999999983\\
26.6747715697202	0.197949999999983\\
26.678213952863	0.197999999999983\\
26.6785116321426	0.198049999999983\\
26.6786612995137	0.198099999999983\\
26.6800849421812	0.198149999999983\\
26.6813453444884	0.198199999999983\\
26.6830925546419	0.198249999999983\\
26.6849691758283	0.198299999999983\\
26.6851264604694	0.198349999999983\\
26.6857714115048	0.198399999999983\\
26.6870641428691	0.198449999999983\\
26.6902772867826	0.198499999999983\\
26.6933428278452	0.198549999999983\\
26.6945264064279	0.198599999999983\\
26.6961784930683	0.198649999999983\\
26.6963564664504	0.198699999999983\\
26.697697588555	0.198749999999983\\
26.6978998041875	0.198799999999983\\
26.6992473633223	0.198849999999983\\
26.6993760131563	0.198899999999983\\
26.7017396019012	0.198949999999983\\
26.7022635496921	0.198999999999983\\
26.7026672521267	0.199049999999983\\
26.7037391839996	0.199099999999983\\
26.7042932322795	0.199149999999983\\
26.7046037299092	0.199199999999983\\
26.708742798794	0.199249999999983\\
26.7089022296349	0.199299999999983\\
26.7093280034188	0.199349999999983\\
26.7094996963734	0.199399999999983\\
26.7115628484961	0.199449999999983\\
26.7152607610388	0.199499999999983\\
26.7165443919856	0.199549999999983\\
26.7170800409385	0.199599999999983\\
26.7192247260956	0.199649999999983\\
26.7203773505403	0.199699999999983\\
26.7203919098784	0.199749999999983\\
26.7218585095158	0.199799999999983\\
26.7223235047511	0.199849999999983\\
26.7229234242948	0.199899999999983\\
26.7234023611687	0.199949999999983\\
26.7234183324874	0.199999999999983\\
26.7256534652108	0.200049999999983\\
26.7258582592226	0.200099999999983\\
26.7274072397264	0.200149999999983\\
26.7274335849234	0.200199999999983\\
26.7277568962062	0.200249999999982\\
26.7280722944873	0.200299999999982\\
26.7296620949657	0.200349999999982\\
26.729708531033	0.200399999999982\\
26.7306822537553	0.200449999999982\\
26.732197192102	0.200499999999982\\
26.7350667948032	0.200549999999982\\
26.7364320956459	0.200599999999982\\
26.7369846501589	0.200649999999982\\
26.7401093285932	0.200699999999982\\
26.7404800464326	0.200749999999982\\
26.7415014215282	0.200799999999982\\
26.7418106971246	0.200849999999982\\
26.7433929721947	0.200899999999982\\
26.7436407298649	0.200949999999982\\
26.7438778857146	0.200999999999982\\
26.7441393274882	0.201049999999982\\
26.7451120109591	0.201099999999982\\
26.7457067071076	0.201149999999982\\
26.7465803075657	0.201199999999982\\
26.7477152853464	0.201249999999982\\
26.7511999768852	0.201299999999982\\
26.7512727917219	0.201349999999982\\
26.7521734820663	0.201399999999982\\
26.7525288867223	0.201449999999982\\
26.7535009955138	0.201499999999982\\
26.7536404586784	0.201549999999982\\
26.7554033605965	0.201599999999982\\
26.7572149341953	0.201649999999982\\
26.7574320515583	0.201699999999982\\
26.7579751237215	0.201749999999982\\
26.7589774497832	0.201799999999982\\
26.7603813170772	0.201849999999982\\
26.7605774715338	0.201899999999982\\
26.7614707274356	0.201949999999982\\
26.7630232326869	0.201999999999982\\
26.7630347548926	0.202049999999982\\
26.7639489882114	0.202099999999982\\
26.7657657152157	0.202149999999982\\
26.7662552733624	0.202199999999982\\
26.7671303596043	0.202249999999982\\
26.7693799350552	0.202299999999982\\
26.7695294167514	0.202349999999982\\
26.7729082146589	0.202399999999982\\
26.7736815084845	0.202449999999982\\
26.7747041468125	0.202499999999982\\
26.776414818564	0.202549999999982\\
26.7767529893684	0.202599999999982\\
26.7769436091067	0.202649999999982\\
26.7773229295325	0.202699999999982\\
26.7774868276714	0.202749999999982\\
26.7782901934976	0.202799999999982\\
26.778683053184	0.202849999999982\\
26.7796319448397	0.202899999999982\\
26.780545117269	0.202949999999982\\
26.7813830163472	0.202999999999982\\
26.7864119020279	0.203049999999982\\
26.7883846197195	0.203099999999982\\
26.7888069604036	0.203149999999982\\
26.7899519595014	0.203199999999982\\
26.7912879954967	0.203249999999982\\
26.7920433558488	0.203299999999982\\
26.7920662863758	0.203349999999982\\
26.7934717270563	0.203399999999982\\
26.7937970001527	0.203449999999982\\
26.7949190033062	0.203499999999982\\
26.7955756517325	0.203549999999982\\
26.7957145270934	0.203599999999982\\
26.7958309194554	0.203649999999982\\
26.7988200362465	0.203699999999982\\
26.7993213904416	0.203749999999982\\
26.7999422603328	0.203799999999982\\
26.799981364406	0.203849999999982\\
26.8004639788375	0.203899999999982\\
26.801121099059	0.203949999999982\\
26.8015244388349	0.203999999999982\\
26.8018884791355	0.204049999999982\\
26.8030699253364	0.204099999999982\\
26.8032729475884	0.204149999999982\\
26.8046753200652	0.204199999999982\\
26.8052273803308	0.204249999999982\\
26.8090177031882	0.204299999999982\\
26.8096597924496	0.204349999999982\\
26.8126859621997	0.204399999999982\\
26.8139752173955	0.204449999999982\\
26.8164293709757	0.204499999999982\\
26.8165216600556	0.204549999999982\\
26.8199117319653	0.204599999999982\\
26.8214790202058	0.204649999999982\\
26.8218151272203	0.204699999999982\\
26.8223479943219	0.204749999999982\\
26.8225270214754	0.204799999999982\\
26.8229527760877	0.204849999999982\\
26.8255763786088	0.204899999999982\\
26.8256943344282	0.204949999999982\\
26.8277893793506	0.204999999999982\\
26.8310929086049	0.205049999999982\\
26.8318592322583	0.205099999999982\\
26.8346925044199	0.205149999999982\\
26.8350811473387	0.205199999999982\\
26.8351320016461	0.205249999999982\\
26.8351648292932	0.205299999999982\\
26.8354729551135	0.205349999999982\\
26.8355054972285	0.205399999999982\\
26.8359745732565	0.205449999999982\\
26.8365943878347	0.205499999999982\\
26.8366071053628	0.205549999999982\\
26.8379385635231	0.205599999999982\\
26.8384865032842	0.205649999999982\\
26.8399236203151	0.205699999999982\\
26.8401222909341	0.205749999999982\\
26.8402123023652	0.205799999999982\\
26.8410333388574	0.205849999999982\\
26.8416610633943	0.205899999999982\\
26.8424501490768	0.205949999999982\\
26.843556574021	0.205999999999982\\
26.8442661809632	0.206049999999982\\
26.8448852874303	0.206099999999982\\
26.8452296935296	0.206149999999982\\
26.8456692264068	0.206199999999982\\
26.8474791555865	0.206249999999982\\
26.8501585250226	0.206299999999982\\
26.8525863790011	0.206349999999982\\
26.8531415990221	0.206399999999982\\
26.8535670399318	0.206449999999982\\
26.8545219852757	0.206499999999982\\
26.8553660147213	0.206549999999982\\
26.8582699353675	0.206599999999982\\
26.8587140400918	0.206649999999982\\
26.8592313129406	0.206699999999982\\
26.8601566238481	0.206749999999982\\
26.8605637102395	0.206799999999982\\
26.8613215260456	0.206849999999982\\
26.8617080718604	0.206899999999982\\
26.8624815253629	0.206949999999982\\
26.8636252139942	0.206999999999982\\
26.8638627985206	0.207049999999982\\
26.864132079367	0.207099999999982\\
26.864837454841	0.207149999999982\\
26.8656100628203	0.207199999999982\\
26.8662137392653	0.207249999999982\\
26.866458304572	0.207299999999982\\
26.8677654853688	0.207349999999982\\
26.8679528524834	0.207399999999982\\
26.8686661582549	0.207449999999982\\
26.8696142003428	0.207499999999982\\
26.8699875611245	0.207549999999982\\
26.8709938514854	0.207599999999982\\
26.8716773626843	0.207649999999982\\
26.8733040487916	0.207699999999982\\
26.8734215346715	0.207749999999982\\
26.8735508766335	0.207799999999982\\
26.8737768678134	0.207849999999982\\
26.8738395708185	0.207899999999982\\
26.8741129839115	0.207949999999982\\
26.8753827768039	0.207999999999982\\
26.875527973733	0.208049999999982\\
26.8756544826488	0.208099999999982\\
26.8809712766255	0.208149999999982\\
26.8813657269981	0.208199999999982\\
26.8815313474677	0.208249999999982\\
26.8823354103715	0.208299999999982\\
26.8831925836945	0.208349999999982\\
26.8833792063344	0.208399999999982\\
26.8834002646177	0.208449999999982\\
26.8839542710764	0.208499999999982\\
26.8844767136283	0.208549999999982\\
26.8861034135287	0.208599999999982\\
26.8861262775244	0.208649999999982\\
26.8861793820634	0.208699999999982\\
26.886451789839	0.208749999999982\\
26.8866445393301	0.208799999999982\\
26.8871126564664	0.208849999999982\\
26.8892208203941	0.208899999999982\\
26.8932156502554	0.208949999999982\\
26.8954765111258	0.208999999999982\\
26.8958164454794	0.209049999999982\\
26.896011740128	0.209099999999982\\
26.8975356022404	0.209149999999982\\
26.8991838465401	0.209199999999982\\
26.8996256434932	0.209249999999982\\
26.9010054351797	0.209299999999982\\
26.9013336175781	0.209349999999981\\
26.9016142596517	0.209399999999981\\
26.9031373759086	0.209449999999981\\
26.9033409235627	0.209499999999981\\
26.9039006104239	0.209549999999981\\
26.9050506032939	0.209599999999981\\
26.9060337649275	0.209649999999981\\
26.9082445541094	0.209699999999981\\
26.9090111737837	0.209749999999981\\
26.9096161459532	0.209799999999981\\
26.9125886466371	0.209849999999981\\
26.9126148268167	0.209899999999981\\
26.9130346802134	0.209949999999981\\
26.9135569429855	0.209999999999981\\
26.9152185935871	0.210049999999981\\
26.9159985034015	0.210099999999981\\
26.9160405981112	0.210149999999981\\
26.9164035862488	0.210199999999981\\
26.9166672757467	0.210249999999981\\
26.9179701256988	0.210299999999981\\
26.9182665317126	0.210349999999981\\
26.918650729593	0.210399999999981\\
26.9209671661336	0.210449999999981\\
26.9215112472633	0.210499999999981\\
26.9248360832963	0.210549999999981\\
26.9264252877841	0.210599999999981\\
26.9277990605756	0.210649999999981\\
26.9286660039088	0.210699999999981\\
26.9290600338628	0.210749999999981\\
26.9321815404737	0.210799999999981\\
26.9336798136	0.210849999999981\\
26.9338627844765	0.210899999999981\\
26.9339862829464	0.210949999999981\\
26.9347312367231	0.210999999999981\\
26.9356303577147	0.211049999999981\\
26.9358283018536	0.211099999999981\\
26.9369735571473	0.211149999999981\\
26.9373594621373	0.211199999999981\\
26.9373616502429	0.211249999999981\\
26.9376439312779	0.211299999999981\\
26.9376993540704	0.211349999999981\\
26.9384767515	0.211399999999981\\
26.9392336702733	0.211449999999981\\
26.9395956523346	0.211499999999981\\
26.9397225860831	0.211549999999981\\
26.9410110783113	0.211599999999981\\
26.941774918453	0.211649999999981\\
26.9427209951783	0.211699999999981\\
26.9462109462325	0.211749999999981\\
26.9469779984292	0.211799999999981\\
26.9474291486733	0.211849999999981\\
26.9486829592573	0.211899999999981\\
26.9489650877206	0.211949999999981\\
26.9499745463416	0.211999999999981\\
26.9503948849275	0.212049999999981\\
26.9505683820624	0.212099999999981\\
26.951035603066	0.212149999999981\\
26.951099512096	0.212199999999981\\
26.9522349368129	0.212249999999981\\
26.9525683649708	0.212299999999981\\
26.9530362189204	0.212349999999981\\
26.9531012531319	0.212399999999981\\
26.9533530383837	0.212449999999981\\
26.9534426546913	0.212499999999981\\
26.9536899304999	0.212549999999981\\
26.9553566990693	0.212599999999981\\
26.9564028062685	0.212649999999981\\
26.9572643344107	0.212699999999981\\
26.9577318843211	0.212749999999981\\
26.9580965182974	0.212799999999981\\
26.9584512313774	0.212849999999981\\
26.9596832594567	0.212899999999981\\
26.9609400841382	0.212949999999981\\
26.9637116391225	0.212999999999981\\
26.9647772697615	0.213049999999981\\
26.965376697769	0.213099999999981\\
26.9666402671386	0.213149999999981\\
26.9681624201978	0.213199999999981\\
26.969683756892	0.213249999999981\\
26.9699795353627	0.213299999999981\\
26.9704090249868	0.213349999999981\\
26.9705269782388	0.213399999999981\\
26.9707458645849	0.213449999999981\\
26.9713023907729	0.213499999999981\\
26.9744545622505	0.213549999999981\\
26.9757248379956	0.213599999999981\\
26.9758628535172	0.213649999999981\\
26.9765740314669	0.213699999999981\\
26.9783710174467	0.213749999999981\\
26.9791097153202	0.213799999999981\\
26.9797179276227	0.213849999999981\\
26.9808826556487	0.213899999999981\\
26.9809382452589	0.213949999999981\\
26.9813654434043	0.213999999999981\\
26.9820583704072	0.214049999999981\\
26.9826941468361	0.214099999999981\\
26.9829947398418	0.214149999999981\\
26.983176788897	0.214199999999981\\
26.9836471522531	0.214249999999981\\
26.9841149421763	0.214299999999981\\
26.9841209888493	0.214349999999981\\
26.9844520745109	0.214399999999981\\
26.9854487840369	0.214449999999981\\
26.9877302334406	0.214499999999981\\
26.9889750372891	0.214549999999981\\
26.9892192319778	0.214599999999981\\
26.991748240293	0.214649999999981\\
26.9920690745786	0.214699999999981\\
26.9925885741567	0.214749999999981\\
26.9939976734032	0.214799999999981\\
26.9944931677672	0.214849999999981\\
26.9946392550917	0.214899999999981\\
26.9952143300467	0.214949999999981\\
26.997473060727	0.214999999999981\\
26.9975121853499	0.215049999999981\\
26.9989318581872	0.215099999999981\\
27.0007268100149	0.215149999999981\\
27.0035415821561	0.215199999999981\\
27.0039184508836	0.215249999999981\\
27.0043524729671	0.215299999999981\\
27.0051701489969	0.215349999999981\\
27.0057785644655	0.215399999999981\\
27.0065420129197	0.215449999999981\\
27.0065459569699	0.215499999999981\\
27.0097509164814	0.215549999999981\\
27.0132799375783	0.215599999999981\\
27.0133125346268	0.215649999999981\\
27.0135011838266	0.215699999999981\\
27.0146526313391	0.215749999999981\\
27.0147385946765	0.215799999999981\\
27.0164126659807	0.215849999999981\\
27.0168758485426	0.215899999999981\\
27.0182105245009	0.215949999999981\\
27.0198837252966	0.215999999999981\\
27.0206455211451	0.216049999999981\\
27.0213393782322	0.216099999999981\\
27.0219048249343	0.216149999999981\\
27.0223133413651	0.216199999999981\\
27.0223519426402	0.216249999999981\\
27.0225442433963	0.216299999999981\\
27.0235700960985	0.216349999999981\\
27.0244571980957	0.216399999999981\\
27.025060117206	0.216449999999981\\
27.0252395562006	0.216499999999981\\
27.0265940496213	0.216549999999981\\
27.0269524273219	0.216599999999981\\
27.0283793829338	0.216649999999981\\
27.0303420783126	0.216699999999981\\
27.0304148650438	0.216749999999981\\
27.0309182002433	0.216799999999981\\
27.0315587511728	0.216849999999981\\
27.034792009238	0.216899999999981\\
27.0352284287768	0.216949999999981\\
27.0353025232251	0.216999999999981\\
27.0364545864454	0.217049999999981\\
27.0389981757745	0.217099999999981\\
27.0396822978793	0.217149999999981\\
27.0397968922125	0.217199999999981\\
27.040530256044	0.217249999999981\\
27.0424506036586	0.217299999999981\\
27.0427940689328	0.217349999999981\\
27.0449685741858	0.217399999999981\\
27.0462100814075	0.217449999999981\\
27.0473475274642	0.217499999999981\\
27.0507490135877	0.217549999999981\\
27.051251588365	0.217599999999981\\
27.0516190593187	0.217649999999981\\
27.0535134906371	0.217699999999981\\
27.0537297502341	0.217749999999981\\
27.0538808315859	0.217799999999981\\
27.0539822600758	0.217849999999981\\
27.0559137571286	0.217899999999981\\
27.0570506938659	0.217949999999981\\
27.0594468608697	0.217999999999981\\
27.0613256450007	0.218049999999981\\
27.0619138310392	0.218099999999981\\
27.0622570165796	0.218149999999981\\
27.0629015079632	0.218199999999981\\
27.0634696170866	0.218249999999981\\
27.0647269865108	0.218299999999981\\
27.0661481388941	0.218349999999981\\
27.0671019951275	0.21839999999998\\
27.0675125977979	0.21844999999998\\
27.0676202255612	0.21849999999998\\
27.0709069065589	0.21854999999998\\
27.071821739702	0.21859999999998\\
27.0722587419243	0.21864999999998\\
27.074448322207	0.21869999999998\\
27.0747816842918	0.21874999999998\\
27.0791091214476	0.21879999999998\\
27.0842777653729	0.21884999999998\\
27.0848977256958	0.21889999999998\\
27.0857553609189	0.21894999999998\\
27.0858051096522	0.21899999999998\\
27.087012341307	0.21904999999998\\
27.0872482224904	0.21909999999998\\
27.0884425606756	0.21914999999998\\
27.0893231923045	0.21919999999998\\
27.0921460468848	0.21924999999998\\
27.0958355910757	0.21929999999998\\
27.095960854189	0.21934999999998\\
27.0979565167027	0.21939999999998\\
27.0991220788154	0.21944999999998\\
27.0997887957232	0.21949999999998\\
27.1005444930725	0.21954999999998\\
27.1010489927498	0.21959999999998\\
27.1032766963593	0.21964999999998\\
27.1037210915464	0.21969999999998\\
27.1058661338391	0.21974999999998\\
27.1096547755569	0.21979999999998\\
27.113433576187	0.21984999999998\\
27.1158719212832	0.21989999999998\\
27.1167847812283	0.21994999999998\\
27.1176903738202	0.21999999999998\\
27.1177535283472	0.22004999999998\\
27.1181994333079	0.22009999999998\\
27.1191228384425	0.22014999999998\\
27.1197316495998	0.22019999999998\\
27.1198835589449	0.22024999999998\\
27.1201877892892	0.22029999999998\\
27.1208440324589	0.22034999999998\\
27.1211525009928	0.22039999999998\\
27.1220660721737	0.22044999999998\\
27.1223419782749	0.22049999999998\\
27.1268673876659	0.22054999999998\\
27.1270058568073	0.22059999999998\\
27.1282923168407	0.22064999999998\\
27.1287627341041	0.22069999999998\\
27.1294796283473	0.22074999999998\\
27.1297797334609	0.22079999999998\\
27.1308174955604	0.22084999999998\\
27.1308341017112	0.22089999999998\\
27.1308652265145	0.22094999999998\\
27.1315108315501	0.22099999999998\\
27.1326260426839	0.22104999999998\\
27.1327814552788	0.22109999999998\\
27.1337440038345	0.22114999999998\\
27.1350387801452	0.22119999999998\\
27.1352168318018	0.22124999999998\\
27.1356690863464	0.22129999999998\\
27.1360107015005	0.22134999999998\\
27.1390452317305	0.22139999999998\\
27.1402157693891	0.22144999999998\\
27.1426831231956	0.22149999999998\\
27.143516889295	0.22154999999998\\
27.1450596733002	0.22159999999998\\
27.1460043529996	0.22164999999998\\
27.1475526618462	0.22169999999998\\
27.1486455155056	0.22174999999998\\
27.1493441225008	0.22179999999998\\
27.1495611453373	0.22184999999998\\
27.1507043090508	0.22189999999998\\
27.1510156591536	0.22194999999998\\
27.1525598527828	0.22199999999998\\
27.1533170475847	0.22204999999998\\
27.1552070304307	0.22209999999998\\
27.1559070168481	0.22214999999998\\
27.1570505228522	0.22219999999998\\
27.1571764328338	0.22224999999998\\
27.1574728424759	0.22229999999998\\
27.1582542279957	0.22234999999998\\
27.1587241398352	0.22239999999998\\
27.1591289591711	0.22244999999998\\
27.1615208054596	0.22249999999998\\
27.1625443082092	0.22254999999998\\
27.1670240433297	0.22259999999998\\
27.1673754491836	0.22264999999998\\
27.1677206491763	0.22269999999998\\
27.1677705860802	0.22274999999998\\
27.1691124867292	0.22279999999998\\
27.169877264028	0.22284999999998\\
27.1723718100333	0.22289999999998\\
27.172413359562	0.22294999999998\\
27.1761072467804	0.22299999999998\\
27.1772006591931	0.22304999999998\\
27.1799865077855	0.22309999999998\\
27.1803348142335	0.22314999999998\\
27.1821799065669	0.22319999999998\\
27.1835849276384	0.22324999999998\\
27.1836799859922	0.22329999999998\\
27.1849525255407	0.22334999999998\\
27.1871698691784	0.22339999999998\\
27.1882934773171	0.22344999999998\\
27.1888249529447	0.22349999999998\\
27.1907806992852	0.22354999999998\\
27.1908091223472	0.22359999999998\\
27.1912789318511	0.22364999999998\\
27.1914864973454	0.22369999999998\\
27.1915374350302	0.22374999999998\\
27.1921967845505	0.22379999999998\\
27.1942050906814	0.22384999999998\\
27.1955096479337	0.22389999999998\\
27.1957084524599	0.22394999999998\\
27.1976929796531	0.22399999999998\\
27.1982799800834	0.22404999999998\\
27.1990219983297	0.22409999999998\\
27.1999567351429	0.22414999999998\\
27.200014583595	0.22419999999998\\
27.2029648679437	0.22424999999998\\
27.2033754027206	0.22429999999998\\
27.2036158212609	0.22434999999998\\
27.2043089869157	0.22439999999998\\
27.2071475713835	0.22444999999998\\
27.2084401545006	0.22449999999998\\
27.2089733559677	0.22454999999998\\
27.210282420843	0.22459999999998\\
27.2115453878823	0.22464999999998\\
27.2116829475474	0.22469999999998\\
27.2133839116673	0.22474999999998\\
27.2141468978812	0.22479999999998\\
27.2146713938384	0.22484999999998\\
27.2158944071577	0.22489999999998\\
27.2162118290177	0.22494999999998\\
27.2177238389337	0.22499999999998\\
27.219602662391	0.22504999999998\\
27.2201992334663	0.22509999999998\\
27.2213123559328	0.22514999999998\\
27.2223406716229	0.22519999999998\\
27.2231972680518	0.22524999999998\\
27.2254535257694	0.22529999999998\\
27.2256660876707	0.22534999999998\\
27.2260135427078	0.22539999999998\\
27.2274419722247	0.22544999999998\\
27.2278776381489	0.22549999999998\\
27.2282216428628	0.22554999999998\\
27.2283556451612	0.22559999999998\\
27.2286262357442	0.22564999999998\\
27.2291896833714	0.22569999999998\\
27.2293919096027	0.22574999999998\\
27.2319693075208	0.22579999999998\\
27.2321881807069	0.22584999999998\\
27.2323836257437	0.22589999999998\\
27.2329997989439	0.22594999999998\\
27.236504112778	0.22599999999998\\
27.2368838409661	0.22604999999998\\
27.237858993654	0.22609999999998\\
27.2420170602952	0.22614999999998\\
27.2430063460628	0.22619999999998\\
27.2439170776442	0.22624999999998\\
27.245518825909	0.22629999999998\\
27.2467727119294	0.22634999999998\\
27.2477098262276	0.22639999999998\\
27.2492924201667	0.22644999999998\\
27.2496522618915	0.22649999999998\\
27.249716848681	0.22654999999998\\
27.2502294826909	0.22659999999998\\
27.2503167482213	0.22664999999998\\
27.2537312200073	0.22669999999998\\
27.2549756064986	0.22674999999998\\
27.255107352218	0.22679999999998\\
27.256442438509	0.22684999999998\\
27.2573466884937	0.22689999999998\\
27.2616171157157	0.22694999999998\\
27.262947097164	0.22699999999998\\
27.2636148532424	0.22704999999998\\
27.2637163233873	0.22709999999998\\
27.2642280345502	0.22714999999998\\
27.2642387986386	0.22719999999998\\
27.2664811060263	0.22724999999998\\
27.2669396917535	0.22729999999998\\
27.2677421182716	0.22734999999998\\
27.2681393524599	0.22739999999998\\
27.2684122342278	0.22744999999998\\
27.2745226775576	0.227499999999979\\
27.2746601185627	0.227549999999979\\
27.2752890759039	0.227599999999979\\
27.2758752782262	0.227649999999979\\
27.2777033408399	0.227699999999979\\
27.2788598699296	0.227749999999979\\
27.2790045329721	0.227799999999979\\
27.279354517617	0.227849999999979\\
27.2797491211575	0.227899999999979\\
27.2804274213633	0.227949999999979\\
27.2819896527791	0.227999999999979\\
27.2834443791472	0.228049999999979\\
27.2839718162993	0.228099999999979\\
27.2855999021204	0.228149999999979\\
27.2864718020657	0.228199999999979\\
27.2873973360145	0.228249999999979\\
27.2878173282011	0.228299999999979\\
27.2881792190118	0.228349999999979\\
27.2882373889263	0.228399999999979\\
27.2898109686622	0.228449999999979\\
27.292697731788	0.228499999999979\\
27.2955044482297	0.228549999999979\\
27.2960896175379	0.228599999999979\\
27.3013022613051	0.228649999999979\\
27.3033644179874	0.228699999999979\\
27.3042897711085	0.228749999999979\\
27.3048002048249	0.228799999999979\\
27.305389534397	0.228849999999979\\
27.3056063194624	0.228899999999979\\
27.3066531381719	0.228949999999979\\
27.3067869147788	0.228999999999979\\
27.3103194929883	0.229049999999979\\
27.3137074591677	0.229099999999979\\
27.3158610017649	0.229149999999979\\
27.3179712717149	0.229199999999979\\
27.3189868497904	0.229249999999979\\
27.3192431825159	0.229299999999979\\
27.3214165956208	0.229349999999979\\
27.3217131256049	0.229399999999979\\
27.3238194436269	0.229449999999979\\
27.3242014632625	0.229499999999979\\
27.3242675070742	0.229549999999979\\
27.3244142344738	0.229599999999979\\
27.324419338946	0.229649999999979\\
27.3244842868684	0.229699999999979\\
27.3261594895468	0.229749999999979\\
27.3283456794701	0.229799999999979\\
27.3291462204063	0.229849999999979\\
27.3293366241311	0.229899999999979\\
27.3299873208928	0.229949999999979\\
27.3302979319281	0.229999999999979\\
27.3307974163431	0.230049999999979\\
27.3325175184328	0.230099999999979\\
27.3327594020374	0.230149999999979\\
27.3333795312573	0.230199999999979\\
27.334432049009	0.230249999999979\\
27.3348750696727	0.230299999999979\\
27.334907098243	0.230349999999979\\
27.335217294884	0.230399999999979\\
27.3353502136752	0.230449999999979\\
27.3367828401724	0.230499999999979\\
27.3375974814672	0.230549999999979\\
27.3411648468231	0.230599999999979\\
27.3465518767009	0.230649999999979\\
27.3526493242728	0.230699999999979\\
27.3529439855223	0.230749999999979\\
27.3530116341371	0.230799999999979\\
27.3530169227537	0.230849999999979\\
27.3538841943511	0.230899999999979\\
27.3554000335145	0.230949999999979\\
27.3561484545703	0.230999999999979\\
27.3561877258201	0.231049999999979\\
27.3563332973466	0.231099999999979\\
27.3566080706301	0.231149999999979\\
27.356798900573	0.231199999999979\\
27.3599095196788	0.231249999999979\\
27.3603731413253	0.231299999999979\\
27.3610681042735	0.231349999999979\\
27.3611489965021	0.231399999999979\\
27.3622681567051	0.231449999999979\\
27.3639022522793	0.231499999999979\\
27.3649223696699	0.231549999999979\\
27.3659987014977	0.231599999999979\\
27.3691549905097	0.231649999999979\\
27.3696089627531	0.231699999999979\\
27.3697347148582	0.231749999999979\\
27.3698246439292	0.231799999999979\\
27.3700171178966	0.231849999999979\\
27.3706879409172	0.231899999999979\\
27.37303026291	0.231949999999979\\
27.3730686833028	0.231999999999979\\
27.3739149319107	0.232049999999979\\
27.3746759131127	0.232099999999979\\
27.3752249235754	0.232149999999979\\
27.3768802913541	0.232199999999979\\
27.3771657342075	0.232249999999979\\
27.3778522912274	0.232299999999979\\
27.3790568004958	0.232349999999979\\
27.3797858976998	0.232399999999979\\
27.3803091651208	0.232449999999979\\
27.3829955220661	0.232499999999979\\
27.384665553013	0.232549999999979\\
27.3848127823957	0.232599999999979\\
27.3851274925026	0.232649999999979\\
27.3865057248621	0.232699999999979\\
27.3876384841331	0.232749999999979\\
27.3901299369953	0.232799999999979\\
27.3902432149957	0.232849999999979\\
27.3921609951222	0.232899999999979\\
27.3947539913439	0.232949999999979\\
27.3965185547928	0.232999999999979\\
27.397273877185	0.233049999999979\\
27.3983384280869	0.233099999999979\\
27.3991234617905	0.233149999999979\\
27.4006834668366	0.233199999999979\\
27.4006943499874	0.233249999999979\\
27.4011531067398	0.233299999999979\\
27.4018832813954	0.233349999999979\\
27.4022046856355	0.233399999999979\\
27.4032518502193	0.233449999999979\\
27.4035051707831	0.233499999999979\\
27.4035666859178	0.233549999999979\\
27.4041339672507	0.233599999999979\\
27.4048970695463	0.233649999999979\\
27.4056944369088	0.233699999999979\\
27.4076956027615	0.233749999999979\\
27.4076983649688	0.233799999999979\\
27.4079933541432	0.233849999999979\\
27.4080815075331	0.233899999999979\\
27.4095784751823	0.233949999999979\\
27.4097161119643	0.233999999999979\\
27.4098911311446	0.234049999999979\\
27.4110168388211	0.234099999999979\\
27.4128150414275	0.234149999999979\\
27.4138794119123	0.234199999999979\\
27.4139314665034	0.234249999999979\\
27.4140705527428	0.234299999999979\\
27.4142830452005	0.234349999999979\\
27.4147222314343	0.234399999999979\\
27.4149599257403	0.234449999999979\\
27.4171180695798	0.234499999999979\\
27.4172661690277	0.234549999999979\\
27.4180144548133	0.234599999999979\\
27.41824599791	0.234649999999979\\
27.4189179800184	0.234699999999979\\
27.4199667896258	0.234749999999979\\
27.4205230385831	0.234799999999979\\
27.4220402650941	0.234849999999979\\
27.4225140470789	0.234899999999979\\
27.4258844165534	0.234949999999979\\
27.4260309352827	0.234999999999979\\
27.4272783912212	0.235049999999979\\
27.4273011437835	0.235099999999979\\
27.4277537580274	0.235149999999979\\
27.4282935424856	0.235199999999979\\
27.4284268054861	0.235249999999979\\
27.429507802658	0.235299999999979\\
27.4309054870123	0.235349999999979\\
27.4320347985297	0.235399999999979\\
27.4322723761785	0.235449999999979\\
27.4324516422667	0.235499999999979\\
27.4336730212351	0.235549999999979\\
27.4354992429193	0.235599999999979\\
27.4367690841087	0.235649999999979\\
27.4379517932092	0.235699999999979\\
27.4379538499993	0.235749999999979\\
27.4385839731882	0.235799999999979\\
27.4386873590476	0.235849999999979\\
27.4413108137785	0.235899999999979\\
27.4443441264017	0.235949999999979\\
27.4452742452889	0.235999999999979\\
27.4453205498533	0.236049999999979\\
27.4463189019425	0.236099999999979\\
27.4471095394428	0.236149999999979\\
27.4476433379943	0.236199999999979\\
27.4498551389533	0.236249999999979\\
27.4503429039649	0.236299999999979\\
27.4520475105451	0.236349999999979\\
27.4527565523416	0.236399999999979\\
27.4545463089168	0.236449999999979\\
27.4561819291403	0.236499999999979\\
27.458249649436	0.236549999999978\\
27.459002146965	0.236599999999978\\
27.4591887145377	0.236649999999978\\
27.4618515118872	0.236699999999978\\
27.4619714120414	0.236749999999978\\
27.4684294820398	0.236799999999978\\
27.4692186177209	0.236849999999978\\
27.4697806530197	0.236899999999978\\
27.4710472856377	0.236949999999978\\
27.4725473563312	0.236999999999978\\
27.4728421846066	0.237049999999978\\
27.4750214371183	0.237099999999978\\
27.4755965774985	0.237149999999978\\
27.4763605178351	0.237199999999978\\
27.4776859942102	0.237249999999978\\
27.4784978816917	0.237299999999978\\
27.4798091065293	0.237349999999978\\
27.4799175796391	0.237399999999978\\
27.4807120980283	0.237449999999978\\
27.4807707067452	0.237499999999978\\
27.4817918511311	0.237549999999978\\
27.4836330611778	0.237599999999978\\
27.4838978283171	0.237649999999978\\
27.4857778205284	0.237699999999978\\
27.4862662702521	0.237749999999978\\
27.4875737206196	0.237799999999978\\
27.4919019006469	0.237849999999978\\
27.4924358786201	0.237899999999978\\
27.4927226412108	0.237949999999978\\
27.4948619732574	0.237999999999978\\
27.4953923986726	0.238049999999978\\
27.4959704192577	0.238099999999978\\
27.4983464199642	0.238149999999978\\
27.4985653272304	0.238199999999978\\
27.4987139413789	0.238249999999978\\
27.5000948104603	0.238299999999978\\
27.5006695354786	0.238349999999978\\
27.5023720935279	0.238399999999978\\
27.5029233831213	0.238449999999978\\
27.5052289586106	0.238499999999978\\
27.505525962977	0.238549999999978\\
27.5083634440323	0.238599999999978\\
27.5094375241773	0.238649999999978\\
27.510799876548	0.238699999999978\\
27.512205219112	0.238749999999978\\
27.5124737997194	0.238799999999978\\
27.5132266065047	0.238849999999978\\
27.5151004660353	0.238899999999978\\
27.5158739615451	0.238949999999978\\
27.5160071010655	0.238999999999978\\
27.5212914745013	0.239049999999978\\
27.5230574951495	0.239099999999978\\
27.5231034687	0.239149999999978\\
27.5256559003813	0.239199999999978\\
27.5272571397556	0.239249999999978\\
27.5273254971015	0.239299999999978\\
27.5289598791923	0.239349999999978\\
27.5291932272763	0.239399999999978\\
27.5292381400514	0.239449999999978\\
27.5294822043331	0.239499999999978\\
27.5308683622579	0.239549999999978\\
27.5325880047157	0.239599999999978\\
27.5327608726393	0.239649999999978\\
27.5351419716178	0.239699999999978\\
27.5361342866255	0.239749999999978\\
27.539920894608	0.239799999999978\\
27.5434771277868	0.239849999999978\\
27.5444622201006	0.239899999999978\\
27.5448000474574	0.239949999999978\\
27.5458813480683	0.239999999999978\\
27.5485957106513	0.240049999999978\\
27.5494578783528	0.240099999999978\\
27.5496052108117	0.240149999999978\\
27.5498024946815	0.240199999999978\\
27.5540367584505	0.240249999999978\\
27.555953208805	0.240299999999978\\
27.5571319692708	0.240349999999978\\
27.5572753341302	0.240399999999978\\
27.5580205085792	0.240449999999978\\
27.5585897998285	0.240499999999978\\
27.5622854482482	0.240549999999978\\
27.5628506306705	0.240599999999978\\
27.5634329195969	0.240649999999978\\
27.5639503813167	0.240699999999978\\
27.5645302115942	0.240749999999978\\
27.5664556872536	0.240799999999978\\
27.5664567704953	0.240849999999978\\
27.5677642830958	0.240899999999978\\
27.5687816640308	0.240949999999978\\
27.5690449403165	0.240999999999978\\
27.5691459837398	0.241049999999978\\
27.5702503369373	0.241099999999978\\
27.5710882263504	0.241149999999978\\
27.5726998128744	0.241199999999978\\
27.5731494677364	0.241249999999978\\
27.5733185983968	0.241299999999978\\
27.573452321175	0.241349999999978\\
27.5742238239329	0.241399999999978\\
27.576736988374	0.241449999999978\\
27.5805293376888	0.241499999999978\\
27.5843739042838	0.241549999999978\\
27.5853128827406	0.241599999999978\\
27.5866913509006	0.241649999999978\\
27.5873266832803	0.241699999999978\\
27.5875469971047	0.241749999999978\\
27.5880903790205	0.241799999999978\\
27.5902426763136	0.241849999999978\\
27.5904060121794	0.241899999999978\\
27.5917003529667	0.241949999999978\\
27.5932555916288	0.241999999999978\\
27.5953143903907	0.242049999999978\\
27.5969576350391	0.242099999999978\\
27.5984973573083	0.242149999999978\\
27.6000231576388	0.242199999999978\\
27.6009239132496	0.242249999999978\\
27.6017834351231	0.242299999999978\\
27.6019663672687	0.242349999999978\\
27.6039705449163	0.242399999999978\\
27.6047335333936	0.242449999999978\\
27.6065187952597	0.242499999999978\\
27.608471325419	0.242549999999978\\
27.6092285336933	0.242599999999978\\
27.6095313614978	0.242649999999978\\
27.6100622388951	0.242699999999978\\
27.6104342382595	0.242749999999978\\
27.611475327188	0.242799999999978\\
27.6123352349304	0.242849999999978\\
27.6128840214115	0.242899999999978\\
27.6140193150334	0.242949999999978\\
27.6143495008929	0.242999999999978\\
27.6154527319596	0.243049999999978\\
27.6192858744384	0.243099999999978\\
27.6193046646822	0.243149999999978\\
27.6201952541568	0.243199999999978\\
27.6205546412192	0.243249999999978\\
27.6212653465266	0.243299999999978\\
27.6216579090673	0.243349999999978\\
27.621992371048	0.243399999999978\\
27.622076695674	0.243449999999978\\
27.6224247026742	0.243499999999978\\
27.6228431727064	0.243549999999978\\
27.6243670148283	0.243599999999978\\
27.6267820905401	0.243649999999978\\
27.6275730842383	0.243699999999978\\
27.6279603730983	0.243749999999978\\
27.6284613462075	0.243799999999978\\
27.6285098808879	0.243849999999978\\
27.6313039863754	0.243899999999978\\
27.6319421200212	0.243949999999978\\
27.6327920259898	0.243999999999978\\
27.632823539907	0.244049999999978\\
27.6330804775264	0.244099999999978\\
27.6339247265864	0.244149999999978\\
27.6358296505397	0.244199999999978\\
27.6362838087903	0.244249999999978\\
27.636513872718	0.244299999999978\\
27.6370257670759	0.244349999999978\\
27.6374389758097	0.244399999999978\\
27.6380658961387	0.244449999999978\\
27.6394790380742	0.244499999999978\\
27.6395360630789	0.244549999999978\\
27.6404627288137	0.244599999999978\\
27.6404879539784	0.244649999999978\\
27.640586329247	0.244699999999978\\
27.6408539526068	0.244749999999978\\
27.6413298370007	0.244799999999978\\
27.6427207828009	0.244849999999978\\
27.6428285081053	0.244899999999978\\
27.6437353397715	0.244949999999978\\
27.6438632656478	0.244999999999978\\
27.644366953371	0.245049999999978\\
27.645923893644	0.245099999999978\\
27.6470228364926	0.245149999999978\\
27.6494298776245	0.245199999999978\\
27.6516840385167	0.245249999999978\\
27.6540212659394	0.245299999999978\\
27.6546163869723	0.245349999999978\\
27.6551036999741	0.245399999999978\\
27.656599946838	0.245449999999978\\
27.6584914065011	0.245499999999978\\
27.659523054168	0.245549999999978\\
27.6603746782373	0.245599999999978\\
27.6620228619584	0.245649999999977\\
27.663052591761	0.245699999999977\\
27.664171266087	0.245749999999977\\
27.6644640823005	0.245799999999977\\
27.6645185300149	0.245849999999977\\
27.6649115922148	0.245899999999977\\
27.6652366335616	0.245949999999977\\
27.6667218176034	0.245999999999977\\
27.6667673823061	0.246049999999977\\
27.6672088727144	0.246099999999977\\
27.6687755685242	0.246149999999977\\
27.6690282971344	0.246199999999977\\
27.669588488877	0.246249999999977\\
27.6704635250986	0.246299999999977\\
27.671727738097	0.246349999999977\\
27.672201819921	0.246399999999977\\
27.6737924936886	0.246449999999977\\
27.6738849082465	0.246499999999977\\
27.6744124302653	0.246549999999977\\
27.6744255609453	0.246599999999977\\
27.6751746351239	0.246649999999977\\
27.6761989106389	0.246699999999977\\
27.6769575157708	0.246749999999977\\
27.6774025447419	0.246799999999977\\
27.6788484408249	0.246849999999977\\
27.6800190293415	0.246899999999977\\
27.6815250095175	0.246949999999977\\
27.682654853508	0.246999999999977\\
27.6831147097003	0.247049999999977\\
27.6846200240126	0.247099999999977\\
27.6850235585183	0.247149999999977\\
27.6868377108967	0.247199999999977\\
27.6872938091571	0.247249999999977\\
27.6881908163315	0.247299999999977\\
27.6891388852229	0.247349999999977\\
27.6900446957284	0.247399999999977\\
27.6950309715153	0.247449999999977\\
27.6955047075672	0.247499999999977\\
27.69733047383	0.247549999999977\\
27.6974563389702	0.247599999999977\\
27.6980997343654	0.247649999999977\\
27.6982520238178	0.247699999999977\\
27.6984469118224	0.247749999999977\\
27.6985426380246	0.247799999999977\\
27.699902073795	0.247849999999977\\
27.70009386847	0.247899999999977\\
27.7025337483241	0.247949999999977\\
27.7037818158235	0.247999999999977\\
27.7040643673306	0.248049999999977\\
27.7051100490394	0.248099999999977\\
27.7058836956881	0.248149999999977\\
27.7065029266654	0.248199999999977\\
27.7077966797023	0.248249999999977\\
27.7093515176082	0.248299999999977\\
27.7098924656276	0.248349999999977\\
27.7102841999573	0.248399999999977\\
27.7104591326251	0.248449999999977\\
27.7105275655894	0.248499999999977\\
27.7114845077972	0.248549999999977\\
27.7136629627625	0.248599999999977\\
27.7139356845936	0.248649999999977\\
27.7146390977609	0.248699999999977\\
27.7156114023993	0.248749999999977\\
27.7170667487716	0.248799999999977\\
27.718187923425	0.248849999999977\\
27.7196390991529	0.248899999999977\\
27.7206392792898	0.248949999999977\\
27.7231702120178	0.248999999999977\\
27.7246632451496	0.249049999999977\\
27.725940491102	0.249099999999977\\
27.7262466405906	0.249149999999977\\
27.7284324949005	0.249199999999977\\
27.7297021324239	0.249249999999977\\
27.7300651348847	0.249299999999977\\
27.7314756253016	0.249349999999977\\
27.7322320533777	0.249399999999977\\
27.7332307466876	0.249449999999977\\
27.7335394141496	0.249499999999977\\
27.733642599107	0.249549999999977\\
27.7344570386275	0.249599999999977\\
27.736568210241	0.249649999999977\\
27.7368401840901	0.249699999999977\\
27.7373169102998	0.249749999999977\\
27.7384393536978	0.249799999999977\\
27.739364560202	0.249849999999977\\
27.7408902140159	0.249899999999977\\
27.7427612728819	0.249949999999977\\
27.7428957273819	0.249999999999977\\
27.7433920023992	0.250049999999977\\
27.7441160148904	0.250099999999977\\
27.7442392669399	0.250149999999977\\
27.744432626945	0.250199999999977\\
27.7463424756588	0.250249999999977\\
27.7504698863735	0.250299999999977\\
27.7525438223964	0.250349999999977\\
27.7533718257744	0.250399999999977\\
27.7545406416813	0.250449999999977\\
27.7557301403686	0.250499999999977\\
27.7558236061098	0.250549999999977\\
27.7563630461005	0.250599999999977\\
27.758633009492	0.250649999999977\\
27.758960083296	0.250699999999977\\
27.7593069128381	0.250749999999977\\
27.759609921877	0.250799999999977\\
27.7605035084269	0.250849999999977\\
27.7606629668727	0.250899999999977\\
27.7622998792803	0.250949999999977\\
27.7644313098309	0.250999999999977\\
27.7645572344675	0.251049999999977\\
27.7649344441267	0.251099999999977\\
27.7650217070883	0.251149999999977\\
27.7665518366432	0.251199999999977\\
27.7692904718422	0.251249999999977\\
27.7693100771509	0.251299999999977\\
27.7706536641788	0.251349999999977\\
27.7707416004133	0.251399999999977\\
27.7724052010697	0.251449999999977\\
27.7738380070912	0.251499999999977\\
27.7739882992805	0.251549999999977\\
27.7741756248327	0.251599999999977\\
27.7751812294063	0.251649999999977\\
27.7754788764189	0.251699999999977\\
27.7758590278037	0.251749999999977\\
27.7759065379373	0.251799999999977\\
27.77708521991	0.251849999999977\\
27.7773463846407	0.251899999999977\\
27.777435816639	0.251949999999977\\
27.7777273996126	0.251999999999977\\
27.7819626278022	0.252049999999977\\
27.7827064154731	0.252099999999977\\
27.7828253295774	0.252149999999977\\
27.7835303921816	0.252199999999977\\
27.7839184435175	0.252249999999977\\
27.7851528284898	0.252299999999977\\
27.7864264536539	0.252349999999977\\
27.7867629700499	0.252399999999977\\
27.7869407789897	0.252449999999977\\
27.7876476622639	0.252499999999977\\
27.7893751580139	0.252549999999977\\
27.7893992613834	0.252599999999977\\
27.7896507913713	0.252649999999977\\
27.7903437132736	0.252699999999977\\
27.7904031223396	0.252749999999977\\
27.7947174542349	0.252799999999977\\
27.7952962018534	0.252849999999977\\
27.7954874167339	0.252899999999977\\
27.7955260773397	0.252949999999977\\
27.7992805451378	0.252999999999977\\
27.8006020036946	0.253049999999977\\
27.8022025021743	0.253099999999977\\
27.8034334722203	0.253149999999977\\
27.8042004115837	0.253199999999977\\
27.8066347960505	0.253249999999977\\
27.8079955779567	0.253299999999977\\
27.8087702075896	0.253349999999977\\
27.8146661165043	0.253399999999977\\
27.8150344165232	0.253449999999977\\
27.8180961356623	0.253499999999977\\
27.8197933907352	0.253549999999977\\
27.8202632384807	0.253599999999977\\
27.8205448180594	0.253649999999977\\
27.8219236738134	0.253699999999977\\
27.8224616613712	0.253749999999977\\
27.8237961162641	0.253799999999977\\
27.82428588475	0.253849999999977\\
27.8251802929176	0.253899999999977\\
27.8253813708119	0.253949999999977\\
27.8254535038399	0.253999999999977\\
27.8260705733379	0.254049999999977\\
27.8264414520489	0.254099999999977\\
27.828092039516	0.254149999999977\\
27.8290527427492	0.254199999999977\\
27.8309225266062	0.254249999999977\\
27.8321233315343	0.254299999999977\\
27.8348888949862	0.254349999999977\\
27.8355834194347	0.254399999999977\\
27.8362504828756	0.254449999999977\\
27.8367256043222	0.254499999999977\\
27.8390099441948	0.254549999999977\\
27.8397160248046	0.254599999999977\\
27.8449211397623	0.254649999999977\\
27.8456476355529	0.254699999999977\\
27.8472309162264	0.254749999999976\\
27.8516016667158	0.254799999999976\\
27.8531369306178	0.254849999999976\\
27.8538957630686	0.254899999999976\\
27.8549264488748	0.254949999999976\\
27.8553231278507	0.254999999999976\\
27.8555524748911	0.255049999999976\\
27.8561425441387	0.255099999999976\\
27.857373985713	0.255149999999976\\
27.8574160367769	0.255199999999976\\
27.8575849746494	0.255249999999976\\
27.8581240398527	0.255299999999976\\
27.8594963451901	0.255349999999976\\
27.8595481201795	0.255399999999976\\
27.8600823281437	0.255449999999976\\
27.8612090746774	0.255499999999976\\
27.8627946489052	0.255549999999976\\
27.8628326089802	0.255599999999976\\
27.8645018387873	0.255649999999976\\
27.8648046189293	0.255699999999976\\
27.8652949081787	0.255749999999976\\
27.866632762756	0.255799999999976\\
27.8666724566978	0.255849999999976\\
27.8666724618907	0.255899999999976\\
27.8692707683742	0.255949999999976\\
27.8707289430996	0.255999999999976\\
27.8720154384906	0.256049999999976\\
27.8730248720513	0.256099999999976\\
27.8735127728988	0.256149999999976\\
27.87389699975	0.256199999999976\\
27.874859896781	0.256249999999976\\
27.8752904228708	0.256299999999976\\
27.8753136860887	0.256349999999976\\
27.8754784016055	0.256399999999976\\
27.8760452967612	0.256449999999976\\
27.8769306510616	0.256499999999976\\
27.8772398136152	0.256549999999976\\
27.8774503052451	0.256599999999976\\
27.8793589919221	0.256649999999976\\
27.8810620931213	0.256699999999976\\
27.8829371104047	0.256749999999976\\
27.8839680983354	0.256799999999976\\
27.8841879807199	0.256849999999976\\
27.8861841765668	0.256899999999976\\
27.8869677788144	0.256949999999976\\
27.8870039402593	0.256999999999976\\
27.887415137795	0.257049999999976\\
27.8886958061499	0.257099999999976\\
27.8905145567779	0.257149999999976\\
27.8912757821936	0.257199999999976\\
27.8915670316647	0.257249999999976\\
27.8916026361196	0.257299999999976\\
27.8941266890875	0.257349999999976\\
27.8949641031147	0.257399999999976\\
27.8951135202769	0.257449999999976\\
27.896497043062	0.257499999999976\\
27.8965378612882	0.257549999999976\\
27.8980262001696	0.257599999999976\\
27.8992844321143	0.257649999999976\\
27.8994626965033	0.257699999999976\\
27.8996995641411	0.257749999999976\\
27.9000359334516	0.257799999999976\\
27.9029975752443	0.257849999999976\\
27.9041491596532	0.257899999999976\\
27.9042913326663	0.257949999999976\\
27.9053451199622	0.257999999999976\\
27.9063799099074	0.258049999999976\\
27.9082949149696	0.258099999999976\\
27.9100031859029	0.258149999999976\\
27.9100371529876	0.258199999999976\\
27.912557748803	0.258249999999976\\
27.913647895312	0.258299999999976\\
27.9152126036795	0.258349999999976\\
27.9155428007608	0.258399999999976\\
27.9179688669901	0.258449999999976\\
27.9232175397287	0.258499999999976\\
27.9234070972054	0.258549999999976\\
27.9234173176439	0.258599999999976\\
27.9253175112846	0.258649999999976\\
27.9258023849434	0.258699999999976\\
27.9267555395903	0.258749999999976\\
27.9283670256184	0.258799999999976\\
27.9285016778087	0.258849999999976\\
27.9289592147903	0.258899999999976\\
27.9290288382127	0.258949999999976\\
27.9290767511942	0.258999999999976\\
27.9293109779738	0.259049999999976\\
27.9296498065572	0.259099999999976\\
27.9304012681545	0.259149999999976\\
27.9324417549951	0.259199999999976\\
27.9327487772626	0.259249999999976\\
27.9331559015604	0.259299999999976\\
27.9331759877679	0.259349999999976\\
27.9337336436182	0.259399999999976\\
27.9340625717894	0.259449999999976\\
27.935622875103	0.259499999999976\\
27.9367651707691	0.259549999999976\\
27.9367953513337	0.259599999999976\\
27.9388876714203	0.259649999999976\\
27.9416392007457	0.259699999999976\\
27.9421138011822	0.259749999999976\\
27.9422165822087	0.259799999999976\\
27.9426049814488	0.259849999999976\\
27.9429589669671	0.259899999999976\\
27.9440191792611	0.259949999999976\\
27.9453567738184	0.259999999999976\\
27.9487693992656	0.260049999999976\\
27.9489413914027	0.260099999999976\\
27.9490219438586	0.260149999999976\\
27.9499505698361	0.260199999999976\\
27.950414570401	0.260249999999976\\
27.9504710078867	0.260299999999976\\
27.951318076474	0.260349999999976\\
27.9513325560711	0.260399999999976\\
27.95367289241	0.260449999999976\\
27.9556905752534	0.260499999999976\\
27.9560197010169	0.260549999999976\\
27.9565956167805	0.260599999999976\\
27.9576598250708	0.260649999999976\\
27.9577274711964	0.260699999999976\\
27.9578250389104	0.260749999999976\\
27.9596281802004	0.260799999999976\\
27.9601903731243	0.260849999999976\\
27.9610650996223	0.260899999999976\\
27.9613539935228	0.260949999999976\\
27.9624834513373	0.260999999999976\\
27.964210189512	0.261049999999976\\
27.9642464517445	0.261099999999976\\
27.9647635162541	0.261149999999976\\
27.9653589954868	0.261199999999976\\
27.9671052162377	0.261249999999976\\
27.9677882169106	0.261299999999976\\
27.9683485900997	0.261349999999976\\
27.9711021356814	0.261399999999976\\
27.9711433200069	0.261449999999976\\
27.9720155164439	0.261499999999976\\
27.9733958626937	0.261549999999976\\
27.9740306062155	0.261599999999976\\
27.9741946282843	0.261649999999976\\
27.9747664577196	0.261699999999976\\
27.9750965570833	0.261749999999976\\
27.9753483741321	0.261799999999976\\
27.9755738526849	0.261849999999976\\
27.9770996389894	0.261899999999976\\
27.9776989034712	0.261949999999976\\
27.9787583976145	0.261999999999976\\
27.9802760880377	0.262049999999976\\
27.9813346506128	0.262099999999976\\
27.9817339661361	0.262149999999976\\
27.9819651738284	0.262199999999976\\
27.9825012232877	0.262249999999976\\
27.983705616677	0.262299999999976\\
27.9854909547105	0.262349999999976\\
27.9870492920178	0.262399999999976\\
27.9880258397314	0.262449999999976\\
27.9906259924081	0.262499999999976\\
27.9907212796437	0.262549999999976\\
27.9912995143789	0.262599999999976\\
27.9932130159777	0.262649999999976\\
27.9938486930575	0.262699999999976\\
27.9955620329601	0.262749999999976\\
27.9987955237717	0.262799999999976\\
27.9998023427225	0.262849999999976\\
27.9998047796837	0.262899999999976\\
28.0010569442116	0.262949999999976\\
28.0020235894045	0.262999999999976\\
28.0049166274125	0.263049999999976\\
28.0050140395382	0.263099999999976\\
28.0056905558692	0.263149999999976\\
28.007703499816	0.263199999999976\\
28.0088230303326	0.263249999999976\\
28.0089477522971	0.263299999999976\\
28.0103641548143	0.263349999999976\\
28.0109738708507	0.263399999999976\\
28.0113143673255	0.263449999999976\\
28.0114084456043	0.263499999999976\\
28.0125530289558	0.263549999999976\\
28.0134488168576	0.263599999999976\\
28.015074847142	0.263649999999976\\
28.0157727050762	0.263699999999976\\
28.016096403604	0.263749999999976\\
28.0167305271564	0.263799999999975\\
28.0177086616442	0.263849999999975\\
28.0201058672763	0.263899999999975\\
28.0214191982769	0.263949999999975\\
28.0221432402457	0.263999999999975\\
28.0224387121352	0.264049999999975\\
28.0236216165364	0.264099999999975\\
28.0262092525589	0.264149999999975\\
28.0276219700534	0.264199999999975\\
28.0280252181793	0.264249999999975\\
28.0303515339699	0.264299999999975\\
28.0321464948296	0.264349999999975\\
28.0342060306468	0.264399999999975\\
28.0354792703608	0.264449999999975\\
28.0360104401278	0.264499999999975\\
28.0376061229952	0.264549999999975\\
28.0397045685439	0.264599999999975\\
28.0401930690395	0.264649999999975\\
28.0424706522692	0.264699999999975\\
28.0437751632774	0.264749999999975\\
28.0441281592764	0.264799999999975\\
28.0451943322186	0.264849999999975\\
28.0460873764436	0.264899999999975\\
28.0464078890742	0.264949999999975\\
28.0473504423192	0.264999999999975\\
28.0474196805095	0.265049999999975\\
28.0481464653983	0.265099999999975\\
28.0483600097735	0.265149999999975\\
28.0508021940205	0.265199999999975\\
28.0521392347703	0.265249999999975\\
28.0522016827337	0.265299999999975\\
28.0528154884394	0.265349999999975\\
28.0529614416312	0.265399999999975\\
28.0538948248192	0.265449999999975\\
28.0573251842256	0.265499999999975\\
28.0575044782471	0.265549999999975\\
28.0577252281218	0.265599999999975\\
28.0581083665178	0.265649999999975\\
28.0582562041407	0.265699999999975\\
28.05853490946	0.265749999999975\\
28.059164889336	0.265799999999975\\
28.0592463847377	0.265849999999975\\
28.0604904365985	0.265899999999975\\
28.0609684742907	0.265949999999975\\
28.061623974197	0.265999999999975\\
28.061835824384	0.266049999999975\\
28.0630313949076	0.266099999999975\\
28.0634732638928	0.266149999999975\\
28.0662371962992	0.266199999999975\\
28.066525952156	0.266249999999975\\
28.0677952428765	0.266299999999975\\
28.0681653784263	0.266349999999975\\
28.0697803527079	0.266399999999975\\
28.0711243766302	0.266449999999975\\
28.0716809045205	0.266499999999975\\
28.0720096291271	0.266549999999975\\
28.0721676952086	0.266599999999975\\
28.0733396688211	0.266649999999975\\
28.0743594489012	0.266699999999975\\
28.0743776633329	0.266749999999975\\
28.0748970869875	0.266799999999975\\
28.0753317771483	0.266849999999975\\
28.0774020512058	0.266899999999975\\
28.0776781825193	0.266949999999975\\
28.0778725983188	0.266999999999975\\
28.0797175982228	0.267049999999975\\
28.0811854680384	0.267099999999975\\
28.082918174157	0.267149999999975\\
28.0853703932156	0.267199999999975\\
28.0853799063227	0.267249999999975\\
28.086796321648	0.267299999999975\\
28.0871218442035	0.267349999999975\\
28.089676314912	0.267399999999975\\
28.0897382043748	0.267449999999975\\
28.0923228316657	0.267499999999975\\
28.09252202083	0.267549999999975\\
28.0926818558742	0.267599999999975\\
28.096419688012	0.267649999999975\\
28.0969315030628	0.267699999999975\\
28.0994252551729	0.267749999999975\\
28.0994427366078	0.267799999999975\\
28.1038230085804	0.267849999999975\\
28.1043028614806	0.267899999999975\\
28.1051826905073	0.267949999999975\\
28.1054416531475	0.267999999999975\\
28.1060962937415	0.268049999999975\\
28.1087929363511	0.268099999999975\\
28.1088794280265	0.268149999999975\\
28.1091387116036	0.268199999999975\\
28.1092597201786	0.268249999999975\\
28.110649346472	0.268299999999975\\
28.1120490923935	0.268349999999975\\
28.1131879948194	0.268399999999975\\
28.1144864249303	0.268449999999975\\
28.1147720717319	0.268499999999975\\
28.1153357145869	0.268549999999975\\
28.115630092066	0.268599999999975\\
28.1165680668079	0.268649999999975\\
28.1181466144984	0.268699999999975\\
28.1188150185633	0.268749999999975\\
28.1189960574327	0.268799999999975\\
28.1215526200123	0.268849999999975\\
28.1223248369503	0.268899999999975\\
28.1224462319106	0.268949999999975\\
28.1226741429758	0.268999999999975\\
28.1234106225838	0.269049999999975\\
28.1235433047556	0.269099999999975\\
28.1253988613724	0.269149999999975\\
28.1259223599661	0.269199999999975\\
28.1259737749233	0.269249999999975\\
28.1276611832911	0.269299999999975\\
28.1277798019581	0.269349999999975\\
28.1286377252945	0.269399999999975\\
28.1289585303514	0.269449999999975\\
28.1298626542686	0.269499999999975\\
28.1307403861046	0.269549999999975\\
28.1310801871544	0.269599999999975\\
28.1325578356407	0.269649999999975\\
28.1340980942918	0.269699999999975\\
28.1357030059818	0.269749999999975\\
28.1360393727422	0.269799999999975\\
28.1367155514892	0.269849999999975\\
28.1371805894706	0.269899999999975\\
28.1399240920076	0.269949999999975\\
28.1409695430025	0.269999999999975\\
28.1415609385363	0.270049999999975\\
28.1426581414342	0.270099999999975\\
28.1433498659153	0.270149999999975\\
28.1458414160059	0.270199999999975\\
28.1469131726106	0.270249999999975\\
28.1472861262042	0.270299999999975\\
28.1484710120075	0.270349999999975\\
28.1490773974214	0.270399999999975\\
28.1499789748345	0.270449999999975\\
28.1505239592234	0.270499999999975\\
28.1514970766246	0.270549999999975\\
28.1515707459389	0.270599999999975\\
28.1525997685009	0.270649999999975\\
28.1529133374152	0.270699999999975\\
28.1551761867281	0.270749999999975\\
28.155563814912	0.270799999999975\\
28.1556749962726	0.270849999999975\\
28.1575603624617	0.270899999999975\\
28.1582341143851	0.270949999999975\\
28.158478527659	0.270999999999975\\
28.1595092856118	0.271049999999975\\
28.1599485043235	0.271099999999975\\
28.1601626234922	0.271149999999975\\
28.1604890707013	0.271199999999975\\
28.1614610037509	0.271249999999975\\
28.1619028042139	0.271299999999975\\
28.161949853853	0.271349999999975\\
28.1638222164793	0.271399999999975\\
28.1657854138562	0.271449999999975\\
28.1715852399796	0.271499999999975\\
28.1733679477773	0.271549999999975\\
28.1738492217647	0.271599999999975\\
28.1741696775342	0.271649999999975\\
28.1744313956745	0.271699999999975\\
28.1750018661579	0.271749999999975\\
28.1752141606507	0.271799999999975\\
28.1752598049788	0.271849999999975\\
28.1755449153173	0.271899999999975\\
28.178612028203	0.271949999999975\\
28.1808383016795	0.271999999999975\\
28.180961956137	0.272049999999975\\
28.181737955242	0.272099999999975\\
28.1832507198776	0.272149999999975\\
28.1832841904664	0.272199999999975\\
28.1837151418521	0.272249999999975\\
28.1844382197278	0.272299999999975\\
28.1858739843864	0.272349999999975\\
28.1860473354003	0.272399999999975\\
28.1874987266096	0.272449999999975\\
28.1878399090348	0.272499999999975\\
28.1890865418403	0.272549999999975\\
28.1893287187529	0.272599999999975\\
28.1927790687191	0.272649999999975\\
28.1944123995437	0.272699999999975\\
28.1979838215954	0.272749999999975\\
28.1985261040213	0.272799999999975\\
28.1985310324885	0.272849999999975\\
28.1990974232622	0.272899999999974\\
28.2008799665872	0.272949999999974\\
28.2016841731996	0.272999999999974\\
28.2021995905219	0.273049999999974\\
28.2024211431454	0.273099999999974\\
28.2030750968817	0.273149999999974\\
28.2038435417048	0.273199999999974\\
28.2038998486679	0.273249999999974\\
28.2042181810226	0.273299999999974\\
28.2059864970713	0.273349999999974\\
28.2067362048032	0.273399999999974\\
28.2075141262698	0.273449999999974\\
28.208466620522	0.273499999999974\\
28.2112751565502	0.273549999999974\\
28.2122302350762	0.273599999999974\\
28.213434019239	0.273649999999974\\
28.2138167874074	0.273699999999974\\
28.2148302553216	0.273749999999974\\
28.2158160515935	0.273799999999974\\
28.2159422202073	0.273849999999974\\
28.2164605513602	0.273899999999974\\
28.2173532910108	0.273949999999974\\
28.2221139437524	0.273999999999974\\
28.2221606015569	0.274049999999974\\
28.2239185633321	0.274099999999974\\
28.2246673240657	0.274149999999974\\
28.2259505117592	0.274199999999974\\
28.2259623645496	0.274249999999974\\
28.2269548323475	0.274299999999974\\
28.228448337129	0.274349999999974\\
28.229349431843	0.274399999999974\\
28.2303628485724	0.274449999999974\\
28.231859700456	0.274499999999974\\
28.2321350721025	0.274549999999974\\
28.2344859763704	0.274599999999974\\
28.2388782644259	0.274649999999974\\
28.2400106246383	0.274699999999974\\
28.2406274540508	0.274749999999974\\
28.2414158788734	0.274799999999974\\
28.2415544628117	0.274849999999974\\
28.2420909563959	0.274899999999974\\
28.2434197152596	0.274949999999974\\
28.2444752386254	0.274999999999974\\
28.2446221040864	0.275049999999974\\
28.245208982754	0.275099999999974\\
28.2452302594138	0.275149999999974\\
28.2483764934713	0.275199999999974\\
28.2485809991445	0.275249999999974\\
28.2492949911464	0.275299999999974\\
28.2514150570575	0.275349999999974\\
28.2533673233332	0.275399999999974\\
28.2540851472503	0.275449999999974\\
28.2550036520385	0.275499999999974\\
28.2555548478789	0.275549999999974\\
28.2561947844943	0.275599999999974\\
28.2562389548012	0.275649999999974\\
28.2569425850665	0.275699999999974\\
28.2569842910937	0.275749999999974\\
28.257101160326	0.275799999999974\\
28.2573883936888	0.275849999999974\\
28.2583415369068	0.275899999999974\\
28.2610161624641	0.275949999999974\\
28.2631875121019	0.275999999999974\\
28.263917418907	0.276049999999974\\
28.2644255237969	0.276099999999974\\
28.265230372653	0.276149999999974\\
28.2678139492225	0.276199999999974\\
28.2678539648855	0.276249999999974\\
28.2685963900429	0.276299999999974\\
28.2705346501984	0.276349999999974\\
28.2712235447013	0.276399999999974\\
28.2724838656457	0.276449999999974\\
28.2735101980671	0.276499999999974\\
28.275258646481	0.276549999999974\\
28.2762138391925	0.276599999999974\\
28.2765263088734	0.276649999999974\\
28.2793307632503	0.276699999999974\\
28.2819025522661	0.276749999999974\\
28.2830045293868	0.276799999999974\\
28.2830589707062	0.276849999999974\\
28.2846626047956	0.276899999999974\\
28.2848234992078	0.276949999999974\\
28.2848510086403	0.276999999999974\\
28.2865372051958	0.277049999999974\\
28.2871979948548	0.277099999999974\\
28.2872939933997	0.277149999999974\\
28.2879291450525	0.277199999999974\\
28.2952027708523	0.277249999999974\\
28.2974224750857	0.277299999999974\\
28.2980834830664	0.277349999999974\\
28.301949206534	0.277399999999974\\
28.3022548688925	0.277449999999974\\
28.3029974872149	0.277499999999974\\
28.3031577491259	0.277549999999974\\
28.3033736927002	0.277599999999974\\
28.3036331907633	0.277649999999974\\
28.304145546423	0.277699999999974\\
28.3043481360208	0.277749999999974\\
28.3044365792322	0.277799999999974\\
28.3057187841493	0.277849999999974\\
28.3057816538706	0.277899999999974\\
28.3060643425375	0.277949999999974\\
28.3063275145408	0.277999999999974\\
28.3069264845658	0.278049999999974\\
28.3076892215724	0.278099999999974\\
28.309805280327	0.278149999999974\\
28.3098565414364	0.278199999999974\\
28.310270386317	0.278249999999974\\
28.3111506871001	0.278299999999974\\
28.3114243187843	0.278349999999974\\
28.3115623802976	0.278399999999974\\
28.3122309123019	0.278449999999974\\
28.313711555968	0.278499999999974\\
28.3140395494346	0.278549999999974\\
28.315247429466	0.278599999999974\\
28.3161981264187	0.278649999999974\\
28.3199887253439	0.278699999999974\\
28.3202797044063	0.278749999999974\\
28.3207752844287	0.278799999999974\\
28.3213521312157	0.278849999999974\\
28.3217039835093	0.278899999999974\\
28.3217753808277	0.278949999999974\\
28.3222367661033	0.278999999999974\\
28.3229187959963	0.279049999999974\\
28.3243775657795	0.279099999999974\\
28.3268412452841	0.279149999999974\\
28.3300881503425	0.279199999999974\\
28.3314308989111	0.279249999999974\\
28.332334798859	0.279299999999974\\
28.3345163984932	0.279349999999974\\
28.3358390970431	0.279399999999974\\
28.3374865328433	0.279449999999974\\
28.3375654839223	0.279499999999974\\
28.3387865315432	0.279549999999974\\
28.339213742955	0.279599999999974\\
28.3392414201907	0.279649999999974\\
28.3392696519011	0.279699999999974\\
28.3397124221028	0.279749999999974\\
28.3397796380553	0.279799999999974\\
28.3403905305902	0.279849999999974\\
28.3409290212124	0.279899999999974\\
28.3416338967905	0.279949999999974\\
28.3416943710818	0.279999999999974\\
28.3419364400903	0.280049999999974\\
28.3420372585818	0.280099999999974\\
28.3421129064807	0.280149999999974\\
28.3425767936023	0.280199999999974\\
28.3434982375426	0.280249999999974\\
28.3450001211012	0.280299999999974\\
28.3459037439397	0.280349999999974\\
28.3468100197987	0.280399999999974\\
28.3473991039089	0.280449999999974\\
28.3475391452717	0.280499999999974\\
28.3478953299688	0.280549999999974\\
28.3481617908408	0.280599999999974\\
28.3489548401768	0.280649999999974\\
28.3492295494273	0.280699999999974\\
28.3492682376556	0.280749999999974\\
28.3504357538182	0.280799999999974\\
28.3542480427692	0.280849999999974\\
28.3547655825264	0.280899999999974\\
28.3557455393361	0.280949999999974\\
28.3565644650693	0.280999999999974\\
28.3569204790928	0.281049999999974\\
28.3575092312858	0.281099999999974\\
28.3579348522152	0.281149999999974\\
28.3592715207463	0.281199999999974\\
28.3596299435538	0.281249999999974\\
28.3607894984547	0.281299999999974\\
28.3615145934219	0.281349999999974\\
28.3624813250395	0.281399999999974\\
28.3624977090609	0.281449999999974\\
28.3625669988766	0.281499999999974\\
28.3628701417195	0.281549999999974\\
28.3649094322525	0.281599999999974\\
28.3649621627135	0.281649999999974\\
28.3664801886577	0.281699999999974\\
28.3665067283011	0.281749999999974\\
28.3667546627382	0.281799999999974\\
28.3673312898545	0.281849999999974\\
28.367586827496	0.281899999999974\\
28.3680117726438	0.281949999999973\\
28.3683610036928	0.281999999999973\\
28.3684134106754	0.282049999999973\\
28.3702129051525	0.282099999999973\\
28.3702374411102	0.282149999999973\\
28.3738174349716	0.282199999999973\\
28.3752085990781	0.282249999999973\\
28.3769130908732	0.282299999999973\\
28.3769937602737	0.282349999999973\\
28.3779974375228	0.282399999999973\\
28.3783108236498	0.282449999999973\\
28.3791743697668	0.282499999999973\\
28.3792925071076	0.282549999999973\\
28.3792942819886	0.282599999999973\\
28.3801504935562	0.282649999999973\\
28.3803340659579	0.282699999999973\\
28.3816736030359	0.282749999999973\\
28.3819171324804	0.282799999999973\\
28.3840904447895	0.282849999999973\\
28.3843453614665	0.282899999999973\\
28.3850162757972	0.282949999999973\\
28.3852238029345	0.282999999999973\\
28.3855362627957	0.283049999999973\\
28.3880842872537	0.283099999999973\\
28.3883104495655	0.283149999999973\\
28.3911932432831	0.283199999999973\\
28.392244457741	0.283249999999973\\
28.3923841767981	0.283299999999973\\
28.3925855029724	0.283349999999973\\
28.3934257748794	0.283399999999973\\
28.3939004903574	0.283449999999973\\
28.3948862129017	0.283499999999973\\
28.3951567102385	0.283549999999973\\
28.3962366957109	0.283599999999973\\
28.3962736858761	0.283649999999973\\
28.3969480658696	0.283699999999973\\
28.3984272866004	0.283749999999973\\
28.4012274103345	0.283799999999973\\
28.4016315651134	0.283849999999973\\
28.4030363672242	0.283899999999973\\
28.4033271827816	0.283949999999973\\
28.4043608919864	0.283999999999973\\
28.4059968297477	0.284049999999973\\
28.4062216998524	0.284099999999973\\
28.4076054203707	0.284149999999973\\
28.4078473806015	0.284199999999973\\
28.4079889564532	0.284249999999973\\
28.4093375876852	0.284299999999973\\
28.4112321265255	0.284349999999973\\
28.4133207649672	0.284399999999973\\
28.4134028365436	0.284449999999973\\
28.4140559933762	0.284499999999973\\
28.4143280406882	0.284549999999973\\
28.4183653455359	0.284599999999973\\
28.4202875208058	0.284649999999973\\
28.4210693422309	0.284699999999973\\
28.4213597987452	0.284749999999973\\
28.4239450311445	0.284799999999973\\
28.4243488785161	0.284849999999973\\
28.4245374295421	0.284899999999973\\
28.4259230575543	0.284949999999973\\
28.4264329566623	0.284999999999973\\
28.4279140121041	0.285049999999973\\
28.428242429902	0.285099999999973\\
28.4296603878325	0.285149999999973\\
28.4299895286201	0.285199999999973\\
28.4301570239097	0.285249999999973\\
28.4312193592296	0.285299999999973\\
28.4339804766376	0.285349999999973\\
28.4368111748321	0.285399999999973\\
28.4371614774073	0.285449999999973\\
28.4394550841738	0.285499999999973\\
28.4400670211717	0.285549999999973\\
28.4424444837361	0.285599999999973\\
28.4425457757907	0.285649999999973\\
28.4432256491273	0.285699999999973\\
28.4433200362064	0.285749999999973\\
28.4441930361092	0.285799999999973\\
28.4445632227333	0.285849999999973\\
28.4448476820249	0.285899999999973\\
28.4454135703995	0.285949999999973\\
28.4456781418043	0.285999999999973\\
28.445714952044	0.286049999999973\\
28.4468091236569	0.286099999999973\\
28.447174248284	0.286149999999973\\
28.4471858669956	0.286199999999973\\
28.4472754965099	0.286249999999973\\
28.4483446156726	0.286299999999973\\
28.4485940126322	0.286349999999973\\
28.4487521471662	0.286399999999973\\
28.4505676548783	0.286449999999973\\
28.4510605027383	0.286499999999973\\
28.451518263145	0.286549999999973\\
28.4521219070522	0.286599999999973\\
28.4524537478458	0.286649999999973\\
28.4539372329328	0.286699999999973\\
28.4541066751056	0.286749999999973\\
28.4553642983238	0.286799999999973\\
28.4554380392249	0.286849999999973\\
28.4559861796938	0.286899999999973\\
28.4571477596651	0.286949999999973\\
28.4616596653263	0.286999999999973\\
28.4618458410467	0.287049999999973\\
28.4637745727578	0.287099999999973\\
28.4639800000813	0.287149999999973\\
28.4645191161432	0.287199999999973\\
28.4656880667877	0.287249999999973\\
28.4664752771456	0.287299999999973\\
28.4680364560773	0.287349999999973\\
28.4708057889295	0.287399999999973\\
28.4718790960425	0.287449999999973\\
28.4738422424185	0.287499999999973\\
28.4742520981849	0.287549999999973\\
28.4749257497087	0.287599999999973\\
28.475888212904	0.287649999999973\\
28.4763667290678	0.287699999999973\\
28.4809926105243	0.287749999999973\\
28.4813838121378	0.287799999999973\\
28.4819254678087	0.287849999999973\\
28.4822292223385	0.287899999999973\\
28.4824680053303	0.287949999999973\\
28.4830894986761	0.287999999999973\\
28.4843097671751	0.288049999999973\\
28.4864820913631	0.288099999999973\\
28.4873466333723	0.288149999999973\\
28.4877425419764	0.288199999999973\\
28.4878012867599	0.288249999999973\\
28.4892258592839	0.288299999999973\\
28.4918271617618	0.288349999999973\\
28.493788188666	0.288399999999973\\
28.49508712502	0.288449999999973\\
28.4962214367942	0.288499999999973\\
28.4964928999354	0.288549999999973\\
28.4973900845045	0.288599999999973\\
28.4978866544843	0.288649999999973\\
28.4993559291243	0.288699999999973\\
28.4995050891851	0.288749999999973\\
28.5018910833518	0.288799999999973\\
28.5022423873015	0.288849999999973\\
28.5027864264596	0.288899999999973\\
28.5030831674147	0.288949999999973\\
28.5035175427694	0.288999999999973\\
28.5052654105858	0.289049999999973\\
28.5054704316561	0.289099999999973\\
28.5056664766252	0.289149999999973\\
28.5058963393801	0.289199999999973\\
28.5071865382716	0.289249999999973\\
28.5080189340298	0.289299999999973\\
28.509171292057	0.289349999999973\\
28.5092237353303	0.289399999999973\\
28.5104652054219	0.289449999999973\\
28.5133881835484	0.289499999999973\\
28.5150129486159	0.289549999999973\\
28.516203339279	0.289599999999973\\
28.5164522745836	0.289649999999973\\
28.517774343983	0.289699999999973\\
28.5188109179113	0.289749999999973\\
28.5194201073214	0.289799999999973\\
28.5195609353379	0.289849999999973\\
28.5217141957543	0.289899999999973\\
28.5221906201176	0.289949999999973\\
28.5228020788731	0.289999999999973\\
28.5228022611701	0.290049999999973\\
28.5241957416813	0.290099999999973\\
28.5244484542611	0.290149999999973\\
28.5250775301966	0.290199999999973\\
28.5256778881595	0.290249999999973\\
28.5259472180585	0.290299999999973\\
28.5272581301911	0.290349999999973\\
28.5300491591471	0.290399999999973\\
28.5312698391659	0.290449999999973\\
28.5337689007104	0.290499999999973\\
28.5357419876071	0.290549999999973\\
28.5378878822402	0.290599999999973\\
28.5392195845421	0.290649999999973\\
28.541388377738	0.290699999999973\\
28.5417374025733	0.290749999999973\\
28.5430596361525	0.290799999999973\\
28.5430976136104	0.290849999999973\\
28.543193343935	0.290899999999973\\
28.5433775612008	0.290949999999973\\
28.5437136675134	0.290999999999973\\
28.544225365349	0.291049999999972\\
28.5449813810531	0.291099999999972\\
28.5474375777444	0.291149999999972\\
28.5478019584768	0.291199999999972\\
28.5481288635992	0.291249999999972\\
28.5497433408231	0.291299999999972\\
28.5503745921026	0.291349999999972\\
28.5516867197881	0.291399999999972\\
28.5518048106069	0.291449999999972\\
28.5518159613466	0.291499999999972\\
28.5519923689002	0.291549999999972\\
28.5527696281168	0.291599999999972\\
28.5548760687098	0.291649999999972\\
28.55589950936	0.291699999999972\\
28.557082543369	0.291749999999972\\
28.5575312119055	0.291799999999972\\
28.5575469969291	0.291849999999972\\
28.5591132366036	0.291899999999972\\
28.5598594534918	0.291949999999972\\
28.5611687419911	0.291999999999972\\
28.5636157612896	0.292049999999972\\
28.5641581440665	0.292099999999972\\
28.5659185098139	0.292149999999972\\
28.5672263626928	0.292199999999972\\
28.5677108221071	0.292249999999972\\
28.5682621366584	0.292299999999972\\
28.5689936136271	0.292349999999972\\
28.5692986776772	0.292399999999972\\
28.5697187451284	0.292449999999972\\
28.5706678908023	0.292499999999972\\
28.5709680202256	0.292549999999972\\
28.5720032150514	0.292599999999972\\
28.5723149637701	0.292649999999972\\
28.5732859610332	0.292699999999972\\
28.5742340052466	0.292749999999972\\
28.5768216377577	0.292799999999972\\
28.5773858976088	0.292849999999972\\
28.5800022592453	0.292899999999972\\
28.5802891653113	0.292949999999972\\
28.5827968620107	0.292999999999972\\
28.582802435178	0.293049999999972\\
28.5830683358017	0.293099999999972\\
28.5838224313464	0.293149999999972\\
28.5847631310984	0.293199999999972\\
28.5854709422793	0.293249999999972\\
28.5859439005073	0.293299999999972\\
28.5859470491298	0.293349999999972\\
28.5861100585456	0.293399999999972\\
28.5862323415651	0.293449999999972\\
28.5868075452741	0.293499999999972\\
28.5881918546417	0.293549999999972\\
28.5885964510434	0.293599999999972\\
28.5886621390565	0.293649999999972\\
28.589651894018	0.293699999999972\\
28.5929723636659	0.293749999999972\\
28.5978037634501	0.293799999999972\\
28.5980189935522	0.293849999999972\\
28.5983964014264	0.293899999999972\\
28.5991230827955	0.293949999999972\\
28.6002924290751	0.293999999999972\\
28.6005322837671	0.294049999999972\\
28.6010104717413	0.294099999999972\\
28.601206268867	0.294149999999972\\
28.6049484322231	0.294199999999972\\
28.6069347356709	0.294249999999972\\
28.6078229011846	0.294299999999972\\
28.6083201506537	0.294349999999972\\
28.609010414749	0.294399999999972\\
28.6095448544759	0.294449999999972\\
28.6098128764348	0.294499999999972\\
28.6101921619505	0.294549999999972\\
28.6113951544493	0.294599999999972\\
28.6156653349891	0.294649999999972\\
28.6175111857044	0.294699999999972\\
28.6177872171613	0.294749999999972\\
28.6183470362309	0.294799999999972\\
28.6191992337783	0.294849999999972\\
28.6193711417208	0.294899999999972\\
28.6197045790268	0.294949999999972\\
28.6200929077261	0.294999999999972\\
28.6203492011028	0.295049999999972\\
28.6210990802374	0.295099999999972\\
28.6214552425437	0.295149999999972\\
28.6221940947775	0.295199999999972\\
28.6278565651769	0.295249999999972\\
28.6286239732503	0.295299999999972\\
28.6287418162239	0.295349999999972\\
28.6294858998605	0.295399999999972\\
28.6295298278962	0.295449999999972\\
28.6300874640567	0.295499999999972\\
28.6316245996301	0.295549999999972\\
28.6318378460388	0.295599999999972\\
28.6320326514689	0.295649999999972\\
28.6321666540253	0.295699999999972\\
28.6335465343699	0.295749999999972\\
28.6341251240979	0.295799999999972\\
28.6344890088094	0.295849999999972\\
28.6347428677725	0.295899999999972\\
28.6358730851542	0.295949999999972\\
28.636494530027	0.295999999999972\\
28.6371489821908	0.296049999999972\\
28.6400078964737	0.296099999999972\\
28.6405118225002	0.296149999999972\\
28.6422523230082	0.296199999999972\\
28.6424004447811	0.296249999999972\\
28.6426160622191	0.296299999999972\\
28.6429040956729	0.296349999999972\\
28.6431167420542	0.296399999999972\\
28.6450352113803	0.296449999999972\\
28.6453382711799	0.296499999999972\\
28.6480988888237	0.296549999999972\\
28.6488624321839	0.296599999999972\\
28.6503283259515	0.296649999999972\\
28.6515538895839	0.296699999999972\\
28.6517400072984	0.296749999999972\\
28.6523783075311	0.296799999999972\\
28.6528927466245	0.296849999999972\\
28.6529082153638	0.296899999999972\\
28.6532016595177	0.296949999999972\\
28.6548633767696	0.296999999999972\\
28.655855901245	0.297049999999972\\
28.6559338785067	0.297099999999972\\
28.6561870165665	0.297149999999972\\
28.6587662036271	0.297199999999972\\
28.6589492848259	0.297249999999972\\
28.660920390399	0.297299999999972\\
28.660921335366	0.297349999999972\\
28.6616596807136	0.297399999999972\\
28.6631892160467	0.297449999999972\\
28.6686412740428	0.297499999999972\\
28.6696622943236	0.297549999999972\\
28.6702452740681	0.297599999999972\\
28.6705389442212	0.297649999999972\\
28.6713544285879	0.297699999999972\\
28.6730847088006	0.297749999999972\\
28.6734007944646	0.297799999999972\\
28.6735509541433	0.297849999999972\\
28.6738083443457	0.297899999999972\\
28.6742393982477	0.297949999999972\\
28.6742800871698	0.297999999999972\\
28.6747226167054	0.298049999999972\\
28.6758397905968	0.298099999999972\\
28.6761644564003	0.298149999999972\\
28.6767555846886	0.298199999999972\\
28.677595732319	0.298249999999972\\
28.6782035040036	0.298299999999972\\
28.678385265334	0.298349999999972\\
28.6788879214737	0.298399999999972\\
28.6789007274569	0.298449999999972\\
28.6799206882445	0.298499999999972\\
28.681223047894	0.298549999999972\\
28.6815836789389	0.298599999999972\\
28.6816995943745	0.298649999999972\\
28.6820172709015	0.298699999999972\\
28.6822153842218	0.298749999999972\\
28.6870985278242	0.298799999999972\\
28.6871639338027	0.298849999999972\\
28.6875421452406	0.298899999999972\\
28.6883734846778	0.298949999999972\\
28.6884747847735	0.298999999999972\\
28.6894028610137	0.299049999999972\\
28.6899658279649	0.299099999999972\\
28.690834283403	0.299149999999972\\
28.6927808066885	0.299199999999972\\
28.6929792431186	0.299249999999972\\
28.6936269448415	0.299299999999972\\
28.6945782605338	0.299349999999972\\
28.6962750138061	0.299399999999972\\
28.6990296838818	0.299449999999972\\
28.7012901405902	0.299499999999972\\
28.7020340611043	0.299549999999972\\
28.7027119118028	0.299599999999972\\
28.7029761267628	0.299649999999972\\
28.7039392179579	0.299699999999972\\
28.7078966398349	0.299749999999972\\
28.7086976535692	0.299799999999972\\
28.7093544667316	0.299849999999972\\
28.7097254756357	0.299899999999972\\
28.7102074341788	0.299949999999972\\
28.7106211013409	0.299999999999972\\
28.7111626206593	0.300049999999972\\
28.7112659515094	0.300099999999972\\
28.7114561521587	0.300149999999971\\
28.7118061875585	0.300199999999971\\
28.7121106303816	0.300249999999971\\
28.712622211725	0.300299999999971\\
28.7136051330083	0.300349999999971\\
28.7140138688743	0.300399999999971\\
28.7150111076188	0.300449999999971\\
28.7165081108911	0.300499999999971\\
28.7177341579479	0.300549999999971\\
28.7190931352093	0.300599999999971\\
28.7225809465501	0.300649999999971\\
28.7238723272341	0.300699999999971\\
28.724145632143	0.300749999999971\\
28.7242225630889	0.300799999999971\\
28.7250168419077	0.300849999999971\\
28.7259177718708	0.300899999999971\\
28.7271140142711	0.300949999999971\\
28.7275046091549	0.300999999999971\\
28.7280483472718	0.301049999999971\\
28.7284533136425	0.301099999999971\\
28.7288095057599	0.301149999999971\\
28.7301881691998	0.301199999999971\\
28.7326682294967	0.301249999999971\\
28.7333482954042	0.301299999999971\\
28.734256762194	0.301349999999971\\
28.7348499589208	0.301399999999971\\
28.7352228517052	0.301449999999971\\
28.7353576792754	0.301499999999971\\
28.7362436815657	0.301549999999971\\
28.7366344909086	0.301599999999971\\
28.7401910269633	0.301649999999971\\
28.7408617973784	0.301699999999971\\
28.7411103358081	0.301749999999971\\
28.7426582792053	0.301799999999971\\
28.7430996119564	0.301849999999971\\
28.7446711055981	0.301899999999971\\
28.7451276735228	0.301949999999971\\
28.7472718662431	0.301999999999971\\
28.7475722981481	0.302049999999971\\
28.7498199044811	0.302099999999971\\
28.7518958684746	0.302149999999971\\
28.7531286660376	0.302199999999971\\
28.7533165775123	0.302249999999971\\
28.7551090427629	0.302299999999971\\
28.7569696797962	0.302349999999971\\
28.7572378392148	0.302399999999971\\
28.7577314107993	0.302449999999971\\
28.7590509852201	0.302499999999971\\
28.7590956511383	0.302549999999971\\
28.7602527763602	0.302599999999971\\
28.7609634313967	0.302649999999971\\
28.7616582343565	0.302699999999971\\
28.7618163372801	0.302749999999971\\
28.7620532145839	0.302799999999971\\
28.7627069735384	0.302849999999971\\
28.7638872009712	0.302899999999971\\
28.7665429338273	0.302949999999971\\
28.7671458174447	0.302999999999971\\
28.768737780041	0.303049999999971\\
28.7690299227865	0.303099999999971\\
28.7724653278486	0.303149999999971\\
28.7725708949154	0.303199999999971\\
28.7731443867318	0.303249999999971\\
28.7758514970703	0.303299999999971\\
28.7765069030136	0.303349999999971\\
28.7767202550553	0.303399999999971\\
28.7776940818624	0.303449999999971\\
28.7790227166673	0.303499999999971\\
28.779077050619	0.303549999999971\\
28.7794839623353	0.303599999999971\\
28.7800300704757	0.303649999999971\\
28.7801277089799	0.303699999999971\\
28.7806826706228	0.303749999999971\\
28.7823411755643	0.303799999999971\\
28.7828273570019	0.303849999999971\\
28.7839322853688	0.303899999999971\\
28.7844812237283	0.303949999999971\\
28.7861487678065	0.303999999999971\\
28.7863188322747	0.304049999999971\\
28.7865834180923	0.304099999999971\\
28.7872543825926	0.304149999999971\\
28.7878010403236	0.304199999999971\\
28.7878443380549	0.304249999999971\\
28.7879506761392	0.304299999999971\\
28.7879681449127	0.304349999999971\\
28.7883808892118	0.304399999999971\\
28.7884883875202	0.304449999999971\\
28.7904609985655	0.304499999999971\\
28.7924903202673	0.304549999999971\\
28.7950430869319	0.304599999999971\\
28.7974923732342	0.304649999999971\\
28.7979357835845	0.304699999999971\\
28.7997248353174	0.304749999999971\\
28.8007042607359	0.304799999999971\\
28.8015659390817	0.304849999999971\\
28.8020927350805	0.304899999999971\\
28.8027572181952	0.304949999999971\\
28.8028671773904	0.304999999999971\\
28.8028877045135	0.305049999999971\\
28.8029778876984	0.305099999999971\\
28.8046991459924	0.305149999999971\\
28.8047884359383	0.305199999999971\\
28.8059900956262	0.305249999999971\\
28.8061882727193	0.305299999999971\\
28.8076132328062	0.305349999999971\\
28.8085882087875	0.305399999999971\\
28.8086216472694	0.305449999999971\\
28.8086939229251	0.305499999999971\\
28.8123661602246	0.305549999999971\\
28.8128829144073	0.305599999999971\\
28.8139998386229	0.305649999999971\\
28.8146612667122	0.305699999999971\\
28.8151479487518	0.305749999999971\\
28.8158135984109	0.305799999999971\\
28.8162554878781	0.305849999999971\\
28.8165499778844	0.305899999999971\\
28.8171695652647	0.305949999999971\\
28.817591508077	0.305999999999971\\
28.8209519979129	0.306049999999971\\
28.8210388487955	0.306099999999971\\
28.8244629181592	0.306149999999971\\
28.8246247857767	0.306199999999971\\
28.8250846643501	0.306249999999971\\
28.82846501986	0.306299999999971\\
28.8294120700563	0.306349999999971\\
28.8297835907974	0.306399999999971\\
28.8302504347147	0.306449999999971\\
28.8309655909262	0.306499999999971\\
28.8315736555176	0.306549999999971\\
28.8330896709606	0.306599999999971\\
28.8401380367719	0.306649999999971\\
28.8408658046856	0.306699999999971\\
28.8415471792658	0.306749999999971\\
28.8418083580825	0.306799999999971\\
28.8438778406497	0.306849999999971\\
28.8441907592843	0.306899999999971\\
28.8444383214371	0.306949999999971\\
28.8451488756816	0.306999999999971\\
28.8479122873013	0.307049999999971\\
28.8480165256501	0.307099999999971\\
28.8484096016702	0.307149999999971\\
28.8489919854828	0.307199999999971\\
28.8503166076789	0.307249999999971\\
28.8504003236886	0.307299999999971\\
28.8507774787097	0.307349999999971\\
28.8517783148171	0.307399999999971\\
28.8518684300603	0.307449999999971\\
28.8523861472399	0.307499999999971\\
28.8532991887533	0.307549999999971\\
28.8556948550024	0.307599999999971\\
28.8566568964604	0.307649999999971\\
28.8591966392349	0.307699999999971\\
28.8594453268711	0.307749999999971\\
28.8601121800616	0.307799999999971\\
28.8603650570751	0.307849999999971\\
28.8610324820403	0.307899999999971\\
28.8635122984218	0.307949999999971\\
28.8646654417824	0.307999999999971\\
28.8647628191822	0.308049999999971\\
28.8653203186516	0.308099999999971\\
28.8654037788017	0.308149999999971\\
28.8658666137242	0.308199999999971\\
28.8706337437428	0.308249999999971\\
28.8709984265037	0.308299999999971\\
28.8732600484005	0.308349999999971\\
28.875040092703	0.308399999999971\\
28.8794166980665	0.308449999999971\\
28.8814319656163	0.308499999999971\\
28.8829988614746	0.308549999999971\\
28.8835173802078	0.308599999999971\\
28.8841760804939	0.308649999999971\\
28.8851258417034	0.308699999999971\\
28.8857255203576	0.308749999999971\\
28.8869244320274	0.308799999999971\\
28.8877905013115	0.308849999999971\\
28.8887234739875	0.308899999999971\\
28.8910877238902	0.308949999999971\\
28.8911573491055	0.308999999999971\\
28.8923970404807	0.309049999999971\\
28.8924030576838	0.309099999999971\\
28.8933844337856	0.309149999999971\\
28.8934977889087	0.30919999999997\\
28.8939857324686	0.30924999999997\\
28.8940619447381	0.30929999999997\\
28.8952832219341	0.30934999999997\\
28.8956385681198	0.30939999999997\\
28.8957580533868	0.30944999999997\\
28.8972487980257	0.30949999999997\\
28.9008958922673	0.30954999999997\\
28.9020346833409	0.30959999999997\\
28.9046007886242	0.30964999999997\\
28.9052512190344	0.30969999999997\\
28.9055067688075	0.30974999999997\\
28.9076156441159	0.30979999999997\\
28.9080646710153	0.30984999999997\\
28.9111394208662	0.30989999999997\\
28.9114654834093	0.30994999999997\\
28.9121685146995	0.30999999999997\\
28.9126849556253	0.31004999999997\\
28.9144409920454	0.31009999999997\\
28.91458307332	0.31014999999997\\
28.9157717149933	0.31019999999997\\
28.9183257102681	0.31024999999997\\
28.9183721682945	0.31029999999997\\
28.9195053090405	0.31034999999997\\
28.9201898735466	0.31039999999997\\
28.9210511431766	0.31044999999997\\
28.9211634137524	0.31049999999997\\
28.9211687537541	0.31054999999997\\
28.9218327183751	0.31059999999997\\
28.9240448388821	0.31064999999997\\
28.9266970920112	0.31069999999997\\
28.9271302455182	0.31074999999997\\
28.9273066070233	0.31079999999997\\
28.9273701162179	0.31084999999997\\
28.9274181697079	0.31089999999997\\
28.9283987974551	0.31094999999997\\
28.9285278082466	0.31099999999997\\
28.9291116353384	0.31104999999997\\
28.9298937210637	0.31109999999997\\
28.9303082594726	0.31114999999997\\
28.931657925082	0.31119999999997\\
28.9325779576196	0.31124999999997\\
28.9332907724489	0.31129999999997\\
28.933569194479	0.31134999999997\\
28.9341079962381	0.31139999999997\\
28.9349789931115	0.31144999999997\\
28.9368433527977	0.31149999999997\\
28.9371527945525	0.31154999999997\\
28.9391343473748	0.31159999999997\\
28.9398570667085	0.31164999999997\\
28.9410647394168	0.31169999999997\\
28.9433059082069	0.31174999999997\\
28.9443224314909	0.31179999999997\\
28.9447821567064	0.31184999999997\\
28.9467744603996	0.31189999999997\\
28.9468448282287	0.31194999999997\\
28.948970068885	0.31199999999997\\
28.9531474379145	0.31204999999997\\
28.9551035319947	0.31209999999997\\
28.955292462299	0.31214999999997\\
28.9570480068308	0.31219999999997\\
28.9586472283711	0.31224999999997\\
28.9593523696857	0.31229999999997\\
28.9617921061913	0.31234999999997\\
28.962382206456	0.31239999999997\\
28.9631040200875	0.31244999999997\\
28.9636400335171	0.31249999999997\\
28.964030894825	0.31254999999997\\
28.9650714571799	0.31259999999997\\
28.9702547774103	0.31264999999997\\
28.9712941197675	0.31269999999997\\
28.9717098407438	0.31274999999997\\
28.9721547408229	0.31279999999997\\
28.973092851913	0.31284999999997\\
28.974228304588	0.31289999999997\\
28.9750158990107	0.31294999999997\\
28.9751578529004	0.31299999999997\\
28.9769987658846	0.31304999999997\\
28.9795791671755	0.31309999999997\\
28.9800749983934	0.31314999999997\\
28.9811660966954	0.31319999999997\\
28.9819140815695	0.31324999999997\\
28.9829820792749	0.31329999999997\\
28.9830099146572	0.31334999999997\\
28.9833611588259	0.31339999999997\\
28.9841084027135	0.31344999999997\\
28.9845181783263	0.31349999999997\\
28.9847877295281	0.31354999999997\\
28.9859792991765	0.31359999999997\\
28.9877099107941	0.31364999999997\\
28.989796746365	0.31369999999997\\
28.9901021354943	0.31374999999997\\
28.9915872376127	0.31379999999997\\
28.992153400117	0.31384999999997\\
28.9922677155162	0.31389999999997\\
28.9951431410672	0.31394999999997\\
28.9958800397734	0.31399999999997\\
28.9975518375501	0.31404999999997\\
28.9977857884119	0.31409999999997\\
28.9981925282038	0.31414999999997\\
28.9986924927489	0.31419999999997\\
29.0010759282747	0.31424999999997\\
29.0012936845852	0.31429999999997\\
29.0013171466079	0.31434999999997\\
29.0016595163894	0.31439999999997\\
29.0028525913179	0.31444999999997\\
29.0044969907173	0.31449999999997\\
29.005288334926	0.31454999999997\\
29.0057170091645	0.31459999999997\\
29.0060855137985	0.31464999999997\\
29.007443705905	0.31469999999997\\
29.0075007960758	0.31474999999997\\
29.0078173497612	0.31479999999997\\
29.0096557456297	0.31484999999997\\
29.0098116465291	0.31489999999997\\
29.0101054393909	0.31494999999997\\
29.0117277267259	0.31499999999997\\
29.0117997632347	0.31504999999997\\
29.0145268180139	0.31509999999997\\
29.0150110928239	0.31514999999997\\
29.0155219047462	0.31519999999997\\
29.0171987689422	0.31524999999997\\
29.020290923974	0.31529999999997\\
29.0232785950687	0.31534999999997\\
29.0256364588226	0.31539999999997\\
29.0263106578677	0.31544999999997\\
29.0269940514221	0.31549999999997\\
29.0270801235712	0.31554999999997\\
29.0304234950314	0.31559999999997\\
29.0319700440721	0.31564999999997\\
29.0323192416217	0.31569999999997\\
29.0328293917809	0.31574999999997\\
29.0334411121938	0.31579999999997\\
29.0360254405819	0.31584999999997\\
29.0380347497039	0.31589999999997\\
29.0385553067632	0.31594999999997\\
29.0387658073047	0.31599999999997\\
29.0390708983516	0.31604999999997\\
29.0392231394545	0.31609999999997\\
29.0399974550123	0.31614999999997\\
29.0410624012352	0.31619999999997\\
29.0416927056645	0.31624999999997\\
29.0420085390805	0.31629999999997\\
29.0426988744509	0.31634999999997\\
29.0430860107752	0.31639999999997\\
29.0433534891105	0.31644999999997\\
29.043891217902	0.31649999999997\\
29.044943178002	0.31654999999997\\
29.0480938682138	0.31659999999997\\
29.0482078537022	0.31664999999997\\
29.0482337995933	0.31669999999997\\
29.0493747988397	0.31674999999997\\
29.0500101302294	0.31679999999997\\
29.0522471094851	0.31684999999997\\
29.0522573282006	0.31689999999997\\
29.0525942471406	0.31694999999997\\
29.0533986465681	0.31699999999997\\
29.0542594752466	0.31704999999997\\
29.0543002813221	0.31709999999997\\
29.0580921910118	0.31714999999997\\
29.0601761840755	0.31719999999997\\
29.060448339123	0.31724999999997\\
29.0607234198883	0.31729999999997\\
29.0631141237399	0.31734999999997\\
29.0635136599735	0.31739999999997\\
29.064843934511	0.31744999999997\\
29.0654141596641	0.31749999999997\\
29.0656634967385	0.31754999999997\\
29.0662974571264	0.31759999999997\\
29.066895411783	0.31764999999997\\
29.0670460688673	0.31769999999997\\
29.0694938011978	0.31774999999997\\
29.07114967058	0.31779999999997\\
29.0712585129985	0.31784999999997\\
29.0727295910941	0.31789999999997\\
29.0759156653397	0.31794999999997\\
29.0760416906519	0.31799999999997\\
29.0765576933742	0.31804999999997\\
29.0770690312632	0.31809999999997\\
29.0773835365045	0.31814999999997\\
29.0801370179681	0.31819999999997\\
29.0811973224528	0.31824999999997\\
29.081345199273	0.318299999999969\\
29.0837271613103	0.318349999999969\\
29.0846199549777	0.318399999999969\\
29.0855495026692	0.318449999999969\\
29.087650135139	0.318499999999969\\
29.0887461719116	0.318549999999969\\
29.0889089111291	0.318599999999969\\
29.0902067732961	0.318649999999969\\
29.0905753534703	0.318699999999969\\
29.0924996787175	0.318749999999969\\
29.0972812420784	0.318799999999969\\
29.0973519083373	0.318849999999969\\
29.0975148921532	0.318899999999969\\
29.0977080782013	0.318949999999969\\
29.0987675196857	0.318999999999969\\
29.0992748225953	0.319049999999969\\
29.0998756340771	0.319099999999969\\
29.1001497030341	0.319149999999969\\
29.1005900945451	0.319199999999969\\
29.1005997710557	0.319249999999969\\
29.1009079213562	0.319299999999969\\
29.1016532453011	0.319349999999969\\
29.103083203616	0.319399999999969\\
29.104820654264	0.319449999999969\\
29.1058053883648	0.319499999999969\\
29.1065004512251	0.319549999999969\\
29.1079866720373	0.319599999999969\\
29.1088623712872	0.319649999999969\\
29.1128217506016	0.319699999999969\\
29.1133458257556	0.319749999999969\\
29.1142677821127	0.319799999999969\\
29.1146182406222	0.319849999999969\\
29.1154476861834	0.319899999999969\\
29.1163223886	0.319949999999969\\
29.1169603594406	0.319999999999969\\
29.1176273898587	0.320049999999969\\
29.1177839024415	0.320099999999969\\
29.1180806248423	0.320149999999969\\
29.121743336999	0.320199999999969\\
29.1218069886208	0.320249999999969\\
29.1223358075528	0.320299999999969\\
29.1235766891155	0.320349999999969\\
29.1247353785135	0.320399999999969\\
29.1274234440028	0.320449999999969\\
29.1275503713256	0.320499999999969\\
29.1288846537131	0.320549999999969\\
29.128939914859	0.320599999999969\\
29.129080059284	0.320649999999969\\
29.1318171146804	0.320699999999969\\
29.1322113275889	0.320749999999969\\
29.133321829554	0.320799999999969\\
29.1335757632064	0.320849999999969\\
29.133796105354	0.320899999999969\\
29.1341235773284	0.320949999999969\\
29.1343684080039	0.320999999999969\\
29.1390645565547	0.321049999999969\\
29.1396788524723	0.321099999999969\\
29.1410233595044	0.321149999999969\\
29.1416120007631	0.321199999999969\\
29.1422577520383	0.321249999999969\\
29.1438235808081	0.321299999999969\\
29.1441472145684	0.321349999999969\\
29.1449042198823	0.321399999999969\\
29.1452443855656	0.321449999999969\\
29.1460395207433	0.321499999999969\\
29.1471937801141	0.321549999999969\\
29.1506647189217	0.321599999999969\\
29.1540392472523	0.321649999999969\\
29.1542285389808	0.321699999999969\\
29.1615607505394	0.321749999999969\\
29.1617189921538	0.321799999999969\\
29.1634704614025	0.321849999999969\\
29.1636886795717	0.321899999999969\\
29.1650160375848	0.321949999999969\\
29.165769576966	0.321999999999969\\
29.1667218516121	0.322049999999969\\
29.1689155916564	0.322099999999969\\
29.1709187229402	0.322149999999969\\
29.1718590396547	0.322199999999969\\
29.1721693158581	0.322249999999969\\
29.1725977863404	0.322299999999969\\
29.1731263484356	0.322349999999969\\
29.1754053378755	0.322399999999969\\
29.1759040624057	0.322449999999969\\
29.1759732270716	0.322499999999969\\
29.1761067904138	0.322549999999969\\
29.1774280709695	0.322599999999969\\
29.1782944659424	0.322649999999969\\
29.1825392035143	0.322699999999969\\
29.1834555987678	0.322749999999969\\
29.1835297285958	0.322799999999969\\
29.1845665061479	0.322849999999969\\
29.1870351313542	0.322899999999969\\
29.1876720673224	0.322949999999969\\
29.1898978472374	0.322999999999969\\
29.1900508492212	0.323049999999969\\
29.1908656696646	0.323099999999969\\
29.1909956108498	0.323149999999969\\
29.1920161486838	0.323199999999969\\
29.1934922995087	0.323249999999969\\
29.1944427975101	0.323299999999969\\
29.194778581423	0.323349999999969\\
29.1952304392307	0.323399999999969\\
29.1956872662234	0.323449999999969\\
29.1961850884447	0.323499999999969\\
29.1969208790782	0.323549999999969\\
29.1975136746513	0.323599999999969\\
29.1979281463638	0.323649999999969\\
29.1990935123462	0.323699999999969\\
29.1993803862373	0.323749999999969\\
29.2006767360076	0.323799999999969\\
29.2015772823595	0.323849999999969\\
29.2041187322334	0.323899999999969\\
29.2063834676401	0.323949999999969\\
29.2072139019312	0.323999999999969\\
29.2096174838538	0.324049999999969\\
29.2104423057692	0.324099999999969\\
29.211010253142	0.324149999999969\\
29.2113123356153	0.324199999999969\\
29.2126002245174	0.324249999999969\\
29.2133751040137	0.324299999999969\\
29.2133994396373	0.324349999999969\\
29.2144712949175	0.324399999999969\\
29.2154303898771	0.324449999999969\\
29.2164837739777	0.324499999999969\\
29.2167895836365	0.324549999999969\\
29.2170183246574	0.324599999999969\\
29.2184396492348	0.324649999999969\\
29.2205362663037	0.324699999999969\\
29.2206464661868	0.324749999999969\\
29.2234389489828	0.324799999999969\\
29.2236293046246	0.324849999999969\\
29.2236403317761	0.324899999999969\\
29.2238511662644	0.324949999999969\\
29.2243351961911	0.324999999999969\\
29.2253433037782	0.325049999999969\\
29.2264295796426	0.325099999999969\\
29.2278730038723	0.325149999999969\\
29.2280954268297	0.325199999999969\\
29.2288049094462	0.325249999999969\\
29.229092917787	0.325299999999969\\
29.2292057979464	0.325349999999969\\
29.2307170353151	0.325399999999969\\
29.2321749038534	0.325449999999969\\
29.2349852242212	0.325499999999969\\
29.2353698613074	0.325549999999969\\
29.2361031669074	0.325599999999969\\
29.2367463395743	0.325649999999969\\
29.2379325998993	0.325699999999969\\
29.238653516513	0.325749999999969\\
29.239331030567	0.325799999999969\\
29.2394967982374	0.325849999999969\\
29.2409946804144	0.325899999999969\\
29.2434316573048	0.325949999999969\\
29.2434662460458	0.325999999999969\\
29.244966444597	0.326049999999969\\
29.2450687857293	0.326099999999969\\
29.2456528225427	0.326149999999969\\
29.2468656048881	0.326199999999969\\
29.2526507024077	0.326249999999969\\
29.2531349997424	0.326299999999969\\
29.2541160449074	0.326349999999969\\
29.2545117753596	0.326399999999969\\
29.2558287196649	0.326449999999969\\
29.258144825966	0.326499999999969\\
29.2590922936764	0.326549999999969\\
29.2592105990454	0.326599999999969\\
29.259777871963	0.326649999999969\\
29.2636250415495	0.326699999999969\\
29.2646433794002	0.326749999999969\\
29.2655451647297	0.326799999999969\\
29.2668330465646	0.326849999999969\\
29.2680614767255	0.326899999999969\\
29.2693296445846	0.326949999999969\\
29.2694234270731	0.326999999999969\\
29.2698965444555	0.327049999999969\\
29.2700477991826	0.327099999999969\\
29.2705684007825	0.327149999999969\\
29.2720360885572	0.327199999999969\\
29.2722010408813	0.327249999999969\\
29.2731634545397	0.327299999999969\\
29.2738032485009	0.327349999999968\\
29.2746628190507	0.327399999999968\\
29.2746752698458	0.327449999999968\\
29.2774834139238	0.327499999999968\\
29.2795744966281	0.327549999999968\\
29.2799058694887	0.327599999999968\\
29.2816955027646	0.327649999999968\\
29.2835133342903	0.327699999999968\\
29.2851703341313	0.327749999999968\\
29.2885099048948	0.327799999999968\\
29.2891781343442	0.327849999999968\\
29.2893738362823	0.327899999999968\\
29.2925124350879	0.327949999999968\\
29.2925215754727	0.327999999999968\\
29.2943266500131	0.328049999999968\\
29.2978865623849	0.328099999999968\\
29.2996409860429	0.328149999999968\\
29.3019564660328	0.328199999999968\\
29.3020151903734	0.328249999999968\\
29.3023591429746	0.328299999999968\\
29.3033980554878	0.328349999999968\\
29.3045151975396	0.328399999999968\\
29.3054605707477	0.328449999999968\\
29.3063721711486	0.328499999999968\\
29.3084004958959	0.328549999999968\\
29.3086812988093	0.328599999999968\\
29.3096009376927	0.328649999999968\\
29.3096644924779	0.328699999999968\\
29.3102837053781	0.328749999999968\\
29.314114357623	0.328799999999968\\
29.3144482222126	0.328849999999968\\
29.3147890691182	0.328899999999968\\
29.3151863468291	0.328949999999968\\
29.3154612975727	0.328999999999968\\
29.3193705100173	0.329049999999968\\
29.3208032944294	0.329099999999968\\
29.3224449953237	0.329149999999968\\
29.3249475285456	0.329199999999968\\
29.3254952016466	0.329249999999968\\
29.3270215408076	0.329299999999968\\
29.3271677281388	0.329349999999968\\
29.3277837551521	0.329399999999968\\
29.3282819729379	0.329449999999968\\
29.329687882874	0.329499999999968\\
29.3299631391225	0.329549999999968\\
29.3300276267929	0.329599999999968\\
29.3330063416163	0.329649999999968\\
29.3333878295597	0.329699999999968\\
29.3349637359165	0.329749999999968\\
29.3354459709311	0.329799999999968\\
29.3358413340262	0.329849999999968\\
29.3365350138182	0.329899999999968\\
29.3370433844226	0.329949999999968\\
29.3399866814461	0.329999999999968\\
29.3402516924742	0.330049999999968\\
29.3406300611711	0.330099999999968\\
29.3410944711113	0.330149999999968\\
29.3455290417507	0.330199999999968\\
29.346373507158	0.330249999999968\\
29.3468627917338	0.330299999999968\\
29.3471439856774	0.330349999999968\\
29.3474936213867	0.330399999999968\\
29.3478991373077	0.330449999999968\\
29.3479123712731	0.330499999999968\\
29.3493879783947	0.330549999999968\\
29.3498279379522	0.330599999999968\\
29.3517720277643	0.330649999999968\\
29.3518121111841	0.330699999999968\\
29.3532694656501	0.330749999999968\\
29.3547776154081	0.330799999999968\\
29.355361526869	0.330849999999968\\
29.3553652805626	0.330899999999968\\
29.3585608442188	0.330949999999968\\
29.3607212253168	0.330999999999968\\
29.3643726167783	0.331049999999968\\
29.3648959789767	0.331099999999968\\
29.3649179713329	0.331149999999968\\
29.3649764255739	0.331199999999968\\
29.3663397721936	0.331249999999968\\
29.3685656915409	0.331299999999968\\
29.3686018603584	0.331349999999968\\
29.3701949947649	0.331399999999968\\
29.3708972331717	0.331449999999968\\
29.3717948873086	0.331499999999968\\
29.3730719449804	0.331549999999968\\
29.3738951791901	0.331599999999968\\
29.374147915114	0.331649999999968\\
29.3746973611672	0.331699999999968\\
29.3756810798513	0.331749999999968\\
29.3757480468558	0.331799999999968\\
29.3765678657731	0.331849999999968\\
29.3768156718734	0.331899999999968\\
29.3771559782262	0.331949999999968\\
29.377231377133	0.331999999999968\\
29.3773812808303	0.332049999999968\\
29.3777277170568	0.332099999999968\\
29.3779548745767	0.332149999999968\\
29.3786881857943	0.332199999999968\\
29.3787055517419	0.332249999999968\\
29.3790186485398	0.332299999999968\\
29.3792930712593	0.332349999999968\\
29.3794898157468	0.332399999999968\\
29.3802531841942	0.332449999999968\\
29.3806208226487	0.332499999999968\\
29.3812387855388	0.332549999999968\\
29.3819378106429	0.332599999999968\\
29.3819886479264	0.332649999999968\\
29.382814348041	0.332699999999968\\
29.3833973949417	0.332749999999968\\
29.3862456809422	0.332799999999968\\
29.3882985669202	0.332849999999968\\
29.3884894462365	0.332899999999968\\
29.3892972674285	0.332949999999968\\
29.3894321259018	0.332999999999968\\
29.3898889313195	0.333049999999968\\
29.3908186593525	0.333099999999968\\
29.3917872483298	0.333149999999968\\
29.3927780851174	0.333199999999968\\
29.3940669333039	0.333249999999968\\
29.3941199583589	0.333299999999968\\
29.3941931526507	0.333349999999968\\
29.3954302341953	0.333399999999968\\
29.3959716298745	0.333449999999968\\
29.395992543327	0.333499999999968\\
29.3968343023108	0.333549999999968\\
29.398352502321	0.333599999999968\\
29.4001585472621	0.333649999999968\\
29.4010691681658	0.333699999999968\\
29.4054078353019	0.333749999999968\\
29.4055805751647	0.333799999999968\\
29.4061077412268	0.333849999999968\\
29.4070195811254	0.333899999999968\\
29.4075669129759	0.333949999999968\\
29.4089545881415	0.333999999999968\\
29.4102529846116	0.334049999999968\\
29.4107110538004	0.334099999999968\\
29.4129500621995	0.334149999999968\\
29.41432986509	0.334199999999968\\
29.4147036090392	0.334249999999968\\
29.4149483715204	0.334299999999968\\
29.4187651137517	0.334349999999968\\
29.4196636799043	0.334399999999968\\
29.4208015705729	0.334449999999968\\
29.4211974017607	0.334499999999968\\
29.4212220698096	0.334549999999968\\
29.4229581506493	0.334599999999968\\
29.4243823696734	0.334649999999968\\
29.4255035467197	0.334699999999968\\
29.4255114313291	0.334749999999968\\
29.4264391003976	0.334799999999968\\
29.4271505093612	0.334849999999968\\
29.4297928066361	0.334899999999968\\
29.4300178482452	0.334949999999968\\
29.4326368552462	0.334999999999968\\
29.4326937952396	0.335049999999968\\
29.4344022358936	0.335099999999968\\
29.4347458821003	0.335149999999968\\
29.4348707390911	0.335199999999968\\
29.4359279828938	0.335249999999968\\
29.4370481221289	0.335299999999968\\
29.4389429012716	0.335349999999968\\
29.4396702540706	0.335399999999968\\
29.4399027228497	0.335449999999968\\
29.4400428648224	0.335499999999968\\
29.4405510877409	0.335549999999968\\
29.440597601159	0.335599999999968\\
29.4412950435279	0.335649999999968\\
29.4413434057175	0.335699999999968\\
29.4413769715895	0.335749999999968\\
29.4445064581493	0.335799999999968\\
29.4453498761571	0.335849999999968\\
29.4469756661168	0.335899999999968\\
29.44770314374	0.335949999999968\\
29.4504739220555	0.335999999999968\\
29.4505984010533	0.336049999999968\\
29.4529179695035	0.336099999999968\\
29.4536189533804	0.336149999999968\\
29.4547825145265	0.336199999999968\\
29.4549175245368	0.336249999999968\\
29.4557947890807	0.336299999999968\\
29.4564755502309	0.336349999999968\\
29.4569744214761	0.336399999999968\\
29.4572690765182	0.336449999999967\\
29.461996800463	0.336499999999967\\
29.4621012451973	0.336549999999967\\
29.4638199539593	0.336599999999967\\
29.4645626655329	0.336649999999967\\
29.4647062711074	0.336699999999967\\
29.4659782165094	0.336749999999967\\
29.4680988612199	0.336799999999967\\
29.4697029841998	0.336849999999967\\
29.4700003930941	0.336899999999967\\
29.4704873604048	0.336949999999967\\
29.4713745727273	0.336999999999967\\
29.4721604018382	0.337049999999967\\
29.4736526610583	0.337099999999967\\
29.473858966806	0.337149999999967\\
29.4738604039822	0.337199999999967\\
29.4757398230539	0.337249999999967\\
29.4775615463641	0.337299999999967\\
29.4785539744605	0.337349999999967\\
29.4794982000274	0.337399999999967\\
29.4795320953236	0.337449999999967\\
29.4805390699113	0.337499999999967\\
29.4808376467738	0.337549999999967\\
29.4811252221893	0.337599999999967\\
29.4811911733839	0.337649999999967\\
29.4815083084266	0.337699999999967\\
29.4827966615218	0.337749999999967\\
29.4834356113015	0.337799999999967\\
29.4850382896278	0.337849999999967\\
29.4867278156174	0.337899999999967\\
29.4867738212845	0.337949999999967\\
29.4869152716991	0.337999999999967\\
29.4875959741665	0.338049999999967\\
29.4882291058778	0.338099999999967\\
29.488271535425	0.338149999999967\\
29.4886039885294	0.338199999999967\\
29.4891375305357	0.338249999999967\\
29.4892775799078	0.338299999999967\\
29.4894045681897	0.338349999999967\\
29.4896987757543	0.338399999999967\\
29.4903256776028	0.338449999999967\\
29.4909108618356	0.338499999999967\\
29.4921880809158	0.338549999999967\\
29.4922303713565	0.338599999999967\\
29.492243585785	0.338649999999967\\
29.4924395187105	0.338699999999967\\
29.4925648385215	0.338749999999967\\
29.4936628246194	0.338799999999967\\
29.494915618171	0.338849999999967\\
29.4956589993468	0.338899999999967\\
29.4960085449669	0.338949999999967\\
29.4983552351684	0.338999999999967\\
29.4996054783241	0.339049999999967\\
29.4996397754795	0.339099999999967\\
29.4996741703511	0.339149999999967\\
29.5005424289972	0.339199999999967\\
29.5006734207794	0.339249999999967\\
29.5009236223493	0.339299999999967\\
29.5017294647458	0.339349999999967\\
29.5029034495833	0.339399999999967\\
29.5057247880133	0.339449999999967\\
29.5069126489837	0.339499999999967\\
29.5094128407714	0.339549999999967\\
29.510561823483	0.339599999999967\\
29.5109748262372	0.339649999999967\\
29.5120893902855	0.339699999999967\\
29.5157699989583	0.339749999999967\\
29.5158069711276	0.339799999999967\\
29.5159930461335	0.339849999999967\\
29.516079002317	0.339899999999967\\
29.5167302603146	0.339949999999967\\
29.5168551131239	0.339999999999967\\
29.5172214714692	0.340049999999967\\
29.5189223323896	0.340099999999967\\
29.5206087818266	0.340149999999967\\
29.5206820637611	0.340199999999967\\
29.521200064687	0.340249999999967\\
29.5212817059213	0.340299999999967\\
29.5233050550344	0.340349999999967\\
29.5241296888203	0.340399999999967\\
29.5279261375279	0.340449999999967\\
29.528498664741	0.340499999999967\\
29.5287011625	0.340549999999967\\
29.5297299006256	0.340599999999967\\
29.5308359782169	0.340649999999967\\
29.5319181568088	0.340699999999967\\
29.5335496266417	0.340749999999967\\
29.5345860997761	0.340799999999967\\
29.5357081500812	0.340849999999967\\
29.5360623246456	0.340899999999967\\
29.5362149847983	0.340949999999967\\
29.5371457034274	0.340999999999967\\
29.538549345786	0.341049999999967\\
29.5434765320349	0.341099999999967\\
29.5436814586949	0.341149999999967\\
29.5478709626934	0.341199999999967\\
29.5487727586438	0.341249999999967\\
29.5492518646501	0.341299999999967\\
29.5504874457923	0.341349999999967\\
29.5519456447936	0.341399999999967\\
29.5553554413549	0.341449999999967\\
29.5564361654037	0.341499999999967\\
29.5564425538037	0.341549999999967\\
29.5586431061003	0.341599999999967\\
29.5587904876044	0.341649999999967\\
29.5624687468609	0.341699999999967\\
29.5626382002894	0.341749999999967\\
29.5639326314479	0.341799999999967\\
29.5639462967194	0.341849999999967\\
29.5641463741953	0.341899999999967\\
29.5655165101067	0.341949999999967\\
29.567843310212	0.341999999999967\\
29.5679589661961	0.342049999999967\\
29.5681318510808	0.342099999999967\\
29.5682691539235	0.342149999999967\\
29.5684081440958	0.342199999999967\\
29.5702767758156	0.342249999999967\\
29.5706165652009	0.342299999999967\\
29.5710614189318	0.342349999999967\\
29.5711067219427	0.342399999999967\\
29.5755510564166	0.342449999999967\\
29.57640866545	0.342499999999967\\
29.5794550329676	0.342549999999967\\
29.5795247822581	0.342599999999967\\
29.5826442732787	0.342649999999967\\
29.5829506003644	0.342699999999967\\
29.5835460161994	0.342749999999967\\
29.5839238406318	0.342799999999967\\
29.5841666883247	0.342849999999967\\
29.5854891486029	0.342899999999967\\
29.5859075090088	0.342949999999967\\
29.5861410276426	0.342999999999967\\
29.5875187098228	0.343049999999967\\
29.5878164026382	0.343099999999967\\
29.5893864726412	0.343149999999967\\
29.5896311235899	0.343199999999967\\
29.59042377354	0.343249999999967\\
29.5922735303618	0.343299999999967\\
29.5930928610469	0.343349999999967\\
29.5931865388114	0.343399999999967\\
29.5960267969256	0.343449999999967\\
29.596062683869	0.343499999999967\\
29.5975537711472	0.343549999999967\\
29.597949945385	0.343599999999967\\
29.5987242649188	0.343649999999967\\
29.5987973255241	0.343699999999967\\
29.5989124747649	0.343749999999967\\
29.5995960082939	0.343799999999967\\
29.5995981418655	0.343849999999967\\
29.6014449975629	0.343899999999967\\
29.6032166058322	0.343949999999967\\
29.6034079560426	0.343999999999967\\
29.6049882374296	0.344049999999967\\
29.6050395518243	0.344099999999967\\
29.6067210579896	0.344149999999967\\
29.6069238855819	0.344199999999967\\
29.6070576934524	0.344249999999967\\
29.6077252252097	0.344299999999967\\
29.6096274237448	0.344349999999967\\
29.6099817315543	0.344399999999967\\
29.6102505293343	0.344449999999967\\
29.6103579196108	0.344499999999967\\
29.6109975298071	0.344549999999967\\
29.6110273367398	0.344599999999967\\
29.611571262532	0.344649999999967\\
29.613688477116	0.344699999999967\\
29.613689084049	0.344749999999967\\
29.6149749854036	0.344799999999967\\
29.6163807243442	0.344849999999967\\
29.6186580469538	0.344899999999967\\
29.6190693346182	0.344949999999967\\
29.619709696282	0.344999999999967\\
29.6210906447191	0.345049999999967\\
29.6214460895323	0.345099999999967\\
29.6257719089698	0.345149999999967\\
29.6261692032908	0.345199999999967\\
29.6266636678478	0.345249999999967\\
29.6294048864305	0.345299999999967\\
29.6315954969954	0.345349999999967\\
29.6325128707823	0.345399999999967\\
29.6339356648814	0.345449999999967\\
29.6350502869058	0.345499999999967\\
29.6365061037885	0.345549999999966\\
29.6376603378902	0.345599999999966\\
29.6378833235838	0.345649999999966\\
29.6382138866722	0.345699999999966\\
29.6388665768506	0.345749999999966\\
29.6412400926519	0.345799999999966\\
29.6439721549304	0.345849999999966\\
29.6450464451908	0.345899999999966\\
29.645888430899	0.345949999999966\\
29.6464958227432	0.345999999999966\\
29.6470936883204	0.346049999999966\\
29.6489552445879	0.346099999999966\\
29.6502359833381	0.346149999999966\\
29.6504966742957	0.346199999999966\\
29.6512929011487	0.346249999999966\\
29.6528857308434	0.346299999999966\\
29.6529455640347	0.346349999999966\\
29.657870445731	0.346399999999966\\
29.6579728146969	0.346449999999966\\
29.6585182829313	0.346499999999966\\
29.6590758786419	0.346549999999966\\
29.6608582429298	0.346599999999966\\
29.6614138817735	0.346649999999966\\
29.6630324169762	0.346699999999966\\
29.6641841868798	0.346749999999966\\
29.664924524171	0.346799999999966\\
29.6653309047154	0.346849999999966\\
29.668029789354	0.346899999999966\\
29.6691917020491	0.346949999999966\\
29.6699835441153	0.346999999999966\\
29.6700741151204	0.347049999999966\\
29.6703430962902	0.347099999999966\\
29.6706205935873	0.347149999999966\\
29.6718867702559	0.347199999999966\\
29.6732596723748	0.347249999999966\\
29.6743082199528	0.347299999999966\\
29.675028723002	0.347349999999966\\
29.6764886593378	0.347399999999966\\
29.676500124695	0.347449999999966\\
29.6774826774782	0.347499999999966\\
29.6793577906503	0.347549999999966\\
29.680258086157	0.347599999999966\\
29.6806367498172	0.347649999999966\\
29.6813494374602	0.347699999999966\\
29.6827975890757	0.347749999999966\\
29.683908020323	0.347799999999966\\
29.6844166276473	0.347849999999966\\
29.6863304802652	0.347899999999966\\
29.6909655947455	0.347949999999966\\
29.6922635697384	0.347999999999966\\
29.6923979571975	0.348049999999966\\
29.6965489604006	0.348099999999966\\
29.6970271421663	0.348149999999966\\
29.6976571348456	0.348199999999966\\
29.698016528366	0.348249999999966\\
29.6993909577535	0.348299999999966\\
29.7014779069431	0.348349999999966\\
29.7017694950822	0.348399999999966\\
29.7049536176353	0.348449999999966\\
29.7054051668368	0.348499999999966\\
29.7055399535697	0.348549999999966\\
29.7086278481911	0.348599999999966\\
29.7090783511578	0.348649999999966\\
29.7131037246668	0.348699999999966\\
29.7156015073951	0.348749999999966\\
29.7169373080889	0.348799999999966\\
29.716982100746	0.348849999999966\\
29.7175523704378	0.348899999999966\\
29.7179920360612	0.348949999999966\\
29.7185836255115	0.348999999999966\\
29.7213140926969	0.349049999999966\\
29.7216349692164	0.349099999999966\\
29.721822817674	0.349149999999966\\
29.7219542789468	0.349199999999966\\
29.7220402908626	0.349249999999966\\
29.7229528469759	0.349299999999966\\
29.7230072887038	0.349349999999966\\
29.724061380719	0.349399999999966\\
29.7249327862354	0.349449999999966\\
29.7252509898819	0.349499999999966\\
29.7253675058383	0.349549999999966\\
29.7265734153988	0.349599999999966\\
29.7265872740424	0.349649999999966\\
29.7271818426765	0.349699999999966\\
29.7282081561599	0.349749999999966\\
29.7283463828741	0.349799999999966\\
29.7300768379818	0.349849999999966\\
29.730133737263	0.349899999999966\\
29.7309319934287	0.349949999999966\\
29.7315117126375	0.349999999999966\\
29.7322571951965	0.350049999999966\\
29.7338920895893	0.350099999999966\\
29.7343175532746	0.350149999999966\\
29.7343793926317	0.350199999999966\\
29.7348140842766	0.350249999999966\\
29.7349265092707	0.350299999999966\\
29.7352775975178	0.350349999999966\\
29.7360193978082	0.350399999999966\\
29.7366281270992	0.350449999999966\\
29.7377251994112	0.350499999999966\\
29.7393588450113	0.350549999999966\\
29.7408117492292	0.350599999999966\\
29.7427287783753	0.350649999999966\\
29.7432704179068	0.350699999999966\\
29.7434455498742	0.350749999999966\\
29.7437691007	0.350799999999966\\
29.7438217462829	0.350849999999966\\
29.7457791500062	0.350899999999966\\
29.7464400693485	0.350949999999966\\
29.7475610966297	0.350999999999966\\
29.7475887117526	0.351049999999966\\
29.7477622832582	0.351099999999966\\
29.7482467000094	0.351149999999966\\
29.7535109022177	0.351199999999966\\
29.7540635952566	0.351249999999966\\
29.7542585484103	0.351299999999966\\
29.7557974164272	0.351349999999966\\
29.7564390593206	0.351399999999966\\
29.7579049919985	0.351449999999966\\
29.7594906988627	0.351499999999966\\
29.7595239097672	0.351549999999966\\
29.7597305113527	0.351599999999966\\
29.7598941746014	0.351649999999966\\
29.7601410788251	0.351699999999966\\
29.7608835495933	0.351749999999966\\
29.7609360325998	0.351799999999966\\
29.7640737842258	0.351849999999966\\
29.7650468062411	0.351899999999966\\
29.7666206073791	0.351949999999966\\
29.7680106750266	0.351999999999966\\
29.7697139075677	0.352049999999966\\
29.7704751636855	0.352099999999966\\
29.7737136321283	0.352149999999966\\
29.7766067982122	0.352199999999966\\
29.7769058815377	0.352249999999966\\
29.7784717212693	0.352299999999966\\
29.7801995090561	0.352349999999966\\
29.780278134069	0.352399999999966\\
29.7806900873014	0.352449999999966\\
29.7807082555628	0.352499999999966\\
29.7807447508355	0.352549999999966\\
29.7827406356384	0.352599999999966\\
29.783616077013	0.352649999999966\\
29.7836853178937	0.352699999999966\\
29.7838327386049	0.352749999999966\\
29.7873427430567	0.352799999999966\\
29.7881502292571	0.352849999999966\\
29.7884749180726	0.352899999999966\\
29.7889984529904	0.352949999999966\\
29.7895486449237	0.352999999999966\\
29.7899780263123	0.353049999999966\\
29.7912189975194	0.353099999999966\\
29.791320628177	0.353149999999966\\
29.7915547834826	0.353199999999966\\
29.7921392501993	0.353249999999966\\
29.7922261113473	0.353299999999966\\
29.7934325571415	0.353349999999966\\
29.7954848426796	0.353399999999966\\
29.7968207307711	0.353449999999966\\
29.7980123898865	0.353499999999966\\
29.7995447812821	0.353549999999966\\
29.7995691668568	0.353599999999966\\
29.8002943394411	0.353649999999966\\
29.8011133242106	0.353699999999966\\
29.8021563540883	0.353749999999966\\
29.8028900552236	0.353799999999966\\
29.805116815156	0.353849999999966\\
29.8067221149888	0.353899999999966\\
29.807469715031	0.353949999999966\\
29.8087037485645	0.353999999999966\\
29.8087241090636	0.354049999999966\\
29.8101544626501	0.354099999999966\\
29.8116170154324	0.354149999999966\\
29.8125030137869	0.354199999999966\\
29.8125173784327	0.354249999999966\\
29.8132893064532	0.354299999999966\\
29.8134138648467	0.354349999999966\\
29.8139692412354	0.354399999999966\\
29.8143487997369	0.354449999999966\\
29.8161342123773	0.354499999999966\\
29.8172061954423	0.354549999999966\\
29.8177865555775	0.354599999999965\\
29.8208177752933	0.354649999999965\\
29.8210916753661	0.354699999999965\\
29.8227380074848	0.354749999999965\\
29.8249156381804	0.354799999999965\\
29.8265031205144	0.354849999999965\\
29.8270832168894	0.354899999999965\\
29.8273224361399	0.354949999999965\\
29.8273656265772	0.354999999999965\\
29.8293600700346	0.355049999999965\\
29.8311879076821	0.355099999999965\\
29.8317175037804	0.355149999999965\\
29.8320816658634	0.355199999999965\\
29.8327852769918	0.355249999999965\\
29.832905045602	0.355299999999965\\
29.8331896479169	0.355349999999965\\
29.8334037479932	0.355399999999965\\
29.8339513984142	0.355449999999965\\
29.8407283715155	0.355499999999965\\
29.8409148909266	0.355549999999965\\
29.840958189639	0.355599999999965\\
29.8412807600304	0.355649999999965\\
29.8431677344589	0.355699999999965\\
29.8442126527351	0.355749999999965\\
29.845877466962	0.355799999999965\\
29.8471540500272	0.355849999999965\\
29.8476382195661	0.355899999999965\\
29.8484578804591	0.355949999999965\\
29.8498368748873	0.355999999999965\\
29.8507931225988	0.356049999999965\\
29.8523061902016	0.356099999999965\\
29.8533022923879	0.356149999999965\\
29.8535572552079	0.356199999999965\\
29.8540438057049	0.356249999999965\\
29.8553756075388	0.356299999999965\\
29.8560539380732	0.356349999999965\\
29.8563320431571	0.356399999999965\\
29.8577460312752	0.356449999999965\\
29.8592749821549	0.356499999999965\\
29.8610364932248	0.356549999999965\\
29.8636519817664	0.356599999999965\\
29.8636735550027	0.356649999999965\\
29.864183068456	0.356699999999965\\
29.865166907039	0.356749999999965\\
29.8663578886528	0.356799999999965\\
29.8670607840156	0.356849999999965\\
29.8679431282865	0.356899999999965\\
29.8681238992382	0.356949999999965\\
29.8688501378063	0.356999999999965\\
29.8695196050892	0.357049999999965\\
29.8701034170247	0.357099999999965\\
29.8702412856299	0.357149999999965\\
29.8703743195158	0.357199999999965\\
29.8723391997375	0.357249999999965\\
29.8736826232064	0.357299999999965\\
29.875374441406	0.357349999999965\\
29.8764903342761	0.357399999999965\\
29.8774639496251	0.357449999999965\\
29.8780826986969	0.357499999999965\\
29.8789936229129	0.357549999999965\\
29.8792958129168	0.357599999999965\\
29.8793179048965	0.357649999999965\\
29.8793334677306	0.357699999999965\\
29.880063821325	0.357749999999965\\
29.8818597666625	0.357799999999965\\
29.883832650101	0.357849999999965\\
29.8873564253458	0.357899999999965\\
29.888820236265	0.357949999999965\\
29.888929205009	0.357999999999965\\
29.8891313049427	0.358049999999965\\
29.8891954981874	0.358099999999965\\
29.8892984758263	0.358149999999965\\
29.8919492959623	0.358199999999965\\
29.8925595953947	0.358249999999965\\
29.8927519298792	0.358299999999965\\
29.8934101342638	0.358349999999965\\
29.8942186577878	0.358399999999965\\
29.8945504277041	0.358449999999965\\
29.8947495304313	0.358499999999965\\
29.8959381588208	0.358549999999965\\
29.8966649976246	0.358599999999965\\
29.8973039286808	0.358649999999965\\
29.8978329784309	0.358699999999965\\
29.8989786334946	0.358749999999965\\
29.8993435028826	0.358799999999965\\
29.8996585009509	0.358849999999965\\
29.9004215794061	0.358899999999965\\
29.9015801954595	0.358949999999965\\
29.9019698529716	0.358999999999965\\
29.9048454570358	0.359049999999965\\
29.9054162718602	0.359099999999965\\
29.9060374960825	0.359149999999965\\
29.9069206763813	0.359199999999965\\
29.9078442210012	0.359249999999965\\
29.908270904424	0.359299999999965\\
29.9083439075815	0.359349999999965\\
29.9093302539441	0.359399999999965\\
29.9097366632443	0.359449999999965\\
29.9099106082799	0.359499999999965\\
29.9114402497933	0.359549999999965\\
29.9120316200436	0.359599999999965\\
29.9123017752625	0.359649999999965\\
29.9159520460842	0.359699999999965\\
29.9161225097101	0.359749999999965\\
29.9163224945252	0.359799999999965\\
29.9175013708177	0.359849999999965\\
29.9176590669424	0.359899999999965\\
29.9180125637355	0.359949999999965\\
29.9180581509302	0.359999999999965\\
29.9191667365756	0.360049999999965\\
29.9204416016893	0.360099999999965\\
29.9208711779046	0.360149999999965\\
29.9249283815604	0.360199999999965\\
29.9251982398435	0.360249999999965\\
29.9252972565093	0.360299999999965\\
29.9255598967485	0.360349999999965\\
29.926314758749	0.360399999999965\\
29.9287110804266	0.360449999999965\\
29.931459472326	0.360499999999965\\
29.9315227089351	0.360549999999965\\
29.9324059671944	0.360599999999965\\
29.9331401084415	0.360649999999965\\
29.9333792214888	0.360699999999965\\
29.9354755957106	0.360749999999965\\
29.9356001433144	0.360799999999965\\
29.9361295041406	0.360849999999965\\
29.9363525691872	0.360899999999965\\
29.938028679275	0.360949999999965\\
29.9400017465471	0.360999999999965\\
29.9408111541014	0.361049999999965\\
29.9410978411801	0.361099999999965\\
29.9433675275916	0.361149999999965\\
29.9445194838955	0.361199999999965\\
29.945922095601	0.361249999999965\\
29.9462537607538	0.361299999999965\\
29.94665293185	0.361349999999965\\
29.9480282959962	0.361399999999965\\
29.9495456980783	0.361449999999965\\
29.950102209156	0.361499999999965\\
29.9515801440871	0.361549999999965\\
29.9518990306797	0.361599999999965\\
29.9526705074258	0.361649999999965\\
29.9527158098736	0.361699999999965\\
29.9529484948487	0.361749999999965\\
29.9530082503024	0.361799999999965\\
29.954168489551	0.361849999999965\\
29.9557282325441	0.361899999999965\\
29.9559450875593	0.361949999999965\\
29.9566269501808	0.361999999999965\\
29.9580573251392	0.362049999999965\\
29.9589005889254	0.362099999999965\\
29.9589856055141	0.362149999999965\\
29.9591805426499	0.362199999999965\\
29.9609122465843	0.362249999999965\\
29.961084863884	0.362299999999965\\
29.9623395198619	0.362349999999965\\
29.9636349001172	0.362399999999965\\
29.9640111074194	0.362449999999965\\
29.9644494973957	0.362499999999965\\
29.9659927210499	0.362549999999965\\
29.9664343553323	0.362599999999965\\
29.9672252732618	0.362649999999965\\
29.9673279023209	0.362699999999965\\
29.967503095447	0.362749999999965\\
29.9675438473119	0.362799999999965\\
29.9675875121532	0.362849999999965\\
29.9681999859762	0.362899999999965\\
29.9686324739788	0.362949999999965\\
29.9689471695294	0.362999999999965\\
29.970482184581	0.363049999999965\\
29.9708912809494	0.363099999999965\\
29.9711821341378	0.363149999999965\\
29.9728285685276	0.363199999999965\\
29.9731387714841	0.363249999999965\\
29.9742555102082	0.363299999999965\\
29.9744075197711	0.363349999999965\\
29.9749567338666	0.363399999999965\\
29.9750059353792	0.363449999999965\\
29.9758545784904	0.363499999999965\\
29.9766431885596	0.363549999999965\\
29.9768364585002	0.363599999999965\\
29.9772553045945	0.363649999999965\\
29.9791847203586	0.363699999999964\\
29.9802039816389	0.363749999999964\\
29.9818292937833	0.363799999999964\\
29.9831116787453	0.363849999999964\\
29.9838418235357	0.363899999999964\\
29.9845543207835	0.363949999999964\\
29.9857314055245	0.363999999999964\\
29.9859379676159	0.364049999999964\\
29.9860943972765	0.364099999999964\\
29.9861501661889	0.364149999999964\\
29.9868937963525	0.364199999999964\\
29.9870707869972	0.364249999999964\\
29.9873192270016	0.364299999999964\\
29.9876353137761	0.364349999999964\\
29.9879171328583	0.364399999999964\\
29.9889890356328	0.364449999999964\\
29.9896895083589	0.364499999999964\\
29.9898732681477	0.364549999999964\\
29.9901318905745	0.364599999999964\\
29.9908406857556	0.364649999999964\\
29.9914126044829	0.364699999999964\\
29.9914990545106	0.364749999999964\\
29.9917873569039	0.364799999999964\\
29.9946726170068	0.364849999999964\\
29.9951943441396	0.364899999999964\\
29.9970633383143	0.364949999999964\\
29.997290126278	0.364999999999964\\
29.9993308723583	0.365049999999964\\
30.0014439511449	0.365099999999964\\
30.0018892779516	0.365149999999964\\
30.0021651567907	0.365199999999964\\
30.005411602395	0.365249999999964\\
30.0060217075835	0.365299999999964\\
30.0061534026783	0.365349999999964\\
30.0067294855333	0.365399999999964\\
30.0069303457719	0.365449999999964\\
30.0075110021222	0.365499999999964\\
30.0081263411051	0.365549999999964\\
30.0082732675702	0.365599999999964\\
30.0088757799063	0.365649999999964\\
30.0090601407317	0.365699999999964\\
30.0099681317236	0.365749999999964\\
30.0130140048484	0.365799999999964\\
30.0136618469095	0.365849999999964\\
30.0144631086345	0.365899999999964\\
30.0147351518987	0.365949999999964\\
30.0147724007045	0.365999999999964\\
30.0166070510839	0.366049999999964\\
30.0172314379766	0.366099999999964\\
30.0179991837764	0.366149999999964\\
30.0181075147071	0.366199999999964\\
30.0217064528118	0.366249999999964\\
30.0265268877244	0.366299999999964\\
30.027028211581	0.366349999999964\\
30.0278094018277	0.366399999999964\\
30.0283532631674	0.366449999999964\\
30.0309690983772	0.366499999999964\\
30.033028894767	0.366549999999964\\
30.0339641581353	0.366599999999964\\
30.0344350844376	0.366649999999964\\
30.0357039180354	0.366699999999964\\
30.0375952374201	0.366749999999964\\
30.0378957656559	0.366799999999964\\
30.0381684975137	0.366849999999964\\
30.0404018530115	0.366899999999964\\
30.0405151173312	0.366949999999964\\
30.0428630692396	0.366999999999964\\
30.0428690773903	0.367049999999964\\
30.0447847607713	0.367099999999964\\
30.0452319190198	0.367149999999964\\
30.0455247816825	0.367199999999964\\
30.0457386657548	0.367249999999964\\
30.0457463398126	0.367299999999964\\
30.0469738438969	0.367349999999964\\
30.0488393566328	0.367399999999964\\
30.049744405182	0.367449999999964\\
30.0509176095456	0.367499999999964\\
30.0509339565551	0.367549999999964\\
30.0523529047475	0.367599999999964\\
30.0540439424898	0.367649999999964\\
30.0548057143314	0.367699999999964\\
30.0548883799358	0.367749999999964\\
30.0568781306505	0.367799999999964\\
30.0594761983012	0.367849999999964\\
30.0596827414131	0.367899999999964\\
30.0603737462803	0.367949999999964\\
30.0616032635132	0.367999999999964\\
30.0627632069339	0.368049999999964\\
30.0627854249435	0.368099999999964\\
30.0629211374244	0.368149999999964\\
30.0643161196771	0.368199999999964\\
30.06512839192	0.368249999999964\\
30.0704611820608	0.368299999999964\\
30.0716937916075	0.368349999999964\\
30.075385392624	0.368399999999964\\
30.075807043732	0.368449999999964\\
30.0763091742438	0.368499999999964\\
30.0765816993512	0.368549999999964\\
30.0767747100728	0.368599999999964\\
30.077320101116	0.368649999999964\\
30.0777147248932	0.368699999999964\\
30.0778174600021	0.368749999999964\\
30.0785416229457	0.368799999999964\\
30.0794114027897	0.368849999999964\\
30.083832262001	0.368899999999964\\
30.0853369439848	0.368949999999964\\
30.0882138688452	0.368999999999964\\
30.0886769096372	0.369049999999964\\
30.090459063872	0.369099999999964\\
30.0904941108433	0.369149999999964\\
30.0912750255508	0.369199999999964\\
30.0912916022274	0.369249999999964\\
30.0932621877023	0.369299999999964\\
30.0934434373314	0.369349999999964\\
30.0935082730868	0.369399999999964\\
30.0935099804104	0.369449999999964\\
30.0977412728285	0.369499999999964\\
30.0981357822557	0.369549999999964\\
30.0981637146543	0.369599999999964\\
30.0983331777819	0.369649999999964\\
30.0986313053844	0.369699999999964\\
30.098854172061	0.369749999999964\\
30.1010464462231	0.369799999999964\\
30.1010880328709	0.369849999999964\\
30.102301510209	0.369899999999964\\
30.1023597017246	0.369949999999964\\
30.1041512854349	0.369999999999964\\
30.1043566115072	0.370049999999964\\
30.1051530357852	0.370099999999964\\
30.1056519950407	0.370149999999964\\
30.1062950221098	0.370199999999964\\
30.1085357636595	0.370249999999964\\
30.1086434492554	0.370299999999964\\
30.1106545962358	0.370349999999964\\
30.1122449302619	0.370399999999964\\
30.1131536292301	0.370449999999964\\
30.1133640753707	0.370499999999964\\
30.1166091628697	0.370549999999964\\
30.1172614114107	0.370599999999964\\
30.1181230492647	0.370649999999964\\
30.1194389203694	0.370699999999964\\
30.11948750304	0.370749999999964\\
30.1195845793922	0.370799999999964\\
30.1215090014256	0.370849999999964\\
30.1231402682181	0.370899999999964\\
30.1232145970124	0.370949999999964\\
30.1235990441016	0.370999999999964\\
30.1238510592769	0.371049999999964\\
30.1242278514988	0.371099999999964\\
30.1244510151567	0.371149999999964\\
30.1247938587393	0.371199999999964\\
30.1254050342057	0.371249999999964\\
30.127877419377	0.371299999999964\\
30.1287441464861	0.371349999999964\\
30.1287706280744	0.371399999999964\\
30.129457100058	0.371449999999964\\
30.1295310422949	0.371499999999964\\
30.1308172253748	0.371549999999964\\
30.1326966529213	0.371599999999964\\
30.1329698185684	0.371649999999964\\
30.1330623586056	0.371699999999964\\
30.1351688148823	0.371749999999964\\
30.1353078991994	0.371799999999964\\
30.1364493358859	0.371849999999964\\
30.1372469452891	0.371899999999964\\
30.1380088606231	0.371949999999964\\
30.1387650806014	0.371999999999964\\
30.1388022897476	0.372049999999964\\
30.1390495150426	0.372099999999964\\
30.1394827765029	0.372149999999964\\
30.1417801814728	0.372199999999964\\
30.142875637379	0.372249999999964\\
30.143189216206	0.372299999999964\\
30.1447736818004	0.372349999999964\\
30.1449227421625	0.372399999999964\\
30.1453506842584	0.372449999999964\\
30.1459523967825	0.372499999999964\\
30.1461717347366	0.372549999999964\\
30.1466523531361	0.372599999999964\\
30.1469244125161	0.372649999999964\\
30.1475046825397	0.372699999999964\\
30.1477885614419	0.372749999999963\\
30.1478646110222	0.372799999999963\\
30.1486901367048	0.372849999999963\\
30.1533134943702	0.372899999999963\\
30.1536885603704	0.372949999999963\\
30.1548804268009	0.372999999999963\\
30.1551816573602	0.373049999999963\\
30.1565902015906	0.373099999999963\\
30.1579844755963	0.373149999999963\\
30.1584413110714	0.373199999999963\\
30.1604406040518	0.373249999999963\\
30.1607838536931	0.373299999999963\\
30.1617152377334	0.373349999999963\\
30.1640916107172	0.373399999999963\\
30.165469698039	0.373449999999963\\
30.1657273044113	0.373499999999963\\
30.1663023071175	0.373549999999963\\
30.1676385528278	0.373599999999963\\
30.1685426012655	0.373649999999963\\
30.1687682118479	0.373699999999963\\
30.1692397865068	0.373749999999963\\
30.1710471682553	0.373799999999963\\
30.1719049715796	0.373849999999963\\
30.1728509340978	0.373899999999963\\
30.172966846206	0.373949999999963\\
30.1736880864519	0.373999999999963\\
30.1740415851813	0.374049999999963\\
30.1753560073046	0.374099999999963\\
30.1760174663604	0.374149999999963\\
30.1760763033816	0.374199999999963\\
30.1774952878648	0.374249999999963\\
30.1791550585119	0.374299999999963\\
30.1799028097124	0.374349999999963\\
30.1804272472841	0.374399999999963\\
30.1811513009031	0.374449999999963\\
30.1830012257344	0.374499999999963\\
30.1830925723498	0.374549999999963\\
30.1832271216052	0.374599999999963\\
30.1836038901963	0.374649999999963\\
30.1874398918727	0.374699999999963\\
30.1875745433551	0.374749999999963\\
30.1881486396137	0.374799999999963\\
30.1888290385754	0.374849999999963\\
30.1901162978065	0.374899999999963\\
30.1907513219145	0.374949999999963\\
30.1927421066873	0.374999999999963\\
30.1934083586588	0.375049999999963\\
30.1936361161454	0.375099999999963\\
30.1936624639172	0.375149999999963\\
30.1947386654985	0.375199999999963\\
30.1950731822543	0.375249999999963\\
30.1958305339397	0.375299999999963\\
30.1967651573445	0.375349999999963\\
30.1979545193356	0.375399999999963\\
30.1980371150909	0.375449999999963\\
30.2003740832666	0.375499999999963\\
30.2018143310463	0.375549999999963\\
30.2025822515204	0.375599999999963\\
30.2031524247725	0.375649999999963\\
30.2036640377955	0.375699999999963\\
30.2064304764352	0.375749999999963\\
30.2070085094856	0.375799999999963\\
30.209336354786	0.375849999999963\\
30.2103270784736	0.375899999999963\\
30.2120061291569	0.375949999999963\\
30.212194670313	0.375999999999963\\
30.215777942298	0.376049999999963\\
30.2158373533672	0.376099999999963\\
30.2164278554285	0.376149999999963\\
30.2171138090314	0.376199999999963\\
30.2180494821921	0.376249999999963\\
30.218071270741	0.376299999999963\\
30.2181827504997	0.376349999999963\\
30.2202939825099	0.376399999999963\\
30.2203138754497	0.376449999999963\\
30.2209104010611	0.376499999999963\\
30.2210808713623	0.376549999999963\\
30.2217682892916	0.376599999999963\\
30.2226494652265	0.376649999999963\\
30.2238555668186	0.376699999999963\\
30.2250265858097	0.376749999999963\\
30.2254032949229	0.376799999999963\\
30.2260267340141	0.376849999999963\\
30.2261203327122	0.376899999999963\\
30.2282438033456	0.376949999999963\\
30.2295040307258	0.376999999999963\\
30.2302207363824	0.377049999999963\\
30.2305850904057	0.377099999999963\\
30.2307122263479	0.377149999999963\\
30.2310952370811	0.377199999999963\\
30.2321237296197	0.377249999999963\\
30.2338851417012	0.377299999999963\\
30.234808895265	0.377349999999963\\
30.2370508878794	0.377399999999963\\
30.2380636805194	0.377449999999963\\
30.2408916979301	0.377499999999963\\
30.2420004975186	0.377549999999963\\
30.2433572792607	0.377599999999963\\
30.2435604819315	0.377649999999963\\
30.2444135638558	0.377699999999963\\
30.2454033877286	0.377749999999963\\
30.2471509790723	0.377799999999963\\
30.2475461461299	0.377849999999963\\
30.2498774096586	0.377899999999963\\
30.2500985523199	0.377949999999963\\
30.2524183879506	0.377999999999963\\
30.2544168049398	0.378049999999963\\
30.2545384777174	0.378099999999963\\
30.2564080901563	0.378149999999963\\
30.2567237096998	0.378199999999963\\
30.2606611701706	0.378249999999963\\
30.2612775942058	0.378299999999963\\
30.2627069385002	0.378349999999963\\
30.2656923214811	0.378399999999963\\
30.2659359477277	0.378449999999963\\
30.266282840526	0.378499999999963\\
30.2714032904352	0.378549999999963\\
30.2726209450277	0.378599999999963\\
30.2732828223898	0.378649999999963\\
30.2748340204368	0.378699999999963\\
30.2752631062713	0.378749999999963\\
30.2754065424526	0.378799999999963\\
30.2755933774287	0.378849999999963\\
30.2761592293534	0.378899999999963\\
30.2761659067555	0.378949999999963\\
30.2762913725353	0.378999999999963\\
30.2767801190635	0.379049999999963\\
30.2795745365139	0.379099999999963\\
30.279788794912	0.379149999999963\\
30.2802083967988	0.379199999999963\\
30.2823785973215	0.379249999999963\\
30.2826965473836	0.379299999999963\\
30.2829717644949	0.379349999999963\\
30.284440164208	0.379399999999963\\
30.2851013875396	0.379449999999963\\
30.285634914155	0.379499999999963\\
30.2870852731216	0.379549999999963\\
30.2872445434811	0.379599999999963\\
30.2879640510507	0.379649999999963\\
30.2881945969926	0.379699999999963\\
30.2883289979698	0.379749999999963\\
30.2888071915084	0.379799999999963\\
30.2908521194153	0.379849999999963\\
30.2912248917147	0.379899999999963\\
30.2926641520539	0.379949999999963\\
30.2939217351221	0.379999999999963\\
30.2948816455338	0.380049999999963\\
30.295730523025	0.380099999999963\\
30.29617805862	0.380149999999963\\
30.2962484484333	0.380199999999963\\
30.2967198440244	0.380249999999963\\
30.2978486209795	0.380299999999963\\
30.2985273907289	0.380349999999963\\
30.2988083201338	0.380399999999963\\
30.3019876198809	0.380449999999963\\
30.3025695824239	0.380499999999963\\
30.3029744205383	0.380549999999963\\
30.3030706818077	0.380599999999963\\
30.3039107751414	0.380649999999963\\
30.3040262607085	0.380699999999963\\
30.305818380725	0.380749999999963\\
30.3068027687347	0.380799999999963\\
30.308766218102	0.380849999999963\\
30.3089269470463	0.380899999999963\\
30.3104978545837	0.380949999999963\\
30.3120054904986	0.380999999999963\\
30.3126050123971	0.381049999999963\\
30.3129980514857	0.381099999999963\\
30.3133659794249	0.381149999999963\\
30.3146738640149	0.381199999999963\\
30.3151721023986	0.381249999999963\\
30.3169161279502	0.381299999999963\\
30.3193603957871	0.381349999999963\\
30.3197467818161	0.381399999999963\\
30.3207457406099	0.381449999999963\\
30.3210471000381	0.381499999999963\\
30.3231919020557	0.381549999999963\\
30.3234617367174	0.381599999999963\\
30.3262274450046	0.381649999999963\\
30.3271283742075	0.381699999999963\\
30.3275687350491	0.381749999999963\\
30.32820195525	0.381799999999963\\
30.3296189578811	0.381849999999962\\
30.3296754207028	0.381899999999962\\
30.3317058755638	0.381949999999962\\
30.3323602238497	0.381999999999962\\
30.3337562542207	0.382049999999962\\
30.3348158614941	0.382099999999962\\
30.3348450496136	0.382149999999962\\
30.3350166375297	0.382199999999962\\
30.3355427197225	0.382249999999962\\
30.335699345379	0.382299999999962\\
30.3363292008712	0.382349999999962\\
30.3375126187739	0.382399999999962\\
30.3383183774377	0.382449999999962\\
30.3390013139035	0.382499999999962\\
30.3394317761593	0.382549999999962\\
30.3403315063078	0.382599999999962\\
30.3419619015694	0.382649999999962\\
30.3450556703218	0.382699999999962\\
30.3460642700337	0.382749999999962\\
30.3470551419721	0.382799999999962\\
30.3479887507557	0.382849999999962\\
30.3493881487233	0.382899999999962\\
30.3498682720618	0.382949999999962\\
30.3532891878245	0.382999999999962\\
30.3561306220517	0.383049999999962\\
30.3564580561481	0.383099999999962\\
30.3569796160967	0.383149999999962\\
30.3585442027358	0.383199999999962\\
30.3596529578682	0.383249999999962\\
30.3620656722196	0.383299999999962\\
30.362448007045	0.383349999999962\\
30.3630673294356	0.383399999999962\\
30.3635572464172	0.383449999999962\\
30.3635603275803	0.383499999999962\\
30.3657670782557	0.383549999999962\\
30.3660721925065	0.383599999999962\\
30.3674311162317	0.383649999999962\\
30.3682074522966	0.383699999999962\\
30.3682456570338	0.383749999999962\\
30.3685189446476	0.383799999999962\\
30.3693513635357	0.383849999999962\\
30.3728943176536	0.383899999999962\\
30.3746019797666	0.383949999999962\\
30.3760752078288	0.383999999999962\\
30.3762144579247	0.384049999999962\\
30.3783536291502	0.384099999999962\\
30.38083886616	0.384149999999962\\
30.3830337367281	0.384199999999962\\
30.3852434526867	0.384249999999962\\
30.3855950766779	0.384299999999962\\
30.3858777338596	0.384349999999962\\
30.3860599141557	0.384399999999962\\
30.3864179675099	0.384449999999962\\
30.3891871602601	0.384499999999962\\
30.389255806002	0.384549999999962\\
30.3906795532936	0.384599999999962\\
30.3911090564138	0.384649999999962\\
30.3915476172192	0.384699999999962\\
30.3961384649529	0.384749999999962\\
30.3972330544723	0.384799999999962\\
30.3977509342103	0.384849999999962\\
30.398600317406	0.384899999999962\\
30.4007975235231	0.384949999999962\\
30.401832687691	0.384999999999962\\
30.404193694049	0.385049999999962\\
30.4043103507344	0.385099999999962\\
30.404312563051	0.385149999999962\\
30.4073937246472	0.385199999999962\\
30.4089297017627	0.385249999999962\\
30.4102596220394	0.385299999999962\\
30.4114738174861	0.385349999999962\\
30.4134624247654	0.385399999999962\\
30.4141191617892	0.385449999999962\\
30.415714958497	0.385499999999962\\
30.4157215690003	0.385549999999962\\
30.4209847157307	0.385599999999962\\
30.4220338164619	0.385649999999962\\
30.4228289983952	0.385699999999962\\
30.4266013871213	0.385749999999962\\
30.4272050967844	0.385799999999962\\
30.429998894477	0.385849999999962\\
30.430267988551	0.385899999999962\\
30.4345985962544	0.385949999999962\\
30.4352819047082	0.385999999999962\\
30.4353921759949	0.386049999999962\\
30.4359700591227	0.386099999999962\\
30.4366926225616	0.386149999999962\\
30.4370379453468	0.386199999999962\\
30.4383946057468	0.386249999999962\\
30.439394135787	0.386299999999962\\
30.4406992693391	0.386349999999962\\
30.4473739048666	0.386399999999962\\
30.4477072110978	0.386449999999962\\
30.4482843361174	0.386499999999962\\
30.449869743729	0.386549999999962\\
30.4502759954877	0.386599999999962\\
30.4508535134896	0.386649999999962\\
30.4512741974383	0.386699999999962\\
30.4529541145209	0.386749999999962\\
30.4529604315787	0.386799999999962\\
30.4533556328571	0.386849999999962\\
30.4548319070122	0.386899999999962\\
30.4554888918919	0.386949999999962\\
30.455946356242	0.386999999999962\\
30.4569745876436	0.387049999999962\\
30.4573148873101	0.387099999999962\\
30.4583817227979	0.387149999999962\\
30.459537161822	0.387199999999962\\
30.4596630821801	0.387249999999962\\
30.4604013379409	0.387299999999962\\
30.46046898132	0.387349999999962\\
30.4629229859153	0.387399999999962\\
30.4659789547163	0.387449999999962\\
30.4661065146756	0.387499999999962\\
30.4669043825336	0.387549999999962\\
30.4676566253931	0.387599999999962\\
30.4682654446229	0.387649999999962\\
30.4688128566536	0.387699999999962\\
30.4702193001673	0.387749999999962\\
30.470395050695	0.387799999999962\\
30.4707077086291	0.387849999999962\\
30.4721408247736	0.387899999999962\\
30.4725551406267	0.387949999999962\\
30.4725589523521	0.387999999999962\\
30.4729889503691	0.388049999999962\\
30.473471965426	0.388099999999962\\
30.47404161502	0.388149999999962\\
30.4781316693756	0.388199999999962\\
30.4783691213814	0.388249999999962\\
30.4827234549345	0.388299999999962\\
30.483942743518	0.388349999999962\\
30.4841136450107	0.388399999999962\\
30.4841152898213	0.388449999999962\\
30.4854767040852	0.388499999999962\\
30.4864647810127	0.388549999999962\\
30.4865423989143	0.388599999999962\\
30.4885574537488	0.388649999999962\\
30.4890475340268	0.388699999999962\\
30.4891513583518	0.388749999999962\\
30.4916745853645	0.388799999999962\\
30.4917787803871	0.388849999999962\\
30.4924516624982	0.388899999999962\\
30.4929846965028	0.388949999999962\\
30.493192104014	0.388999999999962\\
30.498272959863	0.389049999999962\\
30.4982744615552	0.389099999999962\\
30.4988088578426	0.389149999999962\\
30.4993416642903	0.389199999999962\\
30.4998704774669	0.389249999999962\\
30.5001172295724	0.389299999999962\\
30.5001217998054	0.389349999999962\\
30.500862183592	0.389399999999962\\
30.5008707960581	0.389449999999962\\
30.503522980924	0.389499999999962\\
30.5037555342778	0.389549999999962\\
30.5048899763246	0.389599999999962\\
30.5049205956258	0.389649999999962\\
30.5064128036083	0.389699999999962\\
30.5065627507166	0.389749999999962\\
30.5071221431165	0.389799999999962\\
30.5079759661347	0.389849999999962\\
30.5089129027243	0.389899999999962\\
30.5102297551718	0.389949999999962\\
30.5116506547167	0.389999999999962\\
30.5127780922176	0.390049999999962\\
30.5127878636971	0.390099999999962\\
30.5161755555941	0.390149999999962\\
30.5163807452331	0.390199999999962\\
30.5166713032804	0.390249999999962\\
30.5168477589055	0.390299999999962\\
30.5221418937355	0.390349999999962\\
30.5226185775563	0.390399999999962\\
30.5248282450835	0.390449999999962\\
30.5258979506317	0.390499999999962\\
30.5261976660849	0.390549999999962\\
30.5269328415162	0.390599999999962\\
30.5289280927985	0.390649999999962\\
30.5290141916746	0.390699999999962\\
30.529392592919	0.390749999999962\\
30.5294745606294	0.390799999999962\\
30.5299778417111	0.390849999999962\\
30.531149816873	0.390899999999962\\
30.5314349753028	0.390949999999961\\
30.5318833925917	0.390999999999961\\
30.5319565739293	0.391049999999961\\
30.5322720196772	0.391099999999961\\
30.5323760281006	0.391149999999961\\
30.5354385743729	0.391199999999961\\
30.5361326773753	0.391249999999961\\
30.5361797710234	0.391299999999961\\
30.5374339385181	0.391349999999961\\
30.538323578467	0.391399999999961\\
30.5393357175135	0.391449999999961\\
30.5393842556077	0.391499999999961\\
30.5393884137399	0.391549999999961\\
30.540371650765	0.391599999999961\\
30.5406667849193	0.391649999999961\\
30.5407511954789	0.391699999999961\\
30.5416303113418	0.391749999999961\\
30.5420492022521	0.391799999999961\\
30.5430796068442	0.391849999999961\\
30.5466804891264	0.391899999999961\\
30.5480418573848	0.391949999999961\\
30.5494127755232	0.391999999999961\\
30.5501100591636	0.392049999999961\\
30.5502446622404	0.392099999999961\\
30.5506955859403	0.392149999999961\\
30.5522116718375	0.392199999999961\\
30.5523597116763	0.392249999999961\\
30.553401180263	0.392299999999961\\
30.555692796819	0.392349999999961\\
30.5567021401163	0.392399999999961\\
30.556854441177	0.392449999999961\\
30.5568771424027	0.392499999999961\\
30.557699952531	0.392549999999961\\
30.5593423050173	0.392599999999961\\
30.5593494415432	0.392649999999961\\
30.5608374730414	0.392699999999961\\
30.5628111612625	0.392749999999961\\
30.5631472822877	0.392799999999961\\
30.5648096215079	0.392849999999961\\
30.5649622924508	0.392899999999961\\
30.5649723159953	0.392949999999961\\
30.5667939526429	0.392999999999961\\
30.5671065842025	0.393049999999961\\
30.5673484900961	0.393099999999961\\
30.5674877040349	0.393149999999961\\
30.567790765596	0.393199999999961\\
30.5697268424055	0.393249999999961\\
30.5702247435913	0.393299999999961\\
30.5710366149201	0.393349999999961\\
30.5725730743657	0.393399999999961\\
30.5733303073061	0.393449999999961\\
30.5742606880888	0.393499999999961\\
30.5743655946188	0.393549999999961\\
30.5745801285645	0.393599999999961\\
30.5748334427885	0.393649999999961\\
30.5771994654973	0.393699999999961\\
30.5773098723165	0.393749999999961\\
30.5776547853334	0.393799999999961\\
30.5778132420178	0.393849999999961\\
30.5788656649433	0.393899999999961\\
30.5806495884115	0.393949999999961\\
30.5814401033018	0.393999999999961\\
30.5826192369774	0.394049999999961\\
30.5861221312379	0.394099999999961\\
30.5863108599176	0.394149999999961\\
30.5883391408048	0.394199999999961\\
30.5885331519917	0.394249999999961\\
30.5891062664533	0.394299999999961\\
30.5909492957039	0.394349999999961\\
30.5932438252802	0.394399999999961\\
30.5942977177174	0.394449999999961\\
30.594649769232	0.394499999999961\\
30.5953058611294	0.394549999999961\\
30.5954666405161	0.394599999999961\\
30.5956744539457	0.394649999999961\\
30.5960733845989	0.394699999999961\\
30.5963899937997	0.394749999999961\\
30.5967022100701	0.394799999999961\\
30.5967541076124	0.394849999999961\\
30.597039304716	0.394899999999961\\
30.5989485655667	0.394949999999961\\
30.6019011376793	0.394999999999961\\
30.6034008329866	0.395049999999961\\
30.6108311544849	0.395099999999961\\
30.6121138944119	0.395149999999961\\
30.612686854934	0.395199999999961\\
30.6135945509538	0.395249999999961\\
30.6138702370031	0.395299999999961\\
30.6145585582043	0.395349999999961\\
30.6147413572206	0.395399999999961\\
30.615333279783	0.395449999999961\\
30.6165995775283	0.395499999999961\\
30.6169831412271	0.395549999999961\\
30.6192591523517	0.395599999999961\\
30.6200809222447	0.395649999999961\\
30.6217528791188	0.395699999999961\\
30.6222368248923	0.395749999999961\\
30.622581610698	0.395799999999961\\
30.623021287988	0.395849999999961\\
30.6250794983424	0.395899999999961\\
30.6268639303723	0.395949999999961\\
30.627998240121	0.395999999999961\\
30.6291116364092	0.396049999999961\\
30.6295015575045	0.396099999999961\\
30.630553166145	0.396149999999961\\
30.6330254544848	0.396199999999961\\
30.6333479142767	0.396249999999961\\
30.6339522090886	0.396299999999961\\
30.6361211258271	0.396349999999961\\
30.6367482901609	0.396399999999961\\
30.6398680551933	0.396449999999961\\
30.6412440249663	0.396499999999961\\
30.6419733269951	0.396549999999961\\
30.6424714130613	0.396599999999961\\
30.643485867692	0.396649999999961\\
30.6462426195658	0.396699999999961\\
30.6472802061656	0.396749999999961\\
30.6475770855235	0.396799999999961\\
30.648648223588	0.396849999999961\\
30.6492168810594	0.396899999999961\\
30.6494243463676	0.396949999999961\\
30.6507041556794	0.396999999999961\\
30.6508484010408	0.397049999999961\\
30.6512061699715	0.397099999999961\\
30.6532012583514	0.397149999999961\\
30.655020695126	0.397199999999961\\
30.6586773067172	0.397249999999961\\
30.6589745006897	0.397299999999961\\
30.65942784882	0.397349999999961\\
30.6594648985554	0.397399999999961\\
30.6595596774748	0.397449999999961\\
30.6597636873808	0.397499999999961\\
30.6605011268626	0.397549999999961\\
30.6606206206363	0.397599999999961\\
30.6623713653441	0.397649999999961\\
30.6624111316232	0.397699999999961\\
30.6651359341947	0.397749999999961\\
30.6651792539492	0.397799999999961\\
30.6677381380501	0.397849999999961\\
30.6683414852297	0.397899999999961\\
30.6684525206503	0.397949999999961\\
30.6706080266093	0.397999999999961\\
30.6716338606223	0.398049999999961\\
30.6728014652738	0.398099999999961\\
30.6746781828437	0.398149999999961\\
30.6748141630633	0.398199999999961\\
30.6765635440728	0.398249999999961\\
30.6765898202499	0.398299999999961\\
30.6779763879516	0.398349999999961\\
30.680079039809	0.398399999999961\\
30.6803025385153	0.398449999999961\\
30.6803142764738	0.398499999999961\\
30.6828234636934	0.398549999999961\\
30.6865355297318	0.398599999999961\\
30.6869265998911	0.398649999999961\\
30.6874979672892	0.398699999999961\\
30.6879064491902	0.398749999999961\\
30.6908052073831	0.398799999999961\\
30.6916647509225	0.398849999999961\\
30.6922351713105	0.398899999999961\\
30.6950388152771	0.398949999999961\\
30.6958243379126	0.398999999999961\\
30.6974332252173	0.399049999999961\\
30.6988605288155	0.399099999999961\\
30.699123160548	0.399149999999961\\
30.6996030929375	0.399199999999961\\
30.7000801495997	0.399249999999961\\
30.7003787423282	0.399299999999961\\
30.7008385306099	0.399349999999961\\
30.7015720673944	0.399399999999961\\
30.7019165073234	0.399449999999961\\
30.7023266357871	0.399499999999961\\
30.7024192519903	0.399549999999961\\
30.702707937759	0.399599999999961\\
30.704012207909	0.399649999999961\\
30.7048130652952	0.399699999999961\\
30.706542991384	0.399749999999961\\
30.7070948092882	0.399799999999961\\
30.7073240087785	0.399849999999961\\
30.7074961695405	0.399899999999961\\
30.7075788110943	0.399949999999961\\
30.7077395951051	0.39999999999996\\
30.7104262432616	0.40004999999996\\
30.712818009047	0.40009999999996\\
30.7131561099691	0.40014999999996\\
30.7140113433517	0.40019999999996\\
30.7154096608573	0.40024999999996\\
30.7158667257034	0.40029999999996\\
30.7161576663553	0.40034999999996\\
30.7171308675359	0.40039999999996\\
30.7195289928324	0.40044999999996\\
30.719672773882	0.40049999999996\\
30.7214198807097	0.40054999999996\\
30.7217946859712	0.40059999999996\\
30.7244534858959	0.40064999999996\\
30.725400431697	0.40069999999996\\
30.7254729704746	0.40074999999996\\
30.72617643061	0.40079999999996\\
30.7270295512668	0.40084999999996\\
30.727579215262	0.40089999999996\\
30.7282836336274	0.40094999999996\\
30.729508013557	0.40099999999996\\
30.7295970079023	0.40104999999996\\
30.7325940099561	0.40109999999996\\
30.7341276203578	0.40114999999996\\
30.734152288373	0.40119999999996\\
30.7364773989237	0.40124999999996\\
30.7374465919006	0.40129999999996\\
30.737954303437	0.40134999999996\\
30.7382114983172	0.40139999999996\\
30.7409189053978	0.40144999999996\\
30.7410628282531	0.40149999999996\\
30.7414620311817	0.40154999999996\\
30.7422183082128	0.40159999999996\\
30.7427336003276	0.40164999999996\\
30.743544123285	0.40169999999996\\
30.7446047985862	0.40174999999996\\
30.7448998063742	0.40179999999996\\
30.7455829245482	0.40184999999996\\
30.7460541795117	0.40189999999996\\
30.7477371174841	0.40194999999996\\
30.7485206311742	0.40199999999996\\
30.7490458128243	0.40204999999996\\
30.7505213234299	0.40209999999996\\
30.7506787686695	0.40214999999996\\
30.7513148371015	0.40219999999996\\
30.7517648128564	0.40224999999996\\
30.7534089677634	0.40229999999996\\
30.7537592057537	0.40234999999996\\
30.7537652078532	0.40239999999996\\
30.7541780266965	0.40244999999996\\
30.7546262474828	0.40249999999996\\
30.7556874306916	0.40254999999996\\
30.7558866741852	0.40259999999996\\
30.7559618155385	0.40264999999996\\
30.7566178572816	0.40269999999996\\
30.7576201530562	0.40274999999996\\
30.7584228426196	0.40279999999996\\
30.7587437942292	0.40284999999996\\
30.7601188966204	0.40289999999996\\
30.761026790664	0.40294999999996\\
30.7614889850237	0.40299999999996\\
30.7619631627354	0.40304999999996\\
30.764036488821	0.40309999999996\\
30.7655334313682	0.40314999999996\\
30.7656743344781	0.40319999999996\\
30.7659377862752	0.40324999999996\\
30.7667181076705	0.40329999999996\\
30.7667331816532	0.40334999999996\\
30.7667425362529	0.40339999999996\\
30.7679839491265	0.40344999999996\\
30.7687619202332	0.40349999999996\\
30.7688785425421	0.40354999999996\\
30.7697200228771	0.40359999999996\\
30.7702358573867	0.40364999999996\\
30.7708120358984	0.40369999999996\\
30.7717182150858	0.40374999999996\\
30.7717755187553	0.40379999999996\\
30.7750160314498	0.40384999999996\\
30.7751311825192	0.40389999999996\\
30.7777137425522	0.40394999999996\\
30.7789862829176	0.40399999999996\\
30.7802605671404	0.40404999999996\\
30.7803555510184	0.40409999999996\\
30.7826542819995	0.40414999999996\\
30.7836871211319	0.40419999999996\\
30.7859159016973	0.40424999999996\\
30.7860371750544	0.40429999999996\\
30.78742010511	0.40434999999996\\
30.7878779222057	0.40439999999996\\
30.7898542899989	0.40444999999996\\
30.7900388751742	0.40449999999996\\
30.7904491118028	0.40454999999996\\
30.7916721858792	0.40459999999996\\
30.7920546883979	0.40464999999996\\
30.7944403898975	0.40469999999996\\
30.7944433314745	0.40474999999996\\
30.794666080546	0.40479999999996\\
30.7964107093473	0.40484999999996\\
30.7975405704216	0.40489999999996\\
30.798008681757	0.40494999999996\\
30.799558111991	0.40499999999996\\
30.8000928522007	0.40504999999996\\
30.800238458862	0.40509999999996\\
30.8015737398116	0.40514999999996\\
30.8021140374365	0.40519999999996\\
30.8030303608618	0.40524999999996\\
30.8045244995216	0.40529999999996\\
30.8049913112746	0.40534999999996\\
30.8058607532688	0.40539999999996\\
30.8060557135625	0.40544999999996\\
30.8067735862729	0.40549999999996\\
30.8075764855913	0.40554999999996\\
30.8079259283512	0.40559999999996\\
30.8112037307325	0.40564999999996\\
30.8130878705588	0.40569999999996\\
30.813236614919	0.40574999999996\\
30.8138232772775	0.40579999999996\\
30.8173295373094	0.40584999999996\\
30.8193181197513	0.40589999999996\\
30.8202159137012	0.40594999999996\\
30.8209079413916	0.40599999999996\\
30.8216997106373	0.40604999999996\\
30.8229968379304	0.40609999999996\\
30.8236244341735	0.40614999999996\\
30.8245872112141	0.40619999999996\\
30.8249651386469	0.40624999999996\\
30.8252773629744	0.40629999999996\\
30.8260396798979	0.40634999999996\\
30.8262486426046	0.40639999999996\\
30.8263895740622	0.40644999999996\\
30.826561033386	0.40649999999996\\
30.8285274436369	0.40654999999996\\
30.829255573621	0.40659999999996\\
30.829378328525	0.40664999999996\\
30.8298419204177	0.40669999999996\\
30.8300103256165	0.40674999999996\\
30.8306771369339	0.40679999999996\\
30.8317076983156	0.40684999999996\\
30.8318760415029	0.40689999999996\\
30.8326215716118	0.40694999999996\\
30.8326772502192	0.40699999999996\\
30.8332487327611	0.40704999999996\\
30.8348636070101	0.40709999999996\\
30.8348715870396	0.40714999999996\\
30.8358398409243	0.40719999999996\\
30.8378851147752	0.40724999999996\\
30.8391905069409	0.40729999999996\\
30.8403311805138	0.40734999999996\\
30.8414296951892	0.40739999999996\\
30.8452706918347	0.40744999999996\\
30.8460330515936	0.40749999999996\\
30.8469600445426	0.40754999999996\\
30.8480987420739	0.40759999999996\\
30.8489770786509	0.40764999999996\\
30.8492872563537	0.40769999999996\\
30.8496114906234	0.40774999999996\\
30.8504207854014	0.40779999999996\\
30.8549045215704	0.40784999999996\\
30.8565283720285	0.40789999999996\\
30.8572405366998	0.40794999999996\\
30.8582357471906	0.40799999999996\\
30.8589156122855	0.40804999999996\\
30.8599358341242	0.40809999999996\\
30.8610590342982	0.40814999999996\\
30.8620599241781	0.40819999999996\\
30.865043001231	0.40824999999996\\
30.8652459658503	0.40829999999996\\
30.8656482423667	0.40834999999996\\
30.8686430752321	0.40839999999996\\
30.8701996128301	0.40844999999996\\
30.8705068213406	0.40849999999996\\
30.8717068411074	0.40854999999996\\
30.8717532892871	0.40859999999996\\
30.8719591112299	0.40864999999996\\
30.8720505611097	0.40869999999996\\
30.8727114042418	0.40874999999996\\
30.8730695158059	0.40879999999996\\
30.8740308537905	0.40884999999996\\
30.87663110934	0.40889999999996\\
30.8770312707635	0.40894999999996\\
30.8776138229057	0.40899999999996\\
30.8780313890514	0.40904999999996\\
30.8786210641113	0.409099999999959\\
30.8791571735505	0.409149999999959\\
30.8795934702128	0.409199999999959\\
30.8801549861426	0.409249999999959\\
30.8803472188763	0.409299999999959\\
30.8807523390458	0.409349999999959\\
30.8812208419189	0.409399999999959\\
30.8816248269638	0.409449999999959\\
30.8869523960713	0.409499999999959\\
30.8871187183034	0.409549999999959\\
30.8873003581391	0.409599999999959\\
30.8878287349118	0.409649999999959\\
30.8879933451309	0.409699999999959\\
30.88891051273	0.409749999999959\\
30.8895963442253	0.409799999999959\\
30.8904913274796	0.409849999999959\\
30.8908945433174	0.409899999999959\\
30.8917985925186	0.409949999999959\\
30.8921863760234	0.409999999999959\\
30.8945122527432	0.410049999999959\\
30.8975153501376	0.410099999999959\\
30.9009222062481	0.410149999999959\\
30.902270895696	0.410199999999959\\
30.9023977850514	0.410249999999959\\
30.9023992296496	0.410299999999959\\
30.9026400381877	0.410349999999959\\
30.9042936779172	0.410399999999959\\
30.9045330059224	0.410449999999959\\
30.9050521056991	0.410499999999959\\
30.9064496755144	0.410549999999959\\
30.9092043074168	0.410599999999959\\
30.9096119287428	0.410649999999959\\
30.9111982257823	0.410699999999959\\
30.9120296104132	0.410749999999959\\
30.9130826636755	0.410799999999959\\
30.9138740661946	0.410849999999959\\
30.9141973397199	0.410899999999959\\
30.9144426639774	0.410949999999959\\
30.9158629654658	0.410999999999959\\
30.9163111450978	0.411049999999959\\
30.9172478656755	0.411099999999959\\
30.9181954913299	0.411149999999959\\
30.9188977249502	0.411199999999959\\
30.9205190660089	0.411249999999959\\
30.9247934886492	0.411299999999959\\
30.9264791502279	0.411349999999959\\
30.9271138365852	0.411399999999959\\
30.9276225543342	0.411449999999959\\
30.9280937560879	0.411499999999959\\
30.9295936555318	0.411549999999959\\
30.931515230508	0.411599999999959\\
30.9329482465026	0.411649999999959\\
30.9330968526705	0.411699999999959\\
30.9342918775604	0.411749999999959\\
30.9365373674021	0.411799999999959\\
30.938106344096	0.411849999999959\\
30.9389398015104	0.411899999999959\\
30.9397782818519	0.411949999999959\\
30.9404446970064	0.411999999999959\\
30.940504863203	0.412049999999959\\
30.9414132503425	0.412099999999959\\
30.9427337587979	0.412149999999959\\
30.9428723069373	0.412199999999959\\
30.9429117125831	0.412249999999959\\
30.943189024741	0.412299999999959\\
30.9449447970365	0.412349999999959\\
30.9453197136817	0.412399999999959\\
30.9462341867297	0.412449999999959\\
30.946301853453	0.412499999999959\\
30.9475672305229	0.412549999999959\\
30.9477225663439	0.412599999999959\\
30.9484892714423	0.412649999999959\\
30.9493504246375	0.412699999999959\\
30.9500781733203	0.412749999999959\\
30.9514289915803	0.412799999999959\\
30.9520808753814	0.412849999999959\\
30.9526450280236	0.412899999999959\\
30.9527212690618	0.412949999999959\\
30.9550210986687	0.412999999999959\\
30.9551426937828	0.413049999999959\\
30.9557744957767	0.413099999999959\\
30.9563385621329	0.413149999999959\\
30.9570838010675	0.413199999999959\\
30.9581667564713	0.413249999999959\\
30.9583813065369	0.413299999999959\\
30.9596537532171	0.413349999999959\\
30.9599934516428	0.413399999999959\\
30.9609792603255	0.413449999999959\\
30.9615619979749	0.413499999999959\\
30.9621980862807	0.413549999999959\\
30.962360959724	0.413599999999959\\
30.9625740541288	0.413649999999959\\
30.9633223693078	0.413699999999959\\
30.9638602113066	0.413749999999959\\
30.9644890250437	0.413799999999959\\
30.9653066071664	0.413849999999959\\
30.9653900186718	0.413899999999959\\
30.965408140512	0.413949999999959\\
30.9658538555559	0.413999999999959\\
30.9682886666826	0.414049999999959\\
30.9687619028129	0.414099999999959\\
30.9695654176994	0.414149999999959\\
30.9717738477345	0.414199999999959\\
30.9717951810739	0.414249999999959\\
30.9720362857081	0.414299999999959\\
30.9729817712005	0.414349999999959\\
30.9765060652593	0.414399999999959\\
30.9804652291681	0.414449999999959\\
30.9807909212188	0.414499999999959\\
30.981028365346	0.414549999999959\\
30.9829747369597	0.414599999999959\\
30.9865284399076	0.414649999999959\\
30.9878765119422	0.414699999999959\\
30.9881693545925	0.414749999999959\\
30.9882583774807	0.414799999999959\\
30.9930775758905	0.414849999999959\\
30.9931533644649	0.414899999999959\\
30.993853929523	0.414949999999959\\
30.9951144372881	0.414999999999959\\
30.9982781297151	0.415049999999959\\
30.9998254045892	0.415099999999959\\
31.0008577520179	0.415149999999959\\
31.0010773712552	0.415199999999959\\
31.002297578681	0.415249999999959\\
31.0055467393094	0.415299999999959\\
31.0068148526885	0.415349999999959\\
31.0069026689765	0.415399999999959\\
31.0088696582053	0.415449999999959\\
31.0090045025764	0.415499999999959\\
31.0094651274083	0.415549999999959\\
31.0108038596216	0.415599999999959\\
31.0180248598405	0.415649999999959\\
31.0196378875806	0.415699999999959\\
31.0205773479591	0.415749999999959\\
31.0220543708451	0.415799999999959\\
31.022826535477	0.415849999999959\\
31.0240549247038	0.415899999999959\\
31.0242294794452	0.415949999999959\\
31.0260587317164	0.415999999999959\\
31.0273111246313	0.416049999999959\\
31.0284608862931	0.416099999999959\\
31.0287580186089	0.416149999999959\\
31.0304474289263	0.416199999999959\\
31.0311083772199	0.416249999999959\\
31.0316452382182	0.416299999999959\\
31.0332850629202	0.416349999999959\\
31.0342933233858	0.416399999999959\\
31.0367309779864	0.416449999999959\\
31.0370584214993	0.416499999999959\\
31.0388032745022	0.416549999999959\\
31.0391260569717	0.416599999999959\\
31.039785204134	0.416649999999959\\
31.0400196938122	0.416699999999959\\
31.0404883823977	0.416749999999959\\
31.0407107813645	0.416799999999959\\
31.0412337377319	0.416849999999959\\
31.0442033495057	0.416899999999959\\
31.0454839254731	0.416949999999959\\
31.045722724178	0.416999999999959\\
31.0460276691451	0.417049999999959\\
31.0470888428961	0.417099999999959\\
31.0472408616436	0.417149999999959\\
31.0479730855613	0.417199999999959\\
31.0493976632164	0.417249999999959\\
31.0520599660139	0.417299999999959\\
31.0523163138036	0.417349999999959\\
31.0528312801964	0.417399999999959\\
31.0536876097736	0.417449999999959\\
31.055621140001	0.417499999999959\\
31.0564465374678	0.417549999999959\\
31.0569704449124	0.417599999999959\\
31.0572186570904	0.417649999999959\\
31.0574407960991	0.417699999999959\\
31.0582862236722	0.417749999999959\\
31.0587429481417	0.417799999999959\\
31.0595778014514	0.417849999999959\\
31.0607342833496	0.417899999999959\\
31.0614923740313	0.417949999999959\\
31.0626604579474	0.417999999999959\\
31.0642354206227	0.418049999999959\\
31.0644962356061	0.418099999999959\\
31.0651679201904	0.418149999999958\\
31.0660708852615	0.418199999999958\\
31.0661463507462	0.418249999999958\\
31.0661539938324	0.418299999999958\\
31.0662398146674	0.418349999999958\\
31.0675299452804	0.418399999999958\\
31.0691133389985	0.418449999999958\\
31.0693234753653	0.418499999999958\\
31.0699243323245	0.418549999999958\\
31.0703107997205	0.418599999999958\\
31.0722904313082	0.418649999999958\\
31.0731272903967	0.418699999999958\\
31.0741733582818	0.418749999999958\\
31.075205717507	0.418799999999958\\
31.0757214837744	0.418849999999958\\
31.0792215312404	0.418899999999958\\
31.0803119065707	0.418949999999958\\
31.0804729363085	0.418999999999958\\
31.0809083328159	0.419049999999958\\
31.0813835107836	0.419099999999958\\
31.0820197577742	0.419149999999958\\
31.0838267626968	0.419199999999958\\
31.0864464121378	0.419249999999958\\
31.0910746636109	0.419299999999958\\
31.0924024947004	0.419349999999958\\
31.0944228657723	0.419399999999958\\
31.0949730872873	0.419449999999958\\
31.0951606928643	0.419499999999958\\
31.0969717023481	0.419549999999958\\
31.0986435882787	0.419599999999958\\
31.0996770003653	0.419649999999958\\
31.0998232851913	0.419699999999958\\
31.1006115938854	0.419749999999958\\
31.1011329692011	0.419799999999958\\
31.1015759709628	0.419849999999958\\
31.1024867654778	0.419899999999958\\
31.1042579558018	0.419949999999958\\
31.1072639851673	0.419999999999958\\
31.1082434759578	0.420049999999958\\
31.1086624427839	0.420099999999958\\
31.1111825304096	0.420149999999958\\
31.1112598959203	0.420199999999958\\
31.1118529850903	0.420249999999958\\
31.112447261588	0.420299999999958\\
31.1139325774018	0.420349999999958\\
31.1140864777792	0.420399999999958\\
31.1158816520499	0.420449999999958\\
31.1159252354016	0.420499999999958\\
31.1162305609018	0.420549999999958\\
31.1163674393409	0.420599999999958\\
31.1173034828524	0.420649999999958\\
31.1174363362499	0.420699999999958\\
31.1184033011252	0.420749999999958\\
31.1185766435601	0.420799999999958\\
31.1191503363876	0.420849999999958\\
31.1196051240581	0.420899999999958\\
31.1205680169472	0.420949999999958\\
31.1230620351422	0.420999999999958\\
31.1235469333826	0.421049999999958\\
31.1242110105276	0.421099999999958\\
31.1247530542047	0.421149999999958\\
31.1257418008964	0.421199999999958\\
31.1261450735102	0.421249999999958\\
31.1262848906197	0.421299999999958\\
31.1268279447113	0.421349999999958\\
31.1271975898494	0.421399999999958\\
31.134959069147	0.421449999999958\\
31.1349918741845	0.421499999999958\\
31.1351639431407	0.421549999999958\\
31.1356133501942	0.421599999999958\\
31.1363549892489	0.421649999999958\\
31.1378514892425	0.421699999999958\\
31.1390733893703	0.421749999999958\\
31.1393296297903	0.421799999999958\\
31.140529257073	0.421849999999958\\
31.141413460204	0.421899999999958\\
31.1435818242619	0.421949999999958\\
31.1442155487091	0.421999999999958\\
31.1449689479628	0.422049999999958\\
31.1470417563769	0.422099999999958\\
31.1479765066721	0.422149999999958\\
31.1496385312463	0.422199999999958\\
31.149712711439	0.422249999999958\\
31.1538769005521	0.422299999999958\\
31.1551262493393	0.422349999999958\\
31.1555239047164	0.422399999999958\\
31.1565151013273	0.422449999999958\\
31.1565178739001	0.422499999999958\\
31.1569025970704	0.422549999999958\\
31.1600503936959	0.422599999999958\\
31.1614055195858	0.422649999999958\\
31.1628133176562	0.422699999999958\\
31.1628223591876	0.422749999999958\\
31.1634738139045	0.422799999999958\\
31.1663731193765	0.422849999999958\\
31.1664795027824	0.422899999999958\\
31.1678229446923	0.422949999999958\\
31.1685096795534	0.422999999999958\\
31.1735216769594	0.423049999999958\\
31.1739415409287	0.423099999999958\\
31.1749035526467	0.423149999999958\\
31.1751982568678	0.423199999999958\\
31.1759693427994	0.423249999999958\\
31.1760328399211	0.423299999999958\\
31.1760769295526	0.423349999999958\\
31.1789458886546	0.423399999999958\\
31.17987880662	0.423449999999958\\
31.1803890379633	0.423499999999958\\
31.18090595717	0.423549999999958\\
31.1809202387243	0.423599999999958\\
31.1811228724012	0.423649999999958\\
31.1824653138734	0.423699999999958\\
31.1832790603831	0.423749999999958\\
31.1835278846133	0.423799999999958\\
31.1843666693517	0.423849999999958\\
31.1846563516424	0.423899999999958\\
31.1853915044324	0.423949999999958\\
31.185398169022	0.423999999999958\\
31.1872242249852	0.424049999999958\\
31.1912630089689	0.424099999999958\\
31.1931870347179	0.424149999999958\\
31.1944160702165	0.424199999999958\\
31.1959612686721	0.424249999999958\\
31.1986624377715	0.424299999999958\\
31.1998989388067	0.424349999999958\\
31.2001933690228	0.424399999999958\\
31.2023261136591	0.424449999999958\\
31.2025961865668	0.424499999999958\\
31.2025988481258	0.424549999999958\\
31.2026484646849	0.424599999999958\\
31.2028771712393	0.424649999999958\\
31.2039003700686	0.424699999999958\\
31.2045142871891	0.424749999999958\\
31.2070816941382	0.424799999999958\\
31.2071006277903	0.424849999999958\\
31.2080147783858	0.424899999999958\\
31.2101184372735	0.424949999999958\\
31.2101378451731	0.424999999999958\\
31.2101955064991	0.425049999999958\\
31.2116603974611	0.425099999999958\\
31.2132541263663	0.425149999999958\\
31.2140040106173	0.425199999999958\\
31.2155283591338	0.425249999999958\\
31.2164456903995	0.425299999999958\\
31.2176839114513	0.425349999999958\\
31.2178830633423	0.425399999999958\\
31.2186507508739	0.425449999999958\\
31.2190632770656	0.425499999999958\\
31.2202791497039	0.425549999999958\\
31.2204686965028	0.425599999999958\\
31.2209055231363	0.425649999999958\\
31.2236674958326	0.425699999999958\\
31.2248885968024	0.425749999999958\\
31.2263072209571	0.425799999999958\\
31.2272769846873	0.425849999999958\\
31.2296407827958	0.425899999999958\\
31.2296607612085	0.425949999999958\\
31.2310659147963	0.425999999999958\\
31.2318874039731	0.426049999999958\\
31.2324054808601	0.426099999999958\\
31.2337064094901	0.426149999999958\\
31.2339488977161	0.426199999999958\\
31.2349004473404	0.426249999999958\\
31.235495145133	0.426299999999958\\
31.2355872997816	0.426349999999958\\
31.236286076615	0.426399999999958\\
31.2368074614106	0.426449999999958\\
31.2376907595409	0.426499999999958\\
31.2381892981617	0.426549999999958\\
31.2385179710394	0.426599999999958\\
31.2390666267721	0.426649999999958\\
31.2421951544888	0.426699999999958\\
31.2438229636962	0.426749999999958\\
31.2510316698019	0.426799999999958\\
31.2523697368312	0.426849999999958\\
31.2533202211426	0.426899999999958\\
31.2533887964039	0.426949999999958\\
31.2561262794862	0.426999999999958\\
31.2564073927647	0.427049999999958\\
31.2572094336544	0.427099999999958\\
31.2573575465147	0.427149999999958\\
31.259242225443	0.427199999999958\\
31.2604778486783	0.427249999999957\\
31.2612704638821	0.427299999999957\\
31.2620351672453	0.427349999999957\\
31.2621833192656	0.427399999999957\\
31.2625369580274	0.427449999999957\\
31.2629350056106	0.427499999999957\\
31.2633509126148	0.427549999999957\\
31.2647576624623	0.427599999999957\\
31.2680112498821	0.427649999999957\\
31.268134340037	0.427699999999957\\
31.268334195295	0.427749999999957\\
31.2687603064859	0.427799999999957\\
31.2692828483338	0.427849999999957\\
31.2702788539486	0.427899999999957\\
31.2713564858534	0.427949999999957\\
31.2715766059478	0.427999999999957\\
31.2729193176953	0.428049999999957\\
31.2754594571144	0.428099999999957\\
31.2768917419943	0.428149999999957\\
31.2769109186517	0.428199999999957\\
31.2769822927689	0.428249999999957\\
31.2781373200971	0.428299999999957\\
31.280170111194	0.428349999999957\\
31.2805524527935	0.428399999999957\\
31.2810613438224	0.428449999999957\\
31.2817443080261	0.428499999999957\\
31.2834192029589	0.428549999999957\\
31.2840594550539	0.428599999999957\\
31.2846033312182	0.428649999999957\\
31.2857007362287	0.428699999999957\\
31.2870685199061	0.428749999999957\\
31.2871266458652	0.428799999999957\\
31.2873792012324	0.428849999999957\\
31.2890475648937	0.428899999999957\\
31.2893660749006	0.428949999999957\\
31.2902419707737	0.428999999999957\\
31.2903162159957	0.429049999999957\\
31.2939377534533	0.429099999999957\\
31.2939981541491	0.429149999999957\\
31.2974912517393	0.429199999999957\\
31.2993413453681	0.429249999999957\\
31.3005920108246	0.429299999999957\\
31.3016667915132	0.429349999999957\\
31.301729343654	0.429399999999957\\
31.3022237960997	0.429449999999957\\
31.3029524793974	0.429499999999957\\
31.3090213528353	0.429549999999957\\
31.3120325876407	0.429599999999957\\
31.3128166345684	0.429649999999957\\
31.312959159653	0.429699999999957\\
31.3132976612721	0.429749999999957\\
31.3140051527711	0.429799999999957\\
31.3151888948825	0.429849999999957\\
31.3167867385361	0.429899999999957\\
31.3174772966538	0.429949999999957\\
31.318618340912	0.429999999999957\\
31.320657211312	0.430049999999957\\
31.3208655032583	0.430099999999957\\
31.3218609507385	0.430149999999957\\
31.3222129866553	0.430199999999957\\
31.3225683276589	0.430249999999957\\
31.3237549749288	0.430299999999957\\
31.3269778958609	0.430349999999957\\
31.3270002934881	0.430399999999957\\
31.3282121302392	0.430449999999957\\
31.3293855988707	0.430499999999957\\
31.3311759820335	0.430549999999957\\
31.3316945372688	0.430599999999957\\
31.3343340169795	0.430649999999957\\
31.3347030769483	0.430699999999957\\
31.3350881284336	0.430749999999957\\
31.3354585229756	0.430799999999957\\
31.3366430367947	0.430849999999957\\
31.3382376855444	0.430899999999957\\
31.3432132975671	0.430949999999957\\
31.3432335565872	0.430999999999957\\
31.343835449412	0.431049999999957\\
31.3462534615763	0.431099999999957\\
31.3462996105669	0.431149999999957\\
31.3489296239778	0.431199999999957\\
31.349044824409	0.431249999999957\\
31.3516001798636	0.431299999999957\\
31.35214572312	0.431349999999957\\
31.3531045523893	0.431399999999957\\
31.3534169517365	0.431449999999957\\
31.3543112079056	0.431499999999957\\
31.3545500205125	0.431549999999957\\
31.3582233788112	0.431599999999957\\
31.3590323184889	0.431649999999957\\
31.3591442657587	0.431699999999957\\
31.3603112099912	0.431749999999957\\
31.3604242790611	0.431799999999957\\
31.3604435243808	0.431849999999957\\
31.3607926290026	0.431899999999957\\
31.3636029511227	0.431949999999957\\
31.3661358650827	0.431999999999957\\
31.3679408348057	0.432049999999957\\
31.3701385573559	0.432099999999957\\
31.3704678208448	0.432149999999957\\
31.3716675197422	0.432199999999957\\
31.3720786526297	0.432249999999957\\
31.3759384044274	0.432299999999957\\
31.3788431423597	0.432349999999957\\
31.379179170901	0.432399999999957\\
31.3805807291157	0.432449999999957\\
31.3809457131048	0.432499999999957\\
31.3819400793145	0.432549999999957\\
31.3822682032501	0.432599999999957\\
31.3822730831523	0.432649999999957\\
31.3834447682076	0.432699999999957\\
31.3878633475383	0.432749999999957\\
31.3893210053197	0.432799999999957\\
31.390577169009	0.432849999999957\\
31.3908927944321	0.432899999999957\\
31.3911514956025	0.432949999999957\\
31.393146160752	0.432999999999957\\
31.3935794220408	0.433049999999957\\
31.3959738782157	0.433099999999957\\
31.3964944799089	0.433149999999957\\
31.3971441479012	0.433199999999957\\
31.3989129804963	0.433249999999957\\
31.4004517921059	0.433299999999957\\
31.4024088715469	0.433349999999957\\
31.4028734468695	0.433399999999957\\
31.402888422384	0.433449999999957\\
31.4042814063939	0.433499999999957\\
31.4054586474227	0.433549999999957\\
31.4056745088532	0.433599999999957\\
31.4060652748792	0.433649999999957\\
31.4067766257713	0.433699999999957\\
31.4068407759436	0.433749999999957\\
31.4079472239465	0.433799999999957\\
31.4086322733682	0.433849999999957\\
31.4092371200192	0.433899999999957\\
31.4097705844827	0.433949999999957\\
31.4102026640716	0.433999999999957\\
31.4105998690189	0.434049999999957\\
31.4110316158861	0.434099999999957\\
31.412074485969	0.434149999999957\\
31.412263483893	0.434199999999957\\
31.413935078563	0.434249999999957\\
31.4153264279431	0.434299999999957\\
31.4161386196363	0.434349999999957\\
31.4164905227808	0.434399999999957\\
31.4172426518313	0.434449999999957\\
31.4173505623338	0.434499999999957\\
31.4174006942757	0.434549999999957\\
31.4179418406359	0.434599999999957\\
31.4182733707392	0.434649999999957\\
31.4182981803539	0.434699999999957\\
31.4199183290571	0.434749999999957\\
31.4208487363117	0.434799999999957\\
31.4243959875359	0.434849999999957\\
31.427619978549	0.434899999999957\\
31.430335166232	0.434949999999957\\
31.4312292332547	0.434999999999957\\
31.4332209754627	0.435049999999957\\
31.4332893808847	0.435099999999957\\
31.4333216446157	0.435149999999957\\
31.4335187865433	0.435199999999957\\
31.4338169351989	0.435249999999957\\
31.4356214618902	0.435299999999957\\
31.4358822501644	0.435349999999957\\
31.435919740837	0.435399999999957\\
31.4372333850762	0.435449999999957\\
31.4375998600985	0.435499999999957\\
31.437952157355	0.435549999999957\\
31.4381639547773	0.435599999999957\\
31.4386823260062	0.435649999999957\\
31.4392908126534	0.435699999999957\\
31.4456875472882	0.435749999999957\\
31.4473453581955	0.435799999999957\\
31.4485336148547	0.435849999999957\\
31.4489273534721	0.435899999999957\\
31.4493080410409	0.435949999999957\\
31.4542788917415	0.435999999999957\\
31.4561034851649	0.436049999999957\\
31.4563701409289	0.436099999999957\\
31.4566966947293	0.436149999999957\\
31.4580651910591	0.436199999999957\\
31.45941909397	0.436249999999957\\
31.4604147479858	0.436299999999957\\
31.4612535445584	0.436349999999956\\
31.4613172764177	0.436399999999956\\
31.4615903089806	0.436449999999956\\
31.4625411784079	0.436499999999956\\
31.4625775234754	0.436549999999956\\
31.4632888773554	0.436599999999956\\
31.4634502353426	0.436649999999956\\
31.4651019110562	0.436699999999956\\
31.465472189099	0.436749999999956\\
31.4658496945993	0.436799999999956\\
31.4660842377394	0.436849999999956\\
31.4661204566574	0.436899999999956\\
31.4663744518222	0.436949999999956\\
31.468966537806	0.436999999999956\\
31.4694240996151	0.437049999999956\\
31.4710455884605	0.437099999999956\\
31.4728456522124	0.437149999999956\\
31.4729654757737	0.437199999999956\\
31.4732981381062	0.437249999999956\\
31.4733345672725	0.437299999999956\\
31.4735984817378	0.437349999999956\\
31.4738283025364	0.437399999999956\\
31.4756688053586	0.437449999999956\\
31.4764954205303	0.437499999999956\\
31.4777057338067	0.437549999999956\\
31.478068363138	0.437599999999956\\
31.4785938278134	0.437649999999956\\
31.4815547504859	0.437699999999956\\
31.4823445935542	0.437749999999956\\
31.4869617621011	0.437799999999956\\
31.4871537857263	0.437849999999956\\
31.4886605196218	0.437899999999956\\
31.4905852796374	0.437949999999956\\
31.4919602636177	0.437999999999956\\
31.4941538739627	0.438049999999956\\
31.4953186648499	0.438099999999956\\
31.4958294781309	0.438149999999956\\
31.4978084718495	0.438199999999956\\
31.498077013737	0.438249999999956\\
31.4985908843469	0.438299999999956\\
31.5008931620282	0.438349999999956\\
31.5022190983507	0.438399999999956\\
31.5033363803799	0.438449999999956\\
31.504328509771	0.438499999999956\\
31.5052089167757	0.438549999999956\\
31.5072123667106	0.438599999999956\\
31.5072754633237	0.438649999999956\\
31.5074423233591	0.438699999999956\\
31.5077562742448	0.438749999999956\\
31.5080434403307	0.438799999999956\\
31.5086642942909	0.438849999999956\\
31.509662423031	0.438899999999956\\
31.5099249404987	0.438949999999956\\
31.5114076774455	0.438999999999956\\
31.5122970424255	0.439049999999956\\
31.5130337428403	0.439099999999956\\
31.5144862041992	0.439149999999956\\
31.515880357081	0.439199999999956\\
31.5160318649997	0.439249999999956\\
31.5186214061764	0.439299999999956\\
31.5201028437293	0.439349999999956\\
31.5206655103671	0.439399999999956\\
31.522702514225	0.439449999999956\\
31.5227631034796	0.439499999999956\\
31.5250729955007	0.439549999999956\\
31.5255847635747	0.439599999999956\\
31.5259255006901	0.439649999999956\\
31.5280788349961	0.439699999999956\\
31.5298822811928	0.439749999999956\\
31.5306872600986	0.439799999999956\\
31.531650809916	0.439849999999956\\
31.5318228561673	0.439899999999956\\
31.5321213903054	0.439949999999956\\
31.5332433334926	0.439999999999956\\
31.5401712840931	0.440049999999956\\
31.543428566443	0.440099999999956\\
31.5441889220111	0.440149999999956\\
31.5458012719325	0.440199999999956\\
31.5469049712366	0.440249999999956\\
31.5475243626212	0.440299999999956\\
31.5488133001897	0.440349999999956\\
31.5497910935419	0.440399999999956\\
31.5528013817723	0.440449999999956\\
31.5554818114707	0.440499999999956\\
31.5561834945418	0.440549999999956\\
31.5564414810054	0.440599999999956\\
31.5573598633754	0.440649999999956\\
31.5583655104458	0.440699999999956\\
31.5587498664541	0.440749999999956\\
31.5592643390762	0.440799999999956\\
31.5600001474501	0.440849999999956\\
31.5600846171848	0.440899999999956\\
31.5611241445565	0.440949999999956\\
31.5611720232769	0.440999999999956\\
31.5628550452902	0.441049999999956\\
31.5640498324742	0.441099999999956\\
31.5641124011197	0.441149999999956\\
31.5670419840128	0.441199999999956\\
31.5672410101348	0.441249999999956\\
31.5707326135174	0.441299999999956\\
31.5713376981528	0.441349999999956\\
31.5741998015879	0.441399999999956\\
31.574711800269	0.441449999999956\\
31.575567208602	0.441499999999956\\
31.5777850191282	0.441549999999956\\
31.5779711024659	0.441599999999956\\
31.5784697289341	0.441649999999956\\
31.5796682004813	0.441699999999956\\
31.5812022061914	0.441749999999956\\
31.5817201989532	0.441799999999956\\
31.5835846884002	0.441849999999956\\
31.5839470777267	0.441899999999956\\
31.5845921780715	0.441949999999956\\
31.5848257800384	0.441999999999956\\
31.5867471382056	0.442049999999956\\
31.5900522334591	0.442099999999956\\
31.5904084639692	0.442149999999956\\
31.5907925397034	0.442199999999956\\
31.5929627117831	0.442249999999956\\
31.5932302222619	0.442299999999956\\
31.5953632913819	0.442349999999956\\
31.5955669370147	0.442399999999956\\
31.5966660194539	0.442449999999956\\
31.5969139335051	0.442499999999956\\
31.5969992915133	0.442549999999956\\
31.5981888234546	0.442599999999956\\
31.5984062874232	0.442649999999956\\
31.5984633772595	0.442699999999956\\
31.5986827611882	0.442749999999956\\
31.5996730301189	0.442799999999956\\
31.599836296369	0.442849999999956\\
31.5999391186972	0.442899999999956\\
31.6012697327816	0.442949999999956\\
31.6020979293395	0.442999999999956\\
31.6050219417708	0.443049999999956\\
31.6057327610644	0.443099999999956\\
31.6065030917191	0.443149999999956\\
31.6070180486763	0.443199999999956\\
31.6090686943196	0.443249999999956\\
31.609386283278	0.443299999999956\\
31.6107672002007	0.443349999999956\\
31.610838303382	0.443399999999956\\
31.6111265687243	0.443449999999956\\
31.6116978688199	0.443499999999956\\
31.6128211356196	0.443549999999956\\
31.6130866995315	0.443599999999956\\
31.6145397758945	0.443649999999956\\
31.6157577814541	0.443699999999956\\
31.6176115871312	0.443749999999956\\
31.6184701490356	0.443799999999956\\
31.6205059235111	0.443849999999956\\
31.6217511136449	0.443899999999956\\
31.622760262855	0.443949999999956\\
31.6244549830144	0.443999999999956\\
31.6250277021674	0.444049999999956\\
31.6272553666645	0.444099999999956\\
31.6279135060968	0.444149999999956\\
31.6282610117374	0.444199999999956\\
31.6282970298025	0.444249999999956\\
31.6289501843829	0.444299999999956\\
31.6297657034539	0.444349999999956\\
31.6328644672513	0.444399999999956\\
31.6335931750062	0.444449999999956\\
31.6368045180373	0.444499999999956\\
31.6407012644778	0.444549999999956\\
31.6439967195906	0.444599999999956\\
31.6440699108389	0.444649999999956\\
31.6451317115405	0.444699999999956\\
31.6458788919802	0.444749999999956\\
31.6469423893738	0.444799999999956\\
31.6480996493756	0.444849999999956\\
31.6489255292869	0.444899999999956\\
31.6515618965576	0.444949999999956\\
31.6539835674777	0.444999999999956\\
31.6546590134601	0.445049999999956\\
31.6582164984039	0.445099999999956\\
31.6583481540442	0.445149999999956\\
31.660355973026	0.445199999999956\\
31.6611036977133	0.445249999999956\\
31.6611899922781	0.445299999999956\\
31.6613411986602	0.445349999999956\\
31.66146582064	0.445399999999955\\
31.6615958575551	0.445449999999955\\
31.6617863990962	0.445499999999955\\
31.6650595725795	0.445549999999955\\
31.6672984474154	0.445599999999955\\
31.6681521904766	0.445649999999955\\
31.6689788294508	0.445699999999955\\
31.670037611146	0.445749999999955\\
31.6704934544384	0.445799999999955\\
31.6707681237795	0.445849999999955\\
31.6713002799101	0.445899999999955\\
31.6743173971638	0.445949999999955\\
31.6745993237164	0.445999999999955\\
31.6746114522461	0.446049999999955\\
31.6757085690988	0.446099999999955\\
31.6758443514579	0.446149999999955\\
31.676267662383	0.446199999999955\\
31.6766521273279	0.446249999999955\\
31.6768425529597	0.446299999999955\\
31.6770194567395	0.446349999999955\\
31.6774774773652	0.446399999999955\\
31.6779165041282	0.446449999999955\\
31.6791544208561	0.446499999999955\\
31.6795541720177	0.446549999999955\\
31.6798818048619	0.446599999999955\\
31.6800421429896	0.446649999999955\\
31.681071961951	0.446699999999955\\
31.6811335897703	0.446749999999955\\
31.6821317820733	0.446799999999955\\
31.6828798081141	0.446849999999955\\
31.6877873362292	0.446899999999955\\
31.6878462286291	0.446949999999955\\
31.6881777226816	0.446999999999955\\
31.6886120112101	0.447049999999955\\
31.6891700509982	0.447099999999955\\
31.6944592501061	0.447149999999955\\
31.694540229122	0.447199999999955\\
31.6951230441688	0.447249999999955\\
31.69612725695	0.447299999999955\\
31.7007735610959	0.447349999999955\\
31.7028036172685	0.447399999999955\\
31.7038943197076	0.447449999999955\\
31.7039618867137	0.447499999999955\\
31.7085924222646	0.447549999999955\\
31.7107237307036	0.447599999999955\\
31.7109248360049	0.447649999999955\\
31.7109928324318	0.447699999999955\\
31.7112807454895	0.447749999999955\\
31.7203878343545	0.447799999999955\\
31.7208778584886	0.447849999999955\\
31.7221409139667	0.447899999999955\\
31.7224352735988	0.447949999999955\\
31.7258297491276	0.447999999999955\\
31.7258303436596	0.448049999999955\\
31.7278379278768	0.448099999999955\\
31.7291416322793	0.448149999999955\\
31.7293803688609	0.448199999999955\\
31.7303416171987	0.448249999999955\\
31.7316627918862	0.448299999999955\\
31.7320631728915	0.448349999999955\\
31.7322393031225	0.448399999999955\\
31.7325652571657	0.448449999999955\\
31.7352864415386	0.448499999999955\\
31.7367935576122	0.448549999999955\\
31.7406771087081	0.448599999999955\\
31.7409675757517	0.448649999999955\\
31.7418531045915	0.448699999999955\\
31.7418740933928	0.448749999999955\\
31.7419552289209	0.448799999999955\\
31.7425083084326	0.448849999999955\\
31.7442295679885	0.448899999999955\\
31.7446830563123	0.448949999999955\\
31.7451552111067	0.448999999999955\\
31.7482598827694	0.449049999999955\\
31.7510408382972	0.449099999999955\\
31.751229552882	0.449149999999955\\
31.7527504026832	0.449199999999955\\
31.752822381745	0.449249999999955\\
31.7528692790432	0.449299999999955\\
31.7529522222764	0.449349999999955\\
31.7536559835511	0.449399999999955\\
31.7544041949387	0.449449999999955\\
31.7544377774929	0.449499999999955\\
31.7549975034762	0.449549999999955\\
31.7566410789382	0.449599999999955\\
31.7567065465966	0.449649999999955\\
31.7582459167397	0.449699999999955\\
31.7590873496971	0.449749999999955\\
31.7597831610641	0.449799999999955\\
31.7620355489862	0.449849999999955\\
31.7626039662871	0.449899999999955\\
31.7653135135066	0.449949999999955\\
31.7663740818959	0.449999999999955\\
31.7666379485848	0.450049999999955\\
31.768346286759	0.450099999999955\\
31.7688318299803	0.450149999999955\\
31.7693277446838	0.450199999999955\\
31.7719175436374	0.450249999999955\\
31.7735634589202	0.450299999999955\\
31.775135820901	0.450349999999955\\
31.7769529354902	0.450399999999955\\
31.7775988588033	0.450449999999955\\
31.7792356286928	0.450499999999955\\
31.7800422776075	0.450549999999955\\
31.7805652981625	0.450599999999955\\
31.7840657126924	0.450649999999955\\
31.7861542353247	0.450699999999955\\
31.7863301701578	0.450749999999955\\
31.786831666456	0.450799999999955\\
31.7878469002721	0.450849999999955\\
31.7888659571618	0.450899999999955\\
31.7889761742347	0.450949999999955\\
31.7890779790605	0.450999999999955\\
31.790501990453	0.451049999999955\\
31.7908390319818	0.451099999999955\\
31.7917781238164	0.451149999999955\\
31.7964689281534	0.451199999999955\\
31.7968135674919	0.451249999999955\\
31.7989696806554	0.451299999999955\\
31.8014277006172	0.451349999999955\\
31.8018173331699	0.451399999999955\\
31.8027734985575	0.451449999999955\\
31.8031302480823	0.451499999999955\\
31.8058351536199	0.451549999999955\\
31.8060890454433	0.451599999999955\\
31.8062756779375	0.451649999999955\\
31.8065563660208	0.451699999999955\\
31.8068100184054	0.451749999999955\\
31.8069939362435	0.451799999999955\\
31.8075203142709	0.451849999999955\\
31.8075238137086	0.451899999999955\\
31.8089816791072	0.451949999999955\\
31.8104055827754	0.451999999999955\\
31.8104516248202	0.452049999999955\\
31.8106444106067	0.452099999999955\\
31.8134989431945	0.452149999999955\\
31.8148168305464	0.452199999999955\\
31.8163645982971	0.452249999999955\\
31.8166821449732	0.452299999999955\\
31.8167448360118	0.452349999999955\\
31.8188030291031	0.452399999999955\\
31.8188321736684	0.452449999999955\\
31.8192973354058	0.452499999999955\\
31.821384072164	0.452549999999955\\
31.8215129149184	0.452599999999955\\
31.8224551486134	0.452649999999955\\
31.8225040028835	0.452699999999955\\
31.8226631104773	0.452749999999955\\
31.8235654405538	0.452799999999955\\
31.8250512407368	0.452849999999955\\
31.8255105384248	0.452899999999955\\
31.8255360793673	0.452949999999955\\
31.8260495367886	0.452999999999955\\
31.8270782773178	0.453049999999955\\
31.8281586151042	0.453099999999955\\
31.8293222162481	0.453149999999955\\
31.8302803805365	0.453199999999955\\
31.8306973867499	0.453249999999955\\
31.832842348916	0.453299999999955\\
31.8330742745085	0.453349999999955\\
31.8352234774157	0.453399999999955\\
31.8357496484284	0.453449999999955\\
31.836140568412	0.453499999999955\\
31.8368826905191	0.453549999999955\\
31.8375112671336	0.453599999999955\\
31.8412570882098	0.453649999999955\\
31.8416981489777	0.453699999999955\\
31.8417065962946	0.453749999999955\\
31.8440632280693	0.453799999999955\\
31.8465921487109	0.453849999999955\\
31.8480934489675	0.453899999999955\\
31.8521376386506	0.453949999999955\\
31.8523246028962	0.453999999999955\\
31.8525887615421	0.454049999999955\\
31.8532708661181	0.454099999999955\\
31.8534864695679	0.454149999999955\\
31.8554495480419	0.454199999999955\\
31.857309154903	0.454249999999955\\
31.8577281239009	0.454299999999955\\
31.8585866569026	0.454349999999955\\
31.8592056181183	0.454399999999955\\
31.8599463713602	0.454449999999955\\
31.860385723157	0.454499999999954\\
31.8617488175181	0.454549999999954\\
31.8622433131682	0.454599999999954\\
31.8634527922392	0.454649999999954\\
31.8635232913914	0.454699999999954\\
31.8637906336238	0.454749999999954\\
31.865196311131	0.454799999999954\\
31.8652588725092	0.454849999999954\\
31.8690516294921	0.454899999999954\\
31.8694357847737	0.454949999999954\\
31.8708992240113	0.454999999999954\\
31.8709323335934	0.455049999999954\\
31.8714328940665	0.455099999999954\\
31.8736074386024	0.455149999999954\\
31.874749071531	0.455199999999954\\
31.8768197451363	0.455249999999954\\
31.8770009469735	0.455299999999954\\
31.8796926519835	0.455349999999954\\
31.8827948029631	0.455399999999954\\
31.8829656394331	0.455449999999954\\
31.8853915809702	0.455499999999954\\
31.8860851930595	0.455549999999954\\
31.8882098932602	0.455599999999954\\
31.8894431463316	0.455649999999954\\
31.8904337210862	0.455699999999954\\
31.8908630566149	0.455749999999954\\
31.8922452485933	0.455799999999954\\
31.8931322094503	0.455849999999954\\
31.893952741579	0.455899999999954\\
31.8944052270353	0.455949999999954\\
31.8947180099047	0.455999999999954\\
31.8960873329958	0.456049999999954\\
31.8983563382136	0.456099999999954\\
31.8997617168684	0.456149999999954\\
31.9053533521344	0.456199999999954\\
31.9060144919667	0.456249999999954\\
31.9060541531715	0.456299999999954\\
31.9071231571456	0.456349999999954\\
31.9083518569794	0.456399999999954\\
31.9094627067528	0.456449999999954\\
31.9100877479253	0.456499999999954\\
31.9106119047385	0.456549999999954\\
31.9118306659181	0.456599999999954\\
31.9157178420799	0.456649999999954\\
31.9160924695797	0.456699999999954\\
31.9170785300932	0.456749999999954\\
31.9193405561531	0.456799999999954\\
31.9197264024596	0.456849999999954\\
31.921611702075	0.456899999999954\\
31.9223380996114	0.456949999999954\\
31.9228537112249	0.456999999999954\\
31.9236133982797	0.457049999999954\\
31.9244086142734	0.457099999999954\\
31.9257290502069	0.457149999999954\\
31.9273476566303	0.457199999999954\\
31.9328811228971	0.457249999999954\\
31.9330746792943	0.457299999999954\\
31.9340310065094	0.457349999999954\\
31.9348183752693	0.457399999999954\\
31.9375769521822	0.457449999999954\\
31.940221130668	0.457499999999954\\
31.940709561984	0.457549999999954\\
31.9418641273602	0.457599999999954\\
31.9517610998773	0.457649999999954\\
31.9520787978152	0.457699999999954\\
31.9525820643053	0.457749999999954\\
31.9540586808155	0.457799999999954\\
31.9545545674976	0.457849999999954\\
31.9553739351559	0.457899999999954\\
31.9558919763024	0.457949999999954\\
31.957126097369	0.457999999999954\\
31.957200687755	0.458049999999954\\
31.9578208732967	0.458099999999954\\
31.9581495722279	0.458149999999954\\
31.9581954678457	0.458199999999954\\
31.9601435814366	0.458249999999954\\
31.9605176711782	0.458299999999954\\
31.9606910249626	0.458349999999954\\
31.9608048795731	0.458399999999954\\
31.9613823858193	0.458449999999954\\
31.962245510077	0.458499999999954\\
31.9624273227613	0.458549999999954\\
31.9648905170734	0.458599999999954\\
31.9651174615964	0.458649999999954\\
31.9657686225507	0.458699999999954\\
31.9659054687996	0.458749999999954\\
31.9662485103702	0.458799999999954\\
31.9669238923083	0.458849999999954\\
31.9676960587839	0.458899999999954\\
31.9686088932309	0.458949999999954\\
31.9695229638308	0.458999999999954\\
31.9708993943433	0.459049999999954\\
31.9710779260472	0.459099999999954\\
31.9724145984457	0.459149999999954\\
31.9725568510025	0.459199999999954\\
31.9739790024395	0.459249999999954\\
31.9748622597313	0.459299999999954\\
31.9749504580346	0.459349999999954\\
31.974992288905	0.459399999999954\\
31.9759062977548	0.459449999999954\\
31.9766469260584	0.459499999999954\\
31.9767965723707	0.459549999999954\\
31.9771631249319	0.459599999999954\\
31.9773957145253	0.459649999999954\\
31.9776468324214	0.459699999999954\\
31.979476743238	0.459749999999954\\
31.9820366160758	0.459799999999954\\
31.9830320951325	0.459849999999954\\
31.9836421173657	0.459899999999954\\
31.9838137010992	0.459949999999954\\
31.9862113839396	0.459999999999954\\
31.9862477768515	0.460049999999954\\
31.9879775357266	0.460099999999954\\
31.9883135090285	0.460149999999954\\
31.9898736903238	0.460199999999954\\
31.9901100615939	0.460249999999954\\
31.9902068338686	0.460299999999954\\
31.9908805265842	0.460349999999954\\
31.991431853723	0.460399999999954\\
31.9921582471991	0.460449999999954\\
31.9937533418563	0.460499999999954\\
31.9976921980577	0.460549999999954\\
31.9986880010022	0.460599999999954\\
32.0018862958049	0.460649999999954\\
32.00314277099	0.460699999999954\\
32.00320148892	0.460749999999954\\
32.0042158740532	0.460799999999954\\
32.0049285011043	0.460849999999954\\
32.005245138412	0.460899999999954\\
32.0052584443927	0.460949999999954\\
32.0053452057995	0.460999999999954\\
32.0062761494506	0.461049999999954\\
32.0064432965478	0.461099999999954\\
32.0065162559438	0.461149999999954\\
32.0074985842765	0.461199999999954\\
32.0080067828361	0.461249999999954\\
32.0083918685539	0.461299999999954\\
32.0084122641486	0.461349999999954\\
32.0085091072569	0.461399999999954\\
32.0091449711472	0.461449999999954\\
32.013922637796	0.461499999999954\\
32.0162711155271	0.461549999999954\\
32.0173274554912	0.461599999999954\\
32.0175001162016	0.461649999999954\\
32.0177173832239	0.461699999999954\\
32.0185680918139	0.461749999999954\\
32.0188894215593	0.461799999999954\\
32.0198337849617	0.461849999999954\\
32.0223533525358	0.461899999999954\\
32.0262965234047	0.461949999999954\\
32.0281795155638	0.461999999999954\\
32.0300485523284	0.462049999999954\\
32.030128384999	0.462099999999954\\
32.0305109139224	0.462149999999954\\
32.0307236373903	0.462199999999954\\
32.0312551348987	0.462249999999954\\
32.0341462471293	0.462299999999954\\
32.0347805481507	0.462349999999954\\
32.0355804446179	0.462399999999954\\
32.0366401271162	0.462449999999954\\
32.036797078125	0.462499999999954\\
32.0369301417664	0.462549999999954\\
32.0371285044049	0.462599999999954\\
32.0377201017281	0.462649999999954\\
32.0430586870336	0.462699999999954\\
32.0433875415965	0.462749999999954\\
32.0434872756781	0.462799999999954\\
32.0442685263555	0.462849999999954\\
32.0466301026751	0.462899999999954\\
32.0489830403158	0.462949999999954\\
32.0492120834877	0.462999999999954\\
32.0492182626994	0.463049999999954\\
32.0511344990609	0.463099999999954\\
32.0531435017305	0.463149999999954\\
32.053347790681	0.463199999999954\\
32.0572729287254	0.463249999999954\\
32.0573612309822	0.463299999999954\\
32.0602025028372	0.463349999999954\\
32.0603410902101	0.463399999999954\\
32.0638834921265	0.463449999999954\\
32.0653539224586	0.463499999999954\\
32.0653783958219	0.463549999999953\\
32.0654287706812	0.463599999999953\\
32.0660727135839	0.463649999999953\\
32.0672095625636	0.463699999999953\\
32.0675212721539	0.463749999999953\\
32.0675968040541	0.463799999999953\\
32.0678947970478	0.463849999999953\\
32.0699897658142	0.463899999999953\\
32.0726004030991	0.463949999999953\\
32.0740832494008	0.463999999999953\\
32.0745427534306	0.464049999999953\\
32.0746723317096	0.464099999999953\\
32.0766027084344	0.464149999999953\\
32.0772688250332	0.464199999999953\\
32.0773731679541	0.464249999999953\\
32.0774041409526	0.464299999999953\\
32.078101786891	0.464349999999953\\
32.0788350062488	0.464399999999953\\
32.0815133573316	0.464449999999953\\
32.0821362485803	0.464499999999953\\
32.0831012483408	0.464549999999953\\
32.0833460482842	0.464599999999953\\
32.0853609281035	0.464649999999953\\
32.0863491546253	0.464699999999953\\
32.0869137019099	0.464749999999953\\
32.0871314467496	0.464799999999953\\
32.0887738882577	0.464849999999953\\
32.0918096452675	0.464899999999953\\
32.0943648970549	0.464949999999953\\
32.0961806049561	0.464999999999953\\
32.0967469995805	0.465049999999953\\
32.0978850769524	0.465099999999953\\
32.0986960858621	0.465149999999953\\
32.0990081331702	0.465199999999953\\
32.0997992713883	0.465249999999953\\
32.0999164684424	0.465299999999953\\
32.1011929420569	0.465349999999953\\
32.1024888435742	0.465399999999953\\
32.1042294026592	0.465449999999953\\
32.1051646543769	0.465499999999953\\
32.1063967638481	0.465549999999953\\
32.1066836348688	0.465599999999953\\
32.1079711300396	0.465649999999953\\
32.1084670700736	0.465699999999953\\
32.1085962601871	0.465749999999953\\
32.1091834016743	0.465799999999953\\
32.1104440907307	0.465849999999953\\
32.1130677224258	0.465899999999953\\
32.1152872451713	0.465949999999953\\
32.115581713945	0.465999999999953\\
32.1158636349865	0.466049999999953\\
32.1175196076564	0.466099999999953\\
32.1201894987961	0.466149999999953\\
32.1240812577933	0.466199999999953\\
32.1263585139552	0.466249999999953\\
32.1263802374659	0.466299999999953\\
32.128325840853	0.466349999999953\\
32.1287445779319	0.466399999999953\\
32.1287890816963	0.466449999999953\\
32.1314269765885	0.466499999999953\\
32.1346657616302	0.466549999999953\\
32.1346990483134	0.466599999999953\\
32.1380585336064	0.466649999999953\\
32.1381055305146	0.466699999999953\\
32.1383155053794	0.466749999999953\\
32.1399140356766	0.466799999999953\\
32.140665787973	0.466849999999953\\
32.1408048454187	0.466899999999953\\
32.1419583571795	0.466949999999953\\
32.1423438826336	0.466999999999953\\
32.1424506351996	0.467049999999953\\
32.1462924883051	0.467099999999953\\
32.1477009501705	0.467149999999953\\
32.1492369337105	0.467199999999953\\
32.1497036781797	0.467249999999953\\
32.150458954368	0.467299999999953\\
32.1508647785947	0.467349999999953\\
32.1508929823502	0.467399999999953\\
32.1531253324237	0.467449999999953\\
32.1536576074247	0.467499999999953\\
32.1542542046107	0.467549999999953\\
32.1543663474432	0.467599999999953\\
32.1544098351588	0.467649999999953\\
32.1557523923722	0.467699999999953\\
32.1558362617379	0.467749999999953\\
32.156143058768	0.467799999999953\\
32.1621593738956	0.467849999999953\\
32.1633265545662	0.467899999999953\\
32.164094735746	0.467949999999953\\
32.165145810366	0.467999999999953\\
32.1654536172707	0.468049999999953\\
32.1660538733148	0.468099999999953\\
32.1680055626745	0.468149999999953\\
32.1681334792088	0.468199999999953\\
32.1694030194206	0.468249999999953\\
32.1707416251506	0.468299999999953\\
32.171445050096	0.468349999999953\\
32.1722748196394	0.468399999999953\\
32.1736256897824	0.468449999999953\\
32.1737761303975	0.468499999999953\\
32.1742078247604	0.468549999999953\\
32.174660180965	0.468599999999953\\
32.1751528879377	0.468649999999953\\
32.1761282576457	0.468699999999953\\
32.1768495112363	0.468749999999953\\
32.177170060734	0.468799999999953\\
32.1773893491803	0.468849999999953\\
32.1781286420078	0.468899999999953\\
32.1807635858539	0.468949999999953\\
32.1809960547887	0.468999999999953\\
32.1813527373228	0.469049999999953\\
32.1815980085388	0.469099999999953\\
32.1826435439001	0.469149999999953\\
32.1826853253597	0.469199999999953\\
32.1838216105063	0.469249999999953\\
32.1855895631118	0.469299999999953\\
32.1898486244008	0.469349999999953\\
32.1920025538736	0.469399999999953\\
32.1934601941463	0.469449999999953\\
32.1945143194657	0.469499999999953\\
32.1949023023134	0.469549999999953\\
32.1959227566294	0.469599999999953\\
32.1967288141589	0.469649999999953\\
32.1980495098162	0.469699999999953\\
32.1987030054257	0.469749999999953\\
32.2004583185718	0.469799999999953\\
32.2004844936529	0.469849999999953\\
32.2004869133168	0.469899999999953\\
32.2011322620364	0.469949999999953\\
32.2018288622031	0.469999999999953\\
32.2023300940012	0.470049999999953\\
32.202397612189	0.470099999999953\\
32.2028476677257	0.470149999999953\\
32.2031489727643	0.470199999999953\\
32.2042144741228	0.470249999999953\\
32.2048769805534	0.470299999999953\\
32.2063382722244	0.470349999999953\\
32.2075734362225	0.470399999999953\\
32.2084248692847	0.470449999999953\\
32.2090289294558	0.470499999999953\\
32.2119078263219	0.470549999999953\\
32.2120125360099	0.470599999999953\\
32.2137991655983	0.470649999999953\\
32.2140505309044	0.470699999999953\\
32.2153125636402	0.470749999999953\\
32.2166412743983	0.470799999999953\\
32.2176618017568	0.470849999999953\\
32.2201652874326	0.470899999999953\\
32.2205031865263	0.470949999999953\\
32.2212546938501	0.470999999999953\\
32.2217560440497	0.471049999999953\\
32.2220210383117	0.471099999999953\\
32.2236736858015	0.471149999999953\\
32.2247491195042	0.471199999999953\\
32.2268358507625	0.471249999999953\\
32.2279167641191	0.471299999999953\\
32.2290760661754	0.471349999999953\\
32.230961764738	0.471399999999953\\
32.2313920332196	0.471449999999953\\
32.2314547530376	0.471499999999953\\
32.2320688019775	0.471549999999953\\
32.232191273339	0.471599999999953\\
32.2323601694108	0.471649999999953\\
32.2326647122519	0.471699999999953\\
32.2331222117595	0.471749999999953\\
32.2338462836912	0.471799999999953\\
32.2340697846315	0.471849999999953\\
32.23557312575	0.471899999999953\\
32.2356396126215	0.471949999999953\\
32.2361547757164	0.471999999999953\\
32.2363730822734	0.472049999999953\\
32.2364771142613	0.472099999999953\\
32.237666812462	0.472149999999953\\
32.2382087010925	0.472199999999953\\
32.2384288710507	0.472249999999953\\
32.2389312810675	0.472299999999953\\
32.2391046598146	0.472349999999953\\
32.2391082454114	0.472399999999953\\
32.2401655703985	0.472449999999953\\
32.2408782929335	0.472499999999953\\
32.2410963200087	0.472549999999953\\
32.2412607107161	0.472599999999953\\
32.242704897071	0.472649999999952\\
32.2464365615634	0.472699999999952\\
32.247104698404	0.472749999999952\\
32.2489920657536	0.472799999999952\\
32.2492266758829	0.472849999999952\\
32.2498165922801	0.472899999999952\\
32.250117140089	0.472949999999952\\
32.2503752902724	0.472999999999952\\
32.2506060049015	0.473049999999952\\
32.2532147433614	0.473099999999952\\
32.2548443050273	0.473149999999952\\
32.2554188309152	0.473199999999952\\
32.2564011821078	0.473249999999952\\
32.2566080503603	0.473299999999952\\
32.2590215799773	0.473349999999952\\
32.2590217954083	0.473399999999952\\
32.259354648479	0.473449999999952\\
32.2598042706202	0.473499999999952\\
32.2601582460755	0.473549999999952\\
32.2602916287083	0.473599999999952\\
32.2607931788194	0.473649999999952\\
32.2612241003123	0.473699999999952\\
32.2621697124496	0.473749999999952\\
32.2648397707364	0.473799999999952\\
32.2657136457151	0.473849999999952\\
32.2658104677641	0.473899999999952\\
32.2673104116368	0.473949999999952\\
32.2692393486756	0.473999999999952\\
32.2712386136231	0.474049999999952\\
32.271895003278	0.474099999999952\\
32.2729165806395	0.474149999999952\\
32.2737068298832	0.474199999999952\\
32.273922606487	0.474249999999952\\
32.2765404308569	0.474299999999952\\
32.2786306908677	0.474349999999952\\
32.2828486969016	0.474399999999952\\
32.2832998342096	0.474449999999952\\
32.2840197950369	0.474499999999952\\
32.2842347287518	0.474549999999952\\
32.2844306211451	0.474599999999952\\
32.2859452862316	0.474649999999952\\
32.2869079252726	0.474699999999952\\
32.2869269292421	0.474749999999952\\
32.2878701797877	0.474799999999952\\
32.2879521831796	0.474849999999952\\
32.2900175716757	0.474899999999952\\
32.2906878097466	0.474949999999952\\
32.2919310620663	0.474999999999952\\
32.2931270504975	0.475049999999952\\
32.2932329554611	0.475099999999952\\
32.293442454381	0.475149999999952\\
32.2943153407405	0.475199999999952\\
32.2945365233693	0.475249999999952\\
32.2952629434854	0.475299999999952\\
32.2964779900571	0.475349999999952\\
32.296574952858	0.475399999999952\\
32.2973605248053	0.475449999999952\\
32.2974086707114	0.475499999999952\\
32.2978187328134	0.475549999999952\\
32.2987241372817	0.475599999999952\\
32.2991250049598	0.475649999999952\\
32.3007119178539	0.475699999999952\\
32.3014940576401	0.475749999999952\\
32.3023444213919	0.475799999999952\\
32.3024334855099	0.475849999999952\\
32.3028169962225	0.475899999999952\\
32.3040808960694	0.475949999999952\\
32.3055048940816	0.475999999999952\\
32.3063595857683	0.476049999999952\\
32.3080150475518	0.476099999999952\\
32.3084844788906	0.476149999999952\\
32.3093309792609	0.476199999999952\\
32.3095434935996	0.476249999999952\\
32.3103738031184	0.476299999999952\\
32.3106306288982	0.476349999999952\\
32.3112145110618	0.476399999999952\\
32.3123805578694	0.476449999999952\\
32.3131685979165	0.476499999999952\\
32.3170620334359	0.476549999999952\\
32.3172394972844	0.476599999999952\\
32.3182711249176	0.476649999999952\\
32.3247530166868	0.476699999999952\\
32.3284594003366	0.476749999999952\\
32.3286769185595	0.476799999999952\\
32.3289710270912	0.476849999999952\\
32.3293828531868	0.476899999999952\\
32.3302125006758	0.476949999999952\\
32.3312090330111	0.476999999999952\\
32.3324808181335	0.477049999999952\\
32.3331561672217	0.477099999999952\\
32.3357184678805	0.477149999999952\\
32.3382170923631	0.477199999999952\\
32.3383300663374	0.477249999999952\\
32.3394553616529	0.477299999999952\\
32.3400460049329	0.477349999999952\\
32.3406151215452	0.477399999999952\\
32.3410302563038	0.477449999999952\\
32.3436196789638	0.477499999999952\\
32.3438251735305	0.477549999999952\\
32.3464590295868	0.477599999999952\\
32.3477958402162	0.477649999999952\\
32.3478993325689	0.477699999999952\\
32.3510895203302	0.477749999999952\\
32.3511141329386	0.477799999999952\\
32.3516712417331	0.477849999999952\\
32.3520116738117	0.477899999999952\\
32.3525353673295	0.477949999999952\\
32.3542837836575	0.477999999999952\\
32.3549037149111	0.478049999999952\\
32.3559279714862	0.478099999999952\\
32.3568974002337	0.478149999999952\\
32.3573945817338	0.478199999999952\\
32.3583919563996	0.478249999999952\\
32.358412914179	0.478299999999952\\
32.3604915308942	0.478349999999952\\
32.3609594930851	0.478399999999952\\
32.3616306124318	0.478449999999952\\
32.3618453327249	0.478499999999952\\
32.3625860169357	0.478549999999952\\
32.3628448304676	0.478599999999952\\
32.3636157774436	0.478649999999952\\
32.3644076841854	0.478699999999952\\
32.3673235398703	0.478749999999952\\
32.3677303815314	0.478799999999952\\
32.3711223911038	0.478849999999952\\
32.3715439039731	0.478899999999952\\
32.3742506396369	0.478949999999952\\
32.3761247945696	0.478999999999952\\
32.3763339749692	0.479049999999952\\
32.3765519033612	0.479099999999952\\
32.3776093100966	0.479149999999952\\
32.3779187348994	0.479199999999952\\
32.3779213193036	0.479249999999952\\
32.3797495193038	0.479299999999952\\
32.3808311375101	0.479349999999952\\
32.3818817998294	0.479399999999952\\
32.38581911266	0.479449999999952\\
32.3863283060802	0.479499999999952\\
32.3866240201558	0.479549999999952\\
32.3867345952617	0.479599999999952\\
32.3871767617041	0.479649999999952\\
32.3885824756401	0.479699999999952\\
32.3892331840641	0.479749999999952\\
32.3910560277763	0.479799999999952\\
32.3926664969274	0.479849999999952\\
32.3962162669213	0.479899999999952\\
32.3969161518862	0.479949999999952\\
32.3991949741763	0.479999999999952\\
32.3996381545554	0.480049999999952\\
32.4004865875615	0.480099999999952\\
32.4013681610729	0.480149999999952\\
32.4017843922769	0.480199999999952\\
32.403428553021	0.480249999999952\\
32.404203452948	0.480299999999952\\
32.4071084489052	0.480349999999952\\
32.4073775331455	0.480399999999952\\
32.407898762632	0.480449999999952\\
32.4084385638271	0.480499999999952\\
32.4091105471154	0.480549999999952\\
32.4092404542417	0.480599999999952\\
32.4097138839874	0.480649999999952\\
32.4097233391079	0.480699999999952\\
32.4103294256663	0.480749999999952\\
32.4119549448642	0.480799999999952\\
32.4141197730543	0.480849999999952\\
32.4143622749405	0.480899999999952\\
32.4153455186638	0.480949999999952\\
32.4164756457684	0.480999999999952\\
32.4201111130259	0.481049999999952\\
32.420529280718	0.481099999999952\\
32.4208088106255	0.481149999999952\\
32.422051418782	0.481199999999952\\
32.4237510901408	0.481249999999952\\
32.4240297116383	0.481299999999952\\
32.425372184051	0.481349999999952\\
32.4257545365767	0.481399999999952\\
32.4257564867182	0.481449999999952\\
32.4270765749174	0.481499999999952\\
32.429219673842	0.481549999999952\\
32.429935651208	0.481599999999952\\
32.4300733442617	0.481649999999952\\
32.4303562280741	0.481699999999952\\
32.4308189035554	0.481749999999951\\
32.4314219587275	0.481799999999951\\
32.4318503023514	0.481849999999951\\
32.4347453690276	0.481899999999951\\
32.435005449635	0.481949999999951\\
32.4396137677447	0.481999999999951\\
32.4404898036638	0.482049999999951\\
32.4412331042747	0.482099999999951\\
32.4418593907017	0.482149999999951\\
32.4423496719108	0.482199999999951\\
32.4456605691961	0.482249999999951\\
32.4462095815121	0.482299999999951\\
32.4475973255463	0.482349999999951\\
32.4505512718336	0.482399999999951\\
32.451621969877	0.482449999999951\\
32.452849561868	0.482499999999951\\
32.4532853386337	0.482549999999951\\
32.4540212840715	0.482599999999951\\
32.4553506408262	0.482649999999951\\
32.4563832099949	0.482699999999951\\
32.4564557058011	0.482749999999951\\
32.4570267736783	0.482799999999951\\
32.4575872347523	0.482849999999951\\
32.458503504752	0.482899999999951\\
32.4591181866041	0.482949999999951\\
32.461872929459	0.482999999999951\\
32.4629205129308	0.483049999999951\\
32.4656200391973	0.483099999999951\\
32.4667580708901	0.483149999999951\\
32.4676079140395	0.483199999999951\\
32.4703470064612	0.483249999999951\\
32.4717609845632	0.483299999999951\\
32.473152939062	0.483349999999951\\
32.4739260436963	0.483399999999951\\
32.474154338641	0.483449999999951\\
32.4748049305524	0.483499999999951\\
32.47773861913	0.483549999999951\\
32.4777711449298	0.483599999999951\\
32.4780588630679	0.483649999999951\\
32.4784588161617	0.483699999999951\\
32.4785904317487	0.483749999999951\\
32.4791741682259	0.483799999999951\\
32.4792995728795	0.483849999999951\\
32.4806091991138	0.483899999999951\\
32.4812245006952	0.483949999999951\\
32.4840193697841	0.483999999999951\\
32.4841883309787	0.484049999999951\\
32.4842727615081	0.484099999999951\\
32.4849574456707	0.484149999999951\\
32.4853540062696	0.484199999999951\\
32.4866558090553	0.484249999999951\\
32.4867979469956	0.484299999999951\\
32.4868941728864	0.484349999999951\\
32.489629386207	0.484399999999951\\
32.4915932490854	0.484449999999951\\
32.4930714303331	0.484499999999951\\
32.4935854168562	0.484549999999951\\
32.494348975738	0.484599999999951\\
32.4943545185493	0.484649999999951\\
32.4947705041003	0.484699999999951\\
32.4953419181071	0.484749999999951\\
32.4974961747527	0.484799999999951\\
32.4979836451105	0.484849999999951\\
32.4986122011289	0.484899999999951\\
32.4986875108327	0.484949999999951\\
32.4991026394348	0.484999999999951\\
32.4997895875281	0.485049999999951\\
32.501677803825	0.485099999999951\\
32.5025841468147	0.485149999999951\\
32.5030795751359	0.485199999999951\\
32.5035021484653	0.485249999999951\\
32.504850053408	0.485299999999951\\
32.5060537146524	0.485349999999951\\
32.5077100436452	0.485399999999951\\
32.509452979465	0.485449999999951\\
32.5105875098993	0.485499999999951\\
32.5110209245381	0.485549999999951\\
32.5118479145903	0.485599999999951\\
32.5141056009213	0.485649999999951\\
32.5161029830939	0.485699999999951\\
32.5167820739066	0.485749999999951\\
32.5194450098782	0.485799999999951\\
32.5237266267908	0.485849999999951\\
32.5252306919809	0.485899999999951\\
32.5257863433745	0.485949999999951\\
32.5288109871569	0.485999999999951\\
32.5289063031887	0.486049999999951\\
32.5296764322888	0.486099999999951\\
32.5323136575997	0.486149999999951\\
32.5332520959602	0.486199999999951\\
32.5341347621535	0.486249999999951\\
32.5353509800295	0.486299999999951\\
32.5355458956334	0.486349999999951\\
32.5364882397628	0.486399999999951\\
32.5371815540607	0.486449999999951\\
32.5374228520631	0.486499999999951\\
32.5388042956515	0.486549999999951\\
32.5388726152277	0.486599999999951\\
32.5394847509069	0.486649999999951\\
32.5401149297426	0.486699999999951\\
32.5409091272459	0.486749999999951\\
32.5413798928803	0.486799999999951\\
32.5418736868888	0.486849999999951\\
32.543810728958	0.486899999999951\\
32.5445261253856	0.486949999999951\\
32.5446709971679	0.486999999999951\\
32.5467776504282	0.487049999999951\\
32.5474640510445	0.487099999999951\\
32.5478069326579	0.487149999999951\\
32.5478703297058	0.487199999999951\\
32.5483811472358	0.487249999999951\\
32.5507823673649	0.487299999999951\\
32.5518493584829	0.487349999999951\\
32.5529705664628	0.487399999999951\\
32.5541102532396	0.487449999999951\\
32.5555732490365	0.487499999999951\\
32.5561714912729	0.487549999999951\\
32.5568766021652	0.487599999999951\\
32.5605472333165	0.487649999999951\\
32.5624344697217	0.487699999999951\\
32.5646805732448	0.487749999999951\\
32.5650348181286	0.487799999999951\\
32.5654657645382	0.487849999999951\\
32.5673591336068	0.487899999999951\\
32.5675498617846	0.487949999999951\\
32.5704912534108	0.487999999999951\\
32.5721070660783	0.488049999999951\\
32.5725705357351	0.488099999999951\\
32.574684145085	0.488149999999951\\
32.5765907124939	0.488199999999951\\
32.5779548997062	0.488249999999951\\
32.5784152688957	0.488299999999951\\
32.5799001656503	0.488349999999951\\
32.5809561782564	0.488399999999951\\
32.5821614712877	0.488449999999951\\
32.5823025807445	0.488499999999951\\
32.5843935708247	0.488549999999951\\
32.5858643427928	0.488599999999951\\
32.5916254238623	0.488649999999951\\
32.5929942415509	0.488699999999951\\
32.5934771768975	0.488749999999951\\
32.5951256033618	0.488799999999951\\
32.5951349816524	0.488849999999951\\
32.5952886571103	0.488899999999951\\
32.597577581866	0.488949999999951\\
32.5975933359604	0.488999999999951\\
32.5989168053113	0.489049999999951\\
32.6015319717738	0.489099999999951\\
32.6029227585777	0.489149999999951\\
32.6032598110335	0.489199999999951\\
32.6035499175938	0.489249999999951\\
32.604136162852	0.489299999999951\\
32.6071917708499	0.489349999999951\\
32.6072982705357	0.489399999999951\\
32.6076071411448	0.489449999999951\\
32.6076281832974	0.489499999999951\\
32.6082526019067	0.489549999999951\\
32.6088213695907	0.489599999999951\\
32.6089263533703	0.489649999999951\\
32.6093923511368	0.489699999999951\\
32.6094794936952	0.489749999999951\\
32.6138256274323	0.489799999999951\\
32.6191122653169	0.489849999999951\\
32.6230725097919	0.489899999999951\\
32.6231408002763	0.489949999999951\\
32.6239859254654	0.489999999999951\\
32.6267463177575	0.490049999999951\\
32.6272461904281	0.490099999999951\\
32.6275567919099	0.490149999999951\\
32.6300590858318	0.490199999999951\\
32.6372345061122	0.490249999999951\\
32.6377755838089	0.490299999999951\\
32.6417778189459	0.490349999999951\\
32.6440683970952	0.490399999999951\\
32.6441201901343	0.490449999999951\\
32.6443730154884	0.490499999999951\\
32.6463926327008	0.490549999999951\\
32.6475997041462	0.490599999999951\\
32.6491633307545	0.490649999999951\\
32.6492804108073	0.490699999999951\\
32.6493778627504	0.490749999999951\\
32.6498220047802	0.49079999999995\\
32.650063730235	0.49084999999995\\
32.650209370532	0.49089999999995\\
32.6520734052275	0.49094999999995\\
32.652540825891	0.49099999999995\\
32.6525560336775	0.49104999999995\\
32.6538544586663	0.49109999999995\\
32.6550313163578	0.49114999999995\\
32.65598808705	0.49119999999995\\
32.6582518623599	0.49124999999995\\
32.6584417057134	0.49129999999995\\
32.6591735399629	0.49134999999995\\
32.6592955453634	0.49139999999995\\
32.6647684184888	0.49144999999995\\
32.6648514783657	0.49149999999995\\
32.6676850793762	0.49154999999995\\
32.6679711350815	0.49159999999995\\
32.6687982303102	0.49164999999995\\
32.6700787883767	0.49169999999995\\
32.6706049118295	0.49174999999995\\
32.6707411376092	0.49179999999995\\
32.6737686960581	0.49184999999995\\
32.6738105866341	0.49189999999995\\
32.6739566097698	0.49194999999995\\
32.6746484094881	0.49199999999995\\
32.6753662078379	0.49204999999995\\
32.6758545105162	0.49209999999995\\
32.67586238601	0.49214999999995\\
32.6771750212486	0.49219999999995\\
32.6815864513834	0.49224999999995\\
32.6816937855637	0.49229999999995\\
32.6819704080854	0.49234999999995\\
32.6825218906018	0.49239999999995\\
32.6833962342549	0.49244999999995\\
32.6845585888089	0.49249999999995\\
32.6854815177818	0.49254999999995\\
32.6855990564197	0.49259999999995\\
32.685641951551	0.49264999999995\\
32.6860156253137	0.49269999999995\\
32.6893941825867	0.49274999999995\\
32.6905912988203	0.49279999999995\\
32.6912381939437	0.49284999999995\\
32.6931226806629	0.49289999999995\\
32.695921114137	0.49294999999995\\
32.6963059963381	0.49299999999995\\
32.6972490267994	0.49304999999995\\
32.6977433835569	0.49309999999995\\
32.6992926743934	0.49314999999995\\
32.6996037741823	0.49319999999995\\
32.6998501848682	0.49324999999995\\
32.700197685905	0.49329999999995\\
32.7002394358945	0.49334999999995\\
32.7005434382057	0.49339999999995\\
32.7007533366491	0.49344999999995\\
32.7018931523132	0.49349999999995\\
32.702613264581	0.49354999999995\\
32.7033823077099	0.49359999999995\\
32.7037742678382	0.49364999999995\\
32.7055179280406	0.49369999999995\\
32.7098249346701	0.49374999999995\\
32.7116714508203	0.49379999999995\\
32.7117825478693	0.49384999999995\\
32.7118578505698	0.49389999999995\\
32.7122552573274	0.49394999999995\\
32.7142506512747	0.49399999999995\\
32.7155817603062	0.49404999999995\\
32.7159091842573	0.49409999999995\\
32.7160802298802	0.49414999999995\\
32.7181259558235	0.49419999999995\\
32.7202897374242	0.49424999999995\\
32.7209266654128	0.49429999999995\\
32.7215220083342	0.49434999999995\\
32.7215626378298	0.49439999999995\\
32.7228331771235	0.49444999999995\\
32.7237309695736	0.49449999999995\\
32.723752582055	0.49454999999995\\
32.7245965125868	0.49459999999995\\
32.7259754430203	0.49464999999995\\
32.7270345363028	0.49469999999995\\
32.7295395588292	0.49474999999995\\
32.7307296625106	0.49479999999995\\
32.7320724596921	0.49484999999995\\
32.7342623206505	0.49489999999995\\
32.7344245881429	0.49494999999995\\
32.7366424713804	0.49499999999995\\
32.7369511780249	0.49504999999995\\
32.7374010247722	0.49509999999995\\
32.7405824924283	0.49514999999995\\
32.7411608509294	0.49519999999995\\
32.7422592057735	0.49524999999995\\
32.7448936649967	0.49529999999995\\
32.7486445186594	0.49534999999995\\
32.7493043560727	0.49539999999995\\
32.7493131982148	0.49544999999995\\
32.7496197596002	0.49549999999995\\
32.750296303032	0.49554999999995\\
32.7513481128609	0.49559999999995\\
32.753266652949	0.49564999999995\\
32.7554214629194	0.49569999999995\\
32.7561526871782	0.49574999999995\\
32.7567439802357	0.49579999999995\\
32.756781002433	0.49584999999995\\
32.7587943106014	0.49589999999995\\
32.7595055565587	0.49594999999995\\
32.7601144619283	0.49599999999995\\
32.7621762197254	0.49604999999995\\
32.7641018889302	0.49609999999995\\
32.7658257649213	0.49614999999995\\
32.7666438760586	0.49619999999995\\
32.7688904052591	0.49624999999995\\
32.7689244024382	0.49629999999995\\
32.7695758149895	0.49634999999995\\
32.7700078464338	0.49639999999995\\
32.7715997718542	0.49644999999995\\
32.7717957026551	0.49649999999995\\
32.7719265320564	0.49654999999995\\
32.7721296615942	0.49659999999995\\
32.7721620829262	0.49664999999995\\
32.7736016055751	0.49669999999995\\
32.7740146619426	0.49674999999995\\
32.7782215883065	0.49679999999995\\
32.7786059632667	0.49684999999995\\
32.7789637258122	0.49689999999995\\
32.779053849881	0.49694999999995\\
32.7812583344202	0.49699999999995\\
32.7818309693024	0.49704999999995\\
32.7856531317323	0.49709999999995\\
32.7860565940636	0.49714999999995\\
32.7880582259959	0.49719999999995\\
32.7891217366558	0.49724999999995\\
32.7918036961208	0.49729999999995\\
32.7918566724058	0.49734999999995\\
32.7925134723863	0.49739999999995\\
32.7927695395238	0.49744999999995\\
32.7938634995785	0.49749999999995\\
32.79410983641	0.49754999999995\\
32.7947087137666	0.49759999999995\\
32.7960155266714	0.49764999999995\\
32.7971258828909	0.49769999999995\\
32.7999213089741	0.49774999999995\\
32.8007255018562	0.49779999999995\\
32.8027896962789	0.49784999999995\\
32.8029485305319	0.49789999999995\\
32.8037734631943	0.49794999999995\\
32.8038627274283	0.49799999999995\\
32.8049267972884	0.49804999999995\\
32.805387402869	0.49809999999995\\
32.8066256797513	0.49814999999995\\
32.8094631781305	0.49819999999995\\
32.8100916013549	0.49824999999995\\
32.8104349709059	0.49829999999995\\
32.8139240233027	0.49834999999995\\
32.8145892809502	0.49839999999995\\
32.8155700812503	0.49844999999995\\
32.8169997931756	0.49849999999995\\
32.8174202432074	0.49854999999995\\
32.8175323735857	0.49859999999995\\
32.8238718771548	0.49864999999995\\
32.8246988533958	0.49869999999995\\
32.8249823661404	0.49874999999995\\
32.8252896275083	0.49879999999995\\
32.8274627376501	0.49884999999995\\
32.8278602327	0.49889999999995\\
32.8279579752475	0.49894999999995\\
32.8307972658775	0.49899999999995\\
32.8314951518944	0.49904999999995\\
32.8329563799163	0.49909999999995\\
32.8342138507221	0.49914999999995\\
32.8344128911621	0.49919999999995\\
32.8344132350135	0.49924999999995\\
32.8361088875067	0.49929999999995\\
32.8372928002622	0.49934999999995\\
32.8387311050173	0.49939999999995\\
32.8405869295316	0.49944999999995\\
32.8430942339595	0.49949999999995\\
32.843176322817	0.49954999999995\\
32.845011367815	0.49959999999995\\
32.8467276271511	0.49964999999995\\
32.8474859344966	0.49969999999995\\
32.8477450837707	0.49974999999995\\
32.8488390841885	0.49979999999995\\
32.8577398273361	0.49984999999995\\
32.8588257354517	0.499899999999949\\
32.8599685090715	0.499949999999949\\
32.8608485907991	0.499999999999949\\
32.8610532976549	0.500049999999949\\
32.861418129826	0.500099999999949\\
32.8617558472503	0.500149999999949\\
32.8623348285098	0.500199999999949\\
32.8637490553002	0.500249999999949\\
32.8637779142077	0.500299999999949\\
32.8641974124591	0.500349999999949\\
32.8648650916599	0.500399999999949\\
32.8650522295358	0.500449999999949\\
32.8658823231755	0.500499999999949\\
32.8659373037601	0.500549999999949\\
32.8678329027095	0.500599999999949\\
32.868382881658	0.500649999999949\\
32.868672450143	0.50069999999995\\
32.8740375159905	0.500749999999949\\
32.8759323044661	0.50079999999995\\
32.8763118444964	0.50084999999995\\
32.8763918335255	0.500899999999949\\
32.8768607513201	0.500949999999949\\
32.8787590800264	0.500999999999949\\
32.8818769121682	0.501049999999949\\
32.8825354904592	0.501099999999949\\
32.8839867808228	0.50114999999995\\
32.8842043460212	0.50119999999995\\
32.8845636364485	0.50124999999995\\
32.8853717545194	0.50129999999995\\
32.8883700021902	0.50134999999995\\
32.8883710833372	0.50139999999995\\
32.888943043593	0.50144999999995\\
32.8896129223706	0.50149999999995\\
32.8905180175155	0.50154999999995\\
32.8915435876066	0.50159999999995\\
32.8933753085175	0.50164999999995\\
32.8947982676479	0.50169999999995\\
32.8960766830455	0.50174999999995\\
32.897254682786	0.50179999999995\\
32.8972776603209	0.50184999999995\\
32.8988689325674	0.50189999999995\\
32.9009605315368	0.501949999999949\\
32.9016573981316	0.50199999999995\\
32.9018414002215	0.50204999999995\\
32.9028215732473	0.50209999999995\\
32.9032297883672	0.50214999999995\\
32.9047812239717	0.50219999999995\\
32.9052078115993	0.50224999999995\\
32.9090095245588	0.50229999999995\\
32.9101082092016	0.50234999999995\\
32.9105299638785	0.50239999999995\\
32.9121962347502	0.50244999999995\\
32.9130618984554	0.50249999999995\\
32.9143290709113	0.50254999999995\\
32.915419171136	0.50259999999995\\
32.9155591454998	0.50264999999995\\
32.9157782596778	0.50269999999995\\
32.9168072785298	0.50274999999995\\
32.9177009289135	0.50279999999995\\
32.9206853069024	0.50284999999995\\
32.9224610630719	0.50289999999995\\
32.9256474718095	0.50294999999995\\
32.9260603274652	0.50299999999995\\
32.9261915826863	0.50304999999995\\
32.9262416253448	0.50309999999995\\
32.9265896499039	0.50314999999995\\
32.927430906765	0.50319999999995\\
32.927729037344	0.50324999999995\\
32.9278164300808	0.50329999999995\\
32.9279942664814	0.50334999999995\\
32.9282364080144	0.50339999999995\\
32.9285400917694	0.50344999999995\\
32.9296152879105	0.50349999999995\\
32.9299420974813	0.50354999999995\\
32.9323756036899	0.50359999999995\\
32.9324158022663	0.50364999999995\\
32.938861637715	0.50369999999995\\
32.9397376639413	0.50374999999995\\
32.9408438156356	0.50379999999995\\
32.9423848398218	0.50384999999995\\
32.9424922636403	0.50389999999995\\
32.9435088906917	0.50394999999995\\
32.9445546468538	0.50399999999995\\
32.944815827908	0.50404999999995\\
32.9452996959267	0.50409999999995\\
32.9455680034854	0.50414999999995\\
32.9468483017257	0.50419999999995\\
32.9468487002735	0.50424999999995\\
32.9475884771181	0.50429999999995\\
32.9480684235959	0.50434999999995\\
32.9502797420801	0.50439999999995\\
32.9504927843537	0.50444999999995\\
32.951536970729	0.50449999999995\\
32.9516797343113	0.50454999999995\\
32.9517010409923	0.50459999999995\\
32.9538592035712	0.50464999999995\\
32.9554857143557	0.50469999999995\\
32.9554922380787	0.50474999999995\\
32.9555386479918	0.50479999999995\\
32.9555883705194	0.50484999999995\\
32.9559305404107	0.50489999999995\\
32.9559680139306	0.50494999999995\\
32.9561123222055	0.50499999999995\\
32.958133249003	0.50504999999995\\
32.9585151811437	0.50509999999995\\
32.9590837444679	0.50514999999995\\
32.9594201372745	0.50519999999995\\
32.9603810323611	0.50524999999995\\
32.9614272718663	0.50529999999995\\
32.9627163466213	0.50534999999995\\
32.9629071795975	0.50539999999995\\
32.9657614679093	0.50544999999995\\
32.9688666932786	0.50549999999995\\
32.9693680792209	0.50554999999995\\
32.9703874760849	0.50559999999995\\
32.9705399668631	0.50564999999995\\
32.9708586807428	0.50569999999995\\
32.9742283881365	0.50574999999995\\
32.9744048564718	0.50579999999995\\
32.9760554805372	0.50584999999995\\
32.9779089655779	0.50589999999995\\
32.9806655401718	0.50594999999995\\
32.981685482438	0.50599999999995\\
32.9820866487552	0.50604999999995\\
32.9842984200709	0.50609999999995\\
32.985342816151	0.50614999999995\\
32.9866573262721	0.50619999999995\\
32.9884900675047	0.50624999999995\\
32.9888158462495	0.50629999999995\\
32.9893688003041	0.50634999999995\\
32.9900039238545	0.50639999999995\\
32.9910602675635	0.50644999999995\\
32.993184264105	0.50649999999995\\
32.9940239083981	0.50654999999995\\
32.9940547679424	0.50659999999995\\
32.9967933622635	0.50664999999995\\
32.9992307890506	0.50669999999995\\
33.0005669213935	0.50674999999995\\
33.0028128463708	0.50679999999995\\
33.0029684555885	0.50684999999995\\
33.0030296385955	0.50689999999995\\
33.0035926142774	0.50694999999995\\
33.0044309776273	0.50699999999995\\
33.0045253421965	0.50704999999995\\
33.0046594222001	0.50709999999995\\
33.0050804684534	0.50714999999995\\
33.0053753645085	0.50719999999995\\
33.0060686773212	0.50724999999995\\
33.0065424248303	0.50729999999995\\
33.007038629348	0.50734999999995\\
33.0070904087121	0.50739999999995\\
33.0076103291915	0.50744999999995\\
33.0092665101418	0.50749999999995\\
33.0095654171758	0.50754999999995\\
33.0107450716933	0.50759999999995\\
33.0122350265384	0.50764999999995\\
33.0142523592199	0.50769999999995\\
33.0144754490506	0.50774999999995\\
33.0167670613726	0.50779999999995\\
33.0186676726065	0.50784999999995\\
33.0190856676994	0.50789999999995\\
33.0191255461996	0.50794999999995\\
33.0194800354664	0.50799999999995\\
33.0208414110002	0.50804999999995\\
33.0216600591613	0.50809999999995\\
33.023005023031	0.50814999999995\\
33.0245893368513	0.50819999999995\\
33.0251158599044	0.50824999999995\\
33.0317544676071	0.50829999999995\\
33.0339748598814	0.50834999999995\\
33.0341716807723	0.50839999999995\\
33.0345762570853	0.50844999999995\\
33.0346374737692	0.50849999999995\\
33.0356901404198	0.50854999999995\\
33.038023175756	0.50859999999995\\
33.0406519602637	0.50864999999995\\
33.0409370829839	0.50869999999995\\
33.041400580721	0.50874999999995\\
33.0416361653916	0.50879999999995\\
33.0417237186478	0.50884999999995\\
33.0417807675438	0.50889999999995\\
33.0418091195573	0.50894999999995\\
33.0444308266087	0.50899999999995\\
33.0445614722603	0.50904999999995\\
33.0479527226741	0.50909999999995\\
33.0497037494701	0.50914999999995\\
33.0507707989303	0.50919999999995\\
33.051808199013	0.50924999999995\\
33.0532400317223	0.50929999999995\\
33.0533931404008	0.50934999999995\\
33.0534146728759	0.50939999999995\\
33.053865026995	0.50944999999995\\
33.0540940594345	0.50949999999995\\
33.0564066206391	0.50954999999995\\
33.0564382090863	0.50959999999995\\
33.0576082867127	0.50964999999995\\
33.0576412101082	0.50969999999995\\
33.058221482273	0.50974999999995\\
33.0583138340838	0.50979999999995\\
33.0584790045593	0.50984999999995\\
33.0588014276802	0.50989999999995\\
33.0593087906787	0.50994999999995\\
33.0606684515245	0.50999999999995\\
33.0612699446511	0.51004999999995\\
33.0619642151936	0.51009999999995\\
33.063748128068	0.51014999999995\\
33.0641592555215	0.51019999999995\\
33.0665927271174	0.51024999999995\\
33.0715607129657	0.51029999999995\\
33.0726543094102	0.51034999999995\\
33.0733595596217	0.51039999999995\\
33.0739856219114	0.51044999999995\\
33.0743707947444	0.51049999999995\\
33.0752703604933	0.51054999999995\\
33.0755002099477	0.51059999999995\\
33.076081704874	0.51064999999995\\
33.0793920758273	0.51069999999995\\
33.0802686091036	0.51074999999995\\
33.0826739457672	0.51079999999995\\
33.0833224684445	0.51084999999995\\
33.0835165377979	0.51089999999995\\
33.0882919975788	0.51094999999995\\
33.089032405359	0.51099999999995\\
33.0896545655602	0.51104999999995\\
33.0902573282302	0.51109999999995\\
33.0937849570993	0.51114999999995\\
33.0969829364449	0.51119999999995\\
33.0971826923344	0.51124999999995\\
33.0987863161986	0.51129999999995\\
33.0988820312697	0.51134999999995\\
33.0995258731574	0.51139999999995\\
33.1010317255287	0.51144999999995\\
33.1015686177216	0.51149999999995\\
33.1021823011621	0.51154999999995\\
33.1034240513683	0.51159999999995\\
33.1045087331043	0.51164999999995\\
33.1052181628791	0.51169999999995\\
33.1060355016019	0.51174999999995\\
33.1074468415312	0.51179999999995\\
33.1093835704641	0.51184999999995\\
33.1109504969011	0.51189999999995\\
33.1116266653292	0.51194999999995\\
33.1116696116495	0.51199999999995\\
33.1186268406699	0.51204999999995\\
33.1208367220445	0.51209999999995\\
33.1219794171499	0.51214999999995\\
33.1243699286265	0.51219999999995\\
33.1248576367621	0.512249999999951\\
33.1252161622825	0.51229999999995\\
33.1265483361265	0.512349999999951\\
33.1266647675838	0.51239999999995\\
33.1278005849077	0.512449999999951\\
33.128005949985	0.512499999999951\\
33.1289901809257	0.512549999999951\\
33.1314382421078	0.512599999999951\\
33.134379211887	0.512649999999951\\
33.1384849885454	0.512699999999951\\
33.1392509648716	0.512749999999951\\
33.1413697774461	0.512799999999951\\
33.1425169900333	0.512849999999951\\
33.1430605769893	0.512899999999951\\
33.1450061247472	0.512949999999951\\
33.1464175521143	0.512999999999951\\
33.1469895997163	0.513049999999951\\
33.1470552752777	0.513099999999951\\
33.1486723342171	0.513149999999951\\
33.1490267354665	0.513199999999951\\
33.1503862201264	0.513249999999951\\
33.1506869894554	0.513299999999951\\
33.1507647450587	0.513349999999951\\
33.1519089365552	0.513399999999951\\
33.1523276208077	0.513449999999951\\
33.1529693642012	0.513499999999951\\
33.155382938905	0.513549999999951\\
33.1568020119425	0.513599999999951\\
33.1569893955143	0.513649999999951\\
33.1577843337382	0.513699999999951\\
33.1588015026271	0.513749999999951\\
33.1590362640584	0.513799999999951\\
33.1616123910701	0.513849999999951\\
33.1618026504304	0.513899999999951\\
33.1632699532112	0.513949999999951\\
33.1651485175237	0.51399999999995\\
33.1654398008875	0.514049999999951\\
33.1665358779036	0.51409999999995\\
33.1668298560418	0.514149999999951\\
33.1676529003561	0.51419999999995\\
33.1680988852621	0.514249999999951\\
33.1688564621547	0.51429999999995\\
33.1701570901993	0.514349999999951\\
33.1711442666359	0.51439999999995\\
33.1715800806545	0.514449999999951\\
33.1732424222318	0.514499999999951\\
33.1743753870264	0.514549999999951\\
33.1743823042756	0.514599999999951\\
33.1745237431829	0.514649999999951\\
33.1745628920867	0.514699999999951\\
33.1763547083087	0.514749999999951\\
33.1787639650643	0.514799999999951\\
33.1799648533053	0.514849999999951\\
33.1802402394257	0.514899999999951\\
33.1817411115489	0.514949999999951\\
33.1824523450478	0.514999999999951\\
33.1825304484967	0.515049999999951\\
33.1840012225593	0.515099999999951\\
33.1840438867409	0.515149999999951\\
33.1850817608444	0.515199999999951\\
33.186413013182	0.515249999999951\\
33.1871235203278	0.515299999999951\\
33.18781189924	0.515349999999951\\
33.1883003850161	0.515399999999951\\
33.1883845872131	0.515449999999951\\
33.1897368160357	0.515499999999951\\
33.1901703091646	0.515549999999951\\
33.190483587911	0.515599999999951\\
33.1919829708232	0.515649999999951\\
33.1924907411805	0.515699999999951\\
33.1943474295784	0.515749999999951\\
33.1965679811704	0.515799999999951\\
33.1987982871004	0.515849999999951\\
33.2000588932255	0.515899999999951\\
33.2001999030957	0.515949999999951\\
33.2003858765793	0.515999999999951\\
33.2023220207616	0.516049999999951\\
33.2048495505367	0.516099999999951\\
33.2054834319993	0.516149999999951\\
33.2072262315207	0.516199999999951\\
33.2097452845225	0.516249999999951\\
33.2098336133855	0.516299999999951\\
33.2126665861512	0.516349999999951\\
33.2149538066646	0.516399999999951\\
33.2160741967364	0.516449999999951\\
33.2185117775757	0.516499999999951\\
33.2187781750706	0.516549999999951\\
33.2213840019267	0.516599999999951\\
33.2215260670468	0.516649999999951\\
33.2243082779729	0.516699999999951\\
33.2243573420737	0.516749999999951\\
33.2250774403738	0.516799999999951\\
33.2251792167694	0.516849999999951\\
33.2264304496509	0.516899999999951\\
33.2265576242927	0.516949999999951\\
33.2311604056891	0.516999999999951\\
33.2329349908556	0.517049999999951\\
33.2340259690264	0.517099999999951\\
33.2345197026556	0.517149999999951\\
33.2349891051784	0.517199999999951\\
33.2370913063879	0.517249999999951\\
33.2389846561952	0.517299999999951\\
33.2412512105934	0.517349999999951\\
33.241438695515	0.517399999999951\\
33.2444426821743	0.517449999999951\\
33.2457644107441	0.517499999999951\\
33.2480433917396	0.517549999999951\\
33.248981057251	0.517599999999951\\
33.2494091993953	0.517649999999951\\
33.249490457805	0.517699999999951\\
33.2504620360553	0.517749999999951\\
33.2506843921297	0.517799999999951\\
33.2506983184608	0.517849999999951\\
33.2522925624217	0.517899999999951\\
33.2529133529301	0.517949999999951\\
33.2562658550817	0.517999999999951\\
33.257736037586	0.518049999999951\\
33.2577626297723	0.518099999999951\\
33.257936819848	0.518149999999951\\
33.2589721531037	0.518199999999951\\
33.2590164143222	0.518249999999951\\
33.2600960645294	0.518299999999951\\
33.2610057233434	0.518349999999951\\
33.2612999544081	0.518399999999951\\
33.262914904318	0.518449999999951\\
33.264817882784	0.518499999999951\\
33.2655984265408	0.518549999999951\\
33.265626796143	0.518599999999951\\
33.2665638463449	0.518649999999951\\
33.2677282729506	0.518699999999951\\
33.2686023159473	0.518749999999951\\
33.2686145263548	0.518799999999951\\
33.2694041479371	0.518849999999951\\
33.2694229809327	0.518899999999951\\
33.2694930225934	0.518949999999951\\
33.2705242683601	0.518999999999951\\
33.2708828231588	0.519049999999951\\
33.2740740371117	0.519099999999951\\
33.2761072111002	0.519149999999951\\
33.2784554949169	0.519199999999951\\
33.2788129431775	0.519249999999951\\
33.2791988396929	0.519299999999951\\
33.2802391410704	0.519349999999951\\
33.2804771304209	0.519399999999951\\
33.2819214771154	0.519449999999951\\
33.2823711740981	0.519499999999951\\
33.2829458346086	0.519549999999951\\
33.2833149995661	0.519599999999951\\
33.2844373347376	0.519649999999951\\
33.2848205219988	0.519699999999951\\
33.2850527376217	0.519749999999951\\
33.2859390597546	0.519799999999951\\
33.2877675029336	0.519849999999951\\
33.2881058549653	0.519899999999951\\
33.2912667845289	0.519949999999951\\
33.2912797435587	0.519999999999951\\
33.2915085075696	0.520049999999951\\
33.2922303532988	0.520099999999951\\
33.2925422834492	0.520149999999951\\
33.2926720649633	0.520199999999951\\
33.2928247778917	0.520249999999951\\
33.2936757713422	0.520299999999951\\
33.2943835188128	0.520349999999951\\
33.2965365753239	0.520399999999951\\
33.2972964863203	0.520449999999951\\
33.2979693877294	0.520499999999951\\
33.299838591645	0.520549999999951\\
33.301236298047	0.520599999999951\\
33.3015965706358	0.520649999999951\\
33.3029779303188	0.520699999999951\\
33.3033015272992	0.520749999999951\\
33.3035507996175	0.520799999999951\\
33.3036219343614	0.520849999999951\\
33.3047228397089	0.520899999999951\\
33.304860973674	0.520949999999951\\
33.3055619615499	0.520999999999951\\
33.3060768557676	0.521049999999951\\
33.3073164701741	0.521099999999951\\
33.3078803085402	0.521149999999951\\
33.3097461012463	0.521199999999951\\
33.3103299405585	0.521249999999951\\
33.3110931009675	0.521299999999951\\
33.3113335864332	0.521349999999951\\
33.3118845747445	0.521399999999951\\
33.312416359926	0.521449999999951\\
33.3128358283276	0.521499999999951\\
33.3158736752405	0.521549999999951\\
33.3161920268038	0.521599999999951\\
33.3171457517857	0.521649999999951\\
33.3197757850451	0.521699999999951\\
33.3198052849352	0.521749999999951\\
33.3207805770083	0.521799999999951\\
33.3247357023212	0.521849999999952\\
33.3256814024316	0.521899999999951\\
33.3290204775472	0.521949999999952\\
33.3302823500731	0.521999999999951\\
33.3304811605455	0.522049999999951\\
33.3326284283973	0.522099999999951\\
33.3327430805181	0.522149999999951\\
33.3327752391317	0.522199999999952\\
33.332900320278	0.522249999999951\\
33.3331944550381	0.522299999999952\\
33.3338556509579	0.522349999999951\\
33.3340012328089	0.522399999999952\\
33.3340662620487	0.522449999999951\\
33.3383395728404	0.522499999999952\\
33.344243084514	0.522549999999951\\
33.3454978125454	0.522599999999952\\
33.3462582013674	0.522649999999952\\
33.3467375612031	0.522699999999952\\
33.3477158632014	0.522749999999952\\
33.3482423536042	0.522799999999952\\
33.3482772871167	0.522849999999952\\
33.3498415375332	0.522899999999952\\
33.3507006658855	0.522949999999952\\
33.3507835085864	0.522999999999952\\
33.3515655304069	0.523049999999952\\
33.3516702873061	0.523099999999951\\
33.352125530953	0.523149999999952\\
33.3557775033655	0.523199999999951\\
33.3574896305698	0.523249999999952\\
33.3580733794633	0.523299999999952\\
33.3596872000135	0.523349999999952\\
33.361573063945	0.523399999999952\\
33.3640842710965	0.523449999999952\\
33.3641263151091	0.523499999999952\\
33.3650470109434	0.523549999999952\\
33.3682596601883	0.523599999999952\\
33.3708514908557	0.523649999999952\\
33.3716741005542	0.523699999999952\\
33.371977583203	0.523749999999952\\
33.3725170408642	0.523799999999952\\
33.3726268060317	0.523849999999952\\
33.3733484335303	0.523899999999952\\
33.3774896348958	0.523949999999952\\
33.3783704468269	0.523999999999952\\
33.3791509578534	0.524049999999952\\
33.3814281685279	0.524099999999952\\
33.3834268612681	0.524149999999952\\
33.3835509698151	0.524199999999952\\
33.3863632108812	0.524249999999952\\
33.3878056442382	0.524299999999952\\
33.3881701669708	0.524349999999952\\
33.3885114975429	0.524399999999952\\
33.3886960665881	0.524449999999952\\
33.3903787382665	0.524499999999952\\
33.391887707834	0.524549999999952\\
33.3928035418767	0.524599999999952\\
33.394407769405	0.524649999999952\\
33.3978811357582	0.524699999999952\\
33.3979024448052	0.524749999999952\\
33.3988246181484	0.524799999999952\\
33.4014291340389	0.524849999999952\\
33.4020562477655	0.524899999999952\\
33.4044803844987	0.524949999999952\\
33.404581733833	0.524999999999952\\
33.4045980108411	0.525049999999952\\
33.4050291882498	0.525099999999952\\
33.4052283838443	0.525149999999952\\
33.4052782116468	0.525199999999952\\
33.4054387588467	0.525249999999952\\
33.4058418880316	0.525299999999952\\
33.4074560431473	0.525349999999952\\
33.4079319873764	0.525399999999952\\
33.4082875828096	0.525449999999952\\
33.4084173611795	0.525499999999952\\
33.4091500122364	0.525549999999952\\
33.4125161663746	0.525599999999952\\
33.4143362568995	0.525649999999952\\
33.414738480501	0.525699999999952\\
33.4149312385465	0.525749999999952\\
33.4157378069802	0.525799999999952\\
33.4187825645955	0.525849999999952\\
33.4188912913531	0.525899999999952\\
33.4195526432269	0.525949999999952\\
33.4211435477455	0.525999999999952\\
33.4235597104517	0.526049999999952\\
33.4237535165292	0.526099999999952\\
33.424160469563	0.526149999999952\\
33.4266458017942	0.526199999999952\\
33.4288628066799	0.526249999999952\\
33.4288743556475	0.526299999999952\\
33.4305768778732	0.526349999999952\\
33.4317933395362	0.526399999999952\\
33.4326571966038	0.526449999999952\\
33.4337160393738	0.526499999999952\\
33.4340367514493	0.526549999999952\\
33.4345174032088	0.526599999999952\\
33.4345534990799	0.526649999999952\\
33.4364462230082	0.526699999999952\\
33.4369397423925	0.526749999999952\\
33.4378819193149	0.526799999999952\\
33.4383377431519	0.526849999999952\\
33.4384813320614	0.526899999999952\\
33.4390342428338	0.526949999999952\\
33.441950281085	0.526999999999952\\
33.444779706903	0.527049999999952\\
33.4452006701665	0.527099999999952\\
33.4463854146051	0.527149999999952\\
33.4463988817339	0.527199999999952\\
33.4475324524596	0.527249999999952\\
33.4477105761908	0.527299999999952\\
33.4488424805042	0.527349999999952\\
33.4502346722202	0.527399999999952\\
33.4507464401159	0.527449999999952\\
33.4550098022015	0.527499999999952\\
33.4588959344385	0.527549999999952\\
33.4590401136722	0.527599999999952\\
33.4615256393857	0.527649999999952\\
33.4616090993553	0.527699999999952\\
33.463885733664	0.527749999999952\\
33.4642952298954	0.527799999999952\\
33.4649249808602	0.527849999999952\\
33.4655055621419	0.527899999999952\\
33.4657349687072	0.527949999999952\\
33.4657380597014	0.527999999999952\\
33.4670547431025	0.528049999999952\\
33.4678903531242	0.528099999999952\\
33.4680559312054	0.528149999999952\\
33.4685375739254	0.528199999999952\\
33.4688064246285	0.528249999999952\\
33.4694638782342	0.528299999999952\\
33.4696115133839	0.528349999999952\\
33.4782554379448	0.528399999999952\\
33.4787155728343	0.528449999999952\\
33.4788475481446	0.528499999999952\\
33.4800753581952	0.528549999999952\\
33.4802994155162	0.528599999999952\\
33.4803742773362	0.528649999999952\\
33.4839234493333	0.528699999999952\\
33.484579324027	0.528749999999952\\
33.485032299468	0.528799999999952\\
33.4851485597102	0.528849999999952\\
33.4872443043624	0.528899999999952\\
33.4874312946893	0.528949999999952\\
33.4876559124104	0.528999999999952\\
33.4878022155978	0.529049999999952\\
33.490517749451	0.529099999999952\\
33.4924755778145	0.529149999999952\\
33.4928854906905	0.529199999999952\\
33.4942904581008	0.529249999999952\\
33.494357433902	0.529299999999952\\
33.4951121721138	0.529349999999952\\
33.4962862262314	0.529399999999952\\
33.4977763285135	0.529449999999952\\
33.498477232489	0.529499999999952\\
33.4986441145491	0.529549999999952\\
33.4988620479159	0.529599999999952\\
33.4994831661223	0.529649999999952\\
33.5007894143923	0.529699999999952\\
33.5037004387503	0.529749999999952\\
33.5044795224962	0.529799999999952\\
33.506212269411	0.529849999999952\\
33.5075357271253	0.529899999999952\\
33.5089075395465	0.529949999999952\\
33.509464577887	0.529999999999952\\
33.5105353646696	0.530049999999952\\
33.513408108757	0.530099999999952\\
33.5152650168556	0.530149999999952\\
33.5162802728637	0.530199999999952\\
33.5165768754707	0.530249999999952\\
33.5178869319485	0.530299999999952\\
33.518124890981	0.530349999999952\\
33.5188037408218	0.530399999999952\\
33.5197765100196	0.530449999999952\\
33.5215493781973	0.530499999999952\\
33.522904014363	0.530549999999952\\
33.5253028556922	0.530599999999952\\
33.5262687670092	0.530649999999952\\
33.5284479079574	0.530699999999952\\
33.5293945502403	0.530749999999952\\
33.5305749309321	0.530799999999952\\
33.5312068257412	0.530849999999952\\
33.532489219559	0.530899999999952\\
33.5329700624428	0.530949999999952\\
33.5352279773886	0.530999999999952\\
33.5358020341986	0.531049999999952\\
33.5383999305417	0.531099999999952\\
33.5395517578784	0.531149999999952\\
33.5395697915869	0.531199999999952\\
33.5403335386716	0.531249999999952\\
33.5425017042478	0.531299999999952\\
33.5429194460605	0.531349999999952\\
33.5442242464475	0.531399999999952\\
33.5444132300888	0.531449999999952\\
33.5459109278236	0.531499999999952\\
33.5470416695639	0.531549999999952\\
33.5472254465973	0.531599999999952\\
33.547795839999	0.531649999999952\\
33.5482930531204	0.531699999999952\\
33.54970646905	0.531749999999952\\
33.550747330617	0.531799999999952\\
33.551316400943	0.531849999999952\\
33.5513307006344	0.531899999999952\\
33.5515703870934	0.531949999999952\\
33.5545153357657	0.531999999999952\\
33.5547494995494	0.532049999999952\\
33.5564472011982	0.532099999999952\\
33.5578148184446	0.532149999999952\\
33.5587290754523	0.532199999999952\\
33.5587828386571	0.532249999999952\\
33.5591757058312	0.532299999999952\\
33.5618833425659	0.532349999999952\\
33.5629677297091	0.532399999999952\\
33.5662155705163	0.532449999999952\\
33.5672042728667	0.532499999999952\\
33.5676180795779	0.532549999999952\\
33.5690198711313	0.532599999999952\\
33.569624494763	0.532649999999952\\
33.5722841953006	0.532699999999952\\
33.5724954193155	0.532749999999952\\
33.5744733170416	0.532799999999952\\
33.5754562854536	0.532849999999952\\
33.5757351093982	0.532899999999952\\
33.5760365675894	0.532949999999952\\
33.5760484150818	0.532999999999952\\
33.5783946618391	0.533049999999952\\
33.5791285459699	0.533099999999952\\
33.5832925659337	0.533149999999952\\
33.5833594133862	0.533199999999952\\
33.5843839937722	0.533249999999952\\
33.5859241799513	0.533299999999952\\
33.5861582464813	0.533349999999952\\
33.5865318750615	0.533399999999952\\
33.5875050213952	0.533449999999952\\
33.5893234093955	0.533499999999953\\
33.5908505746348	0.533549999999952\\
33.5912321526973	0.533599999999953\\
33.5916599448884	0.533649999999952\\
33.5916885968348	0.533699999999953\\
33.5932741333842	0.533749999999952\\
33.5965274064824	0.533799999999953\\
33.6022015971476	0.533849999999952\\
33.6025452408677	0.533899999999953\\
33.6058196463657	0.533949999999953\\
33.606771293208	0.533999999999953\\
33.6069812535719	0.534049999999953\\
33.6079975522065	0.534099999999953\\
33.6085571977542	0.534149999999953\\
33.6088067666448	0.534199999999953\\
33.6097053000578	0.534249999999953\\
33.6098234698291	0.534299999999953\\
33.6123288838758	0.534349999999953\\
33.6142376338324	0.534399999999953\\
33.6150924968693	0.534449999999953\\
33.6151810738356	0.534499999999953\\
33.6158410722612	0.534549999999953\\
33.6160607700596	0.534599999999953\\
33.6164202612696	0.534649999999953\\
33.6175120571073	0.534699999999953\\
33.6176615934444	0.534749999999953\\
33.6177565229958	0.534799999999953\\
33.6179529841429	0.534849999999953\\
33.619634632188	0.534899999999953\\
33.6221204798088	0.534949999999953\\
33.6252391219521	0.534999999999953\\
33.6267376622307	0.535049999999953\\
33.6335680831499	0.535099999999953\\
33.6347171532585	0.535149999999953\\
33.6348915908382	0.535199999999953\\
33.634996580929	0.535249999999953\\
33.6366941516145	0.535299999999953\\
33.6393319020241	0.535349999999953\\
33.6408574691774	0.535399999999953\\
33.6416770973221	0.535449999999953\\
33.6418539754075	0.535499999999953\\
33.6431222958881	0.535549999999953\\
33.6438835505678	0.535599999999953\\
33.6444594169021	0.535649999999953\\
33.6447261616176	0.535699999999953\\
33.6463471991934	0.535749999999953\\
33.6470941552981	0.535799999999953\\
33.6495141747453	0.535849999999953\\
33.6552120147625	0.535899999999953\\
33.6575310353774	0.535949999999953\\
33.6582148419886	0.535999999999953\\
33.6600425859027	0.536049999999953\\
33.6600841294996	0.536099999999953\\
33.6608068495687	0.536149999999953\\
33.6609828321111	0.536199999999953\\
33.6622668127474	0.536249999999953\\
33.6622757204413	0.536299999999953\\
33.6623826503365	0.536349999999953\\
33.6630454693803	0.536399999999953\\
33.6634534495849	0.536449999999953\\
33.6634584515767	0.536499999999953\\
33.6637348926322	0.536549999999953\\
33.6651323384646	0.536599999999953\\
33.6657390496318	0.536649999999953\\
33.6659673504284	0.536699999999953\\
33.6661279938943	0.536749999999953\\
33.6671501017041	0.536799999999953\\
33.6675018055184	0.536849999999953\\
33.6707164653353	0.536899999999953\\
33.6717617118143	0.536949999999953\\
33.6721660778255	0.536999999999953\\
33.6730716916851	0.537049999999953\\
33.6736484916165	0.537099999999953\\
33.6738222627922	0.537149999999953\\
33.6748501704732	0.537199999999953\\
33.6755437301556	0.537249999999953\\
33.6787610784342	0.537299999999953\\
33.678884531839	0.537349999999953\\
33.6814672053882	0.537399999999953\\
33.6823651265479	0.537449999999953\\
33.6857055582034	0.537499999999953\\
33.6903102984265	0.537549999999953\\
33.6917893118527	0.537599999999953\\
33.6920578737644	0.537649999999953\\
33.6923873857867	0.537699999999953\\
33.6945060042527	0.537749999999953\\
33.6961474049739	0.537799999999953\\
33.6994941883187	0.537849999999953\\
33.7016727249062	0.537899999999953\\
33.7035814578129	0.537949999999953\\
33.7086412178176	0.537999999999953\\
33.7087415707892	0.538049999999953\\
33.7093353490923	0.538099999999953\\
33.7110181065234	0.538149999999953\\
33.712270832567	0.538199999999953\\
33.7125126083658	0.538249999999953\\
33.7125962031736	0.538299999999953\\
33.7156010347945	0.538349999999953\\
33.7164309754584	0.538399999999953\\
33.7169808497363	0.538449999999953\\
33.7176206465641	0.538499999999953\\
33.7181933008625	0.538549999999953\\
33.7191521748602	0.538599999999953\\
33.7192096566697	0.538649999999953\\
33.7192753922392	0.538699999999953\\
33.7216115484388	0.538749999999953\\
33.7241302223095	0.538799999999953\\
33.7246574399364	0.538849999999953\\
33.7249050476544	0.538899999999953\\
33.7272216340638	0.538949999999953\\
33.7283413937	0.538999999999953\\
33.72955937622	0.539049999999953\\
33.7302606407421	0.539099999999953\\
33.7319782730294	0.539149999999953\\
33.732282261306	0.539199999999953\\
33.7347131632446	0.539249999999953\\
33.7400478633221	0.539299999999953\\
33.7409784156863	0.539349999999953\\
33.7439407667095	0.539399999999953\\
33.7440553445119	0.539449999999953\\
33.7440701285215	0.539499999999953\\
33.7453266139256	0.539549999999953\\
33.7457618399146	0.539599999999953\\
33.7473372565338	0.539649999999953\\
33.7474212478868	0.539699999999953\\
33.7483332099198	0.539749999999953\\
33.7501969994257	0.539799999999953\\
33.7503006434058	0.539849999999953\\
33.7509566731049	0.539899999999953\\
33.756313745638	0.539949999999953\\
33.7584482852295	0.539999999999953\\
33.7590735643075	0.540049999999953\\
33.7605441949913	0.540099999999953\\
33.7611615204148	0.540149999999953\\
33.7615106150509	0.540199999999953\\
33.7620976076184	0.540249999999953\\
33.7642698820997	0.540299999999953\\
33.7658408439539	0.540349999999953\\
33.7660331095156	0.540399999999953\\
33.7665602553961	0.540449999999953\\
33.7670330606612	0.540499999999953\\
33.7673274738286	0.540549999999953\\
33.7675985282904	0.540599999999953\\
33.7690663212584	0.540649999999953\\
33.7724527265856	0.540699999999953\\
33.7728572323363	0.540749999999953\\
33.7751838216682	0.540799999999953\\
33.7770535472964	0.540849999999953\\
33.7781240879326	0.540899999999953\\
33.7784524200853	0.540949999999953\\
33.7800798880617	0.540999999999953\\
33.7802560455658	0.541049999999953\\
33.7805206596384	0.541099999999953\\
33.7807123525514	0.541149999999953\\
33.7813810776744	0.541199999999953\\
33.7842852674561	0.541249999999953\\
33.7844637010421	0.541299999999953\\
33.7862856297746	0.541349999999953\\
33.7866456820182	0.541399999999953\\
33.7868845392621	0.541449999999953\\
33.7879036762384	0.541499999999953\\
33.788963805581	0.541549999999953\\
33.7893946914964	0.541599999999953\\
33.7903831373498	0.541649999999953\\
33.7909181098481	0.541699999999953\\
33.7937537239953	0.541749999999953\\
33.7973733276054	0.541799999999953\\
33.7980804213637	0.541849999999954\\
33.7981695703187	0.541899999999953\\
33.8013692470054	0.541949999999954\\
33.8017889953859	0.541999999999953\\
33.8022672230841	0.542049999999954\\
33.8027626341401	0.542099999999954\\
33.8037742077595	0.542149999999954\\
33.8044390714639	0.542199999999953\\
33.8054568857879	0.542249999999953\\
33.8056075132213	0.542299999999953\\
33.8085129286474	0.542349999999953\\
33.8099424275276	0.542399999999953\\
33.8109787585919	0.542449999999953\\
33.8115776861245	0.542499999999954\\
33.8120419614484	0.542549999999953\\
33.8121256079022	0.542599999999954\\
33.8143324787086	0.542649999999953\\
33.8148750889755	0.542699999999954\\
33.8150652824123	0.542749999999954\\
33.8153150497668	0.542799999999954\\
33.816638673833	0.542849999999954\\
33.816703870185	0.542899999999954\\
33.8176005474128	0.542949999999954\\
33.8190747037227	0.542999999999954\\
33.820669560559	0.543049999999954\\
33.8208948972165	0.543099999999954\\
33.8226422396494	0.543149999999954\\
33.8231804093789	0.543199999999953\\
33.823423180108	0.543249999999953\\
33.8239120550559	0.543299999999953\\
33.8280298377341	0.543349999999954\\
33.8299866278093	0.543399999999954\\
33.8314618692107	0.543449999999954\\
33.8326547040034	0.543499999999954\\
33.8344204554993	0.543549999999954\\
33.8357748377021	0.543599999999954\\
33.836479465597	0.543649999999954\\
33.837246438388	0.543699999999954\\
33.8381833967409	0.543749999999954\\
33.8393665312429	0.543799999999954\\
33.839443540993	0.543849999999954\\
33.8398784816465	0.543899999999954\\
33.8408010184894	0.543949999999954\\
33.8408453445789	0.543999999999954\\
33.84090332858	0.544049999999954\\
33.8409843103521	0.544099999999954\\
33.8424203748616	0.544149999999954\\
33.8425352602857	0.544199999999954\\
33.8430605824024	0.544249999999954\\
33.8437634608576	0.544299999999954\\
33.8451943118542	0.544349999999954\\
33.8455391986979	0.544399999999954\\
33.8474269037585	0.544449999999954\\
33.847515469826	0.544499999999954\\
33.8475189769372	0.544549999999954\\
33.8478538710802	0.544599999999954\\
33.8499051241488	0.544649999999954\\
33.8519015428499	0.544699999999954\\
33.8521717863111	0.544749999999954\\
33.8556685869506	0.544799999999954\\
33.8560251990565	0.544849999999954\\
33.8568237083628	0.544899999999954\\
33.8607749558194	0.544949999999954\\
33.8617313288276	0.544999999999954\\
33.8661687957697	0.545049999999954\\
33.8664998879514	0.545099999999954\\
33.8693047913205	0.545149999999954\\
33.8705718054204	0.545199999999954\\
33.8710286545801	0.545249999999954\\
33.8717563379239	0.545299999999954\\
33.8734500002469	0.545349999999954\\
33.8737325576249	0.545399999999954\\
33.8737835350259	0.545449999999954\\
33.8747855728298	0.545499999999954\\
33.8750003034844	0.545549999999954\\
33.8777512816954	0.545599999999954\\
33.8785252726799	0.545649999999954\\
33.8792294723053	0.545699999999954\\
33.8800398329109	0.545749999999954\\
33.8803840440359	0.545799999999954\\
33.8815140528865	0.545849999999954\\
33.8827347491854	0.545899999999954\\
33.883266583001	0.545949999999954\\
33.8839930773125	0.545999999999954\\
33.8842434896425	0.546049999999954\\
33.8848354828917	0.546099999999954\\
33.885479776389	0.546149999999954\\
33.886918493044	0.546199999999954\\
33.8876895817258	0.546249999999954\\
33.8877798991896	0.546299999999954\\
33.8888850394941	0.546349999999954\\
33.8902295640024	0.546399999999954\\
33.8905658113882	0.546449999999954\\
33.8921902227114	0.546499999999954\\
33.8937719038731	0.546549999999954\\
33.8938672083122	0.546599999999954\\
33.8940784419809	0.546649999999954\\
33.897067559428	0.546699999999954\\
33.8976794864207	0.546749999999954\\
33.8985370405118	0.546799999999954\\
33.8990285251935	0.546849999999954\\
33.8991656544677	0.546899999999954\\
33.9001095667065	0.546949999999954\\
33.904270308319	0.546999999999954\\
33.9047706476804	0.547049999999954\\
33.9047814994	0.547099999999954\\
33.9048424057638	0.547149999999954\\
33.9050852558833	0.547199999999954\\
33.907299035582	0.547249999999954\\
33.9080333193934	0.547299999999954\\
33.9081495940497	0.547349999999954\\
33.9099186246887	0.547399999999954\\
33.9099830980811	0.547449999999954\\
33.9103007350407	0.547499999999954\\
33.9130716835302	0.547549999999954\\
33.9131187385414	0.547599999999954\\
33.9160850491713	0.547649999999954\\
33.9175842616289	0.547699999999954\\
33.9177306438539	0.547749999999954\\
33.9182615906055	0.547799999999954\\
33.9182701563562	0.547849999999954\\
33.9199313549673	0.547899999999954\\
33.9199416178333	0.547949999999954\\
33.920858126385	0.547999999999954\\
33.9212755990603	0.548049999999954\\
33.9218255369611	0.548099999999954\\
33.9218392045558	0.548149999999954\\
33.9219173215283	0.548199999999954\\
33.9230226557596	0.548249999999954\\
33.9247122168652	0.548299999999954\\
33.9278153413177	0.548349999999954\\
33.928541270574	0.548399999999954\\
33.9286262351511	0.548449999999954\\
33.9293071049403	0.548499999999954\\
33.9299743508396	0.548549999999954\\
33.9313631646842	0.548599999999954\\
33.9314185624099	0.548649999999954\\
33.9328061644577	0.548699999999954\\
33.93295666866	0.548749999999954\\
33.9342970871449	0.548799999999954\\
33.937254539423	0.548849999999954\\
33.9395333595615	0.548899999999954\\
33.9404437654628	0.548949999999954\\
33.9404648280204	0.548999999999954\\
33.9435194107925	0.549049999999954\\
33.9438343098864	0.549099999999954\\
33.9462022864746	0.549149999999954\\
33.9471720654078	0.549199999999954\\
33.9507267442273	0.549249999999954\\
33.9509496077811	0.549299999999954\\
33.9516379523753	0.549349999999954\\
33.9523596006113	0.549399999999954\\
33.9525820494222	0.549449999999954\\
33.95437384893	0.549499999999954\\
33.954843676577	0.549549999999954\\
33.9566117715037	0.549599999999954\\
33.9568717712759	0.549649999999954\\
33.958452321185	0.549699999999954\\
33.9601648058933	0.549749999999954\\
33.9607052573005	0.549799999999954\\
33.9608653468797	0.549849999999954\\
33.9622496524162	0.549899999999954\\
33.9649541120017	0.549949999999954\\
33.9668336321268	0.549999999999954\\
33.9694298215008	0.550049999999954\\
33.9698953358147	0.550099999999954\\
33.9699488309596	0.550149999999954\\
33.9699679575626	0.550199999999954\\
33.9700925665337	0.550249999999954\\
33.9709874893677	0.550299999999954\\
33.9710646459837	0.550349999999954\\
33.9726064163261	0.550399999999954\\
33.9728116832651	0.550449999999954\\
33.9742680791537	0.550499999999954\\
33.9757022754804	0.550549999999954\\
33.9757564991093	0.550599999999954\\
33.9769098823605	0.550649999999954\\
33.9769204775909	0.550699999999954\\
33.9769760626202	0.550749999999954\\
33.9775300524319	0.550799999999954\\
33.9781487379564	0.550849999999954\\
33.9794244730707	0.550899999999954\\
33.9799898190499	0.550949999999954\\
33.980337672669	0.550999999999954\\
33.9816330112166	0.551049999999954\\
33.9817071441167	0.551099999999954\\
33.9817625942466	0.551149999999954\\
33.9824363143806	0.551199999999954\\
33.9840204672022	0.551249999999954\\
33.9842888378134	0.551299999999954\\
33.9875436271938	0.551349999999954\\
33.9876149216954	0.551399999999954\\
33.9880189041902	0.551449999999954\\
33.9900045904719	0.551499999999954\\
33.9901904568605	0.551549999999954\\
33.9907974022552	0.551599999999954\\
33.9932012798528	0.551649999999954\\
33.9955557343158	0.551699999999954\\
33.9968984684404	0.551749999999954\\
33.9984161117113	0.551799999999954\\
34.0037528496531	0.551849999999954\\
34.0047627730223	0.551899999999954\\
34.0049320498582	0.551949999999954\\
34.0074299254535	0.551999999999954\\
34.008965417498	0.552049999999954\\
34.0118158050499	0.552099999999954\\
34.0168754696185	0.552149999999954\\
34.0175236710326	0.552199999999954\\
34.0205589931045	0.552249999999954\\
34.0225945546757	0.552299999999954\\
34.0238118823246	0.552349999999954\\
34.0246648775044	0.552399999999954\\
34.0271866403886	0.552449999999954\\
34.0278541544801	0.552499999999954\\
34.0303321199023	0.552549999999954\\
34.030517451154	0.552599999999954\\
34.030730154737	0.552649999999954\\
34.0311300208681	0.552699999999954\\
34.0312473918813	0.552749999999954\\
34.0320257790298	0.552799999999954\\
34.0341043007557	0.552849999999954\\
34.0341286222036	0.552899999999954\\
34.0384002735038	0.552949999999954\\
34.0399303084917	0.552999999999954\\
34.0400648767524	0.553049999999954\\
34.0413067187051	0.553099999999954\\
34.0417954100391	0.553149999999954\\
34.0418530041318	0.553199999999954\\
34.0423991384397	0.553249999999954\\
34.044168290437	0.553299999999954\\
34.0462596971205	0.553349999999954\\
34.0469184080791	0.553399999999954\\
34.0483970270492	0.553449999999954\\
34.0507342551723	0.553499999999954\\
34.0508884151156	0.553549999999954\\
34.0515968060718	0.553599999999954\\
34.0532645332047	0.553649999999954\\
34.0536353766868	0.553699999999954\\
34.0554127358475	0.553749999999954\\
34.0573644007963	0.553799999999954\\
34.0579991547868	0.553849999999954\\
34.0594623507801	0.553899999999954\\
34.0607057827943	0.553949999999954\\
34.0623303750903	0.553999999999954\\
34.0642310597381	0.554049999999954\\
34.0649210321059	0.554099999999954\\
34.0660073508116	0.554149999999954\\
34.066209712789	0.554199999999954\\
34.0663206185735	0.554249999999954\\
34.0671400433425	0.554299999999954\\
34.0674920971484	0.554349999999954\\
34.067679690351	0.554399999999954\\
34.0676882111071	0.554449999999954\\
34.0711737815531	0.554499999999954\\
34.074983908947	0.554549999999954\\
34.0750580491476	0.554599999999954\\
34.0788614238679	0.554649999999954\\
34.0818254478984	0.554699999999954\\
34.0826692920583	0.554749999999954\\
34.0845299799271	0.554799999999954\\
34.0852299480797	0.554849999999954\\
34.0880321724565	0.554899999999954\\
34.0882272393297	0.554949999999954\\
34.089272938782	0.554999999999954\\
34.0893224541774	0.555049999999954\\
34.090401685259	0.555099999999954\\
34.0905415350974	0.555149999999954\\
34.0909888312234	0.555199999999954\\
34.0914386725183	0.555249999999954\\
34.094069122778	0.555299999999954\\
34.094311348592	0.555349999999954\\
34.0973950954147	0.555399999999954\\
34.0986032348516	0.555449999999954\\
34.099888746721	0.555499999999954\\
34.1005470937575	0.555549999999954\\
34.1006543214306	0.555599999999954\\
34.1010671388591	0.555649999999954\\
34.1027700717292	0.555699999999954\\
34.1028424259041	0.555749999999954\\
34.1044837226588	0.555799999999954\\
34.1049421048278	0.555849999999954\\
34.1054017390882	0.555899999999954\\
34.1059134156668	0.555949999999954\\
34.1082611086043	0.555999999999954\\
34.1083281997622	0.556049999999954\\
34.109333465744	0.556099999999954\\
34.1115479085925	0.556149999999954\\
34.1128300539749	0.556199999999954\\
34.1149485270049	0.556249999999954\\
34.1152213942004	0.556299999999954\\
34.1162335610707	0.556349999999954\\
34.1166083469276	0.556399999999954\\
34.1178806029263	0.556449999999954\\
34.1180915394447	0.556499999999954\\
34.1182525631028	0.556549999999954\\
34.1185640245792	0.556599999999954\\
34.1190290341621	0.556649999999954\\
34.1195348652081	0.556699999999954\\
34.1206167151257	0.556749999999954\\
34.1231158416243	0.556799999999954\\
34.1237472660847	0.556849999999954\\
34.1239151945421	0.556899999999954\\
34.1251419763257	0.556949999999954\\
34.1252071216383	0.556999999999954\\
34.126764772758	0.557049999999954\\
34.1269625220759	0.557099999999954\\
34.130015877279	0.557149999999954\\
34.130707509805	0.557199999999954\\
34.1315470278852	0.557249999999954\\
34.1326267070385	0.557299999999954\\
34.1330723500438	0.557349999999954\\
34.1333438849589	0.557399999999954\\
34.1337662819307	0.557449999999954\\
34.134150284268	0.557499999999954\\
34.1342482733389	0.557549999999954\\
34.1353106336704	0.557599999999954\\
34.1371106816372	0.557649999999954\\
34.1396657117047	0.557699999999954\\
34.1402851246078	0.557749999999954\\
34.1408873519494	0.557799999999954\\
34.1434748580484	0.557849999999954\\
34.1458385164568	0.557899999999954\\
34.1503082569616	0.557949999999954\\
34.1504200888392	0.557999999999954\\
34.1523324084108	0.558049999999954\\
34.1527734529848	0.558099999999954\\
34.1539213092902	0.558149999999954\\
34.1542116131457	0.558199999999954\\
34.1542232701444	0.558249999999954\\
34.1577162194712	0.558299999999954\\
34.1580999873615	0.558349999999954\\
34.1587875970417	0.558399999999954\\
34.1595271806853	0.558449999999954\\
34.1598133381884	0.558499999999954\\
34.161068329081	0.558549999999954\\
34.1623757353202	0.558599999999954\\
34.1624613863466	0.558649999999954\\
34.1628958161559	0.558699999999954\\
34.1632395559068	0.558749999999954\\
34.1633454636657	0.558799999999954\\
34.1635118957466	0.558849999999954\\
34.1647934158881	0.558899999999954\\
34.1655885108345	0.558949999999954\\
34.1685604701395	0.558999999999954\\
34.1690412147154	0.559049999999954\\
34.1693028477744	0.559099999999954\\
34.1696540342697	0.559149999999954\\
34.1698464220248	0.559199999999954\\
34.1710690712122	0.559249999999954\\
34.1712578408931	0.559299999999954\\
34.1715370712716	0.559349999999954\\
34.1724420171668	0.559399999999954\\
34.1731681400674	0.559449999999954\\
34.1740903974936	0.559499999999954\\
34.1745307856873	0.559549999999954\\
34.1776005929417	0.559599999999954\\
34.186357164166	0.559649999999954\\
34.1864901435863	0.559699999999954\\
34.1875623098566	0.559749999999954\\
34.1879190384711	0.559799999999954\\
34.1880867644321	0.559849999999954\\
34.1891750712767	0.559899999999954\\
34.1903796525273	0.559949999999954\\
34.1907475955685	0.559999999999954\\
34.192065362359	0.560049999999954\\
34.1921084851323	0.560099999999954\\
34.1933316530507	0.560149999999954\\
34.1960440217297	0.560199999999954\\
34.1984512456549	0.560249999999954\\
34.1995709063244	0.560299999999954\\
34.2009772815699	0.560349999999954\\
34.201108951688	0.560399999999954\\
34.2024734532196	0.560449999999954\\
34.2032732074525	0.560499999999954\\
34.2038195834191	0.560549999999954\\
34.2040327295505	0.560599999999954\\
34.2041354950693	0.560649999999954\\
34.2056240975242	0.560699999999954\\
34.206058270867	0.560749999999954\\
34.2067601062366	0.560799999999954\\
34.2071526471598	0.560849999999954\\
34.2082521185315	0.560899999999954\\
34.2090463720136	0.560949999999954\\
34.2100031087768	0.560999999999954\\
34.2115575742361	0.561049999999954\\
34.2117873784856	0.561099999999954\\
34.2118895877706	0.561149999999954\\
34.2150512977448	0.561199999999954\\
34.2151654825852	0.561249999999955\\
34.215189357414	0.561299999999954\\
34.2156635074989	0.561349999999954\\
34.2159645531793	0.561399999999954\\
34.2165718672049	0.561449999999954\\
34.216616321935	0.561499999999954\\
34.2170163915012	0.561549999999954\\
34.2173896894675	0.561599999999955\\
34.2187901728797	0.561649999999954\\
34.2189527065506	0.561699999999955\\
34.2192405427103	0.561749999999954\\
34.2214791448657	0.561799999999955\\
34.2216860421164	0.561849999999954\\
34.2220227707986	0.561899999999955\\
34.2226126711969	0.561949999999954\\
34.2239198834397	0.561999999999955\\
34.2246263822802	0.562049999999954\\
34.224696869507	0.562099999999955\\
34.2248350565216	0.562149999999954\\
34.224839255353	0.562199999999955\\
34.2258010441222	0.562249999999955\\
34.2280157604532	0.562299999999955\\
34.2292974782694	0.562349999999954\\
34.2304487324417	0.562399999999954\\
34.230781990814	0.562449999999954\\
34.2309301364128	0.562499999999954\\
34.232218591949	0.562549999999954\\
34.2359715916199	0.562599999999954\\
34.2390341436529	0.562649999999954\\
34.2396942354483	0.562699999999954\\
34.2403623274814	0.562749999999955\\
34.240485568329	0.562799999999954\\
34.2411588899226	0.562849999999955\\
34.2424397431706	0.562899999999954\\
34.2438661444197	0.562949999999955\\
34.2452301394132	0.562999999999955\\
34.2473073682237	0.563049999999955\\
34.2476911141741	0.563099999999955\\
34.2486391423078	0.563149999999955\\
34.2511692893504	0.563199999999955\\
34.2516195257629	0.563249999999955\\
34.2521080302593	0.563299999999955\\
34.2528265653427	0.563349999999954\\
34.2535216548058	0.563399999999955\\
34.2562035361843	0.563449999999954\\
34.25742978453	0.563499999999955\\
34.258118134107	0.563549999999954\\
34.2583824243892	0.563599999999955\\
34.2584408112763	0.563649999999954\\
34.2596417808559	0.563699999999955\\
34.2611202354568	0.563749999999954\\
34.2618780577672	0.563799999999955\\
34.2627825021889	0.563849999999954\\
34.265876765132	0.563899999999955\\
34.2662195744815	0.563949999999954\\
34.2663712790451	0.563999999999955\\
34.2680901618279	0.564049999999955\\
34.2683178687318	0.564099999999955\\
34.2696080725339	0.564149999999955\\
34.27058950712	0.564199999999955\\
34.2709599853661	0.564249999999955\\
34.2715318982888	0.564299999999955\\
34.2718973919215	0.564349999999955\\
34.2735447943221	0.564399999999955\\
34.2738972210517	0.564449999999955\\
34.2742242712753	0.564499999999955\\
34.2743602294414	0.564549999999955\\
34.274878410442	0.564599999999955\\
34.2750301182583	0.564649999999955\\
34.2753796958699	0.564699999999955\\
34.2756544910081	0.564749999999955\\
34.2768514565199	0.564799999999955\\
34.2781792189707	0.564849999999955\\
34.2784132643557	0.564899999999955\\
34.2792832744128	0.564949999999955\\
34.279573515875	0.564999999999955\\
34.2797875432001	0.565049999999955\\
34.279982134637	0.565099999999955\\
34.2800521214658	0.565149999999955\\
34.2806244173395	0.565199999999955\\
34.2810611913402	0.565249999999955\\
34.2814120496382	0.565299999999955\\
34.2815292183135	0.565349999999955\\
34.2816865848783	0.565399999999955\\
34.282828230666	0.565449999999955\\
34.2830857859498	0.565499999999955\\
34.2832266076774	0.565549999999955\\
34.2835740093569	0.565599999999955\\
34.2871676139891	0.565649999999955\\
34.2874369153966	0.565699999999955\\
34.2896926239812	0.565749999999955\\
34.2915226339426	0.565799999999955\\
34.2915243509349	0.565849999999955\\
34.2927963637892	0.565899999999955\\
34.2935835044609	0.565949999999955\\
34.2941932464903	0.565999999999955\\
34.2943512186748	0.566049999999955\\
34.2948214990866	0.566099999999955\\
34.2957032093461	0.566149999999955\\
34.2958538380434	0.566199999999955\\
34.2959445020185	0.566249999999955\\
34.2961416276919	0.566299999999955\\
34.2962780363085	0.566349999999955\\
34.296530708814	0.566399999999954\\
34.2972850921143	0.566449999999955\\
34.2997379941946	0.566499999999954\\
34.3019050618721	0.566549999999955\\
34.3039756525921	0.566599999999955\\
34.3062285575623	0.566649999999955\\
34.3069771067207	0.566699999999955\\
34.3073949763807	0.566749999999955\\
34.3080755409646	0.566799999999955\\
34.3088976386365	0.566849999999955\\
34.3099318028236	0.566899999999955\\
34.3107047153891	0.566949999999955\\
34.3130822945088	0.566999999999955\\
34.3142595486234	0.567049999999955\\
34.3164887752697	0.567099999999955\\
34.3181562677682	0.567149999999955\\
34.3202553174121	0.567199999999955\\
34.3227857457169	0.567249999999955\\
34.323510212834	0.567299999999955\\
34.3237491370382	0.567349999999955\\
34.324095531103	0.567399999999955\\
34.3242562361223	0.567449999999955\\
34.3245733805022	0.567499999999955\\
34.3254709734997	0.567549999999955\\
34.3259116561548	0.567599999999955\\
34.3262379873237	0.567649999999955\\
34.3262609864345	0.567699999999955\\
34.3266334908636	0.567749999999955\\
34.3294226894668	0.567799999999955\\
34.3298849318029	0.567849999999955\\
34.3312802969324	0.567899999999955\\
34.3313402059489	0.567949999999955\\
34.3316381293368	0.567999999999955\\
34.3335663660498	0.568049999999955\\
34.334844152991	0.568099999999955\\
34.3356403533323	0.568149999999955\\
34.3365990648	0.568199999999955\\
34.3366801437065	0.568249999999955\\
34.3374440169325	0.568299999999955\\
34.3375855173424	0.568349999999955\\
34.3379243282495	0.568399999999955\\
34.3379324249904	0.568449999999955\\
34.3382648392132	0.568499999999955\\
34.3384985122126	0.568549999999955\\
34.3415697247191	0.568599999999955\\
34.3418587078589	0.568649999999955\\
34.3443042032308	0.568699999999955\\
34.3446633624755	0.568749999999955\\
34.3466014960779	0.568799999999955\\
34.3466861647061	0.568849999999955\\
34.3479362212361	0.568899999999955\\
34.3485252289846	0.568949999999955\\
34.3490620923337	0.568999999999955\\
34.3493824158523	0.569049999999955\\
34.350673875332	0.569099999999955\\
34.3506933317523	0.569149999999955\\
34.3528623223007	0.569199999999955\\
34.3546569362493	0.569249999999955\\
34.3566677750551	0.569299999999955\\
34.3572027992789	0.569349999999955\\
34.3573383398984	0.569399999999955\\
34.3578691334452	0.569449999999955\\
34.3582774612965	0.569499999999955\\
34.3590488237027	0.569549999999955\\
34.3593149016493	0.569599999999955\\
34.3603802500602	0.569649999999955\\
34.360399547799	0.569699999999955\\
34.3605315105014	0.569749999999955\\
34.3608287715993	0.569799999999955\\
34.3608608439719	0.569849999999955\\
34.3620740263437	0.569899999999955\\
34.3640343743849	0.569949999999955\\
34.3642258559667	0.569999999999955\\
34.3653405199473	0.570049999999955\\
34.3656356541595	0.570099999999955\\
34.3687806244933	0.570149999999955\\
34.3715287863614	0.570199999999955\\
34.3728830449782	0.570249999999955\\
34.3745877963767	0.570299999999955\\
34.374796308212	0.570349999999955\\
34.3748376119657	0.570399999999955\\
34.3756908736188	0.570449999999955\\
34.3757180596728	0.570499999999955\\
34.3758273087395	0.570549999999955\\
34.3764666102231	0.570599999999955\\
34.3767509414095	0.570649999999955\\
34.3795003143454	0.570699999999955\\
34.3800836053502	0.570749999999955\\
34.3811590524923	0.570799999999955\\
34.3827672769417	0.570849999999955\\
34.383488961623	0.570899999999955\\
34.3843011984282	0.570949999999955\\
34.3850953752805	0.570999999999955\\
34.3856329770291	0.571049999999955\\
34.3856883336402	0.571099999999955\\
34.3857632945934	0.571149999999955\\
34.3857901463655	0.571199999999955\\
34.3894583811474	0.571249999999955\\
34.389493268354	0.571299999999955\\
34.3901544262432	0.571349999999955\\
34.3907093037313	0.571399999999955\\
34.3925740064435	0.571449999999955\\
34.3934849454166	0.571499999999955\\
34.3936868311798	0.571549999999955\\
34.394397461011	0.571599999999955\\
34.394528604691	0.571649999999955\\
34.3950076880056	0.571699999999955\\
34.3952427392338	0.571749999999955\\
34.3963846727085	0.571799999999955\\
34.3977647568413	0.571849999999955\\
34.3980786675201	0.571899999999955\\
34.3983144397716	0.571949999999955\\
34.3988222010013	0.571999999999955\\
34.4009706047843	0.572049999999955\\
34.4018818238974	0.572099999999955\\
34.4034702604843	0.572149999999955\\
34.4037325153441	0.572199999999955\\
34.4039199283237	0.572249999999955\\
34.405349437461	0.572299999999955\\
34.4056196764784	0.572349999999955\\
34.4056897134781	0.572399999999955\\
34.4080378832014	0.572449999999955\\
34.4084559417258	0.572499999999955\\
34.4097745960497	0.572549999999955\\
34.4098876787718	0.572599999999955\\
34.4126055009414	0.572649999999955\\
34.412687897171	0.572699999999955\\
34.4140213984402	0.572749999999955\\
34.4150987309722	0.572799999999955\\
34.4185851711376	0.572849999999955\\
34.4188333430041	0.572899999999955\\
34.4195266275172	0.572949999999955\\
34.4204453596889	0.572999999999955\\
34.4209244938141	0.573049999999955\\
34.4209933341326	0.573099999999955\\
34.4218226417325	0.573149999999955\\
34.4239670420621	0.573199999999955\\
34.4240723183559	0.573249999999955\\
34.4263838954464	0.573299999999955\\
34.4269273196912	0.573349999999955\\
34.4272315067911	0.573399999999955\\
34.4275132728802	0.573449999999955\\
34.4278863906138	0.573499999999955\\
34.4287517119453	0.573549999999955\\
34.4299136255585	0.573599999999955\\
34.4329936523995	0.573649999999955\\
34.4336087453018	0.573699999999955\\
34.4340561412238	0.573749999999955\\
34.4343317219093	0.573799999999955\\
34.4344375995951	0.573849999999955\\
34.4353087651022	0.573899999999955\\
34.4354301104646	0.573949999999955\\
34.4372489533446	0.573999999999955\\
34.438854787659	0.574049999999955\\
34.4411099603527	0.574099999999955\\
34.4422569292283	0.574149999999955\\
34.442819417349	0.574199999999955\\
34.4430926212671	0.574249999999955\\
34.4444874565534	0.574299999999955\\
34.4453217674602	0.574349999999955\\
34.4459625370063	0.574399999999955\\
34.447675629866	0.574449999999955\\
34.4478360112935	0.574499999999955\\
34.4492106152255	0.574549999999955\\
34.4497960563895	0.574599999999955\\
34.4500555868401	0.574649999999955\\
34.4506487885162	0.574699999999955\\
34.4509165639856	0.574749999999955\\
34.4517617044871	0.574799999999955\\
34.4522380602277	0.574849999999955\\
34.4522634368614	0.574899999999955\\
34.4533593959988	0.574949999999955\\
34.4555399472694	0.574999999999955\\
34.4557946097395	0.575049999999955\\
34.4563051897188	0.575099999999955\\
34.457282647834	0.575149999999955\\
34.4573658135014	0.575199999999955\\
34.4608365056051	0.575249999999955\\
34.4609218394553	0.575299999999955\\
34.4620701022391	0.575349999999955\\
34.4629433376693	0.575399999999955\\
34.4654518033809	0.575449999999955\\
34.4658093561627	0.575499999999955\\
34.4682867563604	0.575549999999955\\
34.4684428569352	0.575599999999955\\
34.4689887252582	0.575649999999955\\
34.471930835399	0.575699999999955\\
34.4720579674147	0.575749999999955\\
34.47405693497	0.575799999999955\\
34.4747828881731	0.575849999999955\\
34.4750811670622	0.575899999999955\\
34.4752198663419	0.575949999999955\\
34.4754411010791	0.575999999999955\\
34.4765210451317	0.576049999999955\\
34.4778522743579	0.576099999999955\\
34.4785982950553	0.576149999999955\\
34.4793747780895	0.576199999999955\\
34.480825211763	0.576249999999955\\
34.480856249539	0.576299999999955\\
34.4851524193735	0.576349999999955\\
34.4871577335223	0.576399999999955\\
34.4877211318442	0.576449999999955\\
34.4888054608605	0.576499999999955\\
34.4891246212082	0.576549999999955\\
34.4893626395065	0.576599999999955\\
34.4903176943907	0.576649999999955\\
34.4903453540052	0.576699999999955\\
34.4908932824544	0.576749999999955\\
34.4921415857148	0.576799999999955\\
34.4921915079064	0.576849999999955\\
34.4949697381882	0.576899999999955\\
34.4959393287358	0.576949999999955\\
34.4962493630653	0.576999999999955\\
34.4977866129507	0.577049999999955\\
34.4983152069344	0.577099999999955\\
34.5001631647356	0.577149999999955\\
34.5006804256863	0.577199999999955\\
34.500838689885	0.577249999999955\\
34.5054089589143	0.577299999999955\\
34.5058756950262	0.577349999999955\\
34.5059713239158	0.577399999999955\\
34.5120023626031	0.577449999999955\\
34.512891147631	0.577499999999955\\
34.5132482337641	0.577549999999955\\
34.5141293811608	0.577599999999955\\
34.5154142492265	0.577649999999955\\
34.5182389316532	0.577699999999955\\
34.51843486307	0.577749999999955\\
34.5185305752531	0.577799999999955\\
34.5191633202295	0.577849999999955\\
34.5206514773987	0.577899999999955\\
34.5219452849476	0.577949999999955\\
34.5237671783352	0.577999999999955\\
34.5241343279275	0.578049999999955\\
34.5242115887178	0.578099999999955\\
34.5263918981846	0.578149999999955\\
34.5284776258122	0.578199999999955\\
34.5287430989758	0.578249999999955\\
34.5292909054839	0.578299999999955\\
34.5300461297053	0.578349999999955\\
34.5302316434931	0.578399999999955\\
34.5318577187545	0.578449999999955\\
34.5345130418754	0.578499999999955\\
34.5347414907998	0.578549999999955\\
34.5349284382635	0.578599999999955\\
34.5350681370672	0.578649999999955\\
34.5352578600105	0.578699999999955\\
34.5358295593087	0.578749999999955\\
34.5358799415103	0.578799999999955\\
34.5365282083317	0.578849999999955\\
34.537470580063	0.578899999999955\\
34.5385384362324	0.578949999999955\\
34.5387064869176	0.578999999999955\\
34.5401249016079	0.579049999999955\\
34.5402651084611	0.579099999999955\\
34.5416792960282	0.579149999999955\\
34.541805139692	0.579199999999955\\
34.5420632962541	0.579249999999955\\
34.5427887775469	0.579299999999955\\
34.5443078313626	0.579349999999955\\
34.5451746207341	0.579399999999955\\
34.5452369058067	0.579449999999955\\
34.5460522940365	0.579499999999955\\
34.546226866806	0.579549999999955\\
34.5466070098062	0.579599999999955\\
34.546836615752	0.579649999999955\\
34.5474604896885	0.579699999999955\\
34.5479040408252	0.579749999999955\\
34.5503712740021	0.579799999999955\\
34.5504600856256	0.579849999999955\\
34.5526374349898	0.579899999999955\\
34.5542431240879	0.579949999999955\\
34.5542515534205	0.579999999999955\\
34.5552922719358	0.580049999999955\\
34.5576807412264	0.580099999999955\\
34.557948651438	0.580149999999955\\
34.5588082903633	0.580199999999955\\
34.5617888731852	0.580249999999955\\
34.5621169773848	0.580299999999955\\
34.5631766093751	0.580349999999955\\
34.5638829014987	0.580399999999955\\
34.5641698489762	0.580449999999955\\
34.5655432180206	0.580499999999955\\
34.56557740917	0.580549999999955\\
34.5665783781285	0.580599999999955\\
34.5675108515555	0.580649999999955\\
34.5679828561795	0.580699999999955\\
34.5690009787098	0.580749999999955\\
34.5693708707819	0.580799999999955\\
34.5695371623686	0.580849999999955\\
34.5701526185224	0.580899999999955\\
34.5716513697665	0.580949999999955\\
34.5721447691236	0.580999999999955\\
34.5723980929957	0.581049999999955\\
34.5725096644297	0.581099999999955\\
34.5733098711699	0.581149999999955\\
34.5735827793188	0.581199999999955\\
34.57382536275	0.581249999999955\\
34.5743006945688	0.581299999999955\\
34.5752923678063	0.581349999999955\\
34.5753530583575	0.581399999999955\\
34.575945690122	0.581449999999955\\
34.5765866703646	0.581499999999955\\
34.5771997886881	0.581549999999955\\
34.5774846115478	0.581599999999955\\
34.5783284298005	0.581649999999955\\
34.580814884193	0.581699999999955\\
34.5816989869419	0.581749999999955\\
34.5830148662936	0.581799999999955\\
34.5867824131149	0.581849999999955\\
34.5884071613959	0.581899999999955\\
34.5917955332256	0.581949999999955\\
34.593901096196	0.581999999999955\\
34.5950194307137	0.582049999999955\\
34.5975689509209	0.582099999999955\\
34.5985307185023	0.582149999999955\\
34.6005043738526	0.582199999999955\\
34.6018865508337	0.582249999999955\\
34.6056553414305	0.582299999999955\\
34.6057790461658	0.582349999999955\\
34.6082180975868	0.582399999999955\\
34.6111320621262	0.582449999999955\\
34.6123082278473	0.582499999999955\\
34.6128492209931	0.582549999999955\\
34.6139979335014	0.582599999999955\\
34.6142074011593	0.582649999999955\\
34.6150918423319	0.582699999999955\\
34.6153353551934	0.582749999999955\\
34.6158261037075	0.582799999999955\\
34.6163227730665	0.582849999999955\\
34.6163619950822	0.582899999999955\\
34.617268422492	0.582949999999955\\
34.6181358323837	0.582999999999955\\
34.6185734575474	0.583049999999955\\
34.6194828783021	0.583099999999955\\
34.6211870029191	0.583149999999955\\
34.6213563057649	0.583199999999955\\
34.6217560379554	0.583249999999955\\
34.6218449615069	0.583299999999955\\
34.6218761983536	0.583349999999955\\
34.6239720095332	0.583399999999955\\
34.6245926007326	0.583449999999955\\
34.6264313885106	0.583499999999955\\
34.6269976891899	0.583549999999955\\
34.6280930936893	0.583599999999955\\
34.6281172975404	0.583649999999955\\
34.6287362049268	0.583699999999955\\
34.628759906907	0.583749999999955\\
34.629126805722	0.583799999999955\\
34.6295879683332	0.583849999999955\\
34.6307991799221	0.583899999999955\\
34.6316861720605	0.583949999999955\\
34.6327905697116	0.583999999999955\\
34.6329803045538	0.584049999999955\\
34.6342202601764	0.584099999999955\\
34.6355944594367	0.584149999999955\\
34.6357354795559	0.584199999999955\\
34.6369502107209	0.584249999999955\\
34.6369922731065	0.584299999999955\\
34.6404237405887	0.584349999999955\\
34.6410781674861	0.584399999999955\\
34.6414151676345	0.584449999999955\\
34.6439253940273	0.584499999999955\\
34.6440356881817	0.584549999999955\\
34.6450121781594	0.584599999999955\\
34.6456490608474	0.584649999999955\\
34.6475637765362	0.584699999999955\\
34.6510416336961	0.584749999999955\\
34.6550860958702	0.584799999999955\\
34.6552124685008	0.584849999999955\\
34.6574543551278	0.584899999999955\\
34.6578827110625	0.584949999999955\\
34.6580221747485	0.584999999999955\\
34.6590005630759	0.585049999999955\\
34.6593464041454	0.585099999999955\\
34.6601320176392	0.585149999999955\\
34.660182880293	0.585199999999955\\
34.6635657415954	0.585249999999955\\
34.6684047638281	0.585299999999955\\
34.669723976444	0.585349999999955\\
34.6705220804513	0.585399999999955\\
34.6719101754902	0.585449999999955\\
34.6733548773465	0.585499999999955\\
34.673913229276	0.585549999999955\\
34.6747378952487	0.585599999999955\\
34.6748084902625	0.585649999999955\\
34.6761649419009	0.585699999999955\\
34.6771312850538	0.585749999999955\\
34.6773238246598	0.585799999999955\\
34.6785878341398	0.585849999999955\\
34.6787475191509	0.585899999999955\\
34.67925178614	0.585949999999955\\
34.6810224568098	0.585999999999955\\
34.6810520791457	0.586049999999955\\
34.6816128876123	0.586099999999955\\
34.6821016260082	0.586149999999955\\
34.6828745441665	0.586199999999955\\
34.6837606142507	0.586249999999955\\
34.6842550557967	0.586299999999955\\
34.6846512370562	0.586349999999955\\
34.6856820197345	0.586399999999955\\
34.6871006248206	0.586449999999955\\
34.6886336897496	0.586499999999955\\
34.691858074013	0.586549999999955\\
34.6920724179194	0.586599999999955\\
34.6927024372476	0.586649999999955\\
34.6954371573601	0.586699999999955\\
34.6961107297176	0.586749999999955\\
34.6969236248966	0.586799999999955\\
34.6969412989111	0.586849999999955\\
34.6975727349469	0.586899999999955\\
34.6980150045289	0.586949999999955\\
34.7020210148306	0.586999999999955\\
34.7054279136253	0.587049999999955\\
34.7057000470307	0.587099999999955\\
34.705913194609	0.587149999999955\\
34.7066294640289	0.587199999999955\\
34.7074278037917	0.587249999999955\\
34.7120949648525	0.587299999999955\\
34.712648401342	0.587349999999955\\
34.7137248715712	0.587399999999955\\
34.7137913155375	0.587449999999955\\
34.7145499025132	0.587499999999955\\
34.7148587725532	0.587549999999955\\
34.7214489860887	0.587599999999955\\
34.7226347285171	0.587649999999955\\
34.7243617327203	0.587699999999955\\
34.7245638951926	0.587749999999955\\
34.7251084260024	0.587799999999955\\
34.7258575152502	0.587849999999955\\
34.7265502482827	0.587899999999955\\
34.7304186782586	0.587949999999955\\
34.7317777872626	0.587999999999955\\
34.732704994536	0.588049999999955\\
34.7345647995274	0.588099999999955\\
34.7347863700154	0.588149999999955\\
34.735516405672	0.588199999999955\\
34.7372264454788	0.588249999999955\\
34.7385640186666	0.588299999999955\\
34.7405180398635	0.588349999999955\\
34.7405575203965	0.588399999999955\\
34.7413953391195	0.588449999999955\\
34.7419206974179	0.588499999999955\\
34.743182181323	0.588549999999955\\
34.745036074829	0.588599999999955\\
34.7454345528266	0.588649999999955\\
34.7458667123893	0.588699999999955\\
34.7459403942852	0.588749999999955\\
34.746378170217	0.588799999999955\\
34.7469423316455	0.588849999999955\\
34.747438590951	0.588899999999955\\
34.7476475100593	0.588949999999955\\
34.7510927185412	0.588999999999955\\
34.7526676307294	0.589049999999955\\
34.7530060968778	0.589099999999955\\
34.7570788628394	0.589149999999955\\
34.7577523515904	0.589199999999955\\
34.7581639737591	0.589249999999955\\
34.7581989677391	0.589299999999955\\
34.7592237947273	0.589349999999955\\
34.7607096828311	0.589399999999955\\
34.7610128825743	0.589449999999955\\
34.7619075420795	0.589499999999955\\
34.7632432018652	0.589549999999955\\
34.7650034278772	0.589599999999955\\
34.7662053348687	0.589649999999955\\
34.7703220634803	0.589699999999955\\
34.7710085072664	0.589749999999955\\
34.7711403835769	0.589799999999955\\
34.7727240321691	0.589849999999955\\
34.7743089472627	0.589899999999955\\
34.7753943032915	0.589949999999955\\
34.7758331986313	0.589999999999955\\
34.7761360702641	0.590049999999955\\
34.7765354768209	0.590099999999955\\
34.7776417759114	0.590149999999955\\
34.7787079635871	0.590199999999955\\
34.7793350818036	0.590249999999955\\
34.7794863853654	0.590299999999955\\
34.7806085907758	0.590349999999955\\
34.780766632238	0.590399999999955\\
34.7812031476438	0.590449999999955\\
34.7852166939144	0.590499999999955\\
34.7852834463085	0.590549999999955\\
34.7872642578621	0.590599999999955\\
34.7904885476755	0.590649999999955\\
34.7939445896601	0.590699999999955\\
34.7944945515452	0.590749999999955\\
34.7949202159854	0.590799999999955\\
34.7958869382196	0.590849999999955\\
34.7966478485662	0.590899999999955\\
34.7986145162521	0.590949999999955\\
34.8010400779385	0.590999999999955\\
34.8010679848469	0.591049999999955\\
34.8012065468702	0.591099999999955\\
34.8014243787797	0.591149999999955\\
34.8039827663544	0.591199999999955\\
34.806568096384	0.591249999999955\\
34.8070357026875	0.591299999999955\\
34.8071321096512	0.591349999999955\\
34.8083240114422	0.591399999999955\\
34.8105652817813	0.591449999999955\\
34.8107163414164	0.591499999999955\\
34.8107337639933	0.591549999999955\\
34.8112526234326	0.591599999999955\\
34.8112796826067	0.591649999999955\\
34.8119758304139	0.591699999999955\\
34.8119941199907	0.591749999999955\\
34.8136768074297	0.591799999999955\\
34.813697742419	0.591849999999955\\
34.816586829178	0.591899999999955\\
34.8175801290292	0.591949999999955\\
34.8205571541844	0.591999999999955\\
34.8206233758419	0.592049999999955\\
34.8206315593624	0.592099999999955\\
34.8206544052371	0.592149999999956\\
34.823563725413	0.592199999999955\\
34.8240726736841	0.592249999999956\\
34.8241438042758	0.592299999999955\\
34.8249764131854	0.592349999999956\\
34.8283446504451	0.592399999999956\\
34.8292068235385	0.592449999999956\\
34.8294129865944	0.592499999999956\\
34.8295675457932	0.592549999999956\\
34.831080280069	0.592599999999956\\
34.8314822399369	0.592649999999955\\
34.8316452001159	0.592699999999956\\
34.8345254608109	0.592749999999955\\
34.835485651031	0.592799999999956\\
34.8361653258005	0.592849999999955\\
34.8364597377837	0.592899999999956\\
34.8368625413016	0.592949999999955\\
34.8381359448462	0.592999999999956\\
34.838323341535	0.593049999999955\\
34.840172709482	0.593099999999956\\
34.8428087583427	0.593149999999955\\
34.8433273991682	0.593199999999956\\
34.8436058471149	0.593249999999956\\
34.8441611181827	0.593299999999956\\
34.8443710012343	0.593349999999956\\
34.8451351124191	0.593399999999956\\
34.845163153919	0.593449999999956\\
34.8463116976089	0.593499999999956\\
34.8474439039394	0.593549999999956\\
34.8485630474387	0.593599999999955\\
34.8491992499589	0.593649999999956\\
34.8494081978219	0.593699999999955\\
34.8501712347779	0.593749999999956\\
34.8503921714425	0.593799999999955\\
34.8505752778069	0.593849999999956\\
34.8516760364787	0.593899999999955\\
34.8545768581051	0.593949999999956\\
34.8552769227486	0.593999999999955\\
34.8574623583111	0.594049999999956\\
34.8582171341743	0.594099999999956\\
34.8590785761184	0.594149999999956\\
34.859133325486	0.594199999999956\\
34.8612573833293	0.594249999999956\\
34.8642346813474	0.594299999999956\\
34.8670236167903	0.594349999999956\\
34.8675965288472	0.594399999999956\\
34.8686761497934	0.594449999999956\\
34.8689036229621	0.594499999999956\\
34.8692079762225	0.594549999999956\\
34.8694402745069	0.594599999999956\\
34.8700864754461	0.594649999999955\\
34.8702414652007	0.594699999999956\\
34.8705513237578	0.594749999999955\\
34.8711866658503	0.594799999999956\\
34.8733952347368	0.594849999999955\\
34.8751455100868	0.594899999999956\\
34.8762357450603	0.594949999999955\\
34.8783703462132	0.594999999999956\\
34.8786179868131	0.595049999999955\\
34.8787725876835	0.595099999999956\\
34.8788151280518	0.595149999999956\\
34.8792243799975	0.595199999999956\\
34.8793431613195	0.595249999999956\\
34.8806222532603	0.595299999999956\\
34.8815632777164	0.595349999999956\\
34.8830416387963	0.595399999999956\\
34.8841135218063	0.595449999999956\\
34.8846916475031	0.595499999999956\\
34.886533499394	0.595549999999956\\
34.8878826334616	0.595599999999956\\
34.8891169343638	0.595649999999956\\
34.8893708103669	0.595699999999956\\
34.8903210832433	0.595749999999956\\
34.8909008309821	0.595799999999956\\
34.8911713709621	0.595849999999956\\
34.8922898300796	0.595899999999956\\
34.8935360328558	0.595949999999956\\
34.8938364667639	0.595999999999956\\
34.8942918556627	0.596049999999956\\
34.8963200685629	0.596099999999956\\
34.8972024436377	0.596149999999956\\
34.8979278381841	0.596199999999956\\
34.8993992091127	0.596249999999956\\
34.9026820273379	0.596299999999956\\
34.9031827950778	0.596349999999956\\
34.9046926908711	0.596399999999956\\
34.9060839354476	0.596449999999956\\
34.9087132496142	0.596499999999956\\
34.9112461372953	0.596549999999956\\
34.9115831482528	0.596599999999956\\
34.9147165062933	0.596649999999955\\
34.9151509189426	0.596699999999956\\
34.9151906621578	0.596749999999955\\
34.9153722866242	0.596799999999956\\
34.9162600717991	0.596849999999955\\
34.9175314591789	0.596899999999956\\
34.9197807780266	0.596949999999955\\
34.9200701807602	0.596999999999956\\
34.9247862610681	0.597049999999955\\
34.9250075135415	0.597099999999956\\
34.9252769667085	0.597149999999955\\
34.9258741061766	0.597199999999956\\
34.9259430399824	0.597249999999955\\
34.927500834331	0.597299999999956\\
34.9278327738781	0.597349999999956\\
34.9297612786931	0.597399999999956\\
34.931398872645	0.597449999999956\\
34.9326255108199	0.597499999999956\\
34.9346853613328	0.597549999999956\\
34.9375835886947	0.597599999999956\\
34.9423878528882	0.597649999999956\\
34.9425053711371	0.597699999999956\\
34.9441691118783	0.597749999999956\\
34.9445175682592	0.597799999999956\\
34.9459290917456	0.597849999999956\\
34.9479870044895	0.597899999999956\\
34.9498618147483	0.597949999999956\\
34.9501221811239	0.597999999999956\\
34.9509143664517	0.598049999999956\\
34.9514529376322	0.598099999999956\\
34.9516681744537	0.598149999999956\\
34.9531617141455	0.598199999999956\\
34.9536024143242	0.598249999999956\\
34.9542404121945	0.598299999999956\\
34.9549833222188	0.598349999999956\\
34.9564030679029	0.598399999999956\\
34.9575681620946	0.598449999999956\\
34.9586314847858	0.598499999999956\\
34.9587925293446	0.598549999999956\\
34.9604208388255	0.598599999999956\\
34.9608977896993	0.598649999999956\\
34.9636099977212	0.598699999999956\\
34.9638584629985	0.598749999999956\\
34.9658714112961	0.598799999999956\\
34.967766242229	0.598849999999956\\
34.9680016495738	0.598899999999956\\
34.9689356083931	0.598949999999956\\
34.9719809121337	0.598999999999956\\
34.9723956620966	0.599049999999956\\
34.9732221346304	0.599099999999956\\
34.9744530182954	0.599149999999956\\
34.9769720052005	0.599199999999956\\
34.9778712882059	0.599249999999956\\
34.9779515234463	0.599299999999956\\
34.9784949432493	0.599349999999956\\
34.9789156089892	0.599399999999956\\
34.9802017922386	0.599449999999956\\
34.9803195436946	0.599499999999956\\
34.9807854932827	0.599549999999956\\
34.9820227228361	0.599599999999956\\
34.9826260932428	0.599649999999956\\
34.9830952952075	0.599699999999956\\
34.9870821055741	0.599749999999956\\
34.9874279606561	0.599799999999956\\
34.9894031429738	0.599849999999956\\
34.9912382322512	0.599899999999956\\
34.9913401454151	0.599949999999956\\
34.9925421907485	0.599999999999956\\
34.9941486630575	0.600049999999956\\
34.9948978188972	0.600099999999956\\
34.9952088441341	0.600149999999956\\
35.0008227782264	0.600199999999956\\
35.0024792725484	0.600249999999956\\
35.0058145813135	0.600299999999956\\
35.0079047194509	0.600349999999956\\
35.0102618424764	0.600399999999956\\
35.0118364064817	0.600449999999956\\
35.0126065920027	0.600499999999956\\
35.0130530695506	0.600549999999956\\
35.0141305021554	0.600599999999956\\
35.0147920261754	0.600649999999956\\
35.015335604509	0.600699999999956\\
35.016140550423	0.600749999999956\\
35.0180453527011	0.600799999999956\\
35.0190841295283	0.600849999999956\\
35.0227847443036	0.600899999999956\\
35.0234713932313	0.600949999999956\\
35.0251597915639	0.600999999999956\\
35.0263302579057	0.601049999999956\\
35.0273576490099	0.601099999999956\\
35.028106082366	0.601149999999956\\
35.0308296425097	0.601199999999956\\
35.0308723167744	0.601249999999956\\
35.0313120052439	0.601299999999956\\
35.0340050247801	0.601349999999956\\
35.0347953441816	0.601399999999956\\
35.0352233949072	0.601449999999956\\
35.0356537246829	0.601499999999956\\
35.0367618846077	0.601549999999956\\
35.0385916358993	0.601599999999956\\
35.0388495839007	0.601649999999956\\
35.0389251309873	0.601699999999956\\
35.0391270118436	0.601749999999956\\
35.0394170284819	0.601799999999956\\
35.0395078396986	0.601849999999956\\
35.042199052841	0.601899999999956\\
35.0460760272437	0.601949999999956\\
35.0460944038165	0.601999999999956\\
35.0466459363486	0.602049999999956\\
35.0470474578919	0.602099999999956\\
35.0484400866237	0.602149999999956\\
35.0491054458547	0.602199999999956\\
35.0501645842272	0.602249999999956\\
35.0506004997813	0.602299999999956\\
35.0506705377192	0.602349999999956\\
35.0512927911887	0.602399999999956\\
35.0542298891832	0.602449999999956\\
35.0552585631925	0.602499999999956\\
35.0552799363858	0.602549999999956\\
35.0557087911156	0.602599999999956\\
35.0615297237105	0.602649999999956\\
35.0617984371655	0.602699999999956\\
35.0623734239865	0.602749999999956\\
35.0630596104108	0.602799999999956\\
35.0646914769181	0.602849999999956\\
35.0656395994756	0.602899999999956\\
35.0716227249443	0.602949999999956\\
35.071988785555	0.602999999999956\\
35.0722280164805	0.603049999999956\\
35.0737102482279	0.603099999999956\\
35.0742335487025	0.603149999999956\\
35.0771939116731	0.603199999999956\\
35.0772597484923	0.603249999999956\\
35.0775935314784	0.603299999999956\\
35.077670010971	0.603349999999956\\
35.0777732274906	0.603399999999956\\
35.0797031310772	0.603449999999956\\
35.0805080772691	0.603499999999956\\
35.0809630836164	0.603549999999956\\
35.0828214438175	0.603599999999956\\
35.0829613533024	0.603649999999956\\
35.083225253364	0.603699999999956\\
35.0850235307145	0.603749999999956\\
35.0851994557031	0.603799999999956\\
35.0870350175216	0.603849999999956\\
35.0881548720517	0.603899999999956\\
35.0895213719403	0.603949999999956\\
35.0938198950572	0.603999999999956\\
35.0944070044239	0.604049999999956\\
35.0954659158285	0.604099999999956\\
35.0977891405781	0.604149999999956\\
35.0981797439654	0.604199999999956\\
35.0982719472811	0.604249999999956\\
35.0982790318709	0.604299999999956\\
35.1005395105722	0.604349999999956\\
35.1014396815064	0.604399999999956\\
35.1019006849895	0.604449999999956\\
35.1024175692875	0.604499999999956\\
35.1025250772302	0.604549999999956\\
35.1028052594974	0.604599999999956\\
35.1036194584915	0.604649999999956\\
35.104506250005	0.604699999999956\\
35.1049612737726	0.604749999999956\\
35.1055767018485	0.604799999999956\\
35.1058427412666	0.604849999999956\\
35.1100007888984	0.604899999999956\\
35.1105584086226	0.604949999999956\\
35.1112399510884	0.604999999999956\\
35.112766594637	0.605049999999956\\
35.1138609643167	0.605099999999956\\
35.114070650432	0.605149999999956\\
35.1159603828579	0.605199999999956\\
35.1177240259026	0.605249999999956\\
35.119142125334	0.605299999999956\\
35.1194508404136	0.605349999999956\\
35.1200425549414	0.605399999999956\\
35.1209962105614	0.605449999999956\\
35.1237793103249	0.605499999999956\\
35.1242006882671	0.605549999999956\\
35.124304944336	0.605599999999956\\
35.126299982465	0.605649999999956\\
35.1269960446625	0.605699999999956\\
35.1272889681188	0.605749999999956\\
35.1299188709714	0.605799999999956\\
35.1300306088509	0.605849999999956\\
35.1334885913107	0.605899999999956\\
35.1357229423011	0.605949999999956\\
35.1358795268779	0.605999999999956\\
35.1381752280908	0.606049999999956\\
35.138420995859	0.606099999999956\\
35.1408846886239	0.606149999999956\\
35.1416686827139	0.606199999999956\\
35.142445467559	0.606249999999956\\
35.1426617207951	0.606299999999956\\
35.1438287338583	0.606349999999956\\
35.1445434819145	0.606399999999956\\
35.1449594724645	0.606449999999956\\
35.1458947833025	0.606499999999956\\
35.1460794228504	0.606549999999956\\
35.1464812355	0.606599999999956\\
35.1466961448416	0.606649999999956\\
35.1471275647179	0.606699999999956\\
35.1483596330543	0.606749999999956\\
35.1485689941939	0.606799999999956\\
35.1491326209748	0.606849999999956\\
35.1514806873704	0.606899999999956\\
35.1518683611134	0.606949999999956\\
35.1518949032059	0.606999999999956\\
35.1524048369036	0.607049999999956\\
35.1534812604763	0.607099999999956\\
35.1542242177571	0.607149999999956\\
35.1544892925234	0.607199999999956\\
35.1556910717785	0.607249999999956\\
35.1557922319749	0.607299999999956\\
35.1559124723844	0.607349999999956\\
35.1647649378291	0.607399999999956\\
35.1649045125088	0.607449999999956\\
35.1652829706835	0.607499999999956\\
35.1679620149188	0.607549999999956\\
35.1697790670477	0.607599999999956\\
35.1720295515602	0.607649999999956\\
35.1722884844905	0.607699999999956\\
35.1724383141551	0.607749999999956\\
35.172732707183	0.607799999999956\\
35.1747674402049	0.607849999999956\\
35.1752579956456	0.607899999999956\\
35.1758777408266	0.607949999999956\\
35.1760778901741	0.607999999999956\\
35.1765765678078	0.608049999999956\\
35.1766121246151	0.608099999999956\\
35.1784002243691	0.608149999999956\\
35.1790033934845	0.608199999999956\\
35.1809508564858	0.608249999999956\\
35.1837041944225	0.608299999999956\\
35.1840093427296	0.608349999999956\\
35.1840875907897	0.608399999999956\\
35.1874630609705	0.608449999999956\\
35.1878769816134	0.608499999999956\\
35.1885450660756	0.608549999999956\\
35.1900997050351	0.608599999999956\\
35.1906936949464	0.608649999999956\\
35.1908900846433	0.608699999999956\\
35.1910607055308	0.608749999999956\\
35.1922775068554	0.608799999999956\\
35.1961835821294	0.608849999999956\\
35.1963549050275	0.608899999999956\\
35.1970305040815	0.608949999999956\\
35.1976379865932	0.608999999999956\\
35.1986691420047	0.609049999999956\\
35.2037278163326	0.609099999999956\\
35.2052318496446	0.609149999999956\\
35.2061271849708	0.609199999999956\\
35.2065906663124	0.609249999999956\\
35.2075489060384	0.609299999999956\\
35.2077984465242	0.609349999999956\\
35.2084558469118	0.609399999999956\\
35.2109777086422	0.609449999999956\\
35.2111074942375	0.609499999999956\\
35.2123339276776	0.609549999999956\\
35.2126547367908	0.609599999999956\\
35.2127020708035	0.609649999999956\\
35.2152554330397	0.609699999999956\\
35.216235302602	0.609749999999956\\
35.2166077333712	0.609799999999956\\
35.2174300818417	0.609849999999956\\
35.2177187776483	0.609899999999956\\
35.2189900295481	0.609949999999956\\
35.2195970794025	0.609999999999956\\
35.219750797468	0.610049999999956\\
35.2201664679973	0.610099999999956\\
35.2228439793042	0.610149999999956\\
35.2230916048242	0.610199999999956\\
35.2243732464126	0.610249999999956\\
35.22853943398	0.610299999999956\\
35.2293690524969	0.610349999999956\\
35.2295142915108	0.610399999999956\\
35.2319753580291	0.610449999999956\\
35.2335939074732	0.610499999999956\\
35.2336435176567	0.610549999999956\\
35.23832345426	0.610599999999956\\
35.2385594277149	0.610649999999956\\
35.2404200229483	0.610699999999956\\
35.2412445994436	0.610749999999956\\
35.2416337219231	0.610799999999956\\
35.2417690092513	0.610849999999956\\
35.2430458534315	0.610899999999956\\
35.2442699934535	0.610949999999956\\
35.2453856754579	0.610999999999956\\
35.2471522953284	0.611049999999956\\
35.2476859190558	0.611099999999956\\
35.2479559486343	0.611149999999956\\
35.2493347054806	0.611199999999956\\
35.2509711178266	0.611249999999956\\
35.2526511264221	0.611299999999956\\
35.2544572929729	0.611349999999956\\
35.2548028854992	0.611399999999956\\
35.2560719573179	0.611449999999956\\
35.2571304831098	0.611499999999956\\
35.2582352264934	0.611549999999956\\
35.2582787317032	0.611599999999956\\
35.259432580295	0.611649999999956\\
35.260819136383	0.611699999999956\\
35.2610454375576	0.611749999999956\\
35.2615206012492	0.611799999999956\\
35.2616025117187	0.611849999999956\\
35.2618068268247	0.611899999999956\\
35.2618498224736	0.611949999999956\\
35.2621414700092	0.611999999999956\\
35.2627389231293	0.612049999999956\\
35.2628416029725	0.612099999999956\\
35.263590107311	0.612149999999956\\
35.2665245447315	0.612199999999956\\
35.2666254254835	0.612249999999956\\
35.2678064177411	0.612299999999956\\
35.2701374840607	0.612349999999956\\
35.2707887972996	0.612399999999956\\
35.2729989866759	0.612449999999956\\
35.2735548326913	0.612499999999956\\
35.2741476042075	0.612549999999956\\
35.2745637351801	0.612599999999956\\
35.2753954223587	0.612649999999956\\
35.2760768158178	0.612699999999956\\
35.2763930781331	0.612749999999956\\
35.2766050505898	0.612799999999956\\
35.276609180865	0.612849999999956\\
35.2770788478646	0.612899999999956\\
35.2774776702576	0.612949999999956\\
35.2813482755203	0.612999999999956\\
35.2838925661747	0.613049999999956\\
35.2860054261614	0.613099999999956\\
35.286134732801	0.613149999999956\\
35.2867746210094	0.613199999999956\\
35.2870364207665	0.613249999999956\\
35.2910446725924	0.613299999999956\\
35.2913607680917	0.613349999999956\\
35.2918478364372	0.613399999999956\\
35.2919947080221	0.613449999999956\\
35.2925484351031	0.613499999999956\\
35.2925655614613	0.613549999999956\\
35.2929691556096	0.613599999999956\\
35.2932148764516	0.613649999999956\\
35.2937323837949	0.613699999999956\\
35.2948688649797	0.613749999999956\\
35.2955165844394	0.613799999999956\\
35.2968934300126	0.613849999999956\\
35.2975621482195	0.613899999999956\\
35.2978417722236	0.613949999999956\\
35.298403007999	0.613999999999956\\
35.2991147446885	0.614049999999956\\
35.2997067598127	0.614099999999956\\
35.3005937622651	0.614149999999956\\
35.3007098174756	0.614199999999956\\
35.3018231559444	0.614249999999956\\
35.302712714312	0.614299999999956\\
35.3040024218522	0.614349999999956\\
35.3064355675535	0.614399999999956\\
35.3070098228521	0.614449999999956\\
35.3070211652064	0.614499999999956\\
35.3071098436345	0.614549999999956\\
35.3081020263728	0.614599999999956\\
35.3083394680671	0.614649999999956\\
35.3089040190086	0.614699999999956\\
35.3099416367921	0.614749999999956\\
35.3115643659734	0.614799999999956\\
35.3145374929845	0.614849999999956\\
35.3146756096311	0.614899999999956\\
35.3158354481466	0.614949999999956\\
35.3160221357243	0.614999999999956\\
35.3162664825338	0.615049999999956\\
35.3165940524965	0.615099999999956\\
35.3168352159239	0.615149999999956\\
35.3173929956172	0.615199999999956\\
35.3175820583669	0.615249999999956\\
35.3177326056611	0.615299999999956\\
35.3183233579663	0.615349999999956\\
35.3184255865116	0.615399999999956\\
35.3213517641815	0.615449999999956\\
35.3221896263307	0.615499999999956\\
35.3236832968559	0.615549999999956\\
35.323798571634	0.615599999999956\\
35.3239137684319	0.615649999999956\\
35.3248302758986	0.615699999999956\\
35.3251407818682	0.615749999999956\\
35.3253617204222	0.615799999999956\\
35.3272919238204	0.615849999999956\\
35.3280287197796	0.615899999999956\\
35.3286865806321	0.615949999999956\\
35.3293960860706	0.615999999999956\\
35.3301260126662	0.616049999999956\\
35.3311530352534	0.616099999999956\\
35.3322859641776	0.616149999999956\\
35.3335772028837	0.616199999999956\\
35.3341358859467	0.616249999999956\\
35.3351657509682	0.616299999999956\\
35.3369419128142	0.616349999999956\\
35.3374877923359	0.616399999999956\\
35.3376638747	0.616449999999956\\
35.3381506145509	0.616499999999956\\
35.3398665348028	0.616549999999956\\
35.3419745922587	0.616599999999956\\
35.3441869931176	0.616649999999956\\
35.3461169016643	0.616699999999956\\
35.3467716245441	0.616749999999956\\
35.3468299742847	0.616799999999956\\
35.347513932083	0.616849999999956\\
35.3475204372052	0.616899999999956\\
35.3475877452591	0.616949999999956\\
35.3488472634284	0.616999999999956\\
35.3495701585142	0.617049999999956\\
35.3499138107256	0.617099999999956\\
35.3505486243145	0.617149999999956\\
35.3512214587344	0.617199999999956\\
35.354301071001	0.617249999999956\\
35.3545776913297	0.617299999999956\\
35.3552805757953	0.617349999999956\\
35.3557203628641	0.617399999999956\\
35.355965206955	0.617449999999956\\
35.3567808412769	0.617499999999956\\
35.3570497014206	0.617549999999956\\
35.3578176160339	0.617599999999956\\
35.3592934347161	0.617649999999956\\
35.3602836121776	0.617699999999956\\
35.3604276296824	0.617749999999956\\
35.3610242580794	0.617799999999956\\
35.3621056669418	0.617849999999956\\
35.36496359022	0.617899999999956\\
35.3656383343063	0.617949999999956\\
35.3664479566475	0.617999999999956\\
35.3685857692489	0.618049999999956\\
35.3694845913742	0.618099999999956\\
35.369711768392	0.618149999999956\\
35.3699253954989	0.618199999999956\\
35.3705948288252	0.618249999999956\\
35.3716190646165	0.618299999999956\\
35.3724199526419	0.618349999999956\\
35.3724438237702	0.618399999999956\\
35.3735741855027	0.618449999999956\\
35.3761980538472	0.618499999999956\\
35.3763778905286	0.618549999999956\\
35.3769269749099	0.618599999999956\\
35.377372446057	0.618649999999956\\
35.3777466346015	0.618699999999956\\
35.3778895572093	0.618749999999956\\
35.3788668583187	0.618799999999956\\
35.3789151164028	0.618849999999956\\
35.3797274426834	0.618899999999956\\
35.3800333141055	0.618949999999956\\
35.3803307614261	0.618999999999956\\
35.3815040841132	0.619049999999956\\
35.3824025771696	0.619099999999956\\
35.3831441615152	0.619149999999956\\
35.3833770817997	0.619199999999956\\
35.384012632334	0.619249999999956\\
35.3840629171519	0.619299999999956\\
35.3846596947434	0.619349999999956\\
35.38509756758	0.619399999999956\\
35.3852174997771	0.619449999999956\\
35.3860674978854	0.619499999999956\\
35.3875779340877	0.619549999999956\\
35.3877532221532	0.619599999999956\\
35.3878622037455	0.619649999999956\\
35.3893024002041	0.619699999999956\\
35.3893920386828	0.619749999999956\\
35.3898151218674	0.619799999999956\\
35.3898809074637	0.619849999999956\\
35.393924064256	0.619899999999956\\
35.3948863656702	0.619949999999956\\
35.3973845548105	0.619999999999956\\
35.3984866396015	0.620049999999956\\
35.3994562714379	0.620099999999956\\
35.4024282032058	0.620149999999956\\
35.4026891802617	0.620199999999956\\
35.4028121893171	0.620249999999956\\
35.4043639401664	0.620299999999956\\
35.4061836104131	0.620349999999956\\
35.4071369283474	0.620399999999956\\
35.4084846080954	0.620449999999956\\
35.408774437676	0.620499999999956\\
35.4110419511372	0.620549999999956\\
35.4133338278652	0.620599999999956\\
35.4135727684888	0.620649999999956\\
35.4178114510228	0.620699999999956\\
35.4178860996073	0.620749999999956\\
35.4190703352576	0.620799999999956\\
35.420675254554	0.620849999999956\\
35.4208118670425	0.620899999999956\\
35.4209050052747	0.620949999999956\\
35.4210203982383	0.620999999999956\\
35.4246673818434	0.621049999999956\\
35.4262418490568	0.621099999999956\\
35.4285089769404	0.621149999999956\\
35.431090155458	0.621199999999956\\
35.4329224167158	0.621249999999956\\
35.4368146161039	0.621299999999956\\
35.4392307461219	0.621349999999956\\
35.4411940297491	0.621399999999956\\
35.4411959627657	0.621449999999956\\
35.4420572987109	0.621499999999956\\
35.4432289187442	0.621549999999956\\
35.4433201815928	0.621599999999956\\
35.4454210503446	0.621649999999956\\
35.4454630736054	0.621699999999956\\
35.446200314843	0.621749999999956\\
35.4498729462058	0.621799999999956\\
35.4511994019997	0.621849999999956\\
35.4513554075923	0.621899999999956\\
35.4519670030799	0.621949999999956\\
35.452014221769	0.621999999999956\\
35.4520478018034	0.622049999999956\\
35.4545973547404	0.622099999999956\\
35.4555603277502	0.622149999999956\\
35.4568227098592	0.622199999999956\\
35.4569482314407	0.622249999999956\\
35.45699612173	0.622299999999956\\
35.4574223202467	0.622349999999956\\
35.4577121252293	0.622399999999956\\
35.4584410710914	0.622449999999956\\
35.4605827910333	0.622499999999956\\
35.4606036945712	0.622549999999956\\
35.4608617457284	0.622599999999956\\
35.4615980329188	0.622649999999956\\
35.4627014212212	0.622699999999956\\
35.4645784886226	0.622749999999956\\
35.4652270994828	0.622799999999956\\
35.4655081873104	0.622849999999956\\
35.4670861211069	0.622899999999956\\
35.468181370503	0.622949999999956\\
35.4685854707505	0.622999999999956\\
35.4698599951523	0.623049999999956\\
35.4728897411989	0.623099999999956\\
35.4731297210588	0.623149999999956\\
35.4737631252206	0.623199999999956\\
35.4758575179507	0.623249999999956\\
35.4760755466989	0.623299999999956\\
35.4766321294565	0.623349999999956\\
35.4802183869466	0.623399999999956\\
35.4809006517439	0.623449999999956\\
35.4816485254413	0.623499999999956\\
35.4819662045974	0.623549999999956\\
35.4821604511075	0.623599999999956\\
35.4822957211489	0.623649999999956\\
35.4842476615929	0.623699999999956\\
35.4859245502286	0.623749999999956\\
35.4888881933481	0.623799999999956\\
35.4894876845814	0.623849999999956\\
35.4903260380475	0.623899999999956\\
35.491180877528	0.623949999999956\\
35.4916662097925	0.623999999999956\\
35.4918321715292	0.624049999999956\\
35.4918694220268	0.624099999999956\\
35.4934399778959	0.624149999999956\\
35.49406544213	0.624199999999956\\
35.4940974232702	0.624249999999956\\
35.4962031268654	0.624299999999956\\
35.4976722584612	0.624349999999956\\
35.4989996374786	0.624399999999956\\
35.4994033261001	0.624449999999956\\
35.502566697276	0.624499999999956\\
35.5051730411418	0.624549999999956\\
35.5077257364655	0.624599999999956\\
35.509265993218	0.624649999999956\\
35.5109044100832	0.624699999999956\\
35.5122104634233	0.624749999999956\\
35.5122455747495	0.624799999999956\\
35.5131597214267	0.624849999999956\\
35.5136312399479	0.624899999999956\\
35.5145411329783	0.624949999999956\\
35.5158939629069	0.624999999999956\\
35.515979576641	0.625049999999956\\
35.5177759508954	0.625099999999956\\
35.5208101482411	0.625149999999956\\
35.5218139765688	0.625199999999956\\
35.5246203147136	0.625249999999956\\
35.5247526537457	0.625299999999956\\
35.5273312925984	0.625349999999956\\
35.5295262551014	0.625399999999956\\
35.529770035592	0.625449999999956\\
35.5321616759866	0.625499999999956\\
35.5322677476173	0.625549999999956\\
35.5327609838046	0.625599999999956\\
35.5332271670904	0.625649999999956\\
35.533393700468	0.625699999999956\\
35.5337148297882	0.625749999999956\\
35.5342266152159	0.625799999999956\\
35.5350844918881	0.625849999999956\\
35.5374803355248	0.625899999999956\\
35.5376766700293	0.625949999999956\\
35.537831147896	0.625999999999956\\
35.5379578487836	0.626049999999956\\
35.5380758012331	0.626099999999956\\
35.5403103407282	0.626149999999956\\
35.5416088383473	0.626199999999956\\
35.5433044523393	0.626249999999956\\
35.5434242152864	0.626299999999956\\
35.5445503143982	0.626349999999956\\
35.5457726830572	0.626399999999956\\
35.546402011046	0.626449999999956\\
35.5468501202426	0.626499999999956\\
35.5472671030464	0.626549999999956\\
35.5475838869144	0.626599999999956\\
35.549535465267	0.626649999999956\\
35.5496227787911	0.626699999999956\\
35.5519354941126	0.626749999999956\\
35.5520725312762	0.626799999999956\\
35.5525626749884	0.626849999999956\\
35.5538873608061	0.626899999999956\\
35.5549168693109	0.626949999999956\\
35.5555011778775	0.626999999999956\\
35.5582306674789	0.627049999999956\\
35.5620900266168	0.627099999999956\\
35.5674639258549	0.627149999999956\\
35.567585156091	0.627199999999956\\
35.5679433275448	0.627249999999956\\
35.568623962526	0.627299999999956\\
35.5701436191868	0.627349999999956\\
35.5704402073391	0.627399999999956\\
35.5710286460501	0.627449999999956\\
35.5718993548361	0.627499999999956\\
35.5719508548669	0.627549999999956\\
35.572700966634	0.627599999999956\\
35.5757537142021	0.627649999999956\\
35.5766828946278	0.627699999999956\\
35.5771098293285	0.627749999999956\\
35.5772735065831	0.627799999999956\\
35.5773988057858	0.627849999999956\\
35.5776025702812	0.627899999999956\\
35.5779317737453	0.627949999999956\\
35.5779973602121	0.627999999999956\\
35.5780171201878	0.628049999999956\\
35.5784887004383	0.628099999999956\\
35.5790538796114	0.628149999999956\\
35.5809237387053	0.628199999999956\\
35.5822897576226	0.628249999999956\\
35.5825065472718	0.628299999999956\\
35.5825548136507	0.628349999999956\\
35.5830086108003	0.628399999999956\\
35.5852990073071	0.628449999999956\\
35.5859443360112	0.628499999999956\\
35.5872743158954	0.628549999999956\\
35.5877268856512	0.628599999999956\\
35.5883305696507	0.628649999999956\\
35.5884152663213	0.628699999999956\\
35.5886606021464	0.628749999999956\\
35.5949807442518	0.628799999999956\\
35.5961163825612	0.628849999999956\\
35.5969794882335	0.628899999999956\\
35.5982361983026	0.628949999999956\\
35.5986695667246	0.628999999999956\\
35.5987220409098	0.629049999999956\\
35.6017758209178	0.629099999999956\\
35.6025014150923	0.629149999999956\\
35.6025719203212	0.629199999999956\\
35.6028149017183	0.629249999999956\\
35.6075904684038	0.629299999999956\\
35.6099888383492	0.629349999999956\\
35.6101401946424	0.629399999999956\\
35.6121694276678	0.629449999999956\\
35.6138355692925	0.629499999999956\\
35.6142257668072	0.629549999999956\\
35.6153541292015	0.629599999999956\\
35.6166734136621	0.629649999999956\\
35.6184438022033	0.629699999999956\\
35.6191159599209	0.629749999999956\\
35.6199057258544	0.629799999999956\\
35.6204504087311	0.629849999999956\\
35.6301946117862	0.629899999999956\\
35.6324701992241	0.629949999999956\\
35.632848062702	0.629999999999956\\
35.6334009624038	0.630049999999956\\
35.6344875416745	0.630099999999956\\
35.6353421817556	0.630149999999956\\
35.637102168839	0.630199999999956\\
35.637544624851	0.630249999999956\\
35.6391772864319	0.630299999999956\\
35.640014503315	0.630349999999956\\
35.6417204986976	0.630399999999956\\
35.6423393597603	0.630449999999956\\
35.6427919557157	0.630499999999956\\
35.6437447071047	0.630549999999956\\
35.6454495562123	0.630599999999956\\
35.6457603599068	0.630649999999956\\
35.646231371222	0.630699999999956\\
35.6470149838892	0.630749999999956\\
35.6473144041254	0.630799999999956\\
35.6516472942475	0.630849999999956\\
35.6522201928568	0.630899999999956\\
35.6563863993778	0.630949999999956\\
35.6569324009688	0.630999999999956\\
35.6569640831936	0.631049999999956\\
35.6572142387553	0.631099999999956\\
35.6588647836579	0.631149999999956\\
35.6597893284958	0.631199999999956\\
35.661695491726	0.631249999999956\\
35.661768815681	0.631299999999956\\
35.6622990072656	0.631349999999956\\
35.6629475414454	0.631399999999956\\
35.6636405504807	0.631449999999956\\
35.6646540659419	0.631499999999956\\
35.6660210522548	0.631549999999956\\
35.6680705093202	0.631599999999956\\
35.6683079054104	0.631649999999956\\
35.6685095226899	0.631699999999956\\
35.6686757718149	0.631749999999956\\
35.6694602101631	0.631799999999956\\
35.6729185880179	0.631849999999956\\
35.6761039768456	0.631899999999956\\
35.6771905672889	0.631949999999956\\
35.683447768943	0.631999999999956\\
35.6836752013471	0.632049999999956\\
35.6840304619636	0.632099999999956\\
35.6856128254509	0.632149999999956\\
35.6867251320661	0.632199999999956\\
35.6873020357817	0.632249999999956\\
35.6894062975734	0.632299999999956\\
35.6910698633063	0.632349999999956\\
35.6920189522847	0.632399999999956\\
35.6930559226599	0.632449999999956\\
35.6947947908077	0.632499999999956\\
35.6969123896363	0.632549999999956\\
35.6977660722151	0.632599999999956\\
35.6978480757467	0.632649999999956\\
35.6994207234713	0.632699999999956\\
35.7005825712071	0.632749999999956\\
35.7023525164974	0.632799999999956\\
35.7039939930917	0.632849999999956\\
35.7071486718994	0.632899999999956\\
35.7088772145316	0.632949999999956\\
35.7110524683978	0.632999999999956\\
35.7135161799116	0.633049999999956\\
35.7139402549185	0.633099999999956\\
35.7140969456691	0.633149999999956\\
35.7141159175492	0.633199999999956\\
35.7158591874849	0.633249999999956\\
35.7170361220507	0.633299999999956\\
35.7171043650621	0.633349999999956\\
35.7175270797279	0.633399999999956\\
35.7175981122096	0.633449999999956\\
35.7194661718613	0.633499999999956\\
35.720376019769	0.633549999999956\\
35.7205127872913	0.633599999999956\\
35.7207603238809	0.633649999999956\\
35.7212350187757	0.633699999999956\\
35.7214169998367	0.633749999999956\\
35.7235728826471	0.633799999999956\\
35.7252011969274	0.633849999999956\\
35.7286201059654	0.633899999999956\\
35.729010408752	0.633949999999956\\
35.7294165677917	0.633999999999956\\
35.7297869534683	0.634049999999956\\
35.7316673286185	0.634099999999956\\
35.7321156135296	0.634149999999956\\
35.7324045188268	0.634199999999956\\
35.7329798290923	0.634249999999956\\
35.7341340107511	0.634299999999956\\
35.735441470644	0.634349999999956\\
35.735987511663	0.634399999999956\\
35.7363251102089	0.634449999999956\\
35.7372189529236	0.634499999999956\\
35.7380359815606	0.634549999999956\\
35.7398080310731	0.634599999999956\\
35.7401015280826	0.634649999999956\\
35.7415449358634	0.634699999999956\\
35.7418099555753	0.634749999999956\\
35.7433073235335	0.634799999999956\\
35.7465804678317	0.634849999999956\\
35.7467253102286	0.634899999999956\\
35.7469035957508	0.634949999999956\\
35.7477854773153	0.634999999999956\\
35.7485668265194	0.635049999999956\\
35.7491397323038	0.635099999999956\\
35.7491416773108	0.635149999999956\\
35.7492009100838	0.635199999999956\\
35.750236134327	0.635249999999956\\
35.7525287342924	0.635299999999956\\
35.7526505602599	0.635349999999956\\
35.7534310893747	0.635399999999956\\
35.754679095235	0.635449999999956\\
35.7555652088532	0.635499999999956\\
35.7589931019952	0.635549999999956\\
35.7596019834865	0.635599999999956\\
35.7611522466651	0.635649999999956\\
35.7622462256594	0.635699999999956\\
35.762938944767	0.635749999999956\\
35.7634287489147	0.635799999999956\\
35.7641206178939	0.635849999999956\\
35.7668374121822	0.635899999999956\\
35.7676106221021	0.635949999999956\\
35.7689995728545	0.635999999999956\\
35.7691457448496	0.636049999999956\\
35.7693013388796	0.636099999999956\\
35.7700485893519	0.636149999999956\\
35.7707324336173	0.636199999999956\\
35.7714047477246	0.636249999999956\\
35.7725133614351	0.636299999999956\\
35.7728014930149	0.636349999999956\\
35.7745047415608	0.636399999999956\\
35.7747438546186	0.636449999999956\\
35.7769396848103	0.636499999999956\\
35.7774070581931	0.636549999999956\\
35.7780027337049	0.636599999999956\\
35.7800114982177	0.636649999999956\\
35.7825016539904	0.636699999999956\\
35.7825674558767	0.636749999999956\\
35.7831419551483	0.636799999999956\\
35.7835111067616	0.636849999999956\\
35.7840505007959	0.636899999999956\\
35.7855470770173	0.636949999999956\\
35.7855923919414	0.636999999999956\\
35.7858156031941	0.637049999999956\\
35.7865967969271	0.637099999999956\\
35.7874928323175	0.637149999999956\\
35.7881098674954	0.637199999999956\\
35.7886261512401	0.637249999999956\\
35.7890670815228	0.637299999999956\\
35.7891927535977	0.637349999999956\\
35.7896947010671	0.637399999999956\\
35.7907148460628	0.637449999999956\\
35.7917000556521	0.637499999999956\\
35.7923808648633	0.637549999999956\\
35.7928808752321	0.637599999999956\\
35.7944862643688	0.637649999999956\\
35.7948591265824	0.637699999999956\\
35.7952150721884	0.637749999999956\\
35.7964936397113	0.637799999999956\\
35.7976182599164	0.637849999999956\\
35.798357111323	0.637899999999956\\
35.7996058031978	0.637949999999956\\
35.8008024613706	0.637999999999956\\
35.8018896620202	0.638049999999956\\
35.8028688599946	0.638099999999956\\
35.8037929471016	0.638149999999956\\
35.8038718212527	0.638199999999956\\
35.8054249454548	0.638249999999956\\
35.8068932190758	0.638299999999956\\
35.8071738929412	0.638349999999956\\
35.8084152220167	0.638399999999956\\
35.8096404760288	0.638449999999956\\
35.8109995197111	0.638499999999956\\
35.8114499029918	0.638549999999956\\
35.8115433688631	0.638599999999956\\
35.8120223269425	0.638649999999956\\
35.8126941891976	0.638699999999956\\
35.814445832858	0.638749999999956\\
35.8148908236059	0.638799999999956\\
35.8149428195101	0.638849999999956\\
35.8170846359855	0.638899999999956\\
35.8176781995178	0.638949999999956\\
35.8178636270874	0.638999999999956\\
35.8188417619662	0.639049999999956\\
35.8189022439101	0.639099999999956\\
35.8196081545511	0.639149999999956\\
35.8211449927381	0.639199999999956\\
35.8214772593564	0.639249999999956\\
35.8229639786738	0.639299999999956\\
35.8240384223787	0.639349999999956\\
35.8241928463646	0.639399999999956\\
35.8244250228577	0.639449999999956\\
35.8251025955129	0.639499999999956\\
35.8276647232555	0.639549999999956\\
35.8277038843271	0.639599999999956\\
35.8286874210839	0.639649999999956\\
35.8297427684649	0.639699999999956\\
35.8306059546111	0.639749999999956\\
35.8325143655078	0.639799999999956\\
35.8325278177446	0.639849999999956\\
35.8351889554376	0.639899999999956\\
35.8354026408236	0.639949999999956\\
35.8358518081453	0.639999999999956\\
35.8366479118229	0.640049999999956\\
35.8370123128651	0.640099999999956\\
35.8376156494075	0.640149999999956\\
35.8388271618421	0.640199999999956\\
35.8389803668655	0.640249999999956\\
35.8393448414035	0.640299999999956\\
35.8436993032765	0.640349999999956\\
35.8437265359433	0.640399999999956\\
35.8452683099781	0.640449999999956\\
35.8458432983212	0.640499999999956\\
35.8474285618507	0.640549999999956\\
35.8486745517042	0.640599999999956\\
35.8497891824202	0.640649999999956\\
35.8502764253957	0.640699999999956\\
35.8515229200248	0.640749999999956\\
35.8518357951857	0.640799999999956\\
35.8521877276079	0.640849999999956\\
35.8531653680138	0.640899999999956\\
35.8537283498523	0.640949999999956\\
35.8540791159563	0.640999999999956\\
35.8559885365302	0.641049999999956\\
35.8562394928458	0.641099999999956\\
35.8570321293499	0.641149999999956\\
35.857156244488	0.641199999999956\\
35.8576906046492	0.641249999999956\\
35.860935422803	0.641299999999956\\
35.8631745193868	0.641349999999956\\
35.8651134037574	0.641399999999956\\
35.8668945830639	0.641449999999956\\
35.8673876097809	0.641499999999956\\
35.8674419421418	0.641549999999956\\
35.8715025893409	0.641599999999956\\
35.8718679307924	0.641649999999956\\
35.872081510623	0.641699999999956\\
35.8725983882915	0.641749999999956\\
35.8730519183795	0.641799999999956\\
35.8742836541065	0.641849999999956\\
35.8751313832876	0.641899999999956\\
35.8753018520149	0.641949999999956\\
35.876294647105	0.641999999999956\\
35.8764597272376	0.642049999999956\\
35.8772688328439	0.642099999999956\\
35.8778546858568	0.642149999999956\\
35.8818872437112	0.642199999999956\\
35.8822001506971	0.642249999999956\\
35.8850009755463	0.642299999999956\\
35.8854649544137	0.642349999999956\\
35.8863539291073	0.642399999999956\\
35.8867058185579	0.642449999999956\\
35.8885913168821	0.642499999999956\\
35.8895458460003	0.642549999999956\\
35.8924776481875	0.642599999999956\\
35.895726624908	0.642649999999956\\
35.8988444738863	0.642699999999956\\
35.8997691905402	0.642749999999956\\
35.900001172613	0.642799999999956\\
35.9011339664018	0.642849999999956\\
35.9017824028416	0.642899999999956\\
35.9025068442766	0.642949999999956\\
35.9036783709304	0.642999999999956\\
35.9052722980463	0.643049999999956\\
35.9079981781642	0.643099999999956\\
35.909892218228	0.643149999999956\\
35.9112856505643	0.643199999999956\\
35.9113234489895	0.643249999999956\\
35.9119066046907	0.643299999999956\\
35.9128140313855	0.643349999999956\\
35.9128164346421	0.643399999999956\\
35.9139019802385	0.643449999999956\\
35.9143136832364	0.643499999999956\\
35.914502385753	0.643549999999956\\
35.916261296535	0.643599999999956\\
35.9164631126176	0.643649999999956\\
35.9197651665956	0.643699999999956\\
35.9201756737451	0.643749999999956\\
35.9202356250857	0.643799999999956\\
35.9203895136574	0.643849999999956\\
35.9211972344863	0.643899999999956\\
35.92225132983	0.643949999999956\\
35.924886431103	0.643999999999956\\
35.9255655596251	0.644049999999956\\
35.9258713586736	0.644099999999956\\
35.9259070785882	0.644149999999956\\
35.9285854269205	0.644199999999956\\
35.929252266991	0.644249999999956\\
35.9303893590093	0.644299999999956\\
35.9305663329344	0.644349999999956\\
35.9341577940022	0.644399999999956\\
35.9347780945583	0.644449999999956\\
35.9352813409371	0.644499999999956\\
35.9353226605695	0.644549999999956\\
35.9361755390818	0.644599999999956\\
35.9385398556932	0.644649999999956\\
35.9387292301627	0.644699999999956\\
35.9406179647697	0.644749999999956\\
35.9407488971304	0.644799999999956\\
35.9427414420092	0.644849999999956\\
35.9442067435652	0.644899999999956\\
35.9460364205454	0.644949999999956\\
35.9471000073744	0.644999999999956\\
35.9480782564972	0.645049999999956\\
35.9494447903767	0.645099999999956\\
35.9508707318266	0.645149999999956\\
35.9513166237763	0.645199999999956\\
35.9524897973179	0.645249999999956\\
35.9526446707924	0.645299999999956\\
35.9547994539859	0.645349999999956\\
35.9550966468662	0.645399999999956\\
35.9556130061699	0.645449999999956\\
35.9575138467898	0.645499999999956\\
35.9583379485527	0.645549999999956\\
35.9591896296971	0.645599999999956\\
35.9608461438596	0.645649999999956\\
35.9610136761777	0.645699999999956\\
35.9617821352124	0.645749999999956\\
35.9620321520422	0.645799999999956\\
35.9625662276178	0.645849999999956\\
35.9629724329302	0.645899999999956\\
35.9631417268341	0.645949999999956\\
35.966572638169	0.645999999999956\\
35.9670251309946	0.646049999999956\\
35.9683480836206	0.646099999999956\\
35.9723450022922	0.646149999999956\\
35.9733066825253	0.646199999999956\\
35.9733756380573	0.646249999999956\\
35.973583374263	0.646299999999956\\
35.9745418106508	0.646349999999956\\
35.974794290134	0.646399999999956\\
35.9753275287861	0.646449999999956\\
35.9773497468939	0.646499999999956\\
35.978183719478	0.646549999999956\\
35.9783533860508	0.646599999999956\\
35.9785354254935	0.646649999999956\\
35.9801252623687	0.646699999999956\\
35.9814989406614	0.646749999999956\\
35.9824004028394	0.646799999999956\\
35.9844489708355	0.646849999999956\\
35.9847479254769	0.646899999999956\\
35.9863307158264	0.646949999999956\\
35.9865571686303	0.646999999999956\\
35.9865624805818	0.647049999999956\\
35.9894229204745	0.647099999999956\\
35.9897519290785	0.647149999999956\\
35.9912288625777	0.647199999999956\\
35.9940066230418	0.647249999999956\\
35.9940574951203	0.647299999999956\\
35.9941528340191	0.647349999999956\\
35.9942545387877	0.647399999999956\\
35.994726348516	0.647449999999956\\
35.9951102641416	0.647499999999956\\
35.9961790515457	0.647549999999956\\
35.9967533029667	0.647599999999956\\
35.9967913954084	0.647649999999956\\
35.9978202834769	0.647699999999956\\
35.9978664423872	0.647749999999956\\
35.9982930193481	0.647799999999956\\
36.0011733964984	0.647849999999956\\
36.0015864971624	0.647899999999956\\
36.0020821701164	0.647949999999956\\
36.0030239542009	0.647999999999956\\
36.0037567663774	0.648049999999956\\
36.0081535281141	0.648099999999956\\
36.0100896311175	0.648149999999956\\
36.0122798139915	0.648199999999956\\
36.0125377869632	0.648249999999956\\
36.0127780980484	0.648299999999956\\
36.0128413629583	0.648349999999956\\
36.0133424177081	0.648399999999956\\
36.0145448556457	0.648449999999956\\
36.0155602581232	0.648499999999956\\
36.0163449332062	0.648549999999956\\
36.019405262561	0.648599999999956\\
36.019518233613	0.648649999999956\\
36.0206292353147	0.648699999999956\\
36.0217896866475	0.648749999999956\\
36.0257126932146	0.648799999999956\\
36.0268118717441	0.648849999999956\\
36.0272436687791	0.648899999999956\\
36.0284863411375	0.648949999999956\\
36.0298140459038	0.648999999999956\\
36.0305287997138	0.649049999999956\\
36.0318337797961	0.649099999999956\\
36.0330191035316	0.649149999999956\\
36.0341036432677	0.649199999999956\\
36.0341753874074	0.649249999999956\\
36.0342337911903	0.649299999999956\\
36.0354341643835	0.649349999999956\\
36.0369938841051	0.649399999999956\\
36.0376958044484	0.649449999999956\\
36.0379774535649	0.649499999999956\\
36.0409339929197	0.649549999999956\\
36.0417380526204	0.649599999999956\\
36.0425801315113	0.649649999999956\\
36.0439350231169	0.649699999999956\\
36.0448490444899	0.649749999999956\\
36.0452515347408	0.649799999999956\\
36.0455463509556	0.649849999999956\\
36.0470366501187	0.649899999999956\\
36.0501434278766	0.649949999999956\\
36.0501531516981	0.649999999999956\\
36.0507235443715	0.650049999999956\\
36.0519939991091	0.650099999999956\\
36.055189218061	0.650149999999956\\
36.0565540371707	0.650199999999956\\
36.056759461598	0.650249999999956\\
36.057041540976	0.650299999999956\\
36.057882686032	0.650349999999956\\
36.0584165562831	0.650399999999956\\
36.0591747134368	0.650449999999956\\
36.059404741955	0.650499999999956\\
36.0605992927607	0.650549999999956\\
36.0608645277479	0.650599999999956\\
36.0616215288209	0.650649999999956\\
36.0617277235973	0.650699999999956\\
36.0636440304082	0.650749999999956\\
36.0638735523107	0.650799999999956\\
36.0646004577409	0.650849999999956\\
36.0648194816599	0.650899999999956\\
36.0684548937588	0.650949999999956\\
36.0687149429717	0.650999999999956\\
36.0695339828762	0.651049999999956\\
36.0696043785554	0.651099999999956\\
36.0700255353	0.651149999999956\\
36.0700381203864	0.651199999999956\\
36.0703438672672	0.651249999999956\\
36.0715957963654	0.651299999999956\\
36.0727358589456	0.651349999999956\\
36.0743096269608	0.651399999999956\\
36.0743817751671	0.651449999999956\\
36.0746224290974	0.651499999999956\\
36.0753726138026	0.651549999999956\\
36.0766651045118	0.651599999999956\\
36.0768308614197	0.651649999999956\\
36.076989388516	0.651699999999956\\
36.0780408791089	0.651749999999956\\
36.0787828767074	0.651799999999956\\
36.0797032026317	0.651849999999956\\
36.0804701672439	0.651899999999956\\
36.0807559886858	0.651949999999956\\
36.0813950142027	0.651999999999956\\
36.0819345332863	0.652049999999956\\
36.0830521050223	0.652099999999956\\
36.084126743068	0.652149999999956\\
36.0845247103926	0.652199999999956\\
36.0848263753538	0.652249999999956\\
36.0850454570147	0.652299999999956\\
36.0852003277635	0.652349999999956\\
36.0856428054224	0.652399999999956\\
36.0866321144563	0.652449999999956\\
36.0866388804034	0.652499999999956\\
36.0878719398934	0.652549999999956\\
36.088530827061	0.652599999999956\\
36.08914588035	0.652649999999956\\
36.0895641697068	0.652699999999956\\
36.0934668496066	0.652749999999956\\
36.0937928160508	0.652799999999956\\
36.0957557399655	0.652849999999956\\
36.0974240445786	0.652899999999956\\
36.0998219779223	0.652949999999956\\
36.1008571971122	0.652999999999956\\
36.1011350335981	0.653049999999956\\
36.1014896848211	0.653099999999956\\
36.1045975236459	0.653149999999956\\
36.1056302019436	0.653199999999956\\
36.1058273806624	0.653249999999956\\
36.1058417397615	0.653299999999956\\
36.1068751231212	0.653349999999956\\
36.1072376861371	0.653399999999956\\
36.1073750307607	0.653449999999956\\
36.1077815360195	0.653499999999956\\
36.1093320769122	0.653549999999956\\
36.1094410961096	0.653599999999956\\
36.109467716312	0.653649999999956\\
36.109664083726	0.653699999999956\\
36.109770705023	0.653749999999956\\
36.1108619955602	0.653799999999956\\
36.1113608774118	0.653849999999956\\
36.11251205607	0.653899999999956\\
36.1138099663682	0.653949999999956\\
36.1146222286388	0.653999999999956\\
36.1150364300998	0.654049999999956\\
36.1163025185726	0.654099999999956\\
36.1164704538143	0.654149999999956\\
36.116520475364	0.654199999999956\\
36.11658425523	0.654249999999956\\
36.1180041708812	0.654299999999956\\
36.1185516474765	0.654349999999956\\
36.1192086150212	0.654399999999956\\
36.1197129943413	0.654449999999956\\
36.1197474665046	0.654499999999956\\
36.1244141271305	0.654549999999956\\
36.1257612819728	0.654599999999956\\
36.1271872469332	0.654649999999956\\
36.1277999016534	0.654699999999956\\
36.1287548273672	0.654749999999956\\
36.1340500399649	0.654799999999956\\
36.1372068787436	0.654849999999956\\
36.1375392273167	0.654899999999956\\
36.1381367106733	0.654949999999956\\
36.1383311732721	0.654999999999956\\
36.1404501294684	0.655049999999956\\
36.1421590243362	0.655099999999956\\
36.1437217049852	0.655149999999956\\
36.1441659322535	0.655199999999956\\
36.14603252327	0.655249999999956\\
36.1464880265407	0.655299999999956\\
36.1484126242311	0.655349999999956\\
36.1502912270563	0.655399999999956\\
36.1513296986841	0.655449999999956\\
36.1527598851292	0.655499999999956\\
36.1532567732876	0.655549999999956\\
36.1542735381442	0.655599999999956\\
36.1568051788672	0.655649999999956\\
36.1610170655005	0.655699999999956\\
36.1624584334876	0.655749999999956\\
36.1628215847941	0.655799999999956\\
36.1632711642691	0.655849999999956\\
36.163922454009	0.655899999999956\\
36.1643552212874	0.655949999999956\\
36.1653602435945	0.655999999999956\\
36.1657888151501	0.656049999999956\\
36.1671950156602	0.656099999999956\\
36.1674527289495	0.656149999999956\\
36.1678425938509	0.656199999999956\\
36.1701675408763	0.656249999999956\\
36.1710646813317	0.656299999999956\\
36.1728098511008	0.656349999999956\\
36.1738795425655	0.656399999999956\\
36.1742013848637	0.656449999999956\\
36.1763995626203	0.656499999999956\\
36.1773549150533	0.656549999999956\\
36.1777269434162	0.656599999999956\\
36.1796179784843	0.656649999999956\\
36.1800450678147	0.656699999999956\\
36.1802775898037	0.656749999999956\\
36.1804893919631	0.656799999999956\\
36.1819717143366	0.656849999999956\\
36.1830602022839	0.656899999999956\\
36.1858067180325	0.656949999999956\\
36.1858904835184	0.656999999999956\\
36.1862492465153	0.657049999999956\\
36.1876842716412	0.657099999999956\\
36.1880259215174	0.657149999999956\\
36.1880966776604	0.657199999999956\\
36.1888851832816	0.657249999999956\\
36.1897839722654	0.657299999999956\\
36.1899912531458	0.657349999999956\\
36.1903221574262	0.657399999999956\\
36.1925517003348	0.657449999999956\\
36.1930988588516	0.657499999999956\\
36.193136182985	0.657549999999956\\
36.1931450081417	0.657599999999956\\
36.1932135768064	0.657649999999956\\
36.1940757574991	0.657699999999956\\
36.1946777315928	0.657749999999956\\
36.1950521870041	0.657799999999956\\
36.1953881505736	0.657849999999956\\
36.1957775405984	0.657899999999956\\
36.1958287021576	0.657949999999956\\
36.19648085016	0.657999999999956\\
36.1971021853682	0.658049999999956\\
36.1977634904735	0.658099999999956\\
36.1977720974827	0.658149999999956\\
36.1986898059498	0.658199999999956\\
36.2001863464337	0.658249999999956\\
36.2010878821156	0.658299999999956\\
36.2013661773975	0.658349999999956\\
36.2014171002337	0.658399999999956\\
36.2018841610543	0.658449999999956\\
36.2029731993209	0.658499999999956\\
36.2030154397716	0.658549999999956\\
36.2042178005178	0.658599999999956\\
36.2052486732186	0.658649999999956\\
36.206114528362	0.658699999999956\\
36.208679871708	0.658749999999956\\
36.208942982117	0.658799999999956\\
36.2102399375583	0.658849999999956\\
36.2102480137049	0.658899999999956\\
36.2108645001798	0.658949999999956\\
36.2122016167052	0.658999999999956\\
36.2130331703236	0.659049999999956\\
36.2131848946911	0.659099999999956\\
36.2135558226575	0.659149999999956\\
36.2149447195813	0.659199999999956\\
36.2164288124302	0.659249999999956\\
36.2189563932098	0.659299999999956\\
36.2198159298242	0.659349999999956\\
36.2199250864892	0.659399999999956\\
36.2203637629437	0.659449999999956\\
36.2203925588282	0.659499999999956\\
36.2208076423597	0.659549999999956\\
36.2209767884858	0.659599999999956\\
36.2210139688803	0.659649999999956\\
36.2212147280355	0.659699999999956\\
36.2215974461547	0.659749999999956\\
36.2217584495171	0.659799999999956\\
36.2221341075399	0.659849999999956\\
36.2230549856273	0.659899999999956\\
36.223260065646	0.659949999999956\\
36.2236612448644	0.659999999999956\\
36.2244248565888	0.660049999999956\\
36.2249551305327	0.660099999999956\\
36.2250331548551	0.660149999999956\\
36.2252745425638	0.660199999999956\\
36.2258574057313	0.660249999999956\\
36.2262904672669	0.660299999999956\\
36.2269360635275	0.660349999999956\\
36.2277675834298	0.660399999999956\\
36.227998974593	0.660449999999956\\
36.2292761286595	0.660499999999956\\
36.2321153879442	0.660549999999956\\
36.2340678562467	0.660599999999956\\
36.2343044629305	0.660649999999956\\
36.2354657463113	0.660699999999956\\
36.2375016569315	0.660749999999956\\
36.238173902287	0.660799999999956\\
36.2397428425108	0.660849999999956\\
36.2399775870172	0.660899999999956\\
36.2421070161729	0.660949999999956\\
36.2430355603116	0.660999999999956\\
36.2431736662743	0.661049999999956\\
36.2442189431981	0.661099999999956\\
36.2464829036104	0.661149999999956\\
36.2471998390772	0.661199999999956\\
36.2481309030922	0.661249999999956\\
36.2490617540926	0.661299999999956\\
36.2493291155639	0.661349999999956\\
36.2494213246646	0.661399999999956\\
36.2495947011731	0.661449999999956\\
36.2496296408756	0.661499999999956\\
36.2501572163322	0.661549999999956\\
36.2506946572589	0.661599999999956\\
36.2507025675272	0.661649999999956\\
36.2521183869169	0.661699999999956\\
36.2538995187781	0.661749999999956\\
36.2544223632732	0.661799999999956\\
36.2548719418872	0.661849999999956\\
36.2549915631554	0.661899999999956\\
36.2569458398569	0.661949999999956\\
36.2577149336249	0.661999999999956\\
36.2579682420896	0.662049999999956\\
36.2587042888539	0.662099999999956\\
36.2589876481793	0.662149999999956\\
36.2592516163594	0.662199999999956\\
36.2596755565561	0.662249999999956\\
36.2602516821849	0.662299999999956\\
36.262465859354	0.662349999999956\\
36.2641433911789	0.662399999999956\\
36.2642561010519	0.662449999999956\\
36.2643528919606	0.662499999999956\\
36.2645885490942	0.662549999999956\\
36.2648732956965	0.662599999999956\\
36.268335909606	0.662649999999956\\
36.2684357985393	0.662699999999956\\
36.2685050846704	0.662749999999956\\
36.2695927975544	0.662799999999956\\
36.271237609801	0.662849999999956\\
36.2719656863635	0.662899999999956\\
36.2728826442228	0.662949999999956\\
36.2731181931663	0.662999999999956\\
36.2753218371033	0.663049999999956\\
36.2781517409787	0.663099999999956\\
36.2784748389715	0.663149999999956\\
36.2807732095649	0.663199999999956\\
36.2813647055147	0.663249999999956\\
36.2839723933924	0.663299999999956\\
36.2841580830223	0.663349999999956\\
36.2845333753163	0.663399999999956\\
36.2861143966647	0.663449999999956\\
36.2885915230887	0.663499999999956\\
36.2899344631026	0.663549999999956\\
36.2904630408667	0.663599999999956\\
36.2905082430378	0.663649999999956\\
36.2914489975989	0.663699999999956\\
36.2937449254828	0.663749999999956\\
36.2944040967453	0.663799999999956\\
36.2944227245205	0.663849999999956\\
36.2950858758067	0.663899999999956\\
36.2959384728496	0.663949999999956\\
36.2967099909647	0.663999999999956\\
36.2989571749463	0.664049999999956\\
36.3005486852438	0.664099999999956\\
36.3009112994954	0.664149999999956\\
36.3010485241199	0.664199999999956\\
36.3026341407572	0.664249999999956\\
36.304745108421	0.664299999999956\\
36.3053995519522	0.664349999999956\\
36.3063626523114	0.664399999999956\\
36.3113416897886	0.664449999999956\\
36.3116491735025	0.664499999999956\\
36.3143469236815	0.664549999999956\\
36.3148326737657	0.664599999999956\\
36.3150705333963	0.664649999999956\\
36.3160694508681	0.664699999999956\\
36.3171255105481	0.664749999999956\\
36.317334085935	0.664799999999956\\
36.3192919703359	0.664849999999956\\
36.3193850567722	0.664899999999956\\
36.3202223940099	0.664949999999956\\
36.3206435312684	0.664999999999956\\
36.3214653846843	0.665049999999956\\
36.3233200742206	0.665099999999956\\
36.3247426580786	0.665149999999956\\
36.3247428668982	0.665199999999956\\
36.325182868634	0.665249999999956\\
36.3262350109807	0.665299999999956\\
36.3271320779831	0.665349999999956\\
36.3272745425207	0.665399999999956\\
36.3272924251391	0.665449999999956\\
36.3274737277451	0.665499999999956\\
36.3277366525544	0.665549999999956\\
36.3284278966933	0.665599999999956\\
36.328461548124	0.665649999999956\\
36.3295684446323	0.665699999999956\\
36.3296575468574	0.665749999999956\\
36.331639421595	0.665799999999956\\
36.3321971948481	0.665849999999956\\
36.3323803379231	0.665899999999956\\
36.3325442016067	0.665949999999956\\
36.3366848005079	0.665999999999956\\
36.3375674280081	0.666049999999956\\
36.3379578889666	0.666099999999956\\
36.3384722233381	0.666149999999956\\
36.3395818128584	0.666199999999956\\
36.3401265913914	0.666249999999956\\
36.3407591471191	0.666299999999956\\
36.3414524645686	0.666349999999956\\
36.3415661312086	0.666399999999956\\
36.3426087520278	0.666449999999956\\
36.3426981550428	0.666499999999956\\
36.3427284070765	0.666549999999956\\
36.3430337935445	0.666599999999956\\
36.3430947202112	0.666649999999956\\
36.3432431993407	0.666699999999956\\
36.3440073517516	0.666749999999956\\
36.3455260561264	0.666799999999956\\
36.3463937844697	0.666849999999956\\
36.3468281476165	0.666899999999956\\
36.3469908446599	0.666949999999956\\
36.3479106367044	0.666999999999956\\
36.3505154142682	0.667049999999956\\
36.3525816743036	0.667099999999956\\
36.3543993671394	0.667149999999956\\
36.354457490439	0.667199999999956\\
36.3556772698123	0.667249999999956\\
36.3558567858571	0.667299999999956\\
36.3558792819805	0.667349999999956\\
36.3560281111547	0.667399999999956\\
36.3562006700902	0.667449999999956\\
36.356868691645	0.667499999999956\\
36.3571434309046	0.667549999999956\\
36.3571749869196	0.667599999999956\\
36.3606461849169	0.667649999999956\\
36.3612872217445	0.667699999999956\\
36.3612917192258	0.667749999999956\\
36.3632117395899	0.667799999999956\\
36.3632481245033	0.667849999999956\\
36.3642281903203	0.667899999999956\\
36.3655204698975	0.667949999999956\\
36.3656118358366	0.667999999999956\\
36.3677754242054	0.668049999999956\\
36.3678509708293	0.668099999999956\\
36.3691754450869	0.668149999999956\\
36.3692297954774	0.668199999999956\\
36.3710322502569	0.668249999999956\\
36.3722198846233	0.668299999999956\\
36.373407367875	0.668349999999956\\
36.3769130629859	0.668399999999956\\
36.3773575018704	0.668449999999956\\
36.380575702505	0.668499999999956\\
36.3808189183692	0.668549999999956\\
36.3824399531049	0.668599999999956\\
36.3830455043775	0.668649999999956\\
36.3835472876266	0.668699999999956\\
36.384611905064	0.668749999999956\\
36.3919415735588	0.668799999999956\\
36.3920471928775	0.668849999999956\\
36.3922005620839	0.668899999999956\\
36.3934430862747	0.668949999999956\\
36.3962947885426	0.668999999999956\\
36.3973820287026	0.669049999999956\\
36.3996140476771	0.669099999999956\\
36.4021138913158	0.669149999999956\\
36.4025583668857	0.669199999999956\\
36.4030720038363	0.669249999999956\\
36.4042293058469	0.669299999999956\\
36.4044677505905	0.669349999999956\\
36.406970929591	0.669399999999956\\
36.4074406109689	0.669449999999956\\
36.4077414595448	0.669499999999956\\
36.408002172446	0.669549999999956\\
36.4083746599387	0.669599999999956\\
36.4085480557347	0.669649999999956\\
36.4087161167074	0.669699999999956\\
36.410230314631	0.669749999999956\\
36.4104812977307	0.669799999999956\\
36.4126094904261	0.669849999999956\\
36.4126151566006	0.669899999999956\\
36.4132402888477	0.669949999999956\\
36.4148330654823	0.669999999999956\\
36.4155030516883	0.670049999999956\\
36.4164438397861	0.670099999999956\\
36.4169544841913	0.670149999999956\\
36.4177546364054	0.670199999999956\\
36.4182849246106	0.670249999999956\\
36.4183760304341	0.670299999999956\\
36.4191146030221	0.670349999999956\\
36.4219834605197	0.670399999999956\\
36.4221785509974	0.670449999999956\\
36.4222311047275	0.670499999999956\\
36.4223307110713	0.670549999999956\\
36.4228760172195	0.670599999999956\\
36.4238483820558	0.670649999999956\\
36.4245003554452	0.670699999999956\\
36.4289192927608	0.670749999999956\\
36.4293410523787	0.670799999999956\\
36.4305087386579	0.670849999999956\\
36.4306267107719	0.670899999999956\\
36.4322119517569	0.670949999999956\\
36.4322385733676	0.670999999999956\\
36.4343369550825	0.671049999999956\\
36.4364592237664	0.671099999999956\\
36.4373934056915	0.671149999999956\\
36.4387585692665	0.671199999999956\\
36.4407972926866	0.671249999999956\\
36.4418572296648	0.671299999999956\\
36.4431114857419	0.671349999999956\\
36.4431833706527	0.671399999999956\\
36.4436904572963	0.671449999999956\\
36.4453659081432	0.671499999999956\\
36.4470561530259	0.671549999999956\\
36.4474939075225	0.671599999999956\\
36.4514837991546	0.671649999999956\\
36.4520164324031	0.671699999999956\\
36.4525018989812	0.671749999999956\\
36.4539817951724	0.671799999999956\\
36.456574110088	0.671849999999956\\
36.457700384789	0.671899999999956\\
36.4588915814304	0.671949999999956\\
36.4612296909814	0.671999999999956\\
36.4623365792713	0.672049999999956\\
36.4636711840033	0.672099999999956\\
36.4645948879958	0.672149999999956\\
36.4661590791258	0.672199999999956\\
36.4667766362949	0.672249999999956\\
36.4679144846277	0.672299999999956\\
36.4687117101484	0.672349999999956\\
36.4727246948754	0.672399999999956\\
36.4738507384725	0.672449999999956\\
36.476466366609	0.672499999999956\\
36.4765359545445	0.672549999999956\\
36.4775458553384	0.672599999999956\\
36.4784642364377	0.672649999999956\\
36.4809688112423	0.672699999999956\\
36.4812033334948	0.672749999999956\\
36.4828289352302	0.672799999999956\\
36.4841938303634	0.672849999999956\\
36.4842796050212	0.672899999999956\\
36.4848795999814	0.672949999999956\\
36.4853669383619	0.672999999999956\\
36.4869149893421	0.673049999999956\\
36.4883590592922	0.673099999999956\\
36.4884295511838	0.673149999999956\\
36.4907034366903	0.673199999999956\\
36.49181306793	0.673249999999956\\
36.4925205165145	0.673299999999956\\
36.4927650148459	0.673349999999956\\
36.4951187717859	0.673399999999956\\
36.4953824140424	0.673449999999956\\
36.4959629596682	0.673499999999956\\
36.496261516541	0.673549999999956\\
36.4977714359336	0.673599999999956\\
36.499067447061	0.673649999999956\\
36.4993373293077	0.673699999999956\\
36.4995787537581	0.673749999999956\\
36.5007503045029	0.673799999999956\\
36.501957528616	0.673849999999956\\
36.503360450821	0.673899999999956\\
36.5041123607075	0.673949999999956\\
36.5051419682601	0.673999999999956\\
36.5055872530783	0.674049999999956\\
36.5062194150917	0.674099999999956\\
36.5081107016606	0.674149999999956\\
36.5093129514095	0.674199999999956\\
36.512563017812	0.674249999999956\\
36.5127288056268	0.674299999999956\\
36.5130546464011	0.674349999999956\\
36.5169162452434	0.674399999999956\\
36.5176208350675	0.674449999999956\\
36.5184137760125	0.674499999999956\\
36.5191903199218	0.674549999999956\\
36.5204647914577	0.674599999999956\\
36.5227441028683	0.674649999999956\\
36.524137037536	0.674699999999956\\
36.5242818283471	0.674749999999956\\
36.5251119422978	0.674799999999956\\
36.5253786379137	0.674849999999956\\
36.5266826718317	0.674899999999956\\
36.5292122802366	0.674949999999956\\
36.5313679691088	0.674999999999956\\
36.5316602691972	0.675049999999956\\
36.5332737068303	0.675099999999956\\
36.536384027518	0.675149999999956\\
36.5369016431192	0.675199999999956\\
36.5373777172476	0.675249999999956\\
36.5373910962581	0.675299999999956\\
36.5379775597963	0.675349999999956\\
36.5382966006422	0.675399999999956\\
36.5392189433531	0.675449999999956\\
36.5398070856304	0.675499999999956\\
36.5457304835382	0.675549999999956\\
36.5475621521169	0.675599999999956\\
36.5476175153234	0.675649999999956\\
36.5478742768592	0.675699999999956\\
36.5495407640462	0.675749999999956\\
36.5503443115621	0.675799999999956\\
36.5504310206691	0.675849999999956\\
36.5514565808527	0.675899999999956\\
36.554778117973	0.675949999999956\\
36.5551625087008	0.675999999999956\\
36.555765211567	0.676049999999956\\
36.557676686675	0.676099999999956\\
36.5578303631079	0.676149999999956\\
36.5580990528158	0.676199999999956\\
36.5592938291009	0.676249999999956\\
36.5595142826537	0.676299999999956\\
36.5596127272837	0.676349999999956\\
36.5607678599823	0.676399999999956\\
36.5619183760583	0.676449999999956\\
36.5627541813416	0.676499999999956\\
36.5640934726369	0.676549999999956\\
36.5644039300095	0.676599999999956\\
36.5652972733424	0.676649999999956\\
36.5674070272141	0.676699999999956\\
36.5694768927185	0.676749999999956\\
36.5702597653986	0.676799999999956\\
36.5707874959787	0.676849999999956\\
36.5735048508175	0.676899999999956\\
36.5760727885902	0.676949999999956\\
36.5776880551653	0.676999999999956\\
36.5801211909199	0.677049999999956\\
36.5808896789426	0.677099999999956\\
36.5816509300087	0.677149999999956\\
36.5829754758962	0.677199999999956\\
36.5835518562002	0.677249999999956\\
36.5851289371714	0.677299999999956\\
36.5852358595914	0.677349999999956\\
36.5856936036769	0.677399999999956\\
36.5858687045759	0.677449999999956\\
36.5863884591241	0.677499999999956\\
36.5898951743993	0.677549999999956\\
36.5912885207399	0.677599999999956\\
36.5915531035988	0.677649999999956\\
36.5918003096939	0.677699999999956\\
36.5918262200603	0.677749999999956\\
36.5933763197987	0.677799999999956\\
36.5958076395279	0.677849999999956\\
36.5962313485462	0.677899999999956\\
36.5968875169175	0.677949999999956\\
36.5980834225503	0.677999999999956\\
36.5984052700565	0.678049999999956\\
36.599628546683	0.678099999999956\\
36.6010156942459	0.678149999999956\\
36.6015638454898	0.678199999999956\\
36.6030385863303	0.678249999999956\\
36.6042317484538	0.678299999999956\\
36.6061120602403	0.678349999999956\\
36.6069141501474	0.678399999999956\\
36.607138718581	0.678449999999956\\
36.6073946556034	0.678499999999956\\
36.6094998575309	0.678549999999956\\
36.6106362546442	0.678599999999956\\
36.611608484678	0.678649999999956\\
36.6124847236336	0.678699999999956\\
36.6139603264447	0.678749999999956\\
36.6154298564417	0.678799999999956\\
36.6168497633587	0.678849999999956\\
36.6170763328096	0.678899999999956\\
36.617936911683	0.678949999999956\\
36.6193298017817	0.678999999999956\\
36.6210714209211	0.679049999999956\\
36.621842897489	0.679099999999956\\
36.6229823585668	0.679149999999956\\
36.6235367295546	0.679199999999956\\
36.6248944592287	0.679249999999956\\
36.6299691643723	0.679299999999956\\
36.6307924072833	0.679349999999956\\
36.6317423543105	0.679399999999956\\
36.6322716551989	0.679449999999956\\
36.6342879782133	0.679499999999956\\
36.6346613857997	0.679549999999956\\
36.636432473759	0.679599999999956\\
36.6394410630426	0.679649999999956\\
36.6408026746629	0.679699999999956\\
36.6412204623837	0.679749999999956\\
36.6424939240463	0.679799999999956\\
36.6456044422733	0.679849999999956\\
36.6464329838967	0.679899999999956\\
36.6471594508701	0.679949999999956\\
36.6473164213679	0.679999999999956\\
36.647590421665	0.680049999999956\\
36.6479501758954	0.680099999999956\\
36.649715138574	0.680149999999956\\
36.651309063353	0.680199999999956\\
36.6517025928575	0.680249999999956\\
36.651734039851	0.680299999999956\\
36.6521493562485	0.680349999999956\\
36.652333206629	0.680399999999956\\
36.6524217275557	0.680449999999956\\
36.6526866588957	0.680499999999956\\
36.6529392015954	0.680549999999956\\
36.6555427967742	0.680599999999956\\
36.6591677258971	0.680649999999956\\
36.6597889151582	0.680699999999956\\
36.6611854816466	0.680749999999956\\
36.662079272919	0.680799999999956\\
36.6625348667067	0.680849999999956\\
36.6630111431483	0.680899999999956\\
36.6636383164588	0.680949999999956\\
36.6637138347213	0.680999999999956\\
36.6648774472968	0.681049999999956\\
36.666570536372	0.681099999999956\\
36.6668917833271	0.681149999999956\\
36.66855137524	0.681199999999956\\
36.6706487721036	0.681249999999956\\
36.6715393516447	0.681299999999956\\
36.6735592096155	0.681349999999956\\
36.673977470565	0.681399999999956\\
36.6752927307218	0.681449999999956\\
36.675852139751	0.681499999999956\\
36.6765952122297	0.681549999999956\\
36.6772960921766	0.681599999999956\\
36.6780761463683	0.681649999999956\\
36.6783523038496	0.681699999999956\\
36.6790715677038	0.681749999999956\\
36.6799852669398	0.681799999999956\\
36.6806049883715	0.681849999999956\\
36.6811660032488	0.681899999999956\\
36.6824439295921	0.681949999999956\\
36.682871659316	0.681999999999956\\
36.6833445180269	0.682049999999956\\
36.6835960734678	0.682099999999956\\
36.6838049243299	0.682149999999956\\
36.6846895780766	0.682199999999956\\
36.6852206417669	0.682249999999956\\
36.6853854705469	0.682299999999956\\
36.6867944553229	0.682349999999956\\
36.6875668341677	0.682399999999956\\
36.6882459972919	0.682449999999956\\
36.6882555629049	0.682499999999956\\
36.688709262174	0.682549999999956\\
36.6888631553789	0.682599999999956\\
36.6901067276184	0.682649999999956\\
36.6906679551766	0.682699999999956\\
36.6909229924768	0.682749999999956\\
36.6928670492559	0.682799999999956\\
36.6930641507575	0.682849999999956\\
36.694272690843	0.682899999999956\\
36.6946893898847	0.682949999999956\\
36.69562818238	0.682999999999956\\
36.6963022774387	0.683049999999956\\
36.699703675408	0.683099999999956\\
36.6997792791642	0.683149999999956\\
36.7011976544089	0.683199999999956\\
36.7021745199204	0.683249999999956\\
36.7026997822169	0.683299999999956\\
36.7027279589581	0.683349999999956\\
36.7030288101047	0.683399999999956\\
36.7042204188803	0.683449999999956\\
36.7051386734937	0.683499999999956\\
36.7066003569104	0.683549999999956\\
36.7067592560563	0.683599999999956\\
36.7077378829983	0.683649999999956\\
36.7084815759604	0.683699999999956\\
36.7084949808257	0.683749999999956\\
36.7093329509146	0.683799999999956\\
36.7131166843	0.683849999999956\\
36.7154476141252	0.683899999999956\\
36.7174709930114	0.683949999999956\\
36.7180908229266	0.683999999999956\\
36.7188059993273	0.684049999999956\\
36.7196848332881	0.684099999999956\\
36.7201933258518	0.684149999999956\\
36.7216274103118	0.684199999999956\\
36.7267703175606	0.684249999999956\\
36.7270950748835	0.684299999999955\\
36.727310793649	0.684349999999956\\
36.7279141157017	0.684399999999955\\
36.7286790995893	0.684449999999956\\
36.7292004264308	0.684499999999955\\
36.7301850100714	0.684549999999956\\
36.7319853842923	0.684599999999955\\
36.7320809191146	0.684649999999956\\
36.7321647126215	0.684699999999955\\
36.7321956029246	0.684749999999956\\
36.7329539526414	0.684799999999955\\
36.7344063038731	0.684849999999956\\
36.7346186024692	0.684899999999955\\
36.7367912145727	0.684949999999956\\
36.7370397268655	0.684999999999955\\
36.7405127744168	0.685049999999956\\
36.7405929704687	0.685099999999955\\
36.7418966995214	0.685149999999956\\
36.7429099486464	0.685199999999956\\
36.7435374528664	0.685249999999956\\
36.743908344865	0.685299999999956\\
36.7451994403599	0.685349999999955\\
36.7475102883774	0.685399999999955\\
36.7482805963193	0.685449999999955\\
36.7484603966056	0.685499999999955\\
36.7490486398746	0.685549999999955\\
36.7499030212559	0.685599999999955\\
36.7509313408396	0.685649999999955\\
36.752701983122	0.685699999999955\\
36.7536173610415	0.685749999999955\\
36.7538841437377	0.685799999999955\\
36.7550511109366	0.685849999999955\\
36.7550837008133	0.685899999999955\\
36.7566389072599	0.685949999999955\\
36.7569136044015	0.685999999999955\\
36.7595769795424	0.686049999999955\\
36.7612400209045	0.686099999999955\\
36.7613816107917	0.686149999999955\\
36.7614261754364	0.686199999999955\\
36.7641115648548	0.686249999999955\\
36.7673508759353	0.686299999999955\\
36.7697018645885	0.686349999999955\\
36.7726558773056	0.686399999999955\\
36.7727167136745	0.686449999999955\\
36.7742612464322	0.686499999999955\\
36.776244849274	0.686549999999955\\
36.7782660606627	0.686599999999955\\
36.7782895891557	0.686649999999955\\
36.7786147362972	0.686699999999955\\
36.779452219694	0.686749999999955\\
36.780355582416	0.686799999999955\\
36.7865565118662	0.686849999999955\\
36.7904057329562	0.686899999999955\\
36.7906453240334	0.686949999999955\\
36.7923240315206	0.686999999999955\\
36.7936110041763	0.687049999999955\\
36.7937348200558	0.687099999999955\\
36.797388797823	0.687149999999955\\
36.7988098401975	0.687199999999955\\
36.7997486456627	0.687249999999955\\
36.799827506345	0.687299999999955\\
36.8024860892293	0.687349999999955\\
36.8040526946421	0.687399999999955\\
36.8044284088404	0.687449999999955\\
36.8047053442209	0.687499999999955\\
36.8048209636427	0.687549999999955\\
36.8055420846465	0.687599999999955\\
36.8072218144569	0.687649999999955\\
36.8078065457476	0.687699999999955\\
36.8078430844805	0.687749999999955\\
36.8081762394663	0.687799999999955\\
36.8090254928295	0.687849999999955\\
36.8092104073745	0.687899999999955\\
36.809293431105	0.687949999999955\\
36.8099693384894	0.687999999999955\\
36.8113097897019	0.688049999999955\\
36.8158193431883	0.688099999999955\\
36.8158803415352	0.688149999999955\\
36.8165270016627	0.688199999999955\\
36.8167839141746	0.688249999999955\\
36.8181366429151	0.688299999999955\\
36.8190505956314	0.688349999999955\\
36.8227191199139	0.688399999999955\\
36.8235936821049	0.688449999999955\\
36.8257238370748	0.688499999999955\\
36.82907551568	0.688549999999955\\
36.8299328243405	0.688599999999955\\
36.8302763017108	0.688649999999955\\
36.8311508222236	0.688699999999955\\
36.8333813021399	0.688749999999955\\
36.8370380381403	0.688799999999955\\
36.8387656796895	0.688849999999955\\
36.8392426131589	0.688899999999955\\
36.8404160713143	0.688949999999955\\
36.8428416680992	0.688999999999955\\
36.8445950197164	0.689049999999955\\
36.8448542881328	0.689099999999955\\
36.8456793005331	0.689149999999955\\
36.845790205007	0.689199999999955\\
36.84596655688	0.689249999999955\\
36.8461964252896	0.689299999999955\\
36.8463565983258	0.689349999999955\\
36.8478038798236	0.689399999999955\\
36.8487047143679	0.689449999999955\\
36.8494364827135	0.689499999999955\\
36.8497191055466	0.689549999999955\\
36.8515562815044	0.689599999999955\\
36.8556871138874	0.689649999999955\\
36.8575148213962	0.689699999999955\\
36.8595311418664	0.689749999999955\\
36.8601692425655	0.689799999999955\\
36.8631858387348	0.689849999999955\\
36.8642496585535	0.689899999999955\\
36.8646188585776	0.689949999999955\\
36.8653518028739	0.689999999999955\\
36.8656141683462	0.690049999999955\\
36.86687701742	0.690099999999955\\
36.867354864189	0.690149999999955\\
36.8673594380804	0.690199999999955\\
36.8686602183615	0.690249999999955\\
36.868751935728	0.690299999999955\\
36.8691463133337	0.690349999999955\\
36.8694490250821	0.690399999999955\\
36.8699563930551	0.690449999999955\\
36.8703876875115	0.690499999999955\\
36.8706551219432	0.690549999999955\\
36.8711009235227	0.690599999999955\\
36.8713419864547	0.690649999999955\\
36.8713543976043	0.690699999999955\\
36.8735635905226	0.690749999999955\\
36.8739160299203	0.690799999999955\\
36.8745130514195	0.690849999999955\\
36.8760023740178	0.690899999999955\\
36.8760485369059	0.690949999999955\\
36.8763915852668	0.690999999999955\\
36.8777276610241	0.691049999999955\\
36.8782261452832	0.691099999999955\\
36.8792832323203	0.691149999999955\\
36.8833488546594	0.691199999999955\\
36.8860215611401	0.691249999999955\\
36.8879670211999	0.691299999999955\\
36.8880404601828	0.691349999999955\\
36.8881417588258	0.691399999999955\\
36.8887356065442	0.691449999999955\\
36.8894407082037	0.691499999999955\\
36.8915357017828	0.691549999999955\\
36.8918220062038	0.691599999999955\\
36.8947631652096	0.691649999999955\\
36.8949456616613	0.691699999999955\\
36.8961874851028	0.691749999999955\\
36.8969122676787	0.691799999999955\\
36.9011222791281	0.691849999999955\\
36.9015213138018	0.691899999999955\\
36.9051696147907	0.691949999999955\\
36.9056787751507	0.691999999999955\\
36.9057074162908	0.692049999999955\\
36.9075717598167	0.692099999999955\\
36.9076386778317	0.692149999999955\\
36.9085639974309	0.692199999999955\\
36.9099724652258	0.692249999999955\\
36.9120301964453	0.692299999999955\\
36.9135475500998	0.692349999999955\\
36.9148398939415	0.692399999999955\\
36.9150564582733	0.692449999999955\\
36.9155295102839	0.692499999999955\\
36.9165697824055	0.692549999999955\\
36.9177997691256	0.692599999999955\\
36.9199338609013	0.692649999999955\\
36.920504364288	0.692699999999955\\
36.921135909566	0.692749999999955\\
36.9215282944408	0.692799999999955\\
36.9216735751935	0.692849999999955\\
36.9217781228088	0.692899999999955\\
36.9239400944443	0.692949999999955\\
36.9251189331707	0.692999999999955\\
36.9261795449804	0.693049999999955\\
36.926744166173	0.693099999999955\\
36.9275541035844	0.693149999999955\\
36.9285228247169	0.693199999999955\\
36.9292772003606	0.693249999999955\\
36.9297424970268	0.693299999999955\\
36.9302420031589	0.693349999999955\\
36.9304492717876	0.693399999999955\\
36.9305365720934	0.693449999999955\\
36.9328008591018	0.693499999999955\\
36.9330000433184	0.693549999999955\\
36.9357687969624	0.693599999999955\\
36.9365063051281	0.693649999999955\\
36.9365942876563	0.693699999999955\\
36.9378210951675	0.693749999999955\\
36.9382263176014	0.693799999999955\\
36.9400260357023	0.693849999999955\\
36.9404995132775	0.693899999999955\\
36.9447162752688	0.693949999999955\\
36.9473533063805	0.693999999999955\\
36.9478986223956	0.694049999999955\\
36.9486855288838	0.694099999999955\\
36.950936709486	0.694149999999955\\
36.9512955001432	0.694199999999955\\
36.9513591862027	0.694249999999955\\
36.9533884795672	0.694299999999955\\
36.9560359640255	0.694349999999955\\
36.9560976704658	0.694399999999955\\
36.9567683081104	0.694449999999955\\
36.9573095223191	0.694499999999955\\
36.9582782344618	0.694549999999955\\
36.9595497815611	0.694599999999955\\
36.9607299932134	0.694649999999955\\
36.9609422243302	0.694699999999955\\
36.9617147344919	0.694749999999955\\
36.9618306301602	0.694799999999955\\
36.9622641489279	0.694849999999955\\
36.963759753772	0.694899999999955\\
36.965630016742	0.694949999999955\\
36.9669734991517	0.694999999999955\\
36.9671062846471	0.695049999999955\\
36.967646364453	0.695099999999955\\
36.971105183064	0.695149999999955\\
36.9730570304915	0.695199999999955\\
36.9737775929007	0.695249999999955\\
36.9741612672451	0.695299999999955\\
36.9745354765666	0.695349999999955\\
36.9750869719728	0.695399999999955\\
36.9752931582526	0.695449999999955\\
36.976588035509	0.695499999999955\\
36.976886987089	0.695549999999955\\
36.9774734786233	0.695599999999955\\
36.9798063979975	0.695649999999955\\
36.981667831214	0.695699999999955\\
36.9819051999459	0.695749999999955\\
36.9834148129383	0.695799999999955\\
36.9854638547561	0.695849999999955\\
36.9857646412443	0.695899999999955\\
36.9874650198027	0.695949999999955\\
36.9875482369212	0.695999999999955\\
36.9876510594368	0.696049999999955\\
36.9883708483067	0.696099999999955\\
36.9890111767178	0.696149999999955\\
36.9901190213295	0.696199999999955\\
36.9905623485083	0.696249999999955\\
36.9913189997256	0.696299999999955\\
36.9915030372004	0.696349999999955\\
36.9936449218466	0.696399999999955\\
36.9967910048572	0.696449999999955\\
36.9980111264523	0.696499999999955\\
37.0054200726925	0.696549999999955\\
37.0058370481833	0.696599999999955\\
37.0076343218164	0.696649999999955\\
37.0082525443851	0.696699999999955\\
37.0115121600875	0.696749999999955\\
37.0118896200064	0.696799999999955\\
37.0119966760916	0.696849999999955\\
37.0124746325591	0.696899999999955\\
37.0130926219093	0.696949999999955\\
37.0135475588046	0.696999999999955\\
37.0135926201958	0.697049999999955\\
37.0158410930388	0.697099999999955\\
37.020154028643	0.697149999999955\\
37.0202758368935	0.697199999999955\\
37.0220881706085	0.697249999999955\\
37.0233414364864	0.697299999999955\\
37.0240766103654	0.697349999999955\\
37.0247305831146	0.697399999999955\\
37.0255231085466	0.697449999999955\\
37.0262610289484	0.697499999999955\\
37.0265959958046	0.697549999999955\\
37.0275537445931	0.697599999999955\\
37.0284921710329	0.697649999999955\\
37.0286693502671	0.697699999999955\\
37.0307357950206	0.697749999999955\\
37.0342952135852	0.697799999999955\\
37.0353435807427	0.697849999999955\\
37.0362350753422	0.697899999999955\\
37.0381018167009	0.697949999999955\\
37.0394677063293	0.697999999999955\\
37.0403079251294	0.698049999999955\\
37.0406554696856	0.698099999999955\\
37.0422407922905	0.698149999999955\\
37.0429661914636	0.698199999999955\\
37.0436964260559	0.698249999999955\\
37.0464863321601	0.698299999999955\\
37.046497125478	0.698349999999955\\
37.0466012455571	0.698399999999955\\
37.0471330544089	0.698449999999955\\
37.0510767283617	0.698499999999955\\
37.0519034027644	0.698549999999955\\
37.0528334099976	0.698599999999955\\
37.0534047400396	0.698649999999955\\
37.053968665824	0.698699999999955\\
37.0540150772161	0.698749999999955\\
37.0554087985782	0.698799999999955\\
37.0561531986526	0.698849999999955\\
37.0584939484843	0.698899999999955\\
37.0591026076629	0.698949999999955\\
37.0606544293881	0.698999999999955\\
37.0651293082728	0.699049999999955\\
37.0654779396256	0.699099999999955\\
37.06549734343	0.699149999999955\\
37.0655239483788	0.699199999999955\\
37.0655284949092	0.699249999999955\\
37.0658410247635	0.699299999999955\\
37.0662450934044	0.699349999999955\\
37.0670393586767	0.699399999999955\\
37.0676116540489	0.699449999999955\\
37.0685863993633	0.699499999999955\\
37.070035111344	0.699549999999955\\
37.0702195258959	0.699599999999955\\
37.0712273910706	0.699649999999955\\
37.0715928628583	0.699699999999955\\
37.072426103194	0.699749999999955\\
37.0725701904142	0.699799999999955\\
37.0731836346696	0.699849999999955\\
37.0736180264857	0.699899999999955\\
37.0740954670943	0.699949999999955\\
37.077168519827	0.699999999999955\\
37.0781788547063	0.700049999999955\\
37.0782193859569	0.700099999999955\\
37.0789715004392	0.700149999999955\\
37.0805860973369	0.700199999999955\\
37.0819961692325	0.700249999999955\\
37.0850843985886	0.700299999999955\\
37.0853634787714	0.700349999999955\\
37.085544058207	0.700399999999955\\
37.0859373890593	0.700449999999955\\
37.0864638841781	0.700499999999955\\
37.0874588505022	0.700549999999955\\
37.0883447637486	0.700599999999955\\
37.0885703909754	0.700649999999955\\
37.0911517517545	0.700699999999955\\
37.0915921411523	0.700749999999955\\
37.0924381413135	0.700799999999955\\
37.0931429737517	0.700849999999955\\
37.0979771598571	0.700899999999955\\
37.0989745735269	0.700949999999955\\
37.0992959101941	0.700999999999955\\
37.1014095531071	0.701049999999955\\
37.1053793480114	0.701099999999955\\
37.1054112916195	0.701149999999955\\
37.1065089419752	0.701199999999955\\
37.1074214602689	0.701249999999955\\
37.1081079998253	0.701299999999955\\
37.108371357038	0.701349999999955\\
37.109234729008	0.701399999999955\\
37.1115015974009	0.701449999999955\\
37.111782456861	0.701499999999955\\
37.1126889434948	0.701549999999955\\
37.1147832626048	0.701599999999955\\
37.1161474872176	0.701649999999955\\
37.1163269087283	0.701699999999955\\
37.1167500064851	0.701749999999955\\
37.1170226485937	0.701799999999955\\
37.1206601964192	0.701849999999955\\
37.1208520153221	0.701899999999955\\
37.1210608930252	0.701949999999955\\
37.1211068018204	0.701999999999955\\
37.1217717425259	0.702049999999955\\
37.1250067624461	0.702099999999955\\
37.1255841088298	0.702149999999955\\
37.1260866585593	0.702199999999955\\
37.1265307001484	0.702249999999955\\
37.1266407966761	0.702299999999955\\
37.1286239355191	0.702349999999955\\
37.1291685503611	0.702399999999955\\
37.1323135423388	0.702449999999954\\
37.1326022889161	0.702499999999955\\
37.1326049467137	0.702549999999954\\
37.1339138431505	0.702599999999955\\
37.1339855002983	0.702649999999954\\
37.1356435101222	0.702699999999955\\
37.1357792964805	0.702749999999954\\
37.1358621965135	0.702799999999955\\
37.136595341382	0.702849999999954\\
37.1371434721835	0.702899999999955\\
37.1376717361053	0.702949999999954\\
37.1377376163748	0.702999999999955\\
37.1380111128774	0.703049999999954\\
37.1380903306149	0.703099999999955\\
37.1406665293065	0.703149999999954\\
37.1407763326678	0.703199999999955\\
37.1408444133552	0.703249999999954\\
37.1415674913241	0.703299999999955\\
37.1433237508004	0.703349999999954\\
37.1451916912431	0.703399999999955\\
37.1455807409412	0.703449999999954\\
37.1457652252792	0.703499999999954\\
37.147779431308	0.703549999999954\\
37.1495793962311	0.703599999999954\\
37.1499372876906	0.703649999999954\\
37.151242052261	0.703699999999954\\
37.152085975212	0.703749999999954\\
37.1549264676687	0.703799999999954\\
37.1551900771495	0.703849999999954\\
37.1553794513248	0.703899999999954\\
37.157430363573	0.703949999999954\\
37.1584617584798	0.703999999999954\\
37.1594063995922	0.704049999999954\\
37.1594480453404	0.704099999999954\\
37.1594875788042	0.704149999999954\\
37.1606281481921	0.704199999999954\\
37.1611035925643	0.704249999999954\\
37.1614946710757	0.704299999999954\\
37.1625467911917	0.704349999999954\\
37.1633024329428	0.704399999999954\\
37.1633041449141	0.704449999999954\\
37.1640324804281	0.704499999999954\\
37.1646413734159	0.704549999999954\\
37.1653784004049	0.704599999999954\\
37.1658560308095	0.704649999999954\\
37.1660663188193	0.704699999999954\\
37.166752909019	0.704749999999954\\
37.1686028385755	0.704799999999954\\
37.1686078061783	0.704849999999954\\
37.1703826298789	0.704899999999954\\
37.1704748940373	0.704949999999954\\
37.1710900105638	0.704999999999954\\
37.172636092487	0.705049999999954\\
37.1729256883389	0.705099999999954\\
37.1744234777264	0.705149999999954\\
37.1748417935696	0.705199999999954\\
37.1767585360679	0.705249999999954\\
37.1774534589916	0.705299999999954\\
37.1784584679583	0.705349999999954\\
37.1797016219729	0.705399999999954\\
37.1801548394376	0.705449999999954\\
37.1823209679787	0.705499999999954\\
37.1831705903179	0.705549999999954\\
37.1840870794136	0.705599999999954\\
37.1844102535582	0.705649999999954\\
37.1860802496367	0.705699999999954\\
37.1885428137691	0.705749999999954\\
37.1890262135394	0.705799999999954\\
37.1890866133094	0.705849999999954\\
37.1902898807057	0.705899999999954\\
37.1915370590217	0.705949999999954\\
37.1922163593398	0.705999999999954\\
37.1922628573813	0.706049999999954\\
37.1944541171241	0.706099999999954\\
37.194794903595	0.706149999999954\\
37.1950432097739	0.706199999999954\\
37.1956295536972	0.706249999999954\\
37.1970389913035	0.706299999999954\\
37.1977972292616	0.706349999999954\\
37.1981237068312	0.706399999999954\\
37.1991729872407	0.706449999999954\\
37.1997538314338	0.706499999999954\\
37.2001845234257	0.706549999999954\\
37.2006727411169	0.706599999999954\\
37.2020495314633	0.706649999999954\\
37.2025500988815	0.706699999999954\\
37.2033702423924	0.706749999999954\\
37.2035760344185	0.706799999999954\\
37.2045280410331	0.706849999999954\\
37.206267154291	0.706899999999954\\
37.2065499374428	0.706949999999954\\
37.206789266515	0.706999999999954\\
37.2068925631372	0.707049999999954\\
37.2070244043237	0.707099999999954\\
37.2091788568449	0.707149999999954\\
37.2119364191502	0.707199999999954\\
37.2129566934987	0.707249999999954\\
37.2140111734252	0.707299999999954\\
37.2147706025011	0.707349999999954\\
37.2163652586046	0.707399999999954\\
37.2163997492199	0.707449999999954\\
37.2164374103724	0.707499999999954\\
37.2171118342478	0.707549999999954\\
37.2187555538738	0.707599999999954\\
37.2188707178119	0.707649999999954\\
37.2192453186855	0.707699999999954\\
37.2194688555329	0.707749999999954\\
37.2214201297864	0.707799999999954\\
37.2216051595585	0.707849999999954\\
37.2222240769939	0.707899999999954\\
37.2240259068587	0.707949999999954\\
37.2261846520267	0.707999999999954\\
37.2276719610815	0.708049999999954\\
37.22804369469	0.708099999999954\\
37.2294032462628	0.708149999999954\\
37.2295671841227	0.708199999999954\\
37.2295867531723	0.708249999999954\\
37.2296489985582	0.708299999999954\\
37.2300402698254	0.708349999999954\\
37.2312865854821	0.708399999999954\\
37.234000844444	0.708449999999954\\
37.2343830622081	0.708499999999954\\
37.2352650657974	0.708549999999954\\
37.235431481688	0.708599999999954\\
37.2368392300918	0.708649999999954\\
37.2378238045251	0.708699999999954\\
37.2392636240532	0.708749999999954\\
37.239284522051	0.708799999999954\\
37.24244955057	0.708849999999954\\
37.2424747221881	0.708899999999954\\
37.2430174943985	0.708949999999954\\
37.243771883559	0.708999999999954\\
37.2441163828382	0.709049999999954\\
37.2446568066312	0.709099999999954\\
37.24551868062	0.709149999999954\\
37.2458477304748	0.709199999999954\\
37.2488500672066	0.709249999999954\\
37.2488912110108	0.709299999999954\\
37.2498632862379	0.709349999999954\\
37.2503257916648	0.709399999999954\\
37.2522015147658	0.709449999999954\\
37.2544392589525	0.709499999999954\\
37.255654632656	0.709549999999954\\
37.2567371263314	0.709599999999954\\
37.2570131704111	0.709649999999954\\
37.2570865377829	0.709699999999954\\
37.2580274516955	0.709749999999954\\
37.2584546243136	0.709799999999954\\
37.25958394882	0.709849999999954\\
37.260181191422	0.709899999999954\\
37.2638194143818	0.709949999999954\\
37.2638671386125	0.709999999999954\\
37.2653023644105	0.710049999999954\\
37.2654241569124	0.710099999999954\\
37.2665029848153	0.710149999999954\\
37.2665343702064	0.710199999999954\\
37.2673073923798	0.710249999999954\\
37.2697529730294	0.710299999999954\\
37.2701010009229	0.710349999999954\\
37.2705879440962	0.710399999999954\\
37.2716665016819	0.710449999999954\\
37.2730030426687	0.710499999999954\\
37.2757888453708	0.710549999999954\\
37.2782281442875	0.710599999999954\\
37.2809180105538	0.710649999999954\\
37.2815407079377	0.710699999999954\\
37.2818412903579	0.710749999999954\\
37.2820983636019	0.710799999999954\\
37.2841560840846	0.710849999999954\\
37.2842860856605	0.710899999999954\\
37.2847299411572	0.710949999999954\\
37.2855603613672	0.710999999999954\\
37.2871744044093	0.711049999999954\\
37.2884748717798	0.711099999999954\\
37.2885329925926	0.711149999999954\\
37.2892893363356	0.711199999999954\\
37.2913403070961	0.711249999999954\\
37.2925289285067	0.711299999999954\\
37.295837377885	0.711349999999954\\
37.2959030047179	0.711399999999954\\
37.297544744032	0.711449999999954\\
37.2980340015282	0.711499999999954\\
37.2989656315949	0.711549999999954\\
37.3020601822104	0.711599999999954\\
37.3028939777996	0.711649999999954\\
37.3051646216428	0.711699999999954\\
37.3059908932662	0.711749999999954\\
37.3070266823622	0.711799999999954\\
37.3075802657301	0.711849999999954\\
37.3076028793817	0.711899999999954\\
37.3078039056061	0.711949999999954\\
37.3127037359225	0.711999999999954\\
37.3135851945422	0.712049999999954\\
37.314232484952	0.712099999999954\\
37.3147497914588	0.712149999999954\\
37.3149157195925	0.712199999999954\\
37.317366634995	0.712249999999954\\
37.3176397788826	0.712299999999954\\
37.3190166966348	0.712349999999954\\
37.3190169389912	0.712399999999954\\
37.3190365591364	0.712449999999954\\
37.322217646136	0.712499999999954\\
37.3224568546847	0.712549999999954\\
37.3230577474331	0.712599999999954\\
37.3257060867561	0.712649999999954\\
37.326752328265	0.712699999999954\\
37.3277505970515	0.712749999999954\\
37.3281934584621	0.712799999999954\\
37.3292693474363	0.712849999999954\\
37.3305342923192	0.712899999999954\\
37.3311766841084	0.712949999999954\\
37.332263589759	0.712999999999954\\
37.332876775857	0.713049999999954\\
37.333835878163	0.713099999999954\\
37.336294439332	0.713149999999954\\
37.3365358931012	0.713199999999954\\
37.3366339707397	0.713249999999954\\
37.3369982658245	0.713299999999954\\
37.3386771763265	0.713349999999954\\
37.3392489365277	0.713399999999954\\
37.3403690555959	0.713449999999954\\
37.3414707546895	0.713499999999954\\
37.3420726825998	0.713549999999954\\
37.3440797489794	0.713599999999954\\
37.3445316278968	0.713649999999954\\
37.3457755083223	0.713699999999954\\
37.3518548539639	0.713749999999954\\
37.3525829147418	0.713799999999954\\
37.3527224068527	0.713849999999954\\
37.3529419476125	0.713899999999954\\
37.3538554835268	0.713949999999954\\
37.3548577315838	0.713999999999954\\
37.355308002751	0.714049999999954\\
37.3560888019644	0.714099999999954\\
37.3566389956011	0.714149999999954\\
37.3584124295441	0.714199999999954\\
37.3597856504038	0.714249999999954\\
37.3601720274672	0.714299999999954\\
37.3608224927317	0.714349999999954\\
37.3613213481632	0.714399999999954\\
37.3623812080705	0.714449999999954\\
37.3632493064814	0.714499999999954\\
37.3641766019365	0.714549999999954\\
37.3646897996245	0.714599999999954\\
37.3667774379494	0.714649999999954\\
37.3681372101017	0.714699999999954\\
37.3681806226648	0.714749999999954\\
37.3693317718967	0.714799999999954\\
37.3703785998458	0.714849999999954\\
37.3714715047132	0.714899999999954\\
37.3740416431168	0.714949999999954\\
37.3754682656485	0.714999999999954\\
37.3758986252609	0.715049999999954\\
37.379189868569	0.715099999999954\\
37.3806250401318	0.715149999999954\\
37.3816652201858	0.715199999999954\\
37.3820455549482	0.715249999999954\\
37.3822398976195	0.715299999999954\\
37.3849574417851	0.715349999999954\\
37.3855188542135	0.715399999999954\\
37.3863336496774	0.715449999999954\\
37.3867143467136	0.715499999999954\\
37.3867572899398	0.715549999999954\\
37.3876285445384	0.715599999999954\\
37.3899583990501	0.715649999999954\\
37.3910304676241	0.715699999999954\\
37.391383073449	0.715749999999954\\
37.3918102270311	0.715799999999954\\
37.3922021354441	0.715849999999954\\
37.3937736325585	0.715899999999954\\
37.394098477687	0.715949999999954\\
37.3945071285017	0.715999999999954\\
37.3959855853097	0.716049999999954\\
37.3968033903774	0.716099999999954\\
37.3969766311097	0.716149999999954\\
37.3983871039781	0.716199999999954\\
37.3996581447422	0.716249999999954\\
37.4000245453072	0.716299999999954\\
37.400026269854	0.716349999999954\\
37.4009791206007	0.716399999999954\\
37.4022619639867	0.716449999999954\\
37.4025702012588	0.716499999999954\\
37.4030743696361	0.716549999999954\\
37.404012598479	0.716599999999954\\
37.4051252482922	0.716649999999954\\
37.4054369602094	0.716699999999954\\
37.4058137618235	0.716749999999954\\
37.4061518866743	0.716799999999954\\
37.4069783492625	0.716849999999954\\
37.4109920058188	0.716899999999954\\
37.4131606386598	0.716949999999954\\
37.4131940497203	0.716999999999954\\
37.4134087882066	0.717049999999954\\
37.4134605207105	0.717099999999954\\
37.4135157800142	0.717149999999954\\
37.4160889358615	0.717199999999954\\
37.4161593826824	0.717249999999954\\
37.4188011723526	0.717299999999954\\
37.4191020643393	0.717349999999954\\
37.420974736965	0.717399999999954\\
37.421250610826	0.717449999999954\\
37.4221581041742	0.717499999999954\\
37.4224611876854	0.717549999999954\\
37.4229629135644	0.717599999999954\\
37.4240167546954	0.717649999999954\\
37.4250327580381	0.717699999999954\\
37.4270601364111	0.717749999999954\\
37.4270916876087	0.717799999999954\\
37.4272693787942	0.717849999999954\\
37.4278041494136	0.717899999999954\\
37.4282908403151	0.717949999999954\\
37.4284203862985	0.717999999999954\\
37.4284878761684	0.718049999999954\\
37.4314111207108	0.718099999999954\\
37.4321565289529	0.718149999999954\\
37.4322062802615	0.718199999999954\\
37.4343744555133	0.718249999999954\\
37.4374092773444	0.718299999999954\\
37.4374525529104	0.718349999999954\\
37.4376920640787	0.718399999999954\\
37.4378852900929	0.718449999999954\\
37.4384556263101	0.718499999999954\\
37.4406333593552	0.718549999999954\\
37.4406805280237	0.718599999999954\\
37.4409547557291	0.718649999999954\\
37.4415522993845	0.718699999999954\\
37.4433624321936	0.718749999999954\\
37.4474167654682	0.718799999999954\\
37.4477952604221	0.718849999999954\\
37.448643765845	0.718899999999954\\
37.4491654657631	0.718949999999954\\
37.449657894214	0.718999999999954\\
37.4497787453129	0.719049999999954\\
37.4498638156635	0.719099999999954\\
37.4529842079839	0.719149999999954\\
37.4534614926519	0.719199999999954\\
37.4537594910081	0.719249999999954\\
37.4562120808934	0.719299999999954\\
37.4571248746996	0.719349999999954\\
37.4583610603773	0.719399999999954\\
37.4610855011794	0.719449999999954\\
37.461269976222	0.719499999999954\\
37.46329126149	0.719549999999954\\
37.4650728189327	0.719599999999954\\
37.4655254025251	0.719649999999954\\
37.466056000967	0.719699999999954\\
37.4661092592505	0.719749999999954\\
37.4667321833316	0.719799999999954\\
37.4673921633699	0.719849999999954\\
37.4685905953294	0.719899999999954\\
37.4688148161935	0.719949999999954\\
37.4713593171149	0.719999999999954\\
37.4721905958051	0.720049999999954\\
37.4754092903833	0.720099999999954\\
37.4759078712669	0.720149999999954\\
37.4760770666734	0.720199999999954\\
37.4772247850606	0.720249999999954\\
37.4776956163469	0.720299999999954\\
37.4778158409493	0.720349999999954\\
37.4784031637173	0.720399999999954\\
37.4786471671397	0.720449999999954\\
37.4799291444991	0.720499999999954\\
37.4808242267603	0.720549999999954\\
37.4810502269014	0.720599999999954\\
37.4832230691027	0.720649999999954\\
37.4843749727607	0.720699999999954\\
37.4845668220807	0.720749999999954\\
37.4850933083824	0.720799999999954\\
37.4884378811202	0.720849999999954\\
37.4899230466048	0.720899999999954\\
37.4927309103994	0.720949999999954\\
37.4941089699699	0.720999999999954\\
37.4960637470498	0.721049999999954\\
37.4980164496458	0.721099999999954\\
37.4982085265833	0.721149999999954\\
37.4982996773495	0.721199999999954\\
37.4987144072711	0.721249999999954\\
37.4989871228826	0.721299999999954\\
37.4990847277273	0.721349999999954\\
37.50120504247	0.721399999999954\\
37.5020715629124	0.721449999999954\\
37.5024560883653	0.721499999999954\\
37.5035497044451	0.721549999999954\\
37.5039267133877	0.721599999999954\\
37.5041841522159	0.721649999999954\\
37.5043067939757	0.721699999999954\\
37.506113847545	0.721749999999954\\
37.5073672020713	0.721799999999954\\
37.5080818497659	0.721849999999954\\
37.5081537161584	0.721899999999954\\
37.5092008061386	0.721949999999954\\
37.5129951475587	0.721999999999954\\
37.514592107608	0.722049999999954\\
37.5154459110149	0.722099999999954\\
37.5166665183231	0.722149999999954\\
37.5170794745278	0.722199999999954\\
37.5175466511975	0.722249999999954\\
37.5177766731894	0.722299999999954\\
37.5185511485428	0.722349999999954\\
37.5195963614698	0.722399999999954\\
37.5223596644699	0.722449999999954\\
37.5228398730739	0.722499999999954\\
37.5231164673024	0.722549999999954\\
37.5233494831819	0.722599999999954\\
37.5239833767951	0.722649999999954\\
37.5276012508048	0.722699999999954\\
37.5280862599683	0.722749999999954\\
37.5284994115514	0.722799999999954\\
37.5312409323123	0.722849999999954\\
37.5320027763852	0.722899999999954\\
37.5371789608525	0.722949999999954\\
37.537589698553	0.722999999999954\\
37.5392743632463	0.723049999999954\\
37.5395359012732	0.723099999999954\\
37.5401323262419	0.723149999999954\\
37.5415968203975	0.723199999999954\\
37.5425124858921	0.723249999999954\\
37.5431408811688	0.723299999999954\\
37.545585286296	0.723349999999954\\
37.5483837488408	0.723399999999954\\
37.548481942702	0.723449999999954\\
37.5497047204141	0.723499999999954\\
37.5498674231323	0.723549999999954\\
37.5504908204044	0.723599999999954\\
37.5507439149985	0.723649999999954\\
37.5514437200475	0.723699999999954\\
37.5549247048156	0.723749999999954\\
37.5557391054465	0.723799999999954\\
37.5564690109753	0.723849999999954\\
37.5566436818142	0.723899999999954\\
37.5572916705267	0.723949999999954\\
37.5577007851197	0.723999999999954\\
37.5579657925911	0.724049999999954\\
37.5589841676874	0.724099999999954\\
37.5599544843599	0.724149999999954\\
37.5603542274381	0.724199999999954\\
37.5608965679221	0.724249999999954\\
37.5609362868091	0.724299999999954\\
37.5611659686968	0.724349999999954\\
37.5617437876157	0.724399999999954\\
37.5619928696122	0.724449999999954\\
37.5643139545568	0.724499999999954\\
37.5644810468093	0.724549999999954\\
37.5649931102232	0.724599999999954\\
37.5651658436165	0.724649999999954\\
37.565554566911	0.724699999999954\\
37.5659958258221	0.724749999999954\\
37.5662477308991	0.724799999999954\\
37.5664385538921	0.724849999999954\\
37.5672308917965	0.724899999999954\\
37.5691547424911	0.724949999999954\\
37.5697618194997	0.724999999999954\\
37.5698494167137	0.725049999999954\\
37.5704685346932	0.725099999999954\\
37.5715752601754	0.725149999999954\\
37.5718643919328	0.725199999999954\\
37.5748889283931	0.725249999999954\\
37.5757213215804	0.725299999999954\\
37.5758348233235	0.725349999999954\\
37.5769841338141	0.725399999999954\\
37.5781432115606	0.725449999999954\\
37.579117539087	0.725499999999954\\
37.5793171872503	0.725549999999954\\
37.5798962874737	0.725599999999954\\
37.5812183489829	0.725649999999954\\
37.5812714922461	0.725699999999954\\
37.5813524557127	0.725749999999954\\
37.5821141844469	0.725799999999954\\
37.5821302543492	0.725849999999954\\
37.5824578034809	0.725899999999954\\
37.5825419922175	0.725949999999954\\
37.5837378637128	0.725999999999954\\
37.5844170231941	0.726049999999954\\
37.5852942315767	0.726099999999954\\
37.5857714632585	0.726149999999954\\
37.5857958473262	0.726199999999954\\
37.5863196803679	0.726249999999954\\
37.5875040054493	0.726299999999954\\
37.5883764701614	0.726349999999954\\
37.5884380446336	0.726399999999954\\
37.5886882030033	0.726449999999954\\
37.5898175027942	0.726499999999954\\
37.5931025083525	0.726549999999954\\
37.5938516857566	0.726599999999954\\
37.5949799351508	0.726649999999954\\
37.597030413212	0.726699999999954\\
37.597048533163	0.726749999999954\\
37.5976279347986	0.726799999999954\\
37.5995573327607	0.726849999999954\\
37.6021330006606	0.726899999999954\\
37.6037079623063	0.726949999999954\\
37.6107191251137	0.726999999999954\\
37.6133772564624	0.727049999999954\\
37.6135680197078	0.727099999999954\\
37.6138155466419	0.727149999999954\\
37.6144093387693	0.727199999999954\\
37.6144922503712	0.727249999999954\\
37.614667558733	0.727299999999954\\
37.6189467665931	0.727349999999954\\
37.6197370034404	0.727399999999954\\
37.6198342958544	0.727449999999954\\
37.6232944670785	0.727499999999954\\
37.6241427097961	0.727549999999954\\
37.6243479941885	0.727599999999954\\
37.6248437065654	0.727649999999954\\
37.6254841114309	0.727699999999954\\
37.6298363894481	0.727749999999954\\
37.6300152231563	0.727799999999954\\
37.6307772958809	0.727849999999954\\
37.6313322767917	0.727899999999954\\
37.6323852642027	0.727949999999954\\
37.6339419822677	0.727999999999954\\
37.634186032349	0.728049999999954\\
37.6345897086373	0.728099999999954\\
37.6369861434841	0.728149999999954\\
37.6374090596508	0.728199999999954\\
37.6374317224558	0.728249999999954\\
37.6378825688898	0.728299999999954\\
37.6388632302039	0.728349999999954\\
37.6393927277956	0.728399999999954\\
37.6394394373247	0.728449999999954\\
37.6400323996783	0.728499999999954\\
37.6432793756864	0.728549999999954\\
37.6444252212829	0.728599999999954\\
37.6446510495166	0.728649999999954\\
37.6446781894896	0.728699999999954\\
37.64509468054	0.728749999999954\\
37.6454227713222	0.728799999999954\\
37.6456114469105	0.728849999999954\\
37.6456599269931	0.728899999999954\\
37.6461328855604	0.728949999999954\\
37.6466117678922	0.728999999999954\\
37.6469468528746	0.729049999999954\\
37.6471679388072	0.729099999999954\\
37.6485989598589	0.729149999999954\\
37.648644019278	0.729199999999954\\
37.6500418541481	0.729249999999954\\
37.650386126245	0.729299999999954\\
37.6512687019742	0.729349999999954\\
37.6533119380946	0.729399999999954\\
37.6534035362196	0.729449999999954\\
37.6538608715597	0.729499999999954\\
37.6559821476187	0.729549999999954\\
37.6562785735529	0.729599999999954\\
37.6575367885764	0.729649999999954\\
37.6586035973404	0.729699999999954\\
37.6588126895097	0.729749999999954\\
37.6615757392015	0.729799999999954\\
37.6617954566158	0.729849999999954\\
37.6620833136469	0.729899999999954\\
37.664336952288	0.729949999999954\\
37.664442126753	0.729999999999954\\
37.6650831213236	0.730049999999954\\
37.6663283024193	0.730099999999954\\
37.6675490974783	0.730149999999954\\
37.6692402946019	0.730199999999954\\
37.6728832175982	0.730249999999954\\
37.672949636976	0.730299999999954\\
37.6740218374281	0.730349999999954\\
37.6747271953567	0.730399999999954\\
37.6750303342124	0.730449999999954\\
37.6755749444167	0.730499999999954\\
37.6765140958624	0.730549999999954\\
37.6769695240032	0.730599999999954\\
37.6776545495891	0.730649999999954\\
37.6778036280849	0.730699999999954\\
37.678191077289	0.730749999999954\\
37.680863805672	0.730799999999954\\
37.6813006637581	0.730849999999954\\
37.6826274516542	0.730899999999954\\
37.683437899571	0.730949999999954\\
37.6837084292402	0.730999999999954\\
37.6840365921768	0.731049999999954\\
37.6880758452963	0.731099999999954\\
37.6885071517324	0.731149999999954\\
37.6891859259871	0.731199999999954\\
37.6902231236409	0.731249999999954\\
37.6905629713438	0.731299999999954\\
37.6906105763191	0.731349999999954\\
37.6924214639791	0.731399999999954\\
37.6928804274668	0.731449999999954\\
37.6963152953555	0.731499999999954\\
37.6963814370816	0.731549999999954\\
37.6964562158092	0.731599999999954\\
37.6965526396001	0.731649999999954\\
37.699173888921	0.731699999999954\\
37.7002930433777	0.731749999999954\\
37.7004531634155	0.731799999999954\\
37.7009683393471	0.731849999999954\\
37.7010222757552	0.731899999999954\\
37.7024196414637	0.731949999999954\\
37.7030830294486	0.731999999999954\\
37.7045335333427	0.732049999999954\\
37.7067918258001	0.732099999999954\\
37.7072258821906	0.732149999999954\\
37.7074297448271	0.732199999999954\\
37.7086651689793	0.732249999999954\\
37.7100667833867	0.732299999999954\\
37.7115160241823	0.732349999999954\\
37.7119069401625	0.732399999999954\\
37.7120682506358	0.732449999999954\\
37.7142683526186	0.732499999999954\\
37.7161039006989	0.732549999999954\\
37.7166146167029	0.732599999999954\\
37.7170721368999	0.732649999999954\\
37.7171849538882	0.732699999999953\\
37.7174267344239	0.732749999999954\\
37.7174412945911	0.732799999999953\\
37.7195577001216	0.732849999999954\\
37.7203703010103	0.732899999999953\\
37.7205678274992	0.732949999999954\\
37.7213752175859	0.732999999999953\\
37.7236298441027	0.733049999999954\\
37.7264628421579	0.733099999999953\\
37.7267445893262	0.733149999999954\\
37.7267689637796	0.733199999999953\\
37.7280585850077	0.733249999999954\\
37.7284907858534	0.733299999999953\\
37.7299920731158	0.733349999999954\\
37.7339725250319	0.733399999999953\\
37.7341634877322	0.733449999999954\\
37.7387543952317	0.733499999999954\\
37.740893481145	0.733549999999954\\
37.7412193962515	0.733599999999954\\
37.7418588637108	0.733649999999954\\
37.7421623846416	0.733699999999954\\
37.7424227488533	0.733749999999953\\
37.7430310413006	0.733799999999953\\
37.7434273113142	0.733849999999953\\
37.7438303973046	0.733899999999953\\
37.7449680495915	0.733949999999953\\
37.7453738121579	0.733999999999953\\
37.7456264312246	0.734049999999953\\
37.7459944928163	0.734099999999953\\
37.7477499406988	0.734149999999953\\
37.7484767932385	0.734199999999953\\
37.7499756927397	0.734249999999953\\
37.7505906972489	0.734299999999954\\
37.750640524957	0.734349999999953\\
37.7558386504261	0.734399999999954\\
37.7560990663065	0.734449999999953\\
37.7588467032629	0.734499999999954\\
37.7591863865673	0.734549999999953\\
37.760018334111	0.734599999999954\\
37.7608061761101	0.734649999999953\\
37.7628035242074	0.734699999999954\\
37.7649636191391	0.734749999999953\\
37.7649941557556	0.734799999999953\\
37.766182197609	0.734849999999953\\
37.7669184991421	0.734899999999953\\
37.7671289111192	0.734949999999953\\
37.7693919167244	0.734999999999953\\
37.7695425341613	0.735049999999953\\
37.7708981848886	0.735099999999953\\
37.7717337909548	0.735149999999953\\
37.7719423443995	0.735199999999953\\
37.7722029478519	0.735249999999953\\
37.7726828002598	0.735299999999953\\
37.7727503782299	0.735349999999953\\
37.7741892732493	0.735399999999953\\
37.7754694401383	0.735449999999953\\
37.776471907115	0.735499999999953\\
37.7766646698586	0.735549999999953\\
37.7779064380695	0.735599999999953\\
37.7804514639495	0.735649999999953\\
37.7823971258353	0.735699999999953\\
37.7829139621348	0.735749999999953\\
37.784896776296	0.735799999999953\\
37.7854321990055	0.735849999999953\\
37.7866396067047	0.735899999999953\\
37.7868362525183	0.735949999999953\\
37.7869094383741	0.735999999999953\\
37.7910772426839	0.736049999999953\\
37.7914309291191	0.736099999999953\\
37.7951194564645	0.736149999999953\\
37.7964653833728	0.736199999999953\\
37.7971417263505	0.736249999999953\\
37.7982324070202	0.736299999999953\\
37.7997327803135	0.736349999999953\\
37.7997629752107	0.736399999999953\\
37.8003050744239	0.736449999999953\\
37.8003340683519	0.736499999999953\\
37.8009531377497	0.736549999999953\\
37.8011093183382	0.736599999999953\\
37.8015599366533	0.736649999999953\\
37.8018039191801	0.736699999999953\\
37.8030887475427	0.736749999999953\\
37.8035138938991	0.736799999999953\\
37.8038375094369	0.736849999999953\\
37.8044298096578	0.736899999999953\\
37.8048140973025	0.736949999999953\\
37.8069896083608	0.736999999999953\\
37.8093903401506	0.737049999999953\\
37.8109585640336	0.737099999999953\\
37.8116074098462	0.737149999999953\\
37.8134873129615	0.737199999999953\\
37.8147091341818	0.737249999999953\\
37.8161960625614	0.737299999999953\\
37.8164249903942	0.737349999999953\\
37.8171863875756	0.737399999999953\\
37.8180431043535	0.737449999999953\\
37.8181462603278	0.737499999999953\\
37.8226917937568	0.737549999999953\\
37.8230663065534	0.737599999999953\\
37.8251243080821	0.737649999999953\\
37.8270018715185	0.737699999999953\\
37.8273168308321	0.737749999999953\\
37.8282253491319	0.737799999999953\\
37.8305898316371	0.737849999999953\\
37.8306731937272	0.737899999999953\\
37.8307837445133	0.737949999999953\\
37.8308770418104	0.737999999999953\\
37.8313215244751	0.738049999999953\\
37.8321317265648	0.738099999999953\\
37.8328058461991	0.738149999999953\\
37.8330613556843	0.738199999999953\\
37.8335241710881	0.738249999999953\\
37.8354574552327	0.738299999999953\\
37.8360615158209	0.738349999999953\\
37.8360864078914	0.738399999999953\\
37.8371500545078	0.738449999999953\\
37.837477361041	0.738499999999953\\
37.8399034617278	0.738549999999953\\
37.8424837088302	0.738599999999953\\
37.8438803261457	0.738649999999953\\
37.8443386958234	0.738699999999953\\
37.8448902497419	0.738749999999953\\
37.846597896116	0.738799999999953\\
37.8504737354326	0.738849999999953\\
37.8508128779731	0.738899999999953\\
37.8518212041812	0.738949999999953\\
37.8523206625463	0.738999999999953\\
37.8542192210519	0.739049999999953\\
37.8568310935615	0.739099999999953\\
37.8576762762711	0.739149999999953\\
37.8582632367	0.739199999999953\\
37.8606961601615	0.739249999999953\\
37.8611523458115	0.739299999999953\\
37.8626465848706	0.739349999999953\\
37.8639283989595	0.739399999999953\\
37.8685331365202	0.739449999999953\\
37.8694217705349	0.739499999999953\\
37.8694407040713	0.739549999999953\\
37.8700507896204	0.739599999999953\\
37.8710936559737	0.739649999999953\\
37.8713993469977	0.739699999999953\\
37.8716469119856	0.739749999999953\\
37.8741328457754	0.739799999999953\\
37.8741678484	0.739849999999953\\
37.874832592392	0.739899999999953\\
37.8748481132862	0.739949999999953\\
37.8767194377668	0.739999999999953\\
37.877174966748	0.740049999999953\\
37.8798444473997	0.740099999999953\\
37.8812999479271	0.740149999999953\\
37.8814204519966	0.740199999999953\\
37.8821229434337	0.740249999999953\\
37.8825815097603	0.740299999999953\\
37.884103124139	0.740349999999953\\
37.8846907598605	0.740399999999953\\
37.8858008289011	0.740449999999953\\
37.8873594587826	0.740499999999953\\
37.8879904103148	0.740549999999953\\
37.8898599118922	0.740599999999953\\
37.8899079869682	0.740649999999953\\
37.8902873011391	0.740699999999953\\
37.8917974820355	0.740749999999953\\
37.8926156088183	0.740799999999953\\
37.8928809486728	0.740849999999953\\
37.893022815413	0.740899999999953\\
37.8934837024954	0.740949999999953\\
37.8937890303275	0.740999999999953\\
37.8955387182935	0.741049999999953\\
37.8959225894121	0.741099999999953\\
37.8960564627346	0.741149999999953\\
37.8978431773686	0.741199999999953\\
37.90055362776	0.741249999999953\\
37.9023875353089	0.741299999999953\\
37.9030746498359	0.741349999999953\\
37.9039749386691	0.741399999999953\\
37.9045269932059	0.741449999999953\\
37.9059355901259	0.741499999999953\\
37.9067669365856	0.741549999999953\\
37.9087682797741	0.741599999999953\\
37.910513992076	0.741649999999953\\
37.9127882355998	0.741699999999953\\
37.9140225624688	0.741749999999953\\
37.9147766473744	0.741799999999953\\
37.915530169072	0.741849999999953\\
37.9166448150507	0.741899999999953\\
37.9169105230349	0.741949999999953\\
37.917964972615	0.741999999999953\\
37.9201511338424	0.742049999999953\\
37.9204585748576	0.742099999999953\\
37.9221040571516	0.742149999999953\\
37.9222652124021	0.742199999999953\\
37.9227897710253	0.742249999999953\\
37.9230746867185	0.742299999999953\\
37.9231790455678	0.742349999999953\\
37.923180322794	0.742399999999953\\
37.9232052721313	0.742449999999953\\
37.9233681272655	0.742499999999953\\
37.9238191109255	0.742549999999953\\
37.9247552293864	0.742599999999953\\
37.9248027302847	0.742649999999953\\
37.9262948378758	0.742699999999953\\
37.9266269905468	0.742749999999953\\
37.9266440989434	0.742799999999953\\
37.9282494075492	0.742849999999953\\
37.9291719359939	0.742899999999953\\
37.9292673143846	0.742949999999953\\
37.9297842542815	0.742999999999953\\
37.9298940983554	0.743049999999953\\
37.9335499606132	0.743099999999953\\
37.9348250414992	0.743149999999953\\
37.9373951140499	0.743199999999953\\
37.9389297120132	0.743249999999953\\
37.9409797575094	0.743299999999953\\
37.9412658440378	0.743349999999953\\
37.9414505101766	0.743399999999953\\
37.9420330084288	0.743449999999953\\
37.9423785108787	0.743499999999953\\
37.9435627025288	0.743549999999953\\
37.9437549976101	0.743599999999953\\
37.9443732783489	0.743649999999953\\
37.9457128718271	0.743699999999953\\
37.946272274518	0.743749999999953\\
37.9465292707074	0.743799999999953\\
37.9473425359079	0.743849999999953\\
37.9484263824047	0.743899999999953\\
37.9488790194548	0.743949999999953\\
37.9511580800808	0.743999999999953\\
37.9516341035245	0.744049999999953\\
37.9542227340005	0.744099999999953\\
37.9543457626793	0.744149999999953\\
37.9560920898549	0.744199999999953\\
37.9571458745283	0.744249999999953\\
37.9576059685623	0.744299999999953\\
37.9589048710646	0.744349999999953\\
37.9601081990332	0.744399999999953\\
37.9606889769618	0.744449999999953\\
37.9615227444544	0.744499999999953\\
37.9620073573673	0.744549999999953\\
37.9630050890335	0.744599999999953\\
37.9635512930925	0.744649999999953\\
37.9645403135359	0.744699999999953\\
37.9647538868483	0.744749999999953\\
37.964772372889	0.744799999999953\\
37.965566531272	0.744849999999953\\
37.9680708442208	0.744899999999953\\
37.9689417656469	0.744949999999953\\
37.9694019122434	0.744999999999953\\
37.9698125467861	0.745049999999953\\
37.9702069248813	0.745099999999953\\
37.970828800943	0.745149999999953\\
37.9711575602635	0.745199999999953\\
37.9734795986326	0.745249999999953\\
37.9740400327392	0.745299999999953\\
37.9746895694202	0.745349999999953\\
37.9748327699791	0.745399999999953\\
37.9772013778384	0.745449999999953\\
37.9792022285413	0.745499999999953\\
37.979495430238	0.745549999999953\\
37.9816265844832	0.745599999999953\\
37.9830865332193	0.745649999999953\\
37.983645715739	0.745699999999953\\
37.9851482930169	0.745749999999953\\
37.9864155319878	0.745799999999953\\
37.9886070519307	0.745849999999953\\
37.9890264718748	0.745899999999953\\
37.9916568684705	0.745949999999953\\
37.9920742140594	0.745999999999953\\
37.992352220765	0.746049999999953\\
37.9929686040582	0.746099999999953\\
37.9939243147101	0.746149999999953\\
37.9942017679669	0.746199999999953\\
37.9976192093476	0.746249999999953\\
37.9979170918417	0.746299999999953\\
37.999372032749	0.746349999999953\\
38.0003132262973	0.746399999999953\\
38.000995676596	0.746449999999953\\
38.0013123411514	0.746499999999953\\
38.0025708145576	0.746549999999953\\
38.0028451830027	0.746599999999953\\
38.0039961884691	0.746649999999953\\
38.0051343502461	0.746699999999953\\
38.0051499131254	0.746749999999953\\
38.0060020682907	0.746799999999953\\
38.0064684903122	0.746849999999953\\
38.0078992179448	0.746899999999953\\
38.0094323775912	0.746949999999953\\
38.0098039629731	0.746999999999953\\
38.0102132570863	0.747049999999953\\
38.0112666322582	0.747099999999953\\
38.0119245751519	0.747149999999953\\
38.012174658325	0.747199999999953\\
38.0132951282957	0.747249999999953\\
38.0134042037426	0.747299999999953\\
38.0134173908641	0.747349999999953\\
38.0135458151528	0.747399999999953\\
38.0207872655732	0.747449999999953\\
38.0207965715353	0.747499999999953\\
38.0236572087948	0.747549999999953\\
38.0243048144317	0.747599999999953\\
38.0252174021855	0.747649999999953\\
38.0254165300176	0.747699999999953\\
38.0279754690287	0.747749999999953\\
38.0286047918611	0.747799999999953\\
38.0290209049056	0.747849999999952\\
38.0303999790062	0.747899999999952\\
38.0306914363082	0.747949999999952\\
38.0311209060445	0.747999999999952\\
38.0340377944058	0.748049999999952\\
38.0343964300413	0.748099999999952\\
38.0348493546884	0.748149999999952\\
38.0361718204775	0.748199999999952\\
38.0374770475901	0.748249999999952\\
38.0382420986545	0.748299999999952\\
38.039332977398	0.748349999999952\\
38.0400144568256	0.748399999999952\\
38.040510344077	0.748449999999952\\
38.0405476653768	0.748499999999952\\
38.0411689320067	0.748549999999952\\
38.0412859131155	0.748599999999952\\
38.0442045434163	0.748649999999952\\
38.0480404924712	0.748699999999952\\
38.0508523568292	0.748749999999952\\
38.0535283587811	0.748799999999952\\
38.0543632918323	0.748849999999952\\
38.0544242415077	0.748899999999952\\
38.0553976135007	0.748949999999952\\
38.0558295348054	0.748999999999952\\
38.0561787964178	0.749049999999952\\
38.0569541776014	0.749099999999952\\
38.0581748182647	0.749149999999952\\
38.0607495799688	0.749199999999952\\
38.0609905861636	0.749249999999952\\
38.0628342945526	0.749299999999952\\
38.0640135814997	0.749349999999952\\
38.06435837043	0.749399999999952\\
38.0652394226529	0.749449999999952\\
38.0659801256457	0.749499999999952\\
38.0660088052158	0.749549999999952\\
38.0662730745278	0.749599999999952\\
38.0666849596581	0.749649999999952\\
38.067762135295	0.749699999999952\\
38.0699289313719	0.749749999999952\\
38.0707843304804	0.749799999999952\\
38.0712541478556	0.749849999999952\\
38.0713729837957	0.749899999999952\\
38.0716316570727	0.749949999999952\\
38.0747572472538	0.749999999999952\\
38.0757034462375	0.750049999999952\\
38.0757857419458	0.750099999999952\\
38.0795002120948	0.750149999999952\\
38.0804729770266	0.750199999999952\\
38.0813221841663	0.750249999999952\\
38.0825256799693	0.750299999999952\\
38.0845525068014	0.750349999999952\\
38.0901494033682	0.750399999999952\\
38.0910859910971	0.750449999999952\\
38.0921392397889	0.750499999999952\\
38.094188863307	0.750549999999952\\
38.0965002743113	0.750599999999952\\
38.0967199792217	0.750649999999952\\
38.0993613270542	0.750699999999952\\
38.0996770155093	0.750749999999952\\
38.0998603887637	0.750799999999952\\
38.1005927580389	0.750849999999952\\
38.1008603746186	0.750899999999952\\
38.1014638584437	0.750949999999952\\
38.1018678546036	0.750999999999952\\
38.102057309077	0.751049999999952\\
38.1022177264638	0.751099999999952\\
38.1034500790846	0.751149999999952\\
38.1034961820298	0.751199999999952\\
38.1035406549897	0.751249999999952\\
38.1043444224998	0.751299999999953\\
38.1052294267923	0.751349999999953\\
38.1052696652914	0.751399999999953\\
38.1056375185166	0.751449999999953\\
38.1068024441193	0.751499999999953\\
38.1070496822515	0.751549999999953\\
38.1076991326187	0.751599999999953\\
38.1089282132532	0.751649999999953\\
38.1091407424671	0.751699999999953\\
38.1098491443942	0.751749999999953\\
38.111562070002	0.751799999999953\\
38.1116346020089	0.751849999999953\\
38.1142422153376	0.751899999999953\\
38.1142526867109	0.751949999999953\\
38.1151704442467	0.751999999999953\\
38.1177666861915	0.752049999999953\\
38.1183268460884	0.752099999999953\\
38.1203300058431	0.752149999999953\\
38.1207934374832	0.752199999999953\\
38.1220484425409	0.752249999999953\\
38.1221253345855	0.752299999999953\\
38.1226191532856	0.752349999999953\\
38.1227762735488	0.752399999999953\\
38.1235204703777	0.752449999999953\\
38.1240622104161	0.752499999999953\\
38.124153356011	0.752549999999953\\
38.1252282327993	0.752599999999953\\
38.1277932059953	0.752649999999953\\
38.1282214334404	0.752699999999953\\
38.1291811521872	0.752749999999953\\
38.1291956717527	0.752799999999953\\
38.1292069942661	0.752849999999953\\
38.1292076730976	0.752899999999953\\
38.1301865975133	0.752949999999953\\
38.1353908977938	0.752999999999953\\
38.1359980187916	0.753049999999953\\
38.1380843056875	0.753099999999953\\
38.1395227761463	0.753149999999953\\
38.1406167079712	0.753199999999953\\
38.1426384822381	0.753249999999953\\
38.1463166846933	0.753299999999953\\
38.1463484547441	0.753349999999953\\
38.1464586315494	0.753399999999953\\
38.1468130750007	0.753449999999953\\
38.1471801837306	0.753499999999953\\
38.1483225655106	0.753549999999953\\
38.1499512737866	0.753599999999953\\
38.1531489192746	0.753649999999953\\
38.1550073954889	0.753699999999953\\
38.1550286499538	0.753749999999953\\
38.155790324022	0.753799999999953\\
38.1581916931434	0.753849999999953\\
38.1582418774328	0.753899999999953\\
38.1582656160427	0.753949999999953\\
38.1584855688079	0.753999999999953\\
38.158808797102	0.754049999999953\\
38.1595668475826	0.754099999999953\\
38.1603897612278	0.754149999999953\\
38.1632267760965	0.754199999999953\\
38.1636928859353	0.754249999999953\\
38.1640861513533	0.754299999999953\\
38.1643573653102	0.754349999999953\\
38.1655694282819	0.754399999999953\\
38.16666987675	0.754449999999953\\
38.1666827236025	0.754499999999953\\
38.1691901688519	0.754549999999953\\
38.1695106172678	0.754599999999953\\
38.1703596366474	0.754649999999953\\
38.171373182296	0.754699999999953\\
38.172936103854	0.754749999999953\\
38.1732131552799	0.754799999999953\\
38.1741569652734	0.754849999999953\\
38.1762074983377	0.754899999999953\\
38.1787095753823	0.754949999999953\\
38.1791989129472	0.754999999999953\\
38.1797761608471	0.755049999999953\\
38.1801869312669	0.755099999999953\\
38.1808984893638	0.755149999999953\\
38.1827563024568	0.755199999999953\\
38.1847201886291	0.755249999999953\\
38.1847863185646	0.755299999999953\\
38.1848335272054	0.755349999999953\\
38.1859326668632	0.755399999999953\\
38.1863344884095	0.755449999999953\\
38.1864361553148	0.755499999999953\\
38.1867026628733	0.755549999999953\\
38.1871735507104	0.755599999999953\\
38.1876145548987	0.755649999999953\\
38.1899347318762	0.755699999999953\\
38.1912121404159	0.755749999999954\\
38.1912859583434	0.755799999999954\\
38.1916055067172	0.755849999999954\\
38.1918877933439	0.755899999999953\\
38.1919917361528	0.755949999999953\\
38.1925418949277	0.755999999999954\\
38.1928360855078	0.756049999999954\\
38.1935194756086	0.756099999999954\\
38.1951796750709	0.756149999999954\\
38.1972955320761	0.756199999999954\\
38.1974612466677	0.756249999999954\\
38.1975628970943	0.756299999999954\\
38.1979059394483	0.756349999999954\\
38.1991285665486	0.756399999999954\\
38.1999161336009	0.756449999999954\\
38.2006362894797	0.756499999999954\\
38.2014351940567	0.756549999999954\\
38.2027271870077	0.756599999999954\\
38.2028393078936	0.756649999999954\\
38.2032180729207	0.756699999999954\\
38.2039361338694	0.756749999999954\\
38.205963746407	0.756799999999954\\
38.2065767148509	0.756849999999954\\
38.207103208298	0.756899999999954\\
38.2072531713642	0.756949999999954\\
38.2083286683897	0.756999999999954\\
38.2102072437419	0.757049999999954\\
38.2119332371484	0.757099999999954\\
38.2121695011862	0.757149999999954\\
38.2138019963223	0.757199999999954\\
38.2152525256751	0.757249999999954\\
38.2181324343803	0.757299999999954\\
38.2190537263222	0.757349999999954\\
38.2198302416976	0.757399999999954\\
38.2217700435379	0.757449999999954\\
38.2240358625417	0.757499999999954\\
38.225098228301	0.757549999999954\\
38.2265147835589	0.757599999999954\\
38.2276142662964	0.757649999999954\\
38.2294188111522	0.757699999999954\\
38.2302893352766	0.757749999999954\\
38.2305774281512	0.757799999999954\\
38.2307006578368	0.757849999999954\\
38.2315248454738	0.757899999999954\\
38.2317856916227	0.757949999999954\\
38.2318257539125	0.757999999999954\\
38.2326221022005	0.758049999999954\\
38.2354906411398	0.758099999999954\\
38.235901639924	0.758149999999954\\
38.2362730119154	0.758199999999954\\
38.23734110538	0.758249999999954\\
38.2375271280536	0.758299999999954\\
38.2378969584334	0.758349999999954\\
38.2382628406143	0.758399999999954\\
38.2388446738545	0.758449999999954\\
38.2390196384166	0.758499999999954\\
38.2406535730217	0.758549999999954\\
38.2412568793295	0.758599999999954\\
38.2431822111312	0.758649999999954\\
38.2474450763299	0.758699999999954\\
38.2477663800453	0.758749999999954\\
38.2503952797941	0.758799999999954\\
38.2531032997669	0.758849999999954\\
38.2556264412678	0.758899999999954\\
38.2574233106862	0.758949999999954\\
38.2589255363411	0.758999999999954\\
38.2603076134112	0.759049999999954\\
38.262066481091	0.759099999999954\\
38.2627813945246	0.759149999999954\\
38.2630218899327	0.759199999999954\\
38.2644547600596	0.759249999999954\\
38.2644658105617	0.759299999999954\\
38.2648355588382	0.759349999999954\\
38.2659171729142	0.759399999999954\\
38.2672602329984	0.759449999999954\\
38.2676142799182	0.759499999999954\\
38.2683392076446	0.759549999999954\\
38.269805817819	0.759599999999954\\
38.2701683735092	0.759649999999954\\
38.2715490434253	0.759699999999954\\
38.2717912387074	0.759749999999954\\
38.27244991242	0.759799999999954\\
38.2734853855233	0.759849999999954\\
38.2740600609532	0.759899999999954\\
38.2746095553155	0.759949999999954\\
38.2747983289435	0.759999999999954\\
38.2771645679852	0.760049999999954\\
38.2787519843864	0.760099999999954\\
38.2794201211001	0.760149999999954\\
38.2797022520109	0.760199999999954\\
38.2813216688329	0.760249999999954\\
38.2842586343526	0.760299999999954\\
38.284462464063	0.760349999999954\\
38.2850543580754	0.760399999999954\\
38.2859031170592	0.760449999999954\\
38.2871412039249	0.760499999999954\\
38.2894948935717	0.760549999999955\\
38.2897250697702	0.760599999999955\\
38.2902826947007	0.760649999999955\\
38.2919630163983	0.760699999999955\\
38.2925697209816	0.760749999999955\\
38.2929826493724	0.760799999999955\\
38.2934058339435	0.760849999999955\\
38.2936158990089	0.760899999999955\\
38.2950075380578	0.760949999999954\\
38.2956857191221	0.760999999999955\\
38.2970657038079	0.761049999999954\\
38.300404074483	0.761099999999955\\
38.3010912398705	0.761149999999955\\
38.3030918462447	0.761199999999955\\
38.3039589734417	0.761249999999955\\
38.3057434019489	0.761299999999955\\
38.3082048990974	0.761349999999955\\
38.3119439740197	0.761399999999955\\
38.3156180150755	0.761449999999955\\
38.3162972024586	0.761499999999955\\
38.3185034446247	0.761549999999955\\
38.3185148575941	0.761599999999955\\
38.3185187806186	0.761649999999955\\
38.320594618185	0.761699999999955\\
38.3221423399531	0.761749999999955\\
38.3233139000032	0.761799999999955\\
38.323852988334	0.761849999999955\\
38.3246240997889	0.761899999999955\\
38.3256009101209	0.761949999999955\\
38.3256546188005	0.761999999999955\\
38.3263981720249	0.762049999999955\\
38.326536960409	0.762099999999955\\
38.3269357958972	0.762149999999955\\
38.3293744621087	0.762199999999955\\
38.3297957221923	0.762249999999955\\
38.3302650803285	0.762299999999955\\
38.3310265394702	0.762349999999955\\
38.3321602481282	0.762399999999955\\
38.3322050087777	0.762449999999955\\
38.3323650293405	0.762499999999955\\
38.3339600164894	0.762549999999955\\
38.3348159502293	0.762599999999955\\
38.3357787157199	0.762649999999955\\
38.3359482486515	0.762699999999955\\
38.3362254430606	0.762749999999955\\
38.3364667110052	0.762799999999955\\
38.3366782636683	0.762849999999955\\
38.3371326811333	0.762899999999955\\
38.3395525557795	0.762949999999955\\
38.3406965362015	0.762999999999955\\
38.3413268099099	0.763049999999955\\
38.345158126411	0.763099999999955\\
38.3456405546017	0.763149999999955\\
38.3457037888742	0.763199999999955\\
38.3457174993746	0.763249999999955\\
38.3473069702314	0.763299999999955\\
38.3477067562892	0.763349999999955\\
38.3487043795483	0.763399999999955\\
38.3487365490783	0.763449999999955\\
38.3488587731063	0.763499999999955\\
38.3496974578052	0.763549999999955\\
38.3514363748481	0.763599999999955\\
38.3517975593629	0.763649999999955\\
38.3518629213635	0.763699999999955\\
38.3520248770852	0.763749999999955\\
38.3522461172195	0.763799999999955\\
38.3536937461103	0.763849999999955\\
38.3548856410173	0.763899999999955\\
38.3555611663467	0.763949999999955\\
38.3558083995986	0.763999999999955\\
38.3563171522703	0.764049999999955\\
38.3590184523914	0.764099999999955\\
38.3591362431901	0.764149999999955\\
38.3598902636638	0.764199999999955\\
38.3660925332231	0.764249999999955\\
38.3661334024836	0.764299999999955\\
38.3689309306432	0.764349999999955\\
38.3700079163379	0.764399999999955\\
38.3712106290308	0.764449999999955\\
38.3714572352013	0.764499999999955\\
38.3722993864198	0.764549999999955\\
38.3723355865842	0.764599999999955\\
38.3727362888167	0.764649999999955\\
38.3740617250699	0.764699999999955\\
38.3776845472255	0.764749999999955\\
38.3777418784421	0.764799999999955\\
38.3792737642239	0.764849999999955\\
38.3806930606203	0.764899999999955\\
38.38084379559	0.764949999999955\\
38.3808709407375	0.764999999999955\\
38.3809173925331	0.765049999999955\\
38.3812131073011	0.765099999999955\\
38.3826251458866	0.765149999999955\\
38.3829956593597	0.765199999999955\\
38.3832301099623	0.765249999999955\\
38.3845266424168	0.765299999999955\\
38.3855199416782	0.765349999999955\\
38.3868104262596	0.765399999999955\\
38.3889451033746	0.765449999999955\\
38.3917840994607	0.765499999999955\\
38.3947366846669	0.765549999999955\\
38.3957105508918	0.765599999999955\\
38.3957657975972	0.765649999999956\\
38.3963446756621	0.765699999999956\\
38.3972982065909	0.765749999999956\\
38.3973212096796	0.765799999999956\\
38.397686373915	0.765849999999956\\
38.3991238209652	0.765899999999956\\
38.3995176346663	0.765949999999955\\
38.4028361225624	0.765999999999956\\
38.403657601238	0.766049999999956\\
38.403955813684	0.766099999999956\\
38.4046485795955	0.766149999999956\\
38.4060300117666	0.766199999999956\\
38.4068630789896	0.766249999999956\\
38.4071035828366	0.766299999999956\\
38.4080180482606	0.766349999999956\\
38.4097461900254	0.766399999999956\\
38.4134226601536	0.766449999999956\\
38.4148175308077	0.766499999999956\\
38.4148618410202	0.766549999999956\\
38.4154536728166	0.766599999999956\\
38.4174340178377	0.766649999999956\\
38.4176834187448	0.766699999999956\\
38.4187169430665	0.766749999999956\\
38.4188184259854	0.766799999999956\\
38.4189081237491	0.766849999999956\\
38.4189252864108	0.766899999999956\\
38.4192068574095	0.766949999999956\\
38.4196123504416	0.766999999999956\\
38.4218090881324	0.767049999999956\\
38.4236020697312	0.767099999999956\\
38.4239913102766	0.767149999999956\\
38.4266859231901	0.767199999999956\\
38.4276562206316	0.767249999999956\\
38.4290267825519	0.767299999999956\\
38.4293316239192	0.767349999999956\\
38.4295818049832	0.767399999999956\\
38.4301737575093	0.767449999999956\\
38.4314123635623	0.767499999999956\\
38.4326380200144	0.767549999999956\\
38.4345809756967	0.767599999999956\\
38.4349830213747	0.767649999999956\\
38.4350176314886	0.767699999999956\\
38.4354938664656	0.767749999999956\\
38.4361527788748	0.767799999999956\\
38.4371422047379	0.767849999999956\\
38.4380121163816	0.767899999999956\\
38.4386714198109	0.767949999999956\\
38.4392250093016	0.767999999999956\\
38.4399633803553	0.768049999999956\\
38.4404916080466	0.768099999999956\\
38.44176092467	0.768149999999956\\
38.4417684882391	0.768199999999956\\
38.4426669336654	0.768249999999956\\
38.4451725592299	0.768299999999956\\
38.4456697990402	0.768349999999956\\
38.448196864652	0.768399999999956\\
38.4483516929491	0.768449999999956\\
38.4492459448202	0.768499999999956\\
38.4521856085512	0.768549999999956\\
38.4550666195086	0.768599999999956\\
38.4565087381719	0.768649999999956\\
38.4571381690283	0.768699999999956\\
38.4577678407747	0.768749999999956\\
38.4589823364726	0.768799999999956\\
38.4591286434649	0.768849999999956\\
38.4593867676838	0.768899999999956\\
38.4601707252931	0.768949999999956\\
38.4607826813656	0.768999999999956\\
38.4627924638121	0.769049999999956\\
38.4631173757947	0.769099999999956\\
38.4697256593821	0.769149999999956\\
38.4714736997007	0.769199999999956\\
38.4715108534918	0.769249999999956\\
38.4723436450066	0.769299999999956\\
38.4724959873346	0.769349999999956\\
38.4729756133211	0.769399999999956\\
38.4740163881137	0.769449999999956\\
38.4753571407238	0.769499999999956\\
38.4765780836614	0.769549999999956\\
38.4767976838189	0.769599999999956\\
38.4768993302773	0.769649999999956\\
38.4777228334917	0.769699999999956\\
38.4783575449422	0.769749999999956\\
38.4791464871319	0.769799999999956\\
38.4791991373133	0.769849999999956\\
38.481598568701	0.769899999999956\\
38.4827565049066	0.769949999999956\\
38.4836960834784	0.769999999999956\\
38.4846818357894	0.770049999999956\\
38.4851718705376	0.770099999999956\\
38.4861624116826	0.770149999999956\\
38.4861640050713	0.770199999999956\\
38.4888548094107	0.770249999999956\\
38.4896531153891	0.770299999999956\\
38.4907477817914	0.770349999999956\\
38.4960501538967	0.770399999999956\\
38.4961288834052	0.770449999999956\\
38.4962242931054	0.770499999999956\\
38.4979260479364	0.770549999999956\\
38.4988173180917	0.770599999999956\\
38.4993421188566	0.770649999999956\\
38.499380620708	0.770699999999956\\
38.4997111432279	0.770749999999956\\
38.4999501472176	0.770799999999956\\
38.5005665116027	0.770849999999956\\
38.5009608488784	0.770899999999956\\
38.5011693427608	0.770949999999956\\
38.5022052718491	0.770999999999956\\
38.5036494084285	0.771049999999956\\
38.5036755019603	0.771099999999956\\
38.5042205510992	0.771149999999956\\
38.5047151842996	0.771199999999956\\
38.5051110363808	0.771249999999956\\
38.5072370085133	0.771299999999957\\
38.5075957874132	0.771349999999956\\
38.5081349156655	0.771399999999957\\
38.5095171035475	0.771449999999956\\
38.5104574065677	0.771499999999957\\
38.5109595342394	0.771549999999957\\
38.5129632132733	0.771599999999957\\
38.5132594610865	0.771649999999957\\
38.5136216955301	0.771699999999957\\
38.5140409601683	0.771749999999957\\
38.5147103576785	0.771799999999957\\
38.5162939745048	0.771849999999957\\
38.5171464371186	0.771899999999957\\
38.5188263231017	0.771949999999957\\
38.5194833427426	0.771999999999957\\
38.5202346786713	0.772049999999957\\
38.520243895411	0.772099999999957\\
38.5224744504404	0.772149999999957\\
38.5228060760285	0.772199999999957\\
38.5232515022364	0.772249999999957\\
38.5245859038387	0.772299999999957\\
38.5250792441052	0.772349999999957\\
38.5255972915307	0.772399999999957\\
38.5285196532341	0.772449999999957\\
38.5309865271377	0.772499999999957\\
38.5315707403139	0.772549999999957\\
38.5320400954355	0.772599999999957\\
38.5350887391479	0.772649999999957\\
38.5357123990055	0.772699999999957\\
38.535994486944	0.772749999999957\\
38.5361949597553	0.772799999999957\\
38.5365175224659	0.772849999999957\\
38.5374754943961	0.772899999999957\\
38.5401032212938	0.772949999999957\\
38.5403939735591	0.772999999999957\\
38.5414247265599	0.773049999999957\\
38.5416119237757	0.773099999999957\\
38.5424963798195	0.773149999999957\\
38.545830090537	0.773199999999957\\
38.5465546531499	0.773249999999957\\
38.5471583368163	0.773299999999957\\
38.5471725666912	0.773349999999957\\
38.5478994147612	0.773399999999957\\
38.5480537350143	0.773449999999957\\
38.5501876167987	0.773499999999957\\
38.5529204230943	0.773549999999957\\
38.5536042015359	0.773599999999957\\
38.5536989216937	0.773649999999957\\
38.5545188705397	0.773699999999957\\
38.5561120678781	0.773749999999957\\
38.5563965135417	0.773799999999957\\
38.5566620729765	0.773849999999957\\
38.5571745124139	0.773899999999957\\
38.5588365520469	0.773949999999957\\
38.5593877772791	0.773999999999957\\
38.5605658761458	0.774049999999957\\
38.5613206195314	0.774099999999957\\
38.5633245701231	0.774149999999957\\
38.5638631280385	0.774199999999957\\
38.5641493447895	0.774249999999957\\
38.5646816533261	0.774299999999957\\
38.5651535145816	0.774349999999957\\
38.565715189067	0.774399999999957\\
38.566081101655	0.774449999999957\\
38.5668405951359	0.774499999999957\\
38.5671981242778	0.774549999999957\\
38.5677801767514	0.774599999999957\\
38.5696578101662	0.774649999999957\\
38.5702859318973	0.774699999999957\\
38.5705657484954	0.774749999999957\\
38.5708975747974	0.774799999999957\\
38.5745171964031	0.774849999999957\\
38.5750390702132	0.774899999999957\\
38.5761248555361	0.774949999999957\\
38.5763097824643	0.774999999999957\\
38.5767907797919	0.775049999999957\\
38.5780105268437	0.775099999999957\\
38.5785330889893	0.775149999999957\\
38.5793118519704	0.775199999999957\\
38.5794929949445	0.775249999999957\\
38.5795174638512	0.775299999999957\\
38.5797787971977	0.775349999999957\\
38.5815758313996	0.775399999999957\\
38.5816436433774	0.775449999999958\\
38.5817922022846	0.775499999999958\\
38.5822840109366	0.775549999999958\\
38.5830626846571	0.775599999999958\\
38.583438951547	0.775649999999958\\
38.5848153892209	0.775699999999958\\
38.5867492460099	0.775749999999958\\
38.5868453722085	0.775799999999958\\
38.5870250121979	0.775849999999958\\
38.5871470255335	0.775899999999958\\
38.5876386418003	0.775949999999958\\
38.5882576621346	0.775999999999958\\
38.5892140034162	0.776049999999958\\
38.5908009389165	0.776099999999958\\
38.591401706461	0.776149999999958\\
38.5944904062087	0.776199999999958\\
38.5948590608578	0.776249999999958\\
38.5949430548631	0.776299999999958\\
38.596099653012	0.776349999999958\\
38.6013395083871	0.776399999999958\\
38.6015562454724	0.776449999999958\\
38.6015641520906	0.776499999999958\\
38.6021377454261	0.776549999999958\\
38.6027131294023	0.776599999999958\\
38.6028873056589	0.776649999999958\\
38.6029036092865	0.776699999999958\\
38.6032909492204	0.776749999999958\\
38.6037020361821	0.776799999999958\\
38.6044799992747	0.776849999999958\\
38.6048735368489	0.776899999999958\\
38.6054155011022	0.776949999999958\\
38.6056665822003	0.776999999999958\\
38.6076400538461	0.777049999999958\\
38.6080322896301	0.777099999999958\\
38.6083464903044	0.777149999999958\\
38.6084166873227	0.777199999999958\\
38.6094373743813	0.777249999999958\\
38.6103547892709	0.777299999999958\\
38.610388131649	0.777349999999958\\
38.6133163141581	0.777399999999958\\
38.6157364437549	0.777449999999958\\
38.6167237543715	0.777499999999958\\
38.6167865680914	0.777549999999958\\
38.6176354219085	0.777599999999958\\
38.6180440198795	0.777649999999958\\
38.6208178992331	0.777699999999958\\
38.6209824548332	0.777749999999958\\
38.6215458036682	0.777799999999958\\
38.6216175103804	0.777849999999958\\
38.6219023420129	0.777899999999958\\
38.6232020244851	0.777949999999958\\
38.6247445174378	0.777999999999958\\
38.6250788418859	0.778049999999958\\
38.6253998690723	0.778099999999958\\
38.6262653287945	0.778149999999958\\
38.6287273710897	0.778199999999958\\
38.6288585573853	0.778249999999958\\
38.6293648915349	0.778299999999958\\
38.6296102949599	0.778349999999958\\
38.6302926932998	0.778399999999958\\
38.6306471913374	0.778449999999958\\
38.6323834919904	0.778499999999958\\
38.6329449205225	0.778549999999958\\
38.6341804445506	0.778599999999958\\
38.6343758564952	0.778649999999958\\
38.6357729721539	0.778699999999958\\
38.6376452364736	0.778749999999958\\
38.6392099952334	0.778799999999958\\
38.6396044623861	0.778849999999958\\
38.6408338051116	0.778899999999958\\
38.6413371305132	0.778949999999958\\
38.6424490108292	0.778999999999958\\
38.6428356333841	0.779049999999958\\
38.6433056083681	0.779099999999958\\
38.6441849239666	0.779149999999958\\
38.6459756751676	0.779199999999958\\
38.6461468045711	0.779249999999958\\
38.6470220071163	0.779299999999958\\
38.6505492277151	0.779349999999958\\
38.6526052646123	0.779399999999958\\
38.6530448258891	0.779449999999958\\
38.6539526432798	0.779499999999958\\
38.6559481385232	0.779549999999958\\
38.6572832526536	0.779599999999958\\
38.6577677141916	0.779649999999958\\
38.6585501836587	0.779699999999958\\
38.6589541019468	0.779749999999958\\
38.6608190401661	0.779799999999958\\
38.6623787209976	0.779849999999958\\
38.6628489467723	0.779899999999958\\
38.6679953072738	0.779949999999958\\
38.6690277580545	0.779999999999958\\
38.6713121114473	0.780049999999958\\
38.6715747302153	0.780099999999958\\
38.6719075424709	0.780149999999958\\
38.6725856981988	0.780199999999958\\
38.6732294584983	0.780249999999958\\
38.6735199553642	0.780299999999958\\
38.6750157277272	0.780349999999958\\
38.6750252135808	0.780399999999958\\
38.6778977848921	0.780449999999959\\
38.6784053760872	0.780499999999959\\
38.6812980182315	0.780549999999959\\
38.6816622862282	0.780599999999959\\
38.6839320409476	0.780649999999959\\
38.685569808343	0.780699999999959\\
38.6857546022329	0.780749999999959\\
38.6866275394237	0.780799999999959\\
38.6866784825074	0.780849999999959\\
38.687734474523	0.780899999999959\\
38.6877618343042	0.780949999999959\\
38.6883603449816	0.780999999999959\\
38.6902598365666	0.781049999999959\\
38.6903329339486	0.781099999999959\\
38.6905369089797	0.781149999999959\\
38.6909989863549	0.781199999999959\\
38.691947415563	0.781249999999959\\
38.6923065497717	0.781299999999959\\
38.6923892744889	0.781349999999959\\
38.6935908731721	0.781399999999959\\
38.6941047809468	0.781449999999959\\
38.6948397582162	0.781499999999959\\
38.6951192737721	0.781549999999959\\
38.6972904964141	0.781599999999959\\
38.6991960260806	0.781649999999959\\
38.6992034337631	0.781699999999959\\
38.7008189809489	0.781749999999959\\
38.7008997958813	0.781799999999959\\
38.7026320594136	0.781849999999959\\
38.7029554965809	0.781899999999959\\
38.7033758389648	0.781949999999959\\
38.7046603837596	0.781999999999959\\
38.7046794603279	0.782049999999959\\
38.7058322624611	0.782099999999959\\
38.707182710989	0.782149999999959\\
38.7083523709322	0.782199999999959\\
38.7090910523919	0.782249999999959\\
38.7093616848014	0.782299999999959\\
38.7109713347997	0.782349999999959\\
38.7110157169955	0.782399999999959\\
38.7117682015725	0.782449999999959\\
38.7134020235056	0.782499999999959\\
38.7164134318576	0.782549999999959\\
38.7168603207661	0.782599999999959\\
38.7177587891781	0.782649999999959\\
38.7183699946561	0.782699999999959\\
38.721872324814	0.782749999999959\\
38.7224456723498	0.782799999999959\\
38.7226723306932	0.782849999999959\\
38.7231913585217	0.782899999999959\\
38.7234645805005	0.782949999999959\\
38.7236455381722	0.782999999999959\\
38.7244949353087	0.783049999999959\\
38.7248071542689	0.783099999999959\\
38.7251712593778	0.783149999999959\\
38.7266951010093	0.783199999999959\\
38.7271163973068	0.783249999999959\\
38.7282955746538	0.783299999999959\\
38.7290181881129	0.783349999999959\\
38.7311873359084	0.783399999999959\\
38.7317250768737	0.783449999999959\\
38.7344058438522	0.783499999999959\\
38.7351206813522	0.783549999999959\\
38.7368674559897	0.783599999999959\\
38.7369725696154	0.783649999999959\\
38.7407630018907	0.783699999999959\\
38.7421866233165	0.783749999999959\\
38.744377612648	0.783799999999959\\
38.7449413279624	0.783849999999959\\
38.7469113158213	0.783899999999959\\
38.747993092482	0.783949999999959\\
38.7493041542116	0.783999999999959\\
38.7504062397764	0.784049999999959\\
38.7509064906023	0.784099999999959\\
38.7518835802796	0.784149999999959\\
38.752007767969	0.784199999999959\\
38.753037453068	0.784249999999959\\
38.7531240325967	0.784299999999959\\
38.7567557487069	0.784349999999959\\
38.7580805080295	0.784399999999959\\
38.7592156319125	0.784449999999959\\
38.7592585005246	0.784499999999959\\
38.7603519417653	0.784549999999959\\
38.7627695130702	0.784599999999959\\
38.7628013095716	0.784649999999959\\
38.7635380835101	0.784699999999959\\
38.764108276231	0.784749999999959\\
38.7641614522329	0.784799999999959\\
38.7650518275231	0.784849999999959\\
38.7650924226001	0.784899999999959\\
38.7652423771979	0.784949999999959\\
38.7657424972718	0.784999999999959\\
38.7664451426907	0.785049999999959\\
38.7675984044436	0.785099999999959\\
38.7680749607109	0.785149999999959\\
38.7680929593232	0.785199999999959\\
38.7695447599628	0.785249999999959\\
38.7695844584686	0.785299999999959\\
38.7719835803911	0.785349999999959\\
38.7722210461699	0.785399999999959\\
38.7722414000292	0.785449999999959\\
38.7729285138557	0.785499999999959\\
38.7762051694107	0.785549999999959\\
38.7787145980123	0.785599999999959\\
38.7793644311339	0.785649999999959\\
38.7795629438392	0.785699999999959\\
38.7800436522151	0.785749999999959\\
38.7810079847455	0.785799999999959\\
38.7815621126493	0.785849999999959\\
38.7827518352796	0.785899999999959\\
38.7829385559623	0.78594999999996\\
38.7846054147652	0.78599999999996\\
38.785239950436	0.78604999999996\\
38.7860636245831	0.786099999999959\\
38.7870129120799	0.786149999999959\\
38.7873189083178	0.786199999999959\\
38.7877181005577	0.786249999999959\\
38.7920970164568	0.786299999999959\\
38.7943049343458	0.786349999999959\\
38.7951749482045	0.78639999999996\\
38.7955303914834	0.786449999999959\\
38.7958923034933	0.78649999999996\\
38.7970080628628	0.78654999999996\\
38.7975238403419	0.78659999999996\\
38.7976920765231	0.78664999999996\\
38.7981041034895	0.78669999999996\\
38.7987830314132	0.78674999999996\\
38.7993303290044	0.78679999999996\\
38.8009405924923	0.78684999999996\\
38.8023294085439	0.78689999999996\\
38.8024338473416	0.78694999999996\\
38.8026851613736	0.78699999999996\\
38.8043384239995	0.78704999999996\\
38.805024922175	0.78709999999996\\
38.8064161130712	0.78714999999996\\
38.8074165150007	0.78719999999996\\
38.8081711128856	0.78724999999996\\
38.8092843954309	0.78729999999996\\
38.8105816943438	0.78734999999996\\
38.8106109839144	0.78739999999996\\
38.8107544412418	0.78744999999996\\
38.811371370936	0.78749999999996\\
38.8116463684799	0.78754999999996\\
38.8123393533696	0.78759999999996\\
38.8152496756714	0.78764999999996\\
38.8165003176805	0.78769999999996\\
38.8174420148604	0.78774999999996\\
38.8178226457256	0.78779999999996\\
38.8215778347153	0.78784999999996\\
38.8221776293594	0.78789999999996\\
38.822207919344	0.78794999999996\\
38.8222570309321	0.78799999999996\\
38.8231770179881	0.78804999999996\\
38.8251484292152	0.78809999999996\\
38.8281154834083	0.78814999999996\\
38.8302754517817	0.78819999999996\\
38.831403468594	0.78824999999996\\
38.8330230066561	0.78829999999996\\
38.8336389355934	0.78834999999996\\
38.8336580284054	0.78839999999996\\
38.8351575155693	0.78844999999996\\
38.8352422564784	0.78849999999996\\
38.837914541986	0.78854999999996\\
38.8387723628184	0.78859999999996\\
38.8404923787034	0.78864999999996\\
38.8417125311162	0.78869999999996\\
38.8420510443917	0.78874999999996\\
38.8420788134086	0.78879999999996\\
38.8432737035532	0.78884999999996\\
38.8436729100673	0.78889999999996\\
38.8450794340536	0.78894999999996\\
38.8452507361198	0.78899999999996\\
38.8466854840625	0.78904999999996\\
38.8486568245708	0.78909999999996\\
38.8498487914131	0.78914999999996\\
38.8545648872476	0.78919999999996\\
38.8551328368436	0.78924999999996\\
38.8554371344916	0.78929999999996\\
38.856129182062	0.78934999999996\\
38.8575308594314	0.78939999999996\\
38.8578743457111	0.78944999999996\\
38.8583412733114	0.78949999999996\\
38.8617243570916	0.78954999999996\\
38.8618798493965	0.78959999999996\\
38.8619635026951	0.78964999999996\\
38.862001789788	0.78969999999996\\
38.8621750585639	0.78974999999996\\
38.8628198504543	0.78979999999996\\
38.8636844906528	0.78984999999996\\
38.8637635019381	0.78989999999996\\
38.8638541454696	0.78994999999996\\
38.8640232122603	0.78999999999996\\
38.8657675100722	0.79004999999996\\
38.86625887789	0.79009999999996\\
38.8676944625588	0.79014999999996\\
38.8677552328571	0.79019999999996\\
38.8679583835805	0.79024999999996\\
38.8691726925661	0.79029999999996\\
38.8720859283241	0.79034999999996\\
38.8723385261565	0.79039999999996\\
38.877704023869	0.79044999999996\\
38.8778931659302	0.79049999999996\\
38.8807308572002	0.79054999999996\\
38.8810947549861	0.79059999999996\\
38.8817466541835	0.79064999999996\\
38.8830244044978	0.79069999999996\\
38.884405430999	0.790749999999961\\
38.8847037291792	0.790799999999961\\
38.8855626495479	0.790849999999961\\
38.88579122311	0.790899999999961\\
38.8880575989504	0.790949999999961\\
38.8892430548469	0.790999999999961\\
38.8913010358779	0.791049999999961\\
38.8925949616437	0.791099999999961\\
38.8932934909503	0.791149999999961\\
38.893977324552	0.791199999999961\\
38.8953845132529	0.791249999999961\\
38.8967041618622	0.791299999999961\\
38.8993996719171	0.791349999999961\\
38.8996847647415	0.791399999999961\\
38.8997987370334	0.791449999999961\\
38.9009752197223	0.791499999999961\\
38.9012096930795	0.791549999999961\\
38.9040682194612	0.791599999999961\\
38.9040789826978	0.791649999999961\\
38.9045668327228	0.791699999999961\\
38.9055065123178	0.791749999999961\\
38.9055590511948	0.791799999999961\\
38.9056187524274	0.791849999999961\\
38.9077015585007	0.791899999999961\\
38.90777079807	0.791949999999961\\
38.9085649369721	0.791999999999961\\
38.9097720473887	0.792049999999961\\
38.9108337373953	0.792099999999961\\
38.910834910965	0.792149999999961\\
38.9114502267313	0.792199999999961\\
38.9134211112959	0.792249999999961\\
38.9143656946883	0.792299999999961\\
38.9149540386615	0.792349999999961\\
38.9152956471463	0.792399999999961\\
38.9153360279684	0.792449999999961\\
38.9184333838726	0.792499999999961\\
38.9189141080065	0.792549999999961\\
38.9202775598532	0.792599999999961\\
38.9211832115577	0.792649999999961\\
38.9222658073299	0.792699999999961\\
38.9236115132204	0.792749999999961\\
38.9249499449191	0.792799999999961\\
38.9281889755383	0.792849999999961\\
38.9288939168649	0.792899999999961\\
38.9294801487073	0.792949999999961\\
38.9304991719217	0.792999999999961\\
38.9314045895739	0.793049999999961\\
38.9315057039787	0.793099999999961\\
38.9320405969499	0.793149999999961\\
38.9328904441106	0.793199999999961\\
38.9354536596099	0.793249999999961\\
38.9370682711676	0.793299999999961\\
38.9376000246335	0.793349999999961\\
38.9381449828506	0.793399999999961\\
38.9381946071394	0.793449999999961\\
38.9385499661358	0.793499999999961\\
38.9386348764149	0.793549999999961\\
38.939442987409	0.793599999999961\\
38.9401805955258	0.793649999999961\\
38.9414169658197	0.793699999999961\\
38.9425141552861	0.793749999999961\\
38.9471184000014	0.793799999999961\\
38.9485805460066	0.793849999999961\\
38.9499812216175	0.793899999999961\\
38.9500920555991	0.793949999999961\\
38.9503313813415	0.793999999999961\\
38.9507178973958	0.794049999999961\\
38.9509304995545	0.794099999999961\\
38.9511183194139	0.794149999999961\\
38.9555812740544	0.794199999999961\\
38.9558824830031	0.794249999999961\\
38.9562594864148	0.794299999999961\\
38.9582948754827	0.794349999999961\\
38.9610469348246	0.794399999999961\\
38.9622977528721	0.794449999999961\\
38.9628776262937	0.794499999999961\\
38.9632543652332	0.794549999999961\\
38.9640999482062	0.794599999999961\\
38.9641109310705	0.794649999999961\\
38.9644926298704	0.794699999999961\\
38.9651532025516	0.794749999999961\\
38.9652602040158	0.794799999999961\\
38.9670034016262	0.794849999999961\\
38.9718250846578	0.794899999999961\\
38.9719654636524	0.794949999999961\\
38.9739957968152	0.794999999999961\\
38.974316948203	0.795049999999961\\
38.9743509629254	0.795099999999962\\
38.9748032745543	0.795149999999961\\
38.9755265839191	0.795199999999961\\
38.9758613658244	0.795249999999961\\
38.9760376905252	0.795299999999961\\
38.9768292045609	0.795349999999961\\
38.9768642963256	0.795399999999961\\
38.9772166698402	0.795449999999962\\
38.980100691833	0.795499999999962\\
38.9820402882443	0.795549999999962\\
38.9827951051402	0.795599999999962\\
38.9839935960068	0.795649999999962\\
38.9857662960478	0.795699999999962\\
38.98652775187	0.795749999999962\\
38.9873979423992	0.795799999999962\\
38.9874809233517	0.795849999999962\\
38.9876234854717	0.795899999999962\\
38.9877523612534	0.795949999999962\\
38.9909489573969	0.795999999999962\\
38.9927270302153	0.796049999999962\\
38.9954756519319	0.796099999999962\\
38.9983295597934	0.796149999999962\\
38.9997029162078	0.796199999999962\\
39.0013371780051	0.796249999999962\\
39.0013381352069	0.796299999999962\\
39.0020506399324	0.796349999999962\\
39.0024977738658	0.796399999999962\\
39.0049094476437	0.796449999999962\\
39.0059945109792	0.796499999999962\\
39.0063236199816	0.796549999999962\\
39.0066163164337	0.796599999999962\\
39.0070173474942	0.796649999999962\\
39.0081913609939	0.796699999999962\\
39.0083360621319	0.796749999999962\\
39.0106285911096	0.796799999999962\\
39.0119579619568	0.796849999999962\\
39.0131564199432	0.796899999999962\\
39.015806049728	0.796949999999962\\
39.015931234198	0.796999999999962\\
39.0161836879003	0.797049999999962\\
39.0172997103482	0.797099999999962\\
39.0182882801068	0.797149999999962\\
39.0222156051781	0.797199999999962\\
39.0234849337311	0.797249999999962\\
39.0236270261429	0.797299999999962\\
39.0273388989057	0.797349999999962\\
39.0289492491681	0.797399999999962\\
39.0300690879193	0.797449999999962\\
39.0303691065825	0.797499999999962\\
39.0309108398424	0.797549999999962\\
39.0324413209303	0.797599999999962\\
39.0336143417006	0.797649999999962\\
39.0348884092684	0.797699999999962\\
39.037478725373	0.797749999999962\\
39.0409101854333	0.797799999999962\\
39.0412998150239	0.797849999999962\\
39.0415320338636	0.797899999999962\\
39.0451280138709	0.797949999999962\\
39.0453906114568	0.797999999999962\\
39.0462951735262	0.798049999999962\\
39.0469011275788	0.798099999999962\\
39.047776595331	0.798149999999962\\
39.0485114360537	0.798199999999962\\
39.0486027881681	0.798249999999962\\
39.0509858021067	0.798299999999962\\
39.0518471031783	0.798349999999962\\
39.0518834095011	0.798399999999962\\
39.0530828383418	0.798449999999962\\
39.0573129519418	0.798499999999962\\
39.0576357603053	0.798549999999962\\
39.0580144147158	0.798599999999962\\
39.058842764548	0.798649999999962\\
39.0588466043938	0.798699999999962\\
39.0597112706103	0.798749999999962\\
39.0602351283373	0.798799999999962\\
39.0616798204093	0.798849999999962\\
39.0618663045645	0.798899999999962\\
39.0626820530229	0.798949999999962\\
39.0632184425914	0.798999999999962\\
39.063677570471	0.799049999999962\\
39.0644756794794	0.799099999999962\\
39.065242317461	0.799149999999962\\
39.0679838972543	0.799199999999962\\
39.0686730988674	0.799249999999962\\
39.0713711981398	0.799299999999962\\
39.0718598320114	0.799349999999962\\
39.0721977495751	0.799399999999962\\
39.0725367104185	0.799449999999962\\
39.0735869652211	0.799499999999963\\
39.0743307367302	0.799549999999963\\
39.0746508600703	0.799599999999963\\
39.0751854173322	0.799649999999963\\
39.077958090646	0.799699999999963\\
39.0780389905951	0.799749999999963\\
39.0793778333744	0.799799999999963\\
39.0795421106014	0.799849999999963\\
39.0811218409795	0.799899999999963\\
39.0812204552373	0.799949999999963\\
39.0826874845539	0.799999999999963\\
39.0830139874304	0.800049999999963\\
39.0853478437822	0.800099999999963\\
39.0865972777822	0.800149999999963\\
39.086937080269	0.800199999999963\\
39.0877256511551	0.800249999999963\\
39.089343603964	0.800299999999963\\
39.0915359171061	0.800349999999963\\
39.0919435637577	0.800399999999963\\
39.0925259528019	0.800449999999963\\
39.0932438275965	0.800499999999963\\
39.0932668058736	0.800549999999963\\
39.0947849098151	0.800599999999963\\
39.0949033234381	0.800649999999963\\
39.0955031548129	0.800699999999963\\
39.0965365373664	0.800749999999963\\
39.0968002940399	0.800799999999963\\
39.0970361025327	0.800849999999963\\
39.0978353363416	0.800899999999963\\
39.0978777233006	0.800949999999963\\
39.0983842849173	0.800999999999963\\
39.0997639272372	0.801049999999963\\
39.1034560437506	0.801099999999963\\
39.1048206474906	0.801149999999963\\
39.1078007924015	0.801199999999963\\
39.1083150979261	0.801249999999963\\
39.1089356728924	0.801299999999963\\
39.1090424409031	0.801349999999963\\
39.1096224812051	0.801399999999963\\
39.1099160865125	0.801449999999963\\
39.1126361515174	0.801499999999963\\
39.1131911667047	0.801549999999963\\
39.1143217242857	0.801599999999963\\
39.1148474497865	0.801649999999963\\
39.115714289811	0.801699999999963\\
39.1157747412738	0.801749999999963\\
39.1158919211894	0.801799999999963\\
39.118041132307	0.801849999999963\\
39.1180621263036	0.801899999999963\\
39.1183229291473	0.801949999999963\\
39.1197842186074	0.801999999999963\\
39.1206755068817	0.802049999999963\\
39.121075638993	0.802099999999963\\
39.1219202515527	0.802149999999963\\
39.1220338720746	0.802199999999963\\
39.1226737875926	0.802249999999963\\
39.123980457761	0.802299999999963\\
39.1246837867118	0.802349999999963\\
39.1247400261404	0.802399999999963\\
39.1256687180984	0.802449999999963\\
39.1257096967248	0.802499999999963\\
39.1258046184488	0.802549999999963\\
39.1267575857197	0.802599999999963\\
39.1268978338235	0.802649999999963\\
39.1274446909919	0.802699999999963\\
39.1280444273371	0.802749999999963\\
39.1282463608821	0.802799999999963\\
39.1284614308132	0.802849999999963\\
39.1287750091406	0.802899999999963\\
39.1290715699183	0.802949999999963\\
39.1308121996244	0.802999999999963\\
39.130897652759	0.803049999999963\\
39.1311817248255	0.803099999999963\\
39.13159069598	0.803149999999963\\
39.1318909803603	0.803199999999963\\
39.1333195165877	0.803249999999963\\
39.1355928062136	0.803299999999963\\
39.1358261058166	0.803349999999963\\
39.1360494126778	0.803399999999963\\
39.1370374369741	0.803449999999963\\
39.1394224787784	0.803499999999963\\
39.1405604572208	0.803549999999963\\
39.1409244397005	0.803599999999963\\
39.1415136913031	0.803649999999963\\
39.1423079311606	0.803699999999963\\
39.145265936845	0.803749999999963\\
39.1453592830526	0.803799999999963\\
39.1463889160486	0.803849999999963\\
39.1482198261588	0.803899999999963\\
39.1489118481016	0.803949999999963\\
39.1490594999595	0.803999999999963\\
39.1508982542324	0.804049999999963\\
39.1536365975439	0.804099999999963\\
39.1543028858695	0.804149999999963\\
39.1543322039284	0.804199999999963\\
39.1587606639658	0.804249999999963\\
39.1610444387765	0.804299999999963\\
39.1617143377329	0.804349999999963\\
39.1633379441044	0.804399999999963\\
39.1663294343038	0.804449999999963\\
39.1689863594969	0.804499999999963\\
39.1690726201234	0.804549999999963\\
39.1693892913097	0.804599999999963\\
39.1711405373311	0.804649999999963\\
39.1720613502451	0.804699999999963\\
39.1737690258519	0.804749999999963\\
39.1754036827137	0.804799999999964\\
39.1781664918838	0.804849999999964\\
39.1794219562515	0.804899999999964\\
39.1796646329506	0.804949999999964\\
39.1803690666876	0.804999999999964\\
39.1814452775104	0.805049999999964\\
39.1824980011735	0.805099999999964\\
39.1855064051956	0.805149999999964\\
39.1874129906556	0.805199999999964\\
39.1874500149522	0.805249999999964\\
39.1875942173349	0.805299999999964\\
39.187913186413	0.805349999999964\\
39.1883538186011	0.805399999999964\\
39.1898409897776	0.805449999999964\\
39.1899074236274	0.805499999999964\\
39.190325040586	0.805549999999964\\
39.190638756054	0.805599999999964\\
39.1939138919282	0.805649999999964\\
39.1953820944128	0.805699999999964\\
39.1955660098685	0.805749999999964\\
39.1969020285339	0.805799999999964\\
39.2006338454138	0.805849999999964\\
39.2012748888076	0.805899999999964\\
39.2024708016891	0.805949999999964\\
39.203286742143	0.805999999999964\\
39.2034682489323	0.806049999999964\\
39.2036202685902	0.806099999999964\\
39.2047315455454	0.806149999999964\\
39.2057790201788	0.806199999999964\\
39.2059454051747	0.806249999999964\\
39.2092684113764	0.806299999999964\\
39.2092737827357	0.806349999999964\\
39.2109661392989	0.806399999999964\\
39.2118844438372	0.806449999999964\\
39.2120795734919	0.806499999999964\\
39.2124033544079	0.806549999999964\\
39.2124286748812	0.806599999999964\\
39.2126745786508	0.806649999999964\\
39.212844851703	0.806699999999964\\
39.2132874288566	0.806749999999964\\
39.2141298258609	0.806799999999964\\
39.2164288377849	0.806849999999964\\
39.21717944903	0.806899999999964\\
39.2183910203239	0.806949999999964\\
39.2192376696414	0.806999999999964\\
39.2245773174783	0.807049999999964\\
39.2246200746657	0.807099999999964\\
39.2254478698466	0.807149999999964\\
39.2257734893582	0.807199999999964\\
39.2293569968257	0.807249999999964\\
39.2312059912398	0.807299999999964\\
39.2314229088	0.807349999999964\\
39.2317005266979	0.807399999999964\\
39.2321163197563	0.807449999999964\\
39.2386727946753	0.807499999999964\\
39.2387353518007	0.807549999999964\\
39.2394557029432	0.807599999999964\\
39.2414737115094	0.807649999999964\\
39.2423971535496	0.807699999999964\\
39.2431783498115	0.807749999999964\\
39.2451237075897	0.807799999999964\\
39.2455587414317	0.807849999999964\\
39.2482972332573	0.807899999999964\\
39.2489981090181	0.807949999999964\\
39.2497351562674	0.807999999999964\\
39.2502550018655	0.808049999999964\\
39.2504723730265	0.808099999999964\\
39.2508394170139	0.808149999999964\\
39.2515212577655	0.808199999999965\\
39.2522164432711	0.808249999999964\\
39.2527631935809	0.808299999999964\\
39.2527991562891	0.808349999999964\\
39.2528006571207	0.808399999999964\\
39.2533402045497	0.808449999999965\\
39.2540208890861	0.808499999999965\\
39.2540359594218	0.808549999999965\\
39.2561707343499	0.808599999999965\\
39.2566953368666	0.808649999999965\\
39.2566988665349	0.808699999999965\\
39.2569284876154	0.808749999999965\\
39.2572779782758	0.808799999999965\\
39.2583709888812	0.808849999999965\\
39.2591451880839	0.808899999999965\\
39.2601315550238	0.808949999999965\\
39.2641950906087	0.808999999999965\\
39.2647556313793	0.809049999999965\\
39.2656101728236	0.809099999999965\\
39.2661353466019	0.809149999999965\\
39.2667901872789	0.809199999999965\\
39.2670175834514	0.809249999999965\\
39.2675663031169	0.809299999999965\\
39.2678211641435	0.809349999999965\\
39.2678351765855	0.809399999999965\\
39.2721764463457	0.809449999999965\\
39.2727468909379	0.809499999999965\\
39.2731955144769	0.809549999999965\\
39.2733005191938	0.809599999999965\\
39.2734051264607	0.809649999999965\\
39.2735191893494	0.809699999999965\\
39.2745577559697	0.809749999999965\\
39.2749806357595	0.809799999999965\\
39.2761082015686	0.809849999999965\\
39.2765777042794	0.809899999999965\\
39.2776221579529	0.809949999999965\\
39.2868234778842	0.809999999999965\\
39.2880631541622	0.810049999999965\\
39.2889944827018	0.810099999999965\\
39.2900375343606	0.810149999999965\\
39.2912379897253	0.810199999999965\\
39.2921676703068	0.810249999999965\\
39.2953898917863	0.810299999999965\\
39.2973893557685	0.810349999999965\\
39.2982290439462	0.810399999999965\\
39.3009303279271	0.810449999999965\\
39.3018231058499	0.810499999999965\\
39.302057159448	0.810549999999965\\
39.3053928212333	0.810599999999965\\
39.3055650556799	0.810649999999965\\
39.3057729252602	0.810699999999965\\
39.3067305814682	0.810749999999965\\
39.3078272324558	0.810799999999965\\
39.3084604548091	0.810849999999965\\
39.3096757876003	0.810899999999965\\
39.3108326005365	0.810949999999965\\
39.3111543476367	0.810999999999965\\
39.3129179090235	0.811049999999965\\
39.3129195969983	0.811099999999965\\
39.3142755731599	0.811149999999965\\
39.3143378672997	0.811199999999965\\
39.3144763418226	0.811249999999965\\
39.3145603958458	0.811299999999965\\
39.3147230417187	0.811349999999965\\
39.3154253198099	0.811399999999965\\
39.3158740851363	0.811449999999965\\
39.3163575304066	0.811499999999965\\
39.3175875647445	0.811549999999965\\
39.318182110792	0.811599999999965\\
39.3195268632229	0.811649999999965\\
39.3209359212485	0.811699999999965\\
39.3211824965094	0.811749999999965\\
39.3212587781575	0.811799999999965\\
39.3235196693402	0.811849999999965\\
39.3246894760264	0.811899999999965\\
39.3261718695432	0.811949999999965\\
39.3282191753581	0.811999999999965\\
39.3286418774038	0.812049999999965\\
39.3291720197751	0.812099999999965\\
39.3328526607332	0.812149999999965\\
39.3335778047494	0.812199999999965\\
39.3336203612468	0.812249999999965\\
39.3339179988298	0.812299999999965\\
39.3339269228633	0.812349999999965\\
39.3356673834095	0.812399999999965\\
39.3380101249121	0.812449999999965\\
39.3393478175486	0.812499999999965\\
39.3397366160234	0.812549999999965\\
39.3402055656207	0.812599999999966\\
39.3404616880102	0.812649999999966\\
39.3411348045201	0.812699999999966\\
39.3421463758107	0.812749999999966\\
39.3422119675023	0.812799999999966\\
39.343078246993	0.812849999999966\\
39.3434899966621	0.812899999999966\\
39.3442338599894	0.812949999999966\\
39.3448897695638	0.812999999999966\\
39.3451905650734	0.813049999999966\\
39.3463431355945	0.813099999999966\\
39.3465965753036	0.813149999999966\\
39.3467542990288	0.813199999999966\\
39.3471664437707	0.813249999999966\\
39.3484397716989	0.813299999999966\\
39.349566231796	0.813349999999966\\
39.3525007472805	0.813399999999966\\
39.3540178326141	0.813449999999966\\
39.356230762547	0.813499999999966\\
39.356428844741	0.813549999999966\\
39.3589995785576	0.813599999999966\\
39.362154813493	0.813649999999966\\
39.3647598898142	0.813699999999966\\
39.3655474414624	0.813749999999966\\
39.3656839865386	0.813799999999966\\
39.3677963592038	0.813849999999966\\
39.3681429574938	0.813899999999966\\
39.3684654624816	0.813949999999966\\
39.3694003477564	0.813999999999966\\
39.3695442257421	0.814049999999966\\
39.3697136370869	0.814099999999966\\
39.3719189840716	0.814149999999966\\
39.3724230729945	0.814199999999966\\
39.3731967419885	0.814249999999966\\
39.3740248478746	0.814299999999966\\
39.3742839941324	0.814349999999966\\
39.3750921344158	0.814399999999966\\
39.3755942249466	0.814449999999966\\
39.3762610728851	0.814499999999966\\
39.3763765548342	0.814549999999966\\
39.376410664223	0.814599999999966\\
39.377403820008	0.814649999999966\\
39.3774491831385	0.814699999999966\\
39.3778852048694	0.814749999999966\\
39.3779780554281	0.814799999999966\\
39.3783850760851	0.814849999999966\\
39.3801283288619	0.814899999999966\\
39.3804033537211	0.814949999999966\\
39.3806165507212	0.814999999999966\\
39.3811464174939	0.815049999999966\\
39.3825935187724	0.815099999999966\\
39.3832714907367	0.815149999999966\\
39.3843688747225	0.815199999999966\\
39.3845916171142	0.815249999999966\\
39.3846318113491	0.815299999999966\\
39.3872811459058	0.815349999999966\\
39.3879355424459	0.815399999999966\\
39.3880314491193	0.815449999999966\\
39.3906793627053	0.815499999999966\\
39.3928552045191	0.815549999999966\\
39.394448859194	0.815599999999966\\
39.394542791938	0.815649999999966\\
39.3951597058245	0.815699999999966\\
39.3977350737566	0.815749999999966\\
39.3984912985012	0.815799999999966\\
39.399226251631	0.815849999999966\\
39.3994109886364	0.815899999999966\\
39.401067658407	0.815949999999966\\
39.402063397482	0.815999999999966\\
39.4053073820322	0.816049999999966\\
39.4057167015683	0.816099999999966\\
39.4073623907809	0.816149999999966\\
39.4097549485596	0.816199999999966\\
39.4098430761884	0.816249999999966\\
39.4130553861512	0.816299999999966\\
39.4133079173118	0.816349999999966\\
39.4138929519885	0.816399999999966\\
39.4140442404866	0.816449999999966\\
39.4142455111392	0.816499999999966\\
39.4142899971539	0.816549999999966\\
39.4164639893515	0.816599999999966\\
39.4175402408469	0.816649999999966\\
39.4177885659413	0.816699999999966\\
39.4200806121757	0.816749999999966\\
39.420686090655	0.816799999999966\\
39.4209830186865	0.816849999999966\\
39.424243800692	0.816899999999966\\
39.426138577122	0.816949999999966\\
39.4269943956751	0.816999999999966\\
39.428832314525	0.817049999999966\\
39.4293812428743	0.817099999999966\\
39.4294460482105	0.817149999999966\\
39.4310951521636	0.817199999999966\\
39.4314579005866	0.817249999999967\\
39.4317300050861	0.817299999999966\\
39.4321805404422	0.817349999999966\\
39.4324977716282	0.817399999999966\\
39.4334539507184	0.817449999999966\\
39.4336223756586	0.817499999999966\\
39.4342907277786	0.817549999999966\\
39.434591576849	0.817599999999966\\
39.4346189318432	0.817649999999966\\
39.4365370256893	0.817699999999967\\
39.4370371608007	0.817749999999967\\
39.4376328303403	0.817799999999967\\
39.438330322334	0.817849999999967\\
39.4406901861664	0.817899999999967\\
39.4407401663558	0.817949999999967\\
39.443837640283	0.817999999999967\\
39.4454298605981	0.818049999999967\\
39.4469567150046	0.818099999999967\\
39.4489474766504	0.818149999999967\\
39.4505586641933	0.818199999999967\\
39.4511738806873	0.818249999999967\\
39.4514378841838	0.818299999999967\\
39.4527168551804	0.818349999999967\\
39.4536116809315	0.818399999999967\\
39.4537272888838	0.818449999999967\\
39.4539250838833	0.818499999999967\\
39.455605748727	0.818549999999967\\
39.4583587251634	0.818599999999967\\
39.459221589762	0.818649999999967\\
39.4599671446948	0.818699999999967\\
39.4603070655403	0.818749999999967\\
39.4613049326852	0.818799999999967\\
39.4624845563911	0.818849999999967\\
39.4630217037746	0.818899999999967\\
39.4637288788959	0.818949999999967\\
39.4654531340256	0.818999999999967\\
39.4658791051724	0.819049999999967\\
39.4676223736867	0.819099999999967\\
39.4695721447321	0.819149999999967\\
39.4719193566479	0.819199999999967\\
39.4732007103604	0.819249999999967\\
39.4732999651097	0.819299999999967\\
39.4748413723415	0.819349999999967\\
39.4751668945021	0.819399999999967\\
39.4761541224741	0.819449999999967\\
39.4784237606598	0.819499999999967\\
39.4790935736263	0.819549999999967\\
39.480514187007	0.819599999999967\\
39.4814634220003	0.819649999999967\\
39.4816595109032	0.819699999999967\\
39.48180281307	0.819749999999967\\
39.4821491270756	0.819799999999967\\
39.483126921509	0.819849999999967\\
39.4865600540316	0.819899999999967\\
39.4892561542775	0.819949999999967\\
39.4903963586926	0.819999999999967\\
39.4907305054357	0.820049999999967\\
39.4915921755882	0.820099999999967\\
39.4918271769033	0.820149999999967\\
39.4920770359078	0.820199999999967\\
39.4938390591901	0.820249999999967\\
39.4949747676383	0.820299999999967\\
39.4963285917907	0.820349999999967\\
39.4971865870297	0.820399999999967\\
39.497225170889	0.820449999999967\\
39.4972714989286	0.820499999999967\\
39.4973872828468	0.820549999999967\\
39.4986877862669	0.820599999999967\\
39.5022942202947	0.820649999999967\\
39.5044859837499	0.820699999999967\\
39.5046590334682	0.820749999999967\\
39.5053952788	0.820799999999967\\
39.5055329503211	0.820849999999967\\
39.5057512340304	0.820899999999967\\
39.506277287385	0.820949999999967\\
39.5124785665828	0.820999999999967\\
39.5134184434569	0.821049999999967\\
39.513586560442	0.821099999999967\\
39.5156648633709	0.821149999999967\\
39.5160452052907	0.821199999999967\\
39.5171134036189	0.821249999999967\\
39.5176262872028	0.821299999999967\\
39.5177076013746	0.821349999999967\\
39.5183314938919	0.821399999999967\\
39.5221929370277	0.821449999999967\\
39.5236571827676	0.821499999999967\\
39.5248031426269	0.821549999999967\\
39.5258963502307	0.821599999999967\\
39.5296031680398	0.821649999999967\\
39.5301646189206	0.821699999999967\\
39.5316045347735	0.821749999999967\\
39.5323727212831	0.821799999999967\\
39.5324768311967	0.821849999999967\\
39.5326867399814	0.821899999999967\\
39.5336589270412	0.821949999999967\\
39.5343231252091	0.821999999999967\\
39.5361812311386	0.822049999999967\\
39.536192948834	0.822099999999967\\
39.5364588832725	0.822149999999967\\
39.5364672021862	0.822199999999967\\
39.5390478691088	0.822249999999968\\
39.5426018461204	0.822299999999968\\
39.544858662613	0.822349999999967\\
39.5476363729393	0.822399999999967\\
39.5486021154324	0.822449999999967\\
39.5488848135229	0.822499999999968\\
39.5497374821486	0.822549999999968\\
39.5502075517172	0.822599999999968\\
39.5508296402058	0.822649999999968\\
39.5509189844873	0.822699999999968\\
39.5537754906178	0.822749999999968\\
39.5565472105874	0.822799999999968\\
39.5577180025612	0.822849999999968\\
39.5601617433409	0.822899999999968\\
39.561172473051	0.822949999999968\\
39.5624482888145	0.822999999999968\\
39.5665916627164	0.823049999999968\\
39.5695614085728	0.823099999999968\\
39.570133294841	0.823149999999968\\
39.5704603445145	0.823199999999968\\
39.5708767146562	0.823249999999968\\
39.5717621142408	0.823299999999968\\
39.5734039226279	0.823349999999968\\
39.5764033761053	0.823399999999968\\
39.5765157302921	0.823449999999968\\
39.579156044658	0.823499999999968\\
39.5793680904595	0.823549999999968\\
39.5807384172123	0.823599999999968\\
39.582532893736	0.823649999999968\\
39.5833275927337	0.823699999999968\\
39.5857287213508	0.823749999999968\\
39.586242379051	0.823799999999968\\
39.5864942871797	0.823849999999968\\
39.5884503683117	0.823899999999968\\
39.5890250964477	0.823949999999968\\
39.5931214285918	0.823999999999968\\
39.5935649663572	0.824049999999968\\
39.59362930006	0.824099999999968\\
39.5939122285852	0.824149999999968\\
39.5943262164559	0.824199999999968\\
39.5974808927973	0.824249999999968\\
39.5974912347249	0.824299999999968\\
39.5976892521262	0.824349999999968\\
39.5983455441341	0.824399999999968\\
39.5991873622313	0.824449999999968\\
39.5993012183029	0.824499999999968\\
39.5994407204551	0.824549999999968\\
39.6016469026644	0.824599999999968\\
39.6018887018909	0.824649999999968\\
39.6043131227138	0.824699999999968\\
39.6069747708013	0.824749999999968\\
39.6072348617531	0.824799999999968\\
39.6074963483297	0.824849999999968\\
39.6088177265554	0.824899999999968\\
39.6089239664676	0.824949999999968\\
39.6094130998202	0.824999999999968\\
39.6117172409353	0.825049999999968\\
39.6119930708194	0.825099999999968\\
39.6136031710592	0.825149999999968\\
39.6159083083	0.825199999999968\\
39.6159952734596	0.825249999999968\\
39.6166018583787	0.825299999999968\\
39.6171430302457	0.825349999999968\\
39.6185288442624	0.825399999999968\\
39.6188113124872	0.825449999999968\\
39.6189814543781	0.825499999999968\\
39.621564078073	0.825549999999968\\
39.6240866749392	0.825599999999968\\
39.6266721183398	0.825649999999968\\
39.6269782642255	0.825699999999968\\
39.6289182834104	0.825749999999968\\
39.6290806671065	0.825799999999968\\
39.6294368979777	0.825849999999968\\
39.6320407509254	0.825899999999968\\
39.6353435802481	0.825949999999968\\
39.6355633457317	0.825999999999968\\
39.6365527064448	0.826049999999968\\
39.6372165374508	0.826099999999968\\
39.6374349576703	0.826149999999968\\
39.6374542875014	0.826199999999968\\
39.638788899455	0.826249999999968\\
39.6399654986139	0.826299999999968\\
39.6403507529169	0.826349999999968\\
39.6403947272579	0.826399999999968\\
39.6411981037144	0.826449999999968\\
39.64204238812	0.826499999999968\\
39.6429485232348	0.826549999999968\\
39.6445383560898	0.826599999999968\\
39.6446514299048	0.826649999999968\\
39.6449265291297	0.826699999999968\\
39.6455370195859	0.826749999999968\\
39.6471176819607	0.826799999999968\\
39.6475402542902	0.826849999999968\\
39.6488666373916	0.826899999999968\\
39.6493654578267	0.826949999999968\\
39.6498886551635	0.826999999999968\\
39.6500063446306	0.827049999999968\\
39.6505054652814	0.827099999999968\\
39.65305318797	0.827149999999968\\
39.6538246881393	0.827199999999968\\
39.6544931744617	0.827249999999969\\
39.655685386393	0.827299999999969\\
39.6582829523995	0.827349999999968\\
39.6588094547027	0.827399999999968\\
39.6590857461774	0.827449999999968\\
39.6615038720515	0.827499999999968\\
39.6626655177085	0.827549999999968\\
39.6646390782371	0.827599999999969\\
39.6677397202031	0.827649999999968\\
39.6683448764553	0.827699999999969\\
39.6688395397639	0.827749999999968\\
39.6696037129615	0.827799999999969\\
39.6709599480286	0.827849999999969\\
39.6756294565623	0.827899999999969\\
39.6762317936491	0.827949999999969\\
39.6762514552145	0.827999999999969\\
39.6772823366905	0.828049999999969\\
39.6789962854218	0.828099999999969\\
39.6811924376531	0.828149999999969\\
39.6848574853629	0.828199999999969\\
39.6853832857956	0.828249999999969\\
39.6860985690007	0.828299999999969\\
39.6879726668879	0.828349999999969\\
39.6909715347754	0.828399999999969\\
39.6925327600296	0.828449999999969\\
39.6939395326272	0.828499999999969\\
39.6948621234688	0.828549999999969\\
39.6958747977169	0.828599999999969\\
39.6959507655232	0.828649999999969\\
39.6968635472459	0.828699999999969\\
39.6991904513705	0.828749999999969\\
39.7015658406183	0.828799999999969\\
39.7022306962928	0.828849999999969\\
39.7026123067607	0.828899999999969\\
39.7042357514925	0.828949999999969\\
39.7055205766202	0.828999999999969\\
39.7071027259426	0.829049999999969\\
39.707949169921	0.829099999999969\\
39.7089843425306	0.829149999999969\\
39.7090820259518	0.829199999999969\\
39.7101589721781	0.829249999999969\\
39.7102156701157	0.829299999999969\\
39.7106418820457	0.829349999999969\\
39.7116738184265	0.829399999999969\\
39.7140999304961	0.829449999999969\\
39.7153927307244	0.829499999999969\\
39.7154974542424	0.829549999999969\\
39.7160103893861	0.829599999999969\\
39.7165964020384	0.829649999999969\\
39.7176082201284	0.829699999999969\\
39.7216287093102	0.829749999999969\\
39.7224314026701	0.829799999999969\\
39.722608926338	0.829849999999969\\
39.7266603319969	0.829899999999969\\
39.7342226415372	0.829949999999969\\
39.734765054502	0.829999999999969\\
39.7390814618822	0.830049999999969\\
39.7402690712966	0.830099999999969\\
39.7406686892173	0.830149999999969\\
39.7421701634447	0.830199999999969\\
39.7424284677821	0.830249999999969\\
39.7428180318353	0.830299999999969\\
39.7444476730065	0.830349999999969\\
39.7458913909125	0.830399999999969\\
39.7460144654578	0.830449999999969\\
39.7462487967271	0.830499999999969\\
39.7472665272321	0.830549999999969\\
39.7478620089005	0.830599999999969\\
39.7486638559798	0.830649999999969\\
39.7494206689266	0.830699999999969\\
39.7505558759143	0.830749999999969\\
39.7510931353625	0.830799999999969\\
39.7516070192523	0.830849999999969\\
39.7516909493444	0.830899999999969\\
39.7536623059753	0.830949999999969\\
39.7543467941352	0.830999999999969\\
39.754722560511	0.831049999999969\\
39.7552438608454	0.831099999999969\\
39.7554745179287	0.831149999999969\\
39.7577310767894	0.831199999999969\\
39.758014951502	0.831249999999969\\
39.7585101183428	0.831299999999969\\
39.758774077901	0.831349999999969\\
39.7606839605001	0.831399999999969\\
39.7623374539581	0.831449999999969\\
39.7642007342562	0.831499999999969\\
39.7643523806178	0.831549999999969\\
39.7647087088165	0.831599999999969\\
39.7681001442277	0.831649999999969\\
39.7693969551339	0.831699999999969\\
39.769589741942	0.831749999999969\\
39.7697704399098	0.831799999999969\\
39.771402032598	0.831849999999969\\
39.7734970275156	0.831899999999969\\
39.7739613916347	0.831949999999969\\
39.775486786766	0.831999999999969\\
39.776848771692	0.832049999999969\\
39.7789731969269	0.832099999999969\\
39.7805196820944	0.832149999999969\\
39.7814011451606	0.832199999999969\\
39.7816004210479	0.832249999999969\\
39.7817519730991	0.832299999999969\\
39.7825605484568	0.832349999999969\\
39.7825839612578	0.832399999999969\\
39.7856088089359	0.832449999999969\\
39.787320017231	0.832499999999969\\
39.7875807553388	0.832549999999969\\
39.7878087305761	0.832599999999969\\
39.7890737970569	0.832649999999969\\
39.7897953161829	0.832699999999969\\
39.7913307795425	0.832749999999969\\
39.7932640237984	0.832799999999969\\
39.7959714949959	0.832849999999969\\
39.7959927666329	0.83289999999997\\
39.796436434405	0.83294999999997\\
39.7973186919789	0.83299999999997\\
39.7976702624036	0.83304999999997\\
39.7990534768619	0.83309999999997\\
39.7992046179438	0.83314999999997\\
39.8001146799765	0.83319999999997\\
39.80226840613	0.83324999999997\\
39.8030515759765	0.83329999999997\\
39.8043228410394	0.83334999999997\\
39.8050364405769	0.83339999999997\\
39.805045284922	0.83344999999997\\
39.8069353903824	0.83349999999997\\
39.8079046483041	0.83354999999997\\
39.8080089918803	0.83359999999997\\
39.808191513023	0.83364999999997\\
39.8127554865431	0.83369999999997\\
39.8127929074008	0.83374999999997\\
39.8129931159351	0.83379999999997\\
39.8130723639059	0.83384999999997\\
39.8147358701705	0.83389999999997\\
39.8159088235305	0.83394999999997\\
39.819904493744	0.83399999999997\\
39.820340581688	0.83404999999997\\
39.8205792149757	0.83409999999997\\
39.821389992889	0.83414999999997\\
39.8216203393957	0.83419999999997\\
39.8221979667345	0.83424999999997\\
39.822290446557	0.83429999999997\\
39.8225249352335	0.83434999999997\\
39.8243832182504	0.83439999999997\\
39.8251222697217	0.83444999999997\\
39.8259910541924	0.83449999999997\\
39.8260795246268	0.83454999999997\\
39.8263640218426	0.83459999999997\\
39.8263842381742	0.83464999999997\\
39.8264233672656	0.83469999999997\\
39.8266258050015	0.83474999999997\\
39.8295320449859	0.83479999999997\\
39.8300089105706	0.83484999999997\\
39.8302891399502	0.83489999999997\\
39.8318510939014	0.83494999999997\\
39.8319206349869	0.83499999999997\\
39.8335892887214	0.83504999999997\\
39.8337845862492	0.83509999999997\\
39.8338195973424	0.83514999999997\\
39.8340125234897	0.83519999999997\\
39.8344894785667	0.83524999999997\\
39.835513001609	0.83529999999997\\
39.8374691889488	0.83534999999997\\
39.8393939629355	0.83539999999997\\
39.8395749549929	0.83544999999997\\
39.840249678486	0.83549999999997\\
39.8436455084293	0.83554999999997\\
39.8443502978477	0.83559999999997\\
39.8481379002873	0.83564999999997\\
39.848368526125	0.83569999999997\\
39.8492606511333	0.83574999999997\\
39.8492608415285	0.83579999999997\\
39.849991891389	0.83584999999997\\
39.854511114942	0.83589999999997\\
39.8545697654254	0.83594999999997\\
39.8564601537789	0.83599999999997\\
39.8577408224609	0.83604999999997\\
39.8579588402411	0.83609999999997\\
39.8580982074505	0.83614999999997\\
39.8590756472687	0.83619999999997\\
39.8607593054423	0.83624999999997\\
39.8613390184244	0.83629999999997\\
39.8640584881223	0.83634999999997\\
39.8650534766894	0.83639999999997\\
39.8655475775697	0.83644999999997\\
39.8674439897531	0.83649999999997\\
39.868392792083	0.83654999999997\\
39.8730064503155	0.83659999999997\\
39.8732015434034	0.83664999999997\\
39.8741212884741	0.83669999999997\\
39.8743445128271	0.83674999999997\\
39.8744214533274	0.83679999999997\\
39.8779308155562	0.83684999999997\\
39.8798508099668	0.83689999999997\\
39.8823798860246	0.83694999999997\\
39.8850649441668	0.83699999999997\\
39.886621153334	0.83704999999997\\
39.887766722083	0.83709999999997\\
39.8879257883994	0.83714999999997\\
39.8882665932625	0.83719999999997\\
39.8886006392024	0.83724999999997\\
39.8907309443111	0.83729999999997\\
39.8919446466953	0.83734999999997\\
39.8928945288072	0.83739999999997\\
39.893684920719	0.83744999999997\\
39.8976749899459	0.83749999999997\\
39.8981800235531	0.83754999999997\\
39.8983438362832	0.83759999999997\\
39.8985453932712	0.83764999999997\\
39.8992110332578	0.83769999999997\\
39.9005556380414	0.83774999999997\\
39.9009334802453	0.83779999999997\\
39.9029244754825	0.83784999999997\\
39.9047242287794	0.83789999999997\\
39.9086564999325	0.83794999999997\\
39.9109422446577	0.83799999999997\\
39.9115181949996	0.83804999999997\\
39.9121613810075	0.838099999999971\\
39.9122004165559	0.83814999999997\\
39.9146029214741	0.838199999999971\\
39.9155953433597	0.838249999999971\\
39.9164546332582	0.838299999999971\\
39.9169143419255	0.838349999999971\\
39.9170926968113	0.838399999999971\\
39.9177504461116	0.83844999999997\\
39.9186680939929	0.83849999999997\\
39.9191801345174	0.838549999999971\\
39.9194032403662	0.83859999999997\\
39.9197181725654	0.838649999999971\\
39.9198966428408	0.83869999999997\\
39.9200265417802	0.838749999999971\\
39.9210856195062	0.838799999999971\\
39.9224387891316	0.838849999999971\\
39.923309956577	0.838899999999971\\
39.9243691186916	0.838949999999971\\
39.9245057269879	0.838999999999971\\
39.9269775935702	0.839049999999971\\
39.9273427882538	0.839099999999971\\
39.9289315069986	0.839149999999971\\
39.9301684726951	0.839199999999971\\
39.9304331606353	0.839249999999971\\
39.9330512589548	0.839299999999971\\
39.9334432271272	0.839349999999971\\
39.9339732870072	0.839399999999971\\
39.9341878692563	0.839449999999971\\
39.9345713874015	0.839499999999971\\
39.9357449509977	0.839549999999971\\
39.9364951871986	0.839599999999971\\
39.9379851359948	0.839649999999971\\
39.9395398390189	0.839699999999971\\
39.939555741546	0.839749999999971\\
39.9428243885793	0.839799999999971\\
39.9433511853562	0.839849999999971\\
39.9450238478581	0.839899999999971\\
39.945568291252	0.839949999999971\\
39.9468721125665	0.839999999999971\\
39.9475562464652	0.840049999999971\\
39.9501156548006	0.840099999999971\\
39.9530247056018	0.840149999999971\\
39.9531347444965	0.840199999999971\\
39.9570023127466	0.840249999999971\\
39.9575225587395	0.840299999999971\\
39.9582642017245	0.840349999999971\\
39.958394957526	0.840399999999971\\
39.9592145720062	0.840449999999971\\
39.9603763440038	0.840499999999971\\
39.9607058372872	0.840549999999971\\
39.9611677456127	0.840599999999971\\
39.9612631026489	0.840649999999971\\
39.9617022696224	0.840699999999971\\
39.964496799796	0.840749999999971\\
39.9646847608571	0.840799999999971\\
39.9662582258661	0.840849999999971\\
39.9715204340338	0.840899999999971\\
39.9718637831349	0.840949999999971\\
39.9723782303239	0.840999999999971\\
39.9741080208223	0.841049999999971\\
39.9774425968385	0.841099999999971\\
39.9776043559466	0.841149999999971\\
39.9776754917463	0.841199999999971\\
39.9780582505786	0.841249999999971\\
39.9789836792527	0.841299999999971\\
39.979789605033	0.841349999999971\\
39.9798116245068	0.841399999999971\\
39.9805771095982	0.841449999999971\\
39.9834452582956	0.841499999999971\\
39.9840033934034	0.841549999999971\\
39.9858686558841	0.841599999999971\\
39.9870573823045	0.841649999999971\\
39.9881995809775	0.841699999999971\\
39.9892696783077	0.841749999999971\\
39.9905388984988	0.841799999999971\\
39.9912272484346	0.841849999999971\\
39.9912836389988	0.841899999999971\\
39.9918096251827	0.841949999999971\\
39.9926867925127	0.841999999999971\\
39.9955298580144	0.842049999999971\\
39.9961010253541	0.842099999999971\\
39.9961540317976	0.842149999999971\\
39.9996964280928	0.842199999999971\\
40.0016522265503	0.842249999999971\\
40.003347690842	0.842299999999971\\
40.0042610842888	0.842349999999971\\
40.0049648592888	0.842399999999971\\
40.0050609027336	0.842449999999971\\
40.0093065555107	0.842499999999971\\
40.0096321552926	0.842549999999971\\
40.011069570109	0.842599999999971\\
40.0111063639451	0.842649999999971\\
40.0116340725217	0.842699999999971\\
40.0123585878567	0.842749999999971\\
40.0124587273386	0.842799999999971\\
40.0129868853342	0.842849999999971\\
40.0132328122355	0.842899999999971\\
40.0152930854043	0.842949999999971\\
40.0180310248057	0.842999999999971\\
40.0192184882195	0.843049999999971\\
40.0208429912201	0.843099999999971\\
40.0210458671161	0.843149999999971\\
40.0218325112551	0.843199999999971\\
40.0235400186886	0.843249999999971\\
40.0242282004642	0.843299999999972\\
40.0258114766173	0.843349999999972\\
40.0261205211021	0.843399999999972\\
40.0266290365852	0.843449999999972\\
40.0289135648151	0.843499999999971\\
40.0299633448264	0.843549999999971\\
40.0336199544034	0.843599999999971\\
40.0338741493965	0.843649999999972\\
40.0349589870797	0.843699999999972\\
40.0351492845417	0.843749999999972\\
40.0361755710143	0.843799999999972\\
40.0367799342346	0.843849999999972\\
40.0370348128982	0.843899999999972\\
40.0382735303502	0.843949999999972\\
40.0438497875848	0.843999999999972\\
40.0440103978649	0.844049999999972\\
40.0474197320837	0.844099999999972\\
40.0496353829339	0.844149999999972\\
40.0528513462579	0.844199999999972\\
40.0548454310184	0.844249999999972\\
40.0556434204985	0.844299999999972\\
40.0583578681971	0.844349999999972\\
40.0586314021706	0.844399999999972\\
40.0593519300307	0.844449999999972\\
40.0605678240364	0.844499999999972\\
40.0608905631305	0.844549999999972\\
40.0642409646978	0.844599999999972\\
40.0669352833321	0.844649999999972\\
40.0685196208003	0.844699999999972\\
40.069030882453	0.844749999999972\\
40.0695322182498	0.844799999999972\\
40.0711982844193	0.844849999999972\\
40.0719417882983	0.844899999999972\\
40.0732468707363	0.844949999999972\\
40.0742569623501	0.844999999999972\\
40.0767319533955	0.845049999999972\\
40.0767710704675	0.845099999999972\\
40.0809883235576	0.845149999999972\\
40.0815894792089	0.845199999999972\\
40.0844408454839	0.845249999999972\\
40.0844723683353	0.845299999999972\\
40.0854406739809	0.845349999999972\\
40.0854677202429	0.845399999999972\\
40.0855200263412	0.845449999999972\\
40.0861012862934	0.845499999999972\\
40.0862700883918	0.845549999999972\\
40.0883495467975	0.845599999999972\\
40.0888671434356	0.845649999999972\\
40.0889097647587	0.845699999999972\\
40.0900148598057	0.845749999999972\\
40.0912343797349	0.845799999999972\\
40.0924648335767	0.845849999999972\\
40.0933436181408	0.845899999999972\\
40.093919823796	0.845949999999972\\
40.094745478117	0.845999999999972\\
40.0956654123017	0.846049999999972\\
40.0957042787199	0.846099999999972\\
40.0958085532994	0.846149999999972\\
40.0958889366219	0.846199999999972\\
40.0965697540937	0.846249999999972\\
40.0973279986489	0.846299999999972\\
40.0996529918582	0.846349999999972\\
40.1013862866505	0.846399999999972\\
40.1019980474119	0.846449999999972\\
40.1040364640783	0.846499999999972\\
40.1059674031725	0.846549999999972\\
40.1066296469541	0.846599999999972\\
40.1066717631514	0.846649999999972\\
40.1075472698398	0.846699999999972\\
40.107706075439	0.846749999999972\\
40.1077812367937	0.846799999999972\\
40.1105500754346	0.846849999999972\\
40.1129111091215	0.846899999999972\\
40.1129696160607	0.846949999999972\\
40.1143976712186	0.846999999999972\\
40.1196549099787	0.847049999999972\\
40.1214353847609	0.847099999999972\\
40.1218817739857	0.847149999999972\\
40.1221299149243	0.847199999999972\\
40.1242562121503	0.847249999999972\\
40.1243238865565	0.847299999999972\\
40.1291322865218	0.847349999999972\\
40.1372017535437	0.847399999999972\\
40.1379964284047	0.847449999999972\\
40.1385631446117	0.847499999999972\\
40.1392638563983	0.847549999999972\\
40.1393270852229	0.847599999999972\\
40.1399343866864	0.847649999999972\\
40.1413625855293	0.847699999999972\\
40.1416602305131	0.847749999999972\\
40.143186792989	0.847799999999973\\
40.1437401088166	0.847849999999973\\
40.1441390341925	0.847899999999973\\
40.1449722821175	0.847949999999973\\
40.1460513862735	0.847999999999973\\
40.1480004608605	0.848049999999973\\
40.1481360743003	0.848099999999973\\
40.1513630624296	0.848149999999973\\
40.1518033595422	0.848199999999973\\
40.1526022735569	0.848249999999973\\
40.1527199765863	0.848299999999973\\
40.1529661006113	0.848349999999973\\
40.1535904872801	0.848399999999973\\
40.1555797527464	0.848449999999973\\
40.155940371319	0.848499999999973\\
40.1561051688479	0.848549999999973\\
40.157369778426	0.848599999999973\\
40.1586923399492	0.848649999999973\\
40.1587032124654	0.848699999999973\\
40.1613859065334	0.848749999999973\\
40.1621203673807	0.848799999999973\\
40.1626331612414	0.848849999999973\\
40.1629550757178	0.848899999999973\\
40.1644885438393	0.848949999999973\\
40.1648099803114	0.848999999999973\\
40.1661971739438	0.849049999999973\\
40.1665268734343	0.849099999999973\\
40.1669969622498	0.849149999999973\\
40.1696594694687	0.849199999999973\\
40.1726877927965	0.849249999999973\\
40.1745505556006	0.849299999999973\\
40.174958380996	0.849349999999973\\
40.1762844694726	0.849399999999973\\
40.176425527892	0.849449999999973\\
40.1810270906335	0.849499999999973\\
40.1813899235772	0.849549999999973\\
40.1817390034874	0.849599999999973\\
40.182156479185	0.849649999999973\\
40.1823935093617	0.849699999999973\\
40.1881220954271	0.849749999999973\\
40.1885765136173	0.849799999999973\\
40.1924077558197	0.849849999999973\\
40.1941545778562	0.849899999999973\\
40.1955848221391	0.849949999999973\\
40.1957361374756	0.849999999999973\\
40.201047754219	0.850049999999973\\
40.2022176149425	0.850099999999973\\
40.2029876365091	0.850149999999973\\
40.2042835786787	0.850199999999973\\
40.2067556218785	0.850249999999973\\
40.2120826803368	0.850299999999973\\
40.214083662421	0.850349999999973\\
40.2141560515714	0.850399999999973\\
40.2143704391942	0.850449999999973\\
40.2166255487564	0.850499999999973\\
40.2168184139459	0.850549999999973\\
40.2174842411295	0.850599999999973\\
40.2182906538575	0.850649999999973\\
40.2185296134684	0.850699999999973\\
40.2189135522984	0.850749999999973\\
40.2193560108502	0.850799999999973\\
40.2207038058788	0.850849999999973\\
40.2207492991717	0.850899999999973\\
40.2216917331021	0.850949999999973\\
40.2221480500045	0.850999999999973\\
40.2238970561983	0.851049999999973\\
40.2240299218441	0.851099999999973\\
40.2244547113417	0.851149999999973\\
40.226144446779	0.851199999999973\\
40.2282771355682	0.851249999999973\\
40.2304561508682	0.851299999999974\\
40.2320835852259	0.851349999999974\\
40.2329684805178	0.851399999999974\\
40.2347047965274	0.851449999999974\\
40.2348073765835	0.851499999999974\\
40.236352329531	0.851549999999973\\
40.2380789659829	0.851599999999973\\
40.2390057738093	0.851649999999974\\
40.2391887559379	0.851699999999974\\
40.2396181746672	0.851749999999974\\
40.2396769816267	0.851799999999974\\
40.2402726679234	0.851849999999974\\
40.2406125639809	0.851899999999974\\
40.2408677649993	0.851949999999974\\
40.2416402645347	0.851999999999974\\
40.2424144966242	0.852049999999974\\
40.245298190602	0.852099999999974\\
40.2462484214951	0.852149999999974\\
40.2467274751087	0.852199999999974\\
40.2470678108095	0.852249999999974\\
40.2472448164907	0.852299999999974\\
40.2522462438579	0.852349999999974\\
40.2548745319955	0.852399999999974\\
40.2558729522794	0.852449999999974\\
40.2562582079724	0.852499999999974\\
40.2566555253631	0.852549999999974\\
40.2583305746571	0.852599999999974\\
40.2608015204817	0.852649999999974\\
40.2612752548491	0.852699999999974\\
40.2629471888212	0.852749999999974\\
40.2651331408966	0.852799999999974\\
40.2675557594575	0.852849999999974\\
40.2683904005922	0.852899999999974\\
40.2691254891966	0.852949999999974\\
40.2694634757187	0.852999999999974\\
40.2705215301731	0.853049999999974\\
40.273096754902	0.853099999999974\\
40.2739174087672	0.853149999999974\\
40.2743309436312	0.853199999999974\\
40.2755995071031	0.853249999999974\\
40.2763299450062	0.853299999999974\\
40.2789564465173	0.853349999999974\\
40.2789573480047	0.853399999999974\\
40.2792409304511	0.853449999999974\\
40.2797752049273	0.853499999999974\\
40.2827493474299	0.853549999999974\\
40.2850405497449	0.853599999999974\\
40.2870248579917	0.853649999999974\\
40.2907327281507	0.853699999999974\\
40.2948640804409	0.853749999999974\\
40.2978467308766	0.853799999999974\\
40.2982585891163	0.853849999999974\\
40.2986364558859	0.853899999999974\\
40.2986615271966	0.853949999999974\\
40.2988429770512	0.853999999999974\\
40.2992620963646	0.854049999999974\\
40.2996743669997	0.854099999999974\\
40.3005948531809	0.854149999999974\\
40.3015469124703	0.854199999999974\\
40.3015676383767	0.854249999999974\\
40.3034966069775	0.854299999999974\\
40.3060090543045	0.854349999999974\\
40.3065486380006	0.854399999999974\\
40.3088520140843	0.854449999999974\\
40.3093818591591	0.854499999999974\\
40.3125301383263	0.854549999999974\\
40.3149953370897	0.854599999999974\\
40.3159937506428	0.854649999999974\\
40.3170960418169	0.854699999999974\\
40.3179761230885	0.854749999999974\\
40.3197695496825	0.854799999999974\\
40.3203946671321	0.854849999999974\\
40.3215283672165	0.854899999999974\\
40.3238169299058	0.854949999999974\\
40.3245665361061	0.854999999999974\\
40.3261590997935	0.855049999999974\\
40.3287532817818	0.855099999999974\\
40.3298898202432	0.855149999999974\\
40.3314712284574	0.855199999999974\\
40.3317780027048	0.855249999999974\\
40.3320611302981	0.855299999999974\\
40.3325400673631	0.855349999999974\\
40.3368191800192	0.855399999999974\\
40.3387604021595	0.855449999999974\\
40.3394732644233	0.855499999999974\\
40.3396427976988	0.855549999999974\\
40.3400008994445	0.855599999999974\\
40.3408391124821	0.855649999999974\\
40.3411099691859	0.855699999999974\\
40.3455758433225	0.855749999999974\\
40.345878539035	0.855799999999974\\
40.3462321964842	0.855849999999974\\
40.3472192405123	0.855899999999974\\
40.3472523105103	0.855949999999974\\
40.3481408201448	0.855999999999974\\
40.3496290943349	0.856049999999974\\
40.3502059166344	0.856099999999974\\
40.350950459003	0.856149999999974\\
40.3510621261802	0.856199999999974\\
40.3511431165353	0.856249999999974\\
40.3523232700641	0.856299999999974\\
40.3524890781932	0.856349999999974\\
40.3557904751661	0.856399999999974\\
40.3565194756565	0.856449999999974\\
40.3571219379338	0.856499999999974\\
40.3582153279858	0.856549999999974\\
40.3588602663889	0.856599999999974\\
40.3607805330254	0.856649999999974\\
40.3614492648479	0.856699999999974\\
40.3634363426209	0.856749999999974\\
40.3653973616262	0.856799999999974\\
40.3676884978303	0.856849999999974\\
40.370387108314	0.856899999999974\\
40.3718299468211	0.856949999999974\\
40.3728822691993	0.856999999999974\\
40.3742127774033	0.857049999999974\\
40.3759356105142	0.857099999999974\\
40.3759403800173	0.857149999999974\\
40.37687524182	0.857199999999974\\
40.377330310878	0.857249999999974\\
40.3777415736687	0.857299999999974\\
40.3778518866434	0.857349999999975\\
40.3795906273836	0.857399999999975\\
40.3812799627157	0.857449999999975\\
40.385943453285	0.857499999999975\\
40.3867446238158	0.857549999999974\\
40.3873522282132	0.857599999999974\\
40.389649111762	0.857649999999974\\
40.3901772001271	0.857699999999974\\
40.3905251789114	0.857749999999974\\
40.3912982231388	0.857799999999974\\
40.3922775282577	0.857849999999974\\
40.3924843703118	0.857899999999975\\
40.3949286571148	0.857949999999975\\
40.3949807042536	0.857999999999975\\
40.3950052829882	0.858049999999975\\
40.396053261191	0.858099999999975\\
40.3974514536628	0.858149999999975\\
40.3976676627287	0.858199999999975\\
40.4012510233549	0.858249999999975\\
40.4013093502496	0.858299999999975\\
40.401759219789	0.858349999999975\\
40.4028317690132	0.858399999999975\\
40.4046016031613	0.858449999999975\\
40.4052016807674	0.858499999999975\\
40.4055289212864	0.858549999999975\\
40.4062874371312	0.858599999999975\\
40.4064566135373	0.858649999999975\\
40.4072887395699	0.858699999999975\\
40.4094120827837	0.858749999999975\\
40.4108314422007	0.858799999999975\\
40.4114109636214	0.858849999999975\\
40.4134954051763	0.858899999999975\\
40.4149517157884	0.858949999999975\\
40.4153593464886	0.858999999999975\\
40.4175631479022	0.859049999999975\\
40.4189349094916	0.859099999999975\\
40.420376445465	0.859149999999975\\
40.4223780418343	0.859199999999975\\
40.4234619296885	0.859249999999975\\
40.4270449744968	0.859299999999975\\
40.4335497386676	0.859349999999975\\
40.4349596069413	0.859399999999975\\
40.4354013770784	0.859449999999975\\
40.4357984529854	0.859499999999975\\
40.4392278774099	0.859549999999975\\
40.4421349138427	0.859599999999975\\
40.4427728044201	0.859649999999975\\
40.4430677358881	0.859699999999975\\
40.4447985635922	0.859749999999975\\
40.4455128718995	0.859799999999975\\
40.4456834014818	0.859849999999975\\
40.4457438216469	0.859899999999975\\
40.4485984522727	0.859949999999975\\
40.4487609439437	0.859999999999975\\
40.4535412420491	0.860049999999975\\
40.4543083400855	0.860099999999975\\
40.4543550943037	0.860149999999975\\
40.456860054043	0.860199999999975\\
40.4606684538133	0.860249999999975\\
40.4616892069281	0.860299999999975\\
40.4642846570451	0.860349999999975\\
40.4669453024854	0.860399999999975\\
40.4670832642109	0.860449999999975\\
40.4684878499209	0.860499999999975\\
40.4709907423418	0.860549999999975\\
40.4724684107675	0.860599999999975\\
40.4725714772981	0.860649999999975\\
40.4733700838814	0.860699999999975\\
40.4733867851418	0.860749999999975\\
40.4734281321319	0.860799999999975\\
40.4750200809104	0.860849999999975\\
40.4752429049094	0.860899999999975\\
40.4770455814611	0.860949999999975\\
40.478305863492	0.860999999999975\\
40.4795596082099	0.861049999999975\\
40.4799162854488	0.861099999999975\\
40.4838530584215	0.861149999999975\\
40.4841827999049	0.861199999999975\\
40.4842854792715	0.861249999999975\\
40.4844169565336	0.861299999999975\\
40.4857925386672	0.861349999999975\\
40.4878100553805	0.861399999999975\\
40.4879532867453	0.861449999999975\\
40.4890003372117	0.861499999999975\\
40.4891684650205	0.861549999999975\\
40.4897093343896	0.861599999999975\\
40.4940966350809	0.861649999999975\\
40.494812868487	0.861699999999975\\
40.4951494673699	0.861749999999975\\
40.4975365731165	0.861799999999975\\
40.4988203022827	0.861849999999975\\
40.4993726558017	0.861899999999975\\
40.5004415196253	0.861949999999975\\
40.500857136489	0.861999999999975\\
40.5034319255364	0.862049999999975\\
40.5046586775959	0.862099999999975\\
40.5050630869956	0.862149999999975\\
40.5082430237663	0.862199999999975\\
40.5091860154244	0.862249999999975\\
40.5092092599191	0.862299999999975\\
40.5117489532461	0.862349999999975\\
40.5117906557036	0.862399999999975\\
40.5145422463817	0.862449999999975\\
40.5160234858359	0.862499999999975\\
40.5167095458054	0.862549999999975\\
40.5187185633043	0.862599999999975\\
40.5196045309889	0.862649999999975\\
40.5207810325303	0.862699999999975\\
40.5210423373732	0.862749999999975\\
40.5211790141969	0.862799999999975\\
40.5222067567396	0.862849999999975\\
40.5223507109125	0.862899999999975\\
40.5225394732221	0.862949999999975\\
40.5226755052151	0.862999999999975\\
40.5227591539611	0.863049999999975\\
40.5228942492919	0.863099999999975\\
40.5234286089323	0.863149999999975\\
40.5239148360148	0.863199999999975\\
40.5282997103889	0.863249999999975\\
40.5312381620153	0.863299999999975\\
40.5319129145545	0.863349999999975\\
40.5321621222438	0.863399999999976\\
40.535510089706	0.863449999999975\\
40.5389468430398	0.863499999999976\\
40.5413600847047	0.863549999999976\\
40.5432015431147	0.863599999999975\\
40.5478374121183	0.863649999999975\\
40.5491311828965	0.863699999999975\\
40.5520774560736	0.863749999999976\\
40.5524164210841	0.863799999999975\\
40.5528285041317	0.863849999999976\\
40.5533534239491	0.863899999999976\\
40.555670872316	0.863949999999976\\
40.5561399622839	0.863999999999976\\
40.5563465961687	0.864049999999976\\
40.5571546259148	0.864099999999976\\
40.557441086025	0.864149999999976\\
40.5579284003707	0.864199999999976\\
40.5585258514114	0.864249999999976\\
40.5585809362193	0.864299999999976\\
40.5587855131284	0.864349999999976\\
40.56129546835	0.864399999999976\\
40.5672078625021	0.864449999999976\\
40.567238405982	0.864499999999976\\
40.5672397102342	0.864549999999976\\
40.5677824821547	0.864599999999976\\
40.5684277204682	0.864649999999976\\
40.5691500949253	0.864699999999976\\
40.5692805190229	0.864749999999976\\
40.5699102334262	0.864799999999976\\
40.5710149124592	0.864849999999976\\
40.5715287599911	0.864899999999976\\
40.5716964733393	0.864949999999976\\
40.5726649613622	0.864999999999976\\
40.5755747150342	0.865049999999976\\
40.5757244633629	0.865099999999976\\
40.5760892195824	0.865149999999976\\
40.5774159145658	0.865199999999976\\
40.5804110271102	0.865249999999976\\
40.5809809884761	0.865299999999976\\
40.5822019669743	0.865349999999976\\
40.5825409529542	0.865399999999976\\
40.582656903226	0.865449999999976\\
40.583073895013	0.865499999999976\\
40.584282253295	0.865549999999976\\
40.5850072352121	0.865599999999976\\
40.586511480902	0.865649999999976\\
40.586754737138	0.865699999999976\\
40.5869213111215	0.865749999999976\\
40.5870613933065	0.865799999999976\\
40.5872637890419	0.865849999999976\\
40.5876102613801	0.865899999999976\\
40.5881030766422	0.865949999999976\\
40.5903549014266	0.865999999999976\\
40.5908455289858	0.866049999999976\\
40.592095882762	0.866099999999976\\
40.5931117863687	0.866149999999976\\
40.597416506798	0.866199999999976\\
40.5974252820497	0.866249999999976\\
40.5979830748364	0.866299999999976\\
40.6003987353088	0.866349999999976\\
40.6008895609463	0.866399999999976\\
40.6020425387198	0.866449999999976\\
40.6133368886061	0.866499999999976\\
40.6134664739002	0.866549999999976\\
40.6141070943872	0.866599999999976\\
40.61528422279	0.866649999999976\\
40.6184060028515	0.866699999999976\\
40.6184980429872	0.866749999999976\\
40.6186006940082	0.866799999999976\\
40.6254941426211	0.866849999999976\\
40.6261690243838	0.866899999999976\\
40.6262768039223	0.866949999999976\\
40.6275123865264	0.866999999999976\\
40.627537108332	0.867049999999976\\
40.6280235799088	0.867099999999976\\
40.6288491695682	0.867149999999976\\
40.6297645321061	0.867199999999976\\
40.6304180186939	0.867249999999976\\
40.6308233747682	0.867299999999976\\
40.631196040906	0.867349999999976\\
40.6319230967444	0.867399999999976\\
40.633079164093	0.867449999999976\\
40.6339747848511	0.867499999999976\\
40.6345081800065	0.867549999999976\\
40.6345529904454	0.867599999999976\\
40.6399118612615	0.867649999999976\\
40.6403992670286	0.867699999999976\\
40.6429762495654	0.867749999999976\\
40.6440926464709	0.867799999999976\\
40.6472426049728	0.867849999999976\\
40.64759171358	0.867899999999976\\
40.648081653527	0.867949999999976\\
40.6483714820278	0.867999999999976\\
40.6493212928626	0.868049999999976\\
40.6507142280333	0.868099999999976\\
40.6518831959052	0.868149999999976\\
40.6520055732405	0.868199999999977\\
40.6527909113	0.868249999999977\\
40.6537936267798	0.868299999999977\\
40.6569719815733	0.868349999999977\\
40.6606071433573	0.868399999999977\\
40.6612282252097	0.868449999999977\\
40.6623717565065	0.868499999999977\\
40.6641043871644	0.868549999999977\\
40.6658162102208	0.868599999999977\\
40.6668183414491	0.868649999999977\\
40.6675679969873	0.868699999999977\\
40.669144652232	0.868749999999977\\
40.6705687072902	0.868799999999977\\
40.6706673886128	0.868849999999977\\
40.6743124570508	0.868899999999977\\
40.6750441070001	0.868949999999977\\
40.675095615204	0.868999999999977\\
40.6756206493237	0.869049999999977\\
40.6764676273034	0.869099999999977\\
40.6770690795292	0.869149999999977\\
40.6780901992949	0.869199999999977\\
40.6797150799793	0.869249999999977\\
40.6810672761073	0.869299999999977\\
40.6817298516942	0.869349999999977\\
40.683584335601	0.869399999999977\\
40.6861358717334	0.869449999999977\\
40.6910050989594	0.869499999999977\\
40.6913894427041	0.869549999999977\\
40.6942169994643	0.869599999999977\\
40.6968770673127	0.869649999999977\\
40.6973305527318	0.869699999999977\\
40.700693042464	0.869749999999977\\
40.7012523598832	0.869799999999977\\
40.7016886960242	0.869849999999977\\
40.7034507051396	0.869899999999977\\
40.7045820012524	0.869949999999977\\
40.7045829277076	0.869999999999977\\
40.7057871441009	0.870049999999977\\
40.7068616331856	0.870099999999977\\
40.708408253803	0.870149999999977\\
40.7094084635895	0.870199999999977\\
40.7104544538663	0.870249999999977\\
40.711946208801	0.870299999999977\\
40.7120609551659	0.870349999999977\\
40.7131841138028	0.870399999999977\\
40.7138272995403	0.870449999999977\\
40.7139917267006	0.870499999999977\\
40.718218219206	0.870549999999977\\
40.7205703263835	0.870599999999977\\
40.7222903295326	0.870649999999977\\
40.7257063842656	0.870699999999977\\
40.7257891299436	0.870749999999977\\
40.7269286813542	0.870799999999977\\
40.7283859004448	0.870849999999977\\
40.733273654791	0.870899999999977\\
40.7353920681747	0.870949999999977\\
40.7389704195687	0.870999999999977\\
40.7411203231018	0.871049999999977\\
40.7417882672933	0.871099999999977\\
40.741882321588	0.871149999999977\\
40.7421536222893	0.871199999999977\\
40.7429700630609	0.871249999999977\\
40.7430398630025	0.871299999999977\\
40.7431814620889	0.871349999999977\\
40.7442086386848	0.871399999999977\\
40.7443896819185	0.871449999999977\\
40.7444474628909	0.871499999999977\\
40.7451556575629	0.871549999999977\\
40.7451809679797	0.871599999999977\\
40.7456857216394	0.871649999999977\\
40.7460435820145	0.871699999999977\\
40.7462901000782	0.871749999999977\\
40.7469375812513	0.871799999999977\\
40.7487692644817	0.871849999999977\\
40.7498078851115	0.871899999999977\\
40.7498341326539	0.871949999999977\\
40.7499319607196	0.871999999999977\\
40.7517935960956	0.872049999999977\\
40.7522428821327	0.872099999999977\\
40.7557429568512	0.872149999999977\\
40.7557819956651	0.872199999999977\\
40.7559317672468	0.872249999999977\\
40.7568801600195	0.872299999999977\\
40.7585344118549	0.872349999999977\\
40.7607902139147	0.872399999999977\\
40.7621517201408	0.872449999999977\\
40.7623307886365	0.872499999999977\\
40.7629340231787	0.872549999999977\\
40.7657863722191	0.872599999999977\\
40.7713601699946	0.872649999999977\\
40.7721346887765	0.872699999999977\\
40.7734039059576	0.872749999999977\\
40.7765517390834	0.872799999999977\\
40.7769903784286	0.872849999999977\\
40.7772417548833	0.872899999999977\\
40.7788345560962	0.872949999999977\\
40.7789976946681	0.872999999999977\\
40.77957236263	0.873049999999977\\
40.7815759649379	0.873099999999977\\
40.7817004467773	0.873149999999977\\
40.7824426490106	0.873199999999977\\
40.7843173758977	0.873249999999977\\
40.7844035589319	0.873299999999977\\
40.78809108227	0.873349999999977\\
40.7883359474394	0.873399999999977\\
40.7895720008005	0.873449999999977\\
40.78998219481	0.873499999999977\\
40.7904928191858	0.873549999999977\\
40.7905601233018	0.873599999999978\\
40.7918466558987	0.873649999999978\\
40.793147288948	0.873699999999977\\
40.7954483567509	0.873749999999977\\
40.796369880175	0.873799999999977\\
40.7965896502305	0.873849999999977\\
40.7968958549888	0.873899999999977\\
40.7982834254366	0.873949999999978\\
40.7991472851971	0.873999999999977\\
40.7997507005448	0.874049999999978\\
40.8004523540063	0.874099999999978\\
40.8005146104508	0.874149999999978\\
40.802020129788	0.874199999999978\\
40.803776534725	0.874249999999978\\
40.8045282292469	0.874299999999978\\
40.8055271715829	0.874349999999978\\
40.8061064712392	0.874399999999978\\
40.8126037375001	0.874449999999978\\
40.8148393192501	0.874499999999978\\
40.815006984242	0.874549999999978\\
40.8155249055032	0.874599999999978\\
40.8163374229024	0.874649999999978\\
40.8164551495216	0.874699999999978\\
40.8169064953502	0.874749999999978\\
40.8183049915354	0.874799999999978\\
40.8189056064714	0.874849999999978\\
40.8206308126917	0.874899999999978\\
40.8235980169694	0.874949999999978\\
40.8246796026308	0.874999999999978\\
40.8251529186526	0.875049999999978\\
40.8261258680049	0.875099999999978\\
40.8267147874797	0.875149999999978\\
40.8271006213642	0.875199999999978\\
40.8283659768047	0.875249999999978\\
40.8289731008831	0.875299999999978\\
40.8304272087622	0.875349999999978\\
40.8327946745195	0.875399999999978\\
40.8337754604602	0.875449999999978\\
40.8360844042484	0.875499999999978\\
40.8366438768405	0.875549999999978\\
40.8372166409515	0.875599999999978\\
40.8377795542676	0.875649999999978\\
40.8398693774511	0.875699999999978\\
40.8421397251627	0.875749999999978\\
40.8428573217818	0.875799999999978\\
40.8434703704188	0.875849999999978\\
40.8497379456437	0.875899999999978\\
40.8501817400171	0.875949999999978\\
40.8507957753374	0.875999999999978\\
40.8508663401201	0.876049999999978\\
40.8513958653727	0.876099999999978\\
40.8543807018274	0.876149999999978\\
40.8549025605045	0.876199999999978\\
40.8555589573173	0.876249999999978\\
40.8565452268017	0.876299999999978\\
40.8582115010958	0.876349999999978\\
40.8591286537981	0.876399999999978\\
40.8594132403046	0.876449999999978\\
40.8608964715819	0.876499999999978\\
40.8612549977535	0.876549999999978\\
40.861379913766	0.876599999999978\\
40.8622420150764	0.876649999999978\\
40.8626334431689	0.876699999999978\\
40.8635219642047	0.876749999999978\\
40.8655169297466	0.876799999999978\\
40.8659229831337	0.876849999999978\\
40.8661289720843	0.876899999999978\\
40.8674276988922	0.876949999999978\\
40.8680318425968	0.876999999999978\\
40.8683313813206	0.877049999999978\\
40.8693431017122	0.877099999999978\\
40.8711062989991	0.877149999999978\\
40.8712857314678	0.877199999999978\\
40.871703523198	0.877249999999978\\
40.8718230921849	0.877299999999978\\
40.8738791083782	0.877349999999978\\
40.8755116667797	0.877399999999978\\
40.8761679928048	0.877449999999978\\
40.876517571735	0.877499999999978\\
40.877416081312	0.877549999999978\\
40.8778739037589	0.877599999999978\\
40.8779417393722	0.877649999999978\\
40.878893072385	0.877699999999978\\
40.8797957107608	0.877749999999978\\
40.8827347829892	0.877799999999978\\
40.8838168589827	0.877849999999978\\
40.8865733427509	0.877899999999978\\
40.8867170187425	0.877949999999978\\
40.8870039325047	0.877999999999978\\
40.8876901713451	0.878049999999978\\
40.8880339539484	0.878099999999978\\
40.8883542417295	0.878149999999978\\
40.8929653887997	0.878199999999978\\
40.8935635901726	0.878249999999978\\
40.8939478755132	0.878299999999978\\
40.8957870574141	0.878349999999978\\
40.8962209079095	0.878399999999978\\
40.8994696636136	0.878449999999978\\
40.8995518912993	0.878499999999978\\
40.8996989132586	0.878549999999978\\
40.8999280866653	0.878599999999978\\
40.9003104595509	0.878649999999978\\
40.9010162333409	0.878699999999978\\
40.902040503425	0.878749999999978\\
40.9029499542335	0.878799999999978\\
40.9031172397151	0.878849999999978\\
40.9034067181938	0.878899999999978\\
40.9036287778179	0.878949999999978\\
40.9042874524153	0.878999999999978\\
40.9045715682403	0.879049999999979\\
40.9060073295368	0.879099999999979\\
40.9063926616975	0.879149999999979\\
40.9118780256348	0.879199999999979\\
40.9148679665974	0.879249999999979\\
40.9190725476454	0.879299999999979\\
40.9202234132032	0.879349999999979\\
40.9208609845311	0.879399999999979\\
40.9230616019228	0.879449999999979\\
40.9309860698689	0.879499999999979\\
40.9371213203937	0.879549999999979\\
40.9376519913452	0.879599999999979\\
40.9394164651259	0.879649999999979\\
40.9399941071539	0.879699999999979\\
40.9402211310775	0.879749999999979\\
40.9406154344814	0.879799999999979\\
40.9443615546103	0.879849999999979\\
40.9473262160647	0.879899999999979\\
40.9479342771489	0.879949999999979\\
40.9487631605025	0.879999999999979\\
40.9491306702438	0.880049999999979\\
40.9496632676758	0.880099999999979\\
40.9517012110773	0.880149999999979\\
40.9519843842171	0.880199999999979\\
40.9522331231476	0.880249999999979\\
40.9522742703025	0.880299999999979\\
40.9526971814009	0.880349999999979\\
40.953355050533	0.880399999999979\\
40.9536216524521	0.880449999999979\\
40.9540179373638	0.880499999999979\\
40.9544184225603	0.880549999999979\\
40.9564587753782	0.880599999999979\\
40.9574019074504	0.880649999999979\\
40.9578365981033	0.880699999999979\\
40.9578847708999	0.880749999999979\\
40.9595057279715	0.880799999999979\\
40.9596798779982	0.880849999999979\\
40.9599996771374	0.880899999999979\\
40.9616613298737	0.880949999999979\\
40.963159379374	0.880999999999979\\
40.9651095124941	0.881049999999979\\
40.9666123972145	0.881099999999979\\
40.9669114959562	0.881149999999979\\
40.967454037604	0.881199999999979\\
40.9700929989467	0.881249999999979\\
40.971044931249	0.881299999999979\\
40.9718575395569	0.881349999999979\\
40.9722640054477	0.881399999999979\\
40.9725837740857	0.881449999999979\\
40.9737614355811	0.881499999999979\\
40.9745041519777	0.881549999999979\\
40.9753814152097	0.881599999999979\\
40.976219899147	0.881649999999979\\
40.9765419393325	0.881699999999979\\
40.977522377366	0.881749999999979\\
40.9775942842689	0.881799999999979\\
40.9791927768675	0.881849999999979\\
40.9798256149321	0.881899999999979\\
40.9829356183646	0.881949999999979\\
40.9838299338131	0.881999999999979\\
40.9863740678965	0.882049999999979\\
40.9879496232076	0.882099999999979\\
40.9917630283822	0.882149999999979\\
40.991989308971	0.882199999999979\\
40.9926787459976	0.882249999999979\\
40.9929588916536	0.882299999999979\\
40.9937209865941	0.882349999999979\\
40.9950268809238	0.882399999999979\\
40.9961252454343	0.882449999999979\\
40.9978935930149	0.882499999999979\\
41.0028878272828	0.882549999999979\\
41.0057516170002	0.882599999999979\\
41.0089335740433	0.882649999999979\\
41.0120919789438	0.882699999999979\\
41.0128734627552	0.882749999999979\\
41.0135179159202	0.882799999999979\\
41.0167506748641	0.882849999999979\\
41.0171554227612	0.882899999999979\\
41.0182669996315	0.882949999999979\\
41.0188044885501	0.882999999999979\\
41.0194455436233	0.883049999999979\\
41.0194735994989	0.883099999999979\\
41.0204051127982	0.883149999999979\\
41.0209869757732	0.883199999999979\\
41.0211917201636	0.883249999999979\\
41.0216205682221	0.883299999999979\\
41.0216352124738	0.883349999999979\\
41.0239820468015	0.883399999999979\\
41.0244085882432	0.883449999999979\\
41.0253261397394	0.883499999999979\\
41.0254172396036	0.883549999999979\\
41.0283279237778	0.883599999999979\\
41.028903046856	0.883649999999979\\
41.0348502001544	0.883699999999979\\
41.0348948598172	0.883749999999979\\
41.035048696251	0.883799999999979\\
41.0375379493188	0.883849999999979\\
41.0405928360171	0.883899999999979\\
41.0416379015374	0.883949999999979\\
41.0419625257149	0.883999999999979\\
41.0423035140839	0.884049999999979\\
41.0426355775367	0.884099999999979\\
41.0428062638676	0.884149999999979\\
41.0437473322239	0.884199999999979\\
41.0441295524108	0.884249999999979\\
41.0445814902432	0.884299999999979\\
41.0447161317214	0.884349999999979\\
41.0447861675965	0.884399999999979\\
41.0453004712118	0.884449999999979\\
41.0468046150966	0.884499999999979\\
41.0479440827025	0.884549999999979\\
41.050580889964	0.884599999999979\\
41.0537689048003	0.88464999999998\\
41.0540225219967	0.88469999999998\\
41.0540644582023	0.884749999999979\\
41.0549852641795	0.884799999999979\\
41.0560874377642	0.884849999999979\\
41.0571792131975	0.884899999999979\\
41.0573988512439	0.884949999999979\\
41.0577487445369	0.88499999999998\\
41.057796333551	0.88504999999998\\
41.0589031209686	0.88509999999998\\
41.0622489564078	0.88514999999998\\
41.0636412054762	0.88519999999998\\
41.0639374394468	0.88524999999998\\
41.0683870414193	0.88529999999998\\
41.0697842417638	0.88534999999998\\
41.0698371116754	0.88539999999998\\
41.0717976193561	0.88544999999998\\
41.0739258165496	0.88549999999998\\
41.0756987550295	0.88554999999998\\
41.0758516126002	0.88559999999998\\
41.0772484776642	0.88564999999998\\
41.077904672886	0.88569999999998\\
41.0785743764612	0.88574999999998\\
41.0788035150278	0.88579999999998\\
41.0810038175464	0.88584999999998\\
41.0814343366159	0.88589999999998\\
41.0837191768566	0.88594999999998\\
41.084170398697	0.88599999999998\\
41.084257489141	0.88604999999998\\
41.0850321508935	0.88609999999998\\
41.0876499817868	0.88614999999998\\
41.088081130827	0.88619999999998\\
41.0890992234158	0.88624999999998\\
41.0891765479857	0.88629999999998\\
41.0894669764492	0.88634999999998\\
41.0917522753902	0.88639999999998\\
41.0923344462936	0.88644999999998\\
41.0923412818377	0.88649999999998\\
41.0925455517042	0.88654999999998\\
41.0963546911161	0.88659999999998\\
41.0971875552786	0.88664999999998\\
41.0972434121408	0.88669999999998\\
41.0974401928583	0.88674999999998\\
41.0999536399061	0.88679999999998\\
41.1035111413667	0.88684999999998\\
41.1048019592505	0.88689999999998\\
41.1060155241017	0.88694999999998\\
41.1062107943036	0.88699999999998\\
41.1079104142344	0.88704999999998\\
41.1080982850834	0.88709999999998\\
41.1100295999094	0.88714999999998\\
41.1112046657539	0.88719999999998\\
41.1130765148457	0.88724999999998\\
41.1146128059816	0.88729999999998\\
41.1151096859385	0.88734999999998\\
41.1161124969036	0.88739999999998\\
41.1164660721303	0.88744999999998\\
41.1165226254116	0.88749999999998\\
41.1182685218917	0.88754999999998\\
41.1190059289496	0.88759999999998\\
41.1204802453431	0.88764999999998\\
41.1206825609132	0.88769999999998\\
41.1222544037397	0.88774999999998\\
41.1224026903639	0.88779999999998\\
41.1246767089965	0.88784999999998\\
41.125468526958	0.88789999999998\\
41.1281858373429	0.88794999999998\\
41.1302145610405	0.88799999999998\\
41.1304245488087	0.88804999999998\\
41.1332336146889	0.88809999999998\\
41.1350194254127	0.88814999999998\\
41.1368592016191	0.88819999999998\\
41.1389301235975	0.88824999999998\\
41.1394163191414	0.88829999999998\\
41.1401134691816	0.88834999999998\\
41.1402628315335	0.88839999999998\\
41.1408224524231	0.88844999999998\\
41.1469948632082	0.88849999999998\\
41.1471771880111	0.88854999999998\\
41.1495084777723	0.88859999999998\\
41.1502807309146	0.88864999999998\\
41.1508152467738	0.88869999999998\\
41.1530030319356	0.88874999999998\\
41.154596598144	0.88879999999998\\
41.1556448450074	0.88884999999998\\
41.1569398038884	0.88889999999998\\
41.160369412887	0.88894999999998\\
41.1608757082765	0.88899999999998\\
41.1646150084254	0.88904999999998\\
41.1664070494543	0.88909999999998\\
41.1670987364267	0.88914999999998\\
41.1672217398285	0.88919999999998\\
41.1678720485181	0.88924999999998\\
41.1708336451308	0.88929999999998\\
41.1743388272212	0.88934999999998\\
41.1753895563724	0.88939999999998\\
41.1758660849864	0.88944999999998\\
41.1787935291745	0.88949999999998\\
41.1788181307738	0.88954999999998\\
41.1802294881037	0.88959999999998\\
41.1805566619034	0.88964999999998\\
41.1825627582459	0.88969999999998\\
41.1854731869025	0.88974999999998\\
41.1856698437875	0.88979999999998\\
41.1864915497596	0.88984999999998\\
41.1876444810739	0.88989999999998\\
41.1950360286096	0.88994999999998\\
41.1990229038165	0.88999999999998\\
41.199632279911	0.89004999999998\\
41.1998580051387	0.89009999999998\\
41.1999610088777	0.89014999999998\\
41.2003176340276	0.89019999999998\\
41.2011703085903	0.89024999999998\\
41.2019813466628	0.89029999999998\\
41.2035116419259	0.89034999999998\\
41.2048662343094	0.89039999999998\\
41.2095928259169	0.89044999999998\\
41.2121530999771	0.89049999999998\\
41.216555333423	0.89054999999998\\
41.2207948936157	0.890599999999981\\
41.2235146692576	0.890649999999981\\
41.2235456014842	0.890699999999981\\
41.2241395495531	0.890749999999981\\
41.2264469786539	0.89079999999998\\
41.2267267997403	0.89084999999998\\
41.2287962870095	0.89089999999998\\
41.2295756549796	0.89094999999998\\
41.2306877623811	0.89099999999998\\
41.231595783453	0.891049999999981\\
41.2318786417037	0.891099999999981\\
41.2321589494749	0.891149999999981\\
41.2325123914636	0.891199999999981\\
41.2339370364236	0.891249999999981\\
41.2341110908772	0.891299999999981\\
41.2342816279676	0.891349999999981\\
41.2351526242713	0.891399999999981\\
41.2370253051852	0.891449999999981\\
41.238081976969	0.891499999999981\\
41.2390528507664	0.891549999999981\\
41.2402500251749	0.891599999999981\\
41.2411001161874	0.891649999999981\\
41.2413864426691	0.891699999999981\\
41.2426248307813	0.891749999999981\\
41.2448723594008	0.891799999999981\\
41.2456222876755	0.891849999999981\\
41.2524453785064	0.891899999999981\\
41.2527390425629	0.891949999999981\\
41.2537232554821	0.891999999999981\\
41.2565965348927	0.892049999999981\\
41.2580355111689	0.892099999999981\\
41.2583596723992	0.892149999999981\\
41.2590740550509	0.892199999999981\\
41.2599520981266	0.892249999999981\\
41.2614597042295	0.892299999999981\\
41.2620935138868	0.892349999999981\\
41.2634299568574	0.892399999999981\\
41.2638822484669	0.892449999999981\\
41.2640160399153	0.892499999999981\\
41.2682728644824	0.892549999999981\\
41.2683135886383	0.892599999999981\\
41.26972993564	0.892649999999981\\
41.2730353569116	0.892699999999981\\
41.274171403761	0.892749999999981\\
41.2742835764219	0.892799999999981\\
41.2743548450088	0.892849999999981\\
41.2777699125652	0.892899999999981\\
41.2783031093951	0.892949999999981\\
41.2800355784075	0.892999999999981\\
41.2819193339552	0.893049999999981\\
41.2838466564215	0.893099999999981\\
41.284580884759	0.893149999999981\\
41.2861786344788	0.893199999999981\\
41.2865731141618	0.893249999999981\\
41.2866453325924	0.893299999999981\\
41.2871146659008	0.893349999999981\\
41.2882834736955	0.893399999999981\\
41.2885620628393	0.893449999999981\\
41.2904511085456	0.893499999999981\\
41.2953718154638	0.893549999999981\\
41.2963443920157	0.893599999999981\\
41.2969222730659	0.893649999999981\\
41.29793115305	0.893699999999981\\
41.2995180465282	0.893749999999981\\
41.3001047009844	0.893799999999981\\
41.3015597196657	0.893849999999981\\
41.3027607399759	0.893899999999981\\
41.3040218214831	0.893949999999981\\
41.3054824460953	0.893999999999981\\
41.311862140597	0.894049999999981\\
41.3132746541398	0.894099999999981\\
41.3138737811715	0.894149999999981\\
41.3158207058761	0.894199999999981\\
41.3188597316026	0.894249999999981\\
41.31965071808	0.894299999999981\\
41.3204094153975	0.894349999999981\\
41.3212316871927	0.894399999999981\\
41.3214944316373	0.894449999999981\\
41.3223188517689	0.894499999999981\\
41.3267449994127	0.894549999999981\\
41.3275831897102	0.894599999999981\\
41.3277713405996	0.894649999999981\\
41.331182117016	0.894699999999981\\
41.3313953899006	0.894749999999981\\
41.332639932066	0.894799999999981\\
41.3361062854466	0.894849999999981\\
41.3369078535114	0.894899999999981\\
41.3383924253697	0.894949999999981\\
41.3385960425801	0.894999999999981\\
41.339077448802	0.895049999999981\\
41.3395902106016	0.895099999999981\\
41.340871580847	0.895149999999981\\
41.3416036270446	0.895199999999981\\
41.3416205666413	0.895249999999981\\
41.3437314737358	0.895299999999981\\
41.3480051951947	0.895349999999981\\
41.3497860872633	0.895399999999981\\
41.3531425425328	0.895449999999981\\
41.3558787648281	0.895499999999981\\
41.3561897304272	0.895549999999981\\
41.359719369783	0.895599999999981\\
41.3602172182763	0.895649999999981\\
41.3605744147944	0.895699999999981\\
41.3612123179291	0.895749999999981\\
41.3612166443316	0.895799999999981\\
41.3615188015226	0.895849999999981\\
41.362657136239	0.895899999999981\\
41.3668425493329	0.895949999999981\\
41.370046451805	0.895999999999981\\
41.3702453024472	0.896049999999981\\
41.3705675652804	0.896099999999981\\
41.3714773445837	0.896149999999981\\
41.3715300276918	0.896199999999981\\
41.371607666176	0.896249999999981\\
41.3717102269846	0.896299999999981\\
41.3739370952475	0.896349999999981\\
41.3755028068836	0.896399999999981\\
41.3778944767216	0.896449999999981\\
41.3798330563183	0.896499999999981\\
41.3852823245226	0.896549999999981\\
41.385995833022	0.896599999999981\\
41.3878365590872	0.896649999999982\\
41.3892830661177	0.896699999999982\\
41.3895757884544	0.896749999999982\\
41.3913812304378	0.896799999999982\\
41.3945107223101	0.896849999999981\\
41.3957347134742	0.896899999999981\\
41.3961693111074	0.896949999999981\\
41.3961978115698	0.896999999999982\\
41.3966047664051	0.897049999999982\\
41.3967470245792	0.897099999999982\\
41.3972440524404	0.897149999999982\\
41.3981004189695	0.897199999999982\\
41.399939606058	0.897249999999982\\
41.4014206257342	0.897299999999982\\
41.4018710576769	0.897349999999982\\
41.4026813774586	0.897399999999982\\
41.4078853824147	0.897449999999982\\
41.4079929830468	0.897499999999982\\
41.4143139511789	0.897549999999982\\
41.4155389045505	0.897599999999982\\
41.416008409372	0.897649999999982\\
41.416450905656	0.897699999999982\\
41.4185096780066	0.897749999999982\\
41.4234716907709	0.897799999999982\\
41.4235687645848	0.897849999999982\\
41.4244136780858	0.897899999999982\\
41.427199492769	0.897949999999982\\
41.4273094438189	0.897999999999982\\
41.431148864864	0.898049999999982\\
41.4317141193614	0.898099999999982\\
41.4352144186508	0.898149999999982\\
41.4365208231092	0.898199999999982\\
41.4383542605529	0.898249999999982\\
41.4385449182309	0.898299999999982\\
41.4387420658884	0.898349999999982\\
41.4398371482994	0.898399999999982\\
41.4404545568446	0.898449999999982\\
41.4426008056504	0.898499999999982\\
41.4454042232536	0.898549999999982\\
41.4454280061047	0.898599999999982\\
41.4460616842688	0.898649999999982\\
41.4488205787915	0.898699999999982\\
41.4503220592322	0.898749999999982\\
41.4522755556827	0.898799999999982\\
41.452437604358	0.898849999999982\\
41.4549330481127	0.898899999999982\\
41.4560411470551	0.898949999999982\\
41.4617868086133	0.898999999999982\\
41.4628608009039	0.899049999999982\\
41.4640279183524	0.899099999999982\\
41.4656334143769	0.899149999999982\\
41.4664524266994	0.899199999999982\\
41.4666913261185	0.899249999999982\\
41.469394231348	0.899299999999982\\
41.4697718163099	0.899349999999982\\
41.4708570357516	0.899399999999982\\
41.4713418461561	0.899449999999982\\
41.474723963852	0.899499999999982\\
41.4773896247474	0.899549999999982\\
41.4800221798654	0.899599999999982\\
41.4803656379845	0.899649999999982\\
41.480824193643	0.899699999999982\\
41.4852899360643	0.899749999999982\\
41.4918940013219	0.899799999999982\\
41.4922562887508	0.899849999999982\\
41.4935417533686	0.899899999999982\\
41.494491378061	0.899949999999982\\
41.4952571393493	0.899999999999982\\
41.4954015565617	0.900049999999982\\
41.4969360312342	0.900099999999982\\
41.4970454124155	0.900149999999982\\
41.4973931412245	0.900199999999982\\
41.4981780379147	0.900249999999982\\
41.5017181274122	0.900299999999982\\
41.5057064447622	0.900349999999982\\
41.5061565269477	0.900399999999982\\
41.5068329999427	0.900449999999982\\
41.5069231954962	0.900499999999982\\
41.5077316815427	0.900549999999982\\
41.5088262747287	0.900599999999982\\
41.5109075123088	0.900649999999982\\
41.5113824728221	0.900699999999982\\
41.5119041653954	0.900749999999982\\
41.5133500157519	0.900799999999982\\
41.5139655103433	0.900849999999982\\
41.5146417522098	0.900899999999982\\
41.5151344804091	0.900949999999982\\
41.5155079342965	0.900999999999982\\
41.5175359928851	0.901049999999982\\
41.5182672852684	0.901099999999982\\
41.5206120088347	0.901149999999982\\
41.5221693170935	0.901199999999982\\
41.523334730299	0.901249999999982\\
41.5242561069562	0.901299999999982\\
41.5245122177297	0.901349999999982\\
41.5249914907365	0.901399999999982\\
41.526600445546	0.901449999999982\\
41.5267178907172	0.901499999999982\\
41.5272695422392	0.901549999999982\\
41.531872449994	0.901599999999982\\
41.5335080863804	0.901649999999982\\
41.5359899002591	0.901699999999982\\
41.5360073887686	0.901749999999982\\
41.5367521730739	0.901799999999982\\
41.5368896488547	0.901849999999982\\
41.5376336798206	0.901899999999982\\
41.5392190526129	0.901949999999982\\
41.541296248294	0.901999999999982\\
41.5449173020167	0.902049999999982\\
41.5474980103136	0.902099999999982\\
41.5482980687919	0.902149999999982\\
41.5504937604194	0.902199999999982\\
41.5540479296159	0.902249999999982\\
41.5542458752658	0.902299999999982\\
41.5546044101719	0.902349999999982\\
41.5572566269117	0.902399999999982\\
41.5572582117323	0.902449999999982\\
41.5627075586163	0.902499999999982\\
41.563347907035	0.902549999999982\\
41.5634217146269	0.902599999999983\\
41.5658825806757	0.902649999999983\\
41.566002574758	0.902699999999983\\
41.5660037246368	0.902749999999983\\
41.5661779362286	0.902799999999983\\
41.5672251081144	0.902849999999982\\
41.5713281649357	0.902899999999982\\
41.5752146175504	0.902949999999982\\
41.5759264221523	0.902999999999982\\
41.5787126143147	0.903049999999983\\
41.5796210240435	0.903099999999983\\
41.5833036423493	0.903149999999983\\
41.5838890736966	0.903199999999983\\
41.5853252041946	0.903249999999983\\
41.5858554846642	0.903299999999983\\
41.5861041931123	0.903349999999983\\
41.5875035997079	0.903399999999983\\
41.5895395991285	0.903449999999983\\
41.5949509253174	0.903499999999983\\
41.595802834586	0.903549999999983\\
41.5961433084749	0.903599999999983\\
41.59620747281	0.903649999999983\\
41.5974417321143	0.903699999999983\\
41.5989371958301	0.903749999999983\\
41.5993490642108	0.903799999999983\\
41.5994428034091	0.903849999999983\\
41.5996395553767	0.903899999999983\\
41.6020024768557	0.903949999999983\\
41.6020734115386	0.903999999999983\\
41.6049966079883	0.904049999999983\\
41.6057683723818	0.904099999999983\\
41.6077994624121	0.904149999999983\\
41.6085998090905	0.904199999999983\\
41.6089810587834	0.904249999999983\\
41.609558842604	0.904299999999983\\
41.6161603655871	0.904349999999983\\
41.6162601827587	0.904399999999983\\
41.6167724131586	0.904449999999983\\
41.6185382378766	0.904499999999983\\
41.6192272168602	0.904549999999983\\
41.6214066339695	0.904599999999983\\
41.6214477662842	0.904649999999983\\
41.6285252111777	0.904699999999983\\
41.630018090182	0.904749999999983\\
41.6362570560464	0.904799999999983\\
41.6435099746815	0.904849999999983\\
41.6436892878746	0.904899999999983\\
41.6465013665492	0.904949999999983\\
41.6473581061921	0.904999999999983\\
41.6508831676852	0.905049999999983\\
41.6517005501574	0.905099999999983\\
41.6528315863257	0.905149999999983\\
41.6578518158482	0.905199999999983\\
41.658219836043	0.905249999999983\\
41.6589399044557	0.905299999999983\\
41.6590743719989	0.905349999999983\\
41.6604685775521	0.905399999999983\\
41.6606798368397	0.905449999999983\\
41.662633062155	0.905499999999983\\
41.6663958722724	0.905549999999983\\
41.6665226477101	0.905599999999983\\
41.6706681878605	0.905649999999983\\
41.6710226770909	0.905699999999983\\
41.6722672223455	0.905749999999983\\
41.6753176146637	0.905799999999983\\
41.6756603723261	0.905849999999983\\
41.6780342138969	0.905899999999983\\
41.679319124462	0.905949999999983\\
41.6803445643535	0.905999999999983\\
41.6810612052742	0.906049999999983\\
41.6813102903004	0.906099999999983\\
41.6827455216658	0.906149999999983\\
41.6839757401762	0.906199999999983\\
41.6843951615004	0.906249999999983\\
41.6847060681649	0.906299999999983\\
41.688292158576	0.906349999999983\\
41.6900976252468	0.906399999999983\\
41.6911241709381	0.906449999999983\\
41.6919523232016	0.906499999999983\\
41.6990228637296	0.906549999999983\\
41.7003644194586	0.906599999999983\\
41.7012838706871	0.906649999999983\\
41.7015017661978	0.906699999999983\\
41.7030593075437	0.906749999999983\\
41.7042306481911	0.906799999999983\\
41.7043469834386	0.906849999999983\\
41.7082676261035	0.906899999999983\\
41.7083359033047	0.906949999999983\\
41.7091631928541	0.906999999999983\\
41.7093375330161	0.907049999999983\\
41.7103724976911	0.907099999999983\\
41.7136017453889	0.907149999999983\\
41.7136210127596	0.907199999999983\\
41.7193085857557	0.907249999999983\\
41.721181050241	0.907299999999983\\
41.7228917603197	0.907349999999983\\
41.7247883704406	0.907399999999983\\
41.7275464309968	0.907449999999983\\
41.7277213778915	0.907499999999983\\
41.7288334299928	0.907549999999983\\
41.7295865586803	0.907599999999983\\
41.7304505734967	0.907649999999983\\
41.7307578238423	0.907699999999983\\
41.7308146596655	0.907749999999983\\
41.7316658694066	0.907799999999983\\
41.7324899330518	0.907849999999983\\
41.7329772496057	0.907899999999983\\
41.7333971465103	0.907949999999983\\
41.7333982548473	0.907999999999983\\
41.7367279941113	0.908049999999983\\
41.7372359652482	0.908099999999983\\
41.741454705646	0.908149999999983\\
41.7438264497539	0.908199999999983\\
41.7465130427842	0.908249999999983\\
41.7466018884211	0.908299999999983\\
41.7521677468992	0.908349999999983\\
41.7543020394916	0.908399999999983\\
41.7549575578497	0.908449999999983\\
41.7560734190413	0.908499999999983\\
41.7567851947012	0.908549999999983\\
41.7578099275194	0.908599999999983\\
41.7590913247229	0.908649999999984\\
41.7598753837942	0.908699999999984\\
41.7613970984124	0.908749999999984\\
41.7673360634987	0.908799999999984\\
41.7711536822013	0.908849999999984\\
41.7714169762557	0.908899999999983\\
41.7775016416901	0.908949999999983\\
41.782576117209	0.908999999999984\\
41.783292608298	0.909049999999984\\
41.7849696363895	0.909099999999984\\
41.7851092378662	0.909149999999984\\
41.7855790689747	0.909199999999984\\
41.785644173645	0.909249999999984\\
41.7869126369612	0.909299999999984\\
41.7925660046739	0.909349999999984\\
41.7963437762954	0.909399999999984\\
41.8008236415508	0.909449999999984\\
41.8027126352406	0.909499999999984\\
41.8041025322385	0.909549999999984\\
41.810975407484	0.909599999999984\\
41.8110751087315	0.909649999999984\\
41.813177828469	0.909699999999984\\
41.8135343376161	0.909749999999984\\
41.8156359841221	0.909799999999984\\
41.8190457362878	0.909849999999984\\
41.8221615194669	0.909899999999984\\
41.8225749087254	0.909949999999984\\
41.8253373458413	0.909999999999984\\
41.8293655802487	0.910049999999984\\
41.8352164959098	0.910099999999984\\
41.8377348572538	0.910149999999984\\
41.8440800057854	0.910199999999984\\
41.8440829063236	0.910249999999984\\
41.8463937722414	0.910299999999984\\
41.8497253853537	0.910349999999984\\
41.8517921829799	0.910399999999984\\
41.8526720471598	0.910449999999984\\
41.8548619440006	0.910499999999984\\
41.8550279136848	0.910549999999984\\
41.8555780257706	0.910599999999984\\
41.8611060629714	0.910649999999984\\
41.8625727408251	0.910699999999984\\
41.869012158739	0.910749999999984\\
41.869865488641	0.910799999999984\\
41.8753338081985	0.910849999999984\\
41.8795136015464	0.910899999999984\\
41.8796211734923	0.910949999999984\\
41.8858678290161	0.910999999999984\\
41.888270970741	0.911049999999984\\
41.8892089196838	0.911099999999984\\
41.8909668342513	0.911149999999984\\
41.8919472501586	0.911199999999984\\
41.8963245579857	0.911249999999984\\
41.900535562128	0.911299999999984\\
41.9010479224964	0.911349999999984\\
41.9011394566456	0.911399999999984\\
41.9022053556304	0.911449999999984\\
41.9032147321014	0.911499999999984\\
41.906274727042	0.911549999999984\\
41.9080714248146	0.911599999999984\\
41.9129727285448	0.911649999999984\\
41.914086213403	0.911699999999984\\
41.9147120884948	0.911749999999984\\
41.9210230784249	0.911799999999984\\
41.9246542801133	0.911849999999984\\
41.9249772148395	0.911899999999984\\
41.9253081110725	0.911949999999984\\
41.9258054570069	0.911999999999984\\
41.9260323900006	0.912049999999984\\
41.9292206136811	0.912099999999984\\
41.9302467930402	0.912149999999984\\
41.934539936847	0.912199999999984\\
41.9358167432334	0.912249999999984\\
41.9365776932799	0.912299999999984\\
41.9374159230505	0.912349999999984\\
41.9407856181002	0.912399999999984\\
41.9423901232968	0.912449999999984\\
41.9440225152741	0.912499999999984\\
41.9516401924293	0.912549999999984\\
41.9529369670612	0.912599999999984\\
41.9535849360831	0.912649999999984\\
41.9577019744533	0.912699999999984\\
41.9583987170252	0.912749999999984\\
41.9706617305393	0.912799999999984\\
41.9708969732767	0.912849999999984\\
41.9709709411668	0.912899999999984\\
41.9731462629418	0.912949999999984\\
41.9737091426546	0.912999999999984\\
41.9785791114248	0.913049999999984\\
41.9790812902592	0.913099999999984\\
41.9797497057506	0.913149999999984\\
41.9797611571358	0.913199999999984\\
41.9827064940101	0.913249999999984\\
41.9840550838191	0.913299999999984\\
41.9860246468725	0.913349999999984\\
41.987946483738	0.913399999999984\\
41.9898100372596	0.913449999999984\\
41.9899055122713	0.913499999999984\\
41.9940869464286	0.913549999999984\\
41.9953814354455	0.913599999999984\\
42.0023270629931	0.913649999999984\\
42.0025645570501	0.913699999999984\\
42.0032284015395	0.913749999999984\\
42.0034018687479	0.913799999999984\\
42.0071839396197	0.913849999999984\\
42.0095612212283	0.913899999999984\\
42.0113862264477	0.913949999999984\\
42.0166714225085	0.913999999999984\\
42.0179795392704	0.914049999999984\\
42.018889594174	0.914099999999984\\
42.0192437585306	0.914149999999984\\
42.022018776786	0.914199999999984\\
42.0235847279426	0.914249999999984\\
42.024431481732	0.914299999999984\\
42.0251172553415	0.914349999999984\\
42.0254541763152	0.914399999999984\\
42.031862412103	0.914449999999984\\
42.0323584673729	0.914499999999984\\
42.0344749378298	0.914549999999984\\
42.0369376962936	0.914599999999985\\
42.0378364161441	0.914649999999985\\
42.0384731436815	0.914699999999985\\
42.0395633552279	0.914749999999985\\
42.0421054439126	0.914799999999985\\
42.0433780962421	0.914849999999985\\
42.0445546810846	0.914899999999985\\
42.0447496092675	0.914949999999984\\
42.0447911970924	0.914999999999984\\
42.0451877810233	0.915049999999985\\
42.0453975501503	0.915099999999985\\
42.0490697535829	0.915149999999985\\
42.0490732387054	0.915199999999985\\
42.0493942154109	0.915249999999985\\
42.0578243715113	0.915299999999985\\
42.0585315214034	0.915349999999985\\
42.060894656021	0.915399999999985\\
42.0627362991751	0.915449999999985\\
42.0673134926273	0.915499999999985\\
42.0678614244286	0.915549999999985\\
42.0707876795463	0.915599999999985\\
42.0716573737011	0.915649999999985\\
42.0722854296201	0.915699999999985\\
42.0740047106287	0.915749999999985\\
42.0740636563512	0.915799999999985\\
42.0748219848505	0.915849999999985\\
42.0759071584752	0.915899999999985\\
42.0797338069311	0.915949999999985\\
42.0817883614487	0.915999999999985\\
42.0839473720538	0.916049999999985\\
42.0854417314075	0.916099999999985\\
42.0857710697878	0.916149999999985\\
42.0915730893889	0.916199999999985\\
42.0936671285698	0.916249999999985\\
42.0944402376258	0.916299999999985\\
42.0989430809789	0.916349999999985\\
42.1018809676697	0.916399999999985\\
42.1024251026706	0.916449999999985\\
42.1026651784214	0.916499999999985\\
42.1037853218967	0.916549999999985\\
42.1041969182268	0.916599999999985\\
42.1045937603315	0.916649999999985\\
42.1080980887372	0.916699999999985\\
42.1088599910032	0.916749999999985\\
42.1110324314879	0.916799999999985\\
42.1123694747636	0.916849999999985\\
42.1138357753411	0.916899999999985\\
42.1141931778722	0.916949999999985\\
42.1190508723019	0.916999999999985\\
42.1277586652588	0.917049999999985\\
42.1302061179591	0.917099999999985\\
42.1351421259828	0.917149999999985\\
42.1373628274738	0.917199999999985\\
42.1411832464234	0.917249999999985\\
42.1413978285913	0.917299999999985\\
42.1419567449684	0.917349999999985\\
42.1421166272336	0.917399999999985\\
42.1496667918678	0.917449999999985\\
42.1521600945715	0.917499999999985\\
42.1526914800809	0.917549999999985\\
42.1596816670156	0.917599999999985\\
42.1599819125588	0.917649999999985\\
42.1617880504936	0.917699999999985\\
42.1619704536965	0.917749999999985\\
42.1688183771628	0.917799999999985\\
42.1703424257069	0.917849999999985\\
42.1713994441396	0.917899999999985\\
42.1799489192855	0.917949999999985\\
42.1836306378961	0.917999999999985\\
42.1879248269627	0.918049999999985\\
42.1894745045436	0.918099999999985\\
42.1913165570996	0.918149999999985\\
42.1916945519432	0.918199999999985\\
42.1931288203094	0.918249999999985\\
42.1954841701549	0.918299999999985\\
42.1962427004652	0.918349999999985\\
42.1970523213143	0.918399999999985\\
42.2051173951089	0.918449999999985\\
42.2061121206863	0.918499999999985\\
42.208228803762	0.918549999999985\\
42.2103629250513	0.918599999999985\\
42.2146021465825	0.918649999999985\\
42.2180442881063	0.918699999999985\\
42.2180505832756	0.918749999999985\\
42.2202532806955	0.918799999999985\\
42.2212409466801	0.918849999999985\\
42.222832283446	0.918899999999985\\
42.2264410360524	0.918949999999985\\
42.2291181948318	0.918999999999985\\
42.235688687254	0.919049999999985\\
42.237166378845	0.919099999999985\\
42.237608646769	0.919149999999985\\
42.2382639951671	0.919199999999985\\
42.2442519171303	0.919249999999985\\
42.2448858585122	0.919299999999985\\
42.2453777261579	0.919349999999985\\
42.2461787433805	0.919399999999985\\
42.2495473238626	0.919449999999985\\
42.2527254356173	0.919499999999985\\
42.2549047454066	0.919549999999985\\
42.2576257183331	0.919599999999985\\
42.2599550395898	0.919649999999985\\
42.264638223675	0.919699999999985\\
42.2654862597266	0.919749999999985\\
42.2684503874802	0.919799999999985\\
42.2687195492447	0.919849999999985\\
42.2709958837804	0.919899999999985\\
42.2714827331451	0.919949999999985\\
42.2742942161971	0.919999999999985\\
42.2793405379184	0.920049999999985\\
42.2853453008249	0.920099999999985\\
42.2895619750584	0.920149999999985\\
42.292962589914	0.920199999999985\\
42.297698349155	0.920249999999985\\
42.3000957544016	0.920299999999985\\
42.3012848647097	0.920349999999985\\
42.3018462486201	0.920399999999985\\
42.303773521272	0.920449999999985\\
42.3041681576829	0.920499999999985\\
42.3057381290631	0.920549999999985\\
42.3071111811193	0.920599999999985\\
42.3096632588632	0.920649999999986\\
42.3099006024402	0.920699999999986\\
42.3131118857225	0.920749999999986\\
42.3132539527048	0.920799999999986\\
42.3133835704212	0.920849999999986\\
42.313887388925	0.920899999999986\\
42.3150607852044	0.920949999999986\\
42.3156427131891	0.920999999999986\\
42.3165526682373	0.921049999999986\\
42.3205484097247	0.921099999999986\\
42.3221113262212	0.921149999999986\\
42.3249985506064	0.921199999999986\\
42.3331284464744	0.921249999999986\\
42.336248955293	0.921299999999986\\
42.3364681424334	0.921349999999986\\
42.3386297631634	0.921399999999986\\
42.3392707567099	0.921449999999986\\
42.3421945165468	0.921499999999986\\
42.3441822444196	0.921549999999986\\
42.3464224592993	0.921599999999986\\
42.3468296070251	0.921649999999986\\
42.349307082114	0.921699999999986\\
42.3544173522652	0.921749999999986\\
42.3599934992289	0.921799999999986\\
42.3602603677973	0.921849999999986\\
42.3642879435501	0.921899999999986\\
42.3653863556141	0.921949999999986\\
42.3715229086945	0.921999999999986\\
42.3736188984226	0.922049999999986\\
42.3753463298547	0.922099999999986\\
42.3757562441556	0.922149999999986\\
42.381360220228	0.922199999999986\\
42.3819005137713	0.922249999999986\\
42.3823075199535	0.922299999999986\\
42.385624084343	0.922349999999986\\
42.3891100949225	0.922399999999986\\
42.3903550902838	0.922449999999986\\
42.3914697122322	0.922499999999986\\
42.392095423328	0.922549999999986\\
42.3924548089661	0.922599999999986\\
42.3926402942654	0.922649999999986\\
42.3929858576112	0.922699999999986\\
42.3966284354524	0.922749999999986\\
42.3977455546788	0.922799999999986\\
42.4007304126754	0.922849999999986\\
42.4016623329205	0.922899999999986\\
42.4020342574658	0.922949999999986\\
42.4036898734664	0.922999999999986\\
42.4066840211253	0.923049999999986\\
42.4100231327287	0.923099999999986\\
42.4101211628698	0.923149999999986\\
42.4102715935691	0.923199999999986\\
42.411464649538	0.923249999999986\\
42.4115966129192	0.923299999999986\\
42.4138101586076	0.923349999999986\\
42.4157262364682	0.923399999999986\\
42.4168147399615	0.923449999999986\\
42.4172380305648	0.923499999999986\\
42.4180331895323	0.923549999999986\\
42.4188930298102	0.923599999999986\\
42.4194900430838	0.923649999999986\\
42.4209083856509	0.923699999999986\\
42.4212680019818	0.923749999999986\\
42.4230062881027	0.923799999999986\\
42.427008195317	0.923849999999986\\
42.4296149465074	0.923899999999986\\
42.4313194004159	0.923949999999986\\
42.432547065853	0.923999999999986\\
42.4327696011384	0.924049999999986\\
42.4332072702841	0.924099999999986\\
42.4340031853059	0.924149999999986\\
42.4345500608165	0.924199999999986\\
42.436030590468	0.924249999999986\\
42.4378895475186	0.924299999999986\\
42.4387327148904	0.924349999999986\\
42.4391673538922	0.924399999999986\\
42.440497019629	0.924449999999986\\
42.4413261994335	0.924499999999986\\
42.4416876928495	0.924549999999986\\
42.4465190682472	0.924599999999986\\
42.4487874784007	0.924649999999986\\
42.4493302910487	0.924699999999986\\
42.4493802952063	0.924749999999986\\
42.44938285473	0.924799999999986\\
42.4506684425608	0.924849999999986\\
42.4514688196642	0.924899999999986\\
42.4529433480467	0.924949999999986\\
42.4531202840608	0.924999999999986\\
42.4538753382313	0.925049999999986\\
42.4547009266754	0.925099999999986\\
42.4554092101849	0.925149999999986\\
42.4604619872726	0.925199999999986\\
42.4615468939664	0.925249999999986\\
42.4620716054884	0.925299999999986\\
42.4630844673049	0.925349999999986\\
42.4642856744119	0.925399999999986\\
42.4680841674926	0.925449999999986\\
42.4688443656269	0.925499999999986\\
42.4691302513425	0.925549999999986\\
42.4691552965751	0.925599999999986\\
42.4700596373289	0.925649999999986\\
42.4723652408305	0.925699999999986\\
42.4724466558845	0.925749999999986\\
42.4736251756757	0.925799999999986\\
42.4765748563016	0.925849999999986\\
42.4772631419491	0.925899999999986\\
42.47752995055	0.925949999999986\\
42.4788206182194	0.925999999999986\\
42.478954327874	0.926049999999986\\
42.4825077159642	0.926099999999986\\
42.4829979014313	0.926149999999986\\
42.4882778160738	0.926199999999986\\
42.4894386662671	0.926249999999986\\
42.4898051514223	0.926299999999986\\
42.4910652470638	0.926349999999986\\
42.4913218305439	0.926399999999986\\
42.5034617058055	0.926449999999986\\
42.5043352404786	0.926499999999986\\
42.5065822972124	0.926549999999986\\
42.5115989642392	0.926599999999987\\
42.5140523885435	0.926649999999987\\
42.5143534443425	0.926699999999987\\
42.5143833458358	0.926749999999987\\
42.5151685537621	0.926799999999987\\
42.5170754287141	0.926849999999987\\
42.5196625241437	0.926899999999987\\
42.5197966501809	0.926949999999987\\
42.5210806717758	0.926999999999987\\
42.5231048806017	0.927049999999987\\
42.5279021623459	0.927099999999987\\
42.5300057096282	0.927149999999987\\
42.5304009433112	0.927199999999987\\
42.5304263765886	0.927249999999987\\
42.5314262457217	0.927299999999987\\
42.5360279048625	0.927349999999987\\
42.5388769242148	0.927399999999987\\
42.539397082131	0.927449999999987\\
42.5422764248783	0.927499999999987\\
42.5453017965612	0.927549999999987\\
42.5468037868174	0.927599999999987\\
42.5474614671977	0.927649999999987\\
42.5495465694946	0.927699999999987\\
42.5500397366907	0.927749999999987\\
42.5506011678991	0.927799999999987\\
42.5622400416163	0.927849999999987\\
42.5628201146041	0.927899999999987\\
42.5634848161622	0.927949999999987\\
42.5641818018371	0.927999999999987\\
42.564458265915	0.928049999999987\\
42.5664494571161	0.928099999999987\\
42.5673904282741	0.928149999999987\\
42.5677993899216	0.928199999999987\\
42.5701837590674	0.928249999999987\\
42.5713074657958	0.928299999999987\\
42.5763282827224	0.928349999999987\\
42.577006167117	0.928399999999987\\
42.5777690565979	0.928449999999987\\
42.5803211532187	0.928499999999987\\
42.5805165316569	0.928549999999987\\
42.5848742173394	0.928599999999987\\
42.5850048896167	0.928649999999987\\
42.585310359228	0.928699999999987\\
42.5915958493512	0.928749999999987\\
42.5916257473909	0.928799999999987\\
42.5920121480449	0.928849999999987\\
42.5939461844534	0.928899999999987\\
42.5954909212808	0.928949999999987\\
42.5982884326714	0.928999999999987\\
42.6016623002526	0.929049999999987\\
42.6021112415731	0.929099999999987\\
42.6033476365086	0.929149999999987\\
42.6065696364869	0.929199999999987\\
42.6073561386696	0.929249999999987\\
42.611387667281	0.929299999999987\\
42.612862006931	0.929349999999987\\
42.6131521955191	0.929399999999987\\
42.6171403734895	0.929449999999987\\
42.6171503301607	0.929499999999987\\
42.6184751590724	0.929549999999987\\
42.6256459303426	0.929599999999987\\
42.6288309807603	0.929649999999987\\
42.6296056713438	0.929699999999987\\
42.6339884193219	0.929749999999987\\
42.635874707956	0.929799999999987\\
42.6393379858822	0.929849999999987\\
42.6398878571047	0.929899999999987\\
42.6443558106603	0.929949999999987\\
42.6446676682845	0.929999999999987\\
42.6469709487352	0.930049999999987\\
42.6499311149043	0.930099999999987\\
42.6553444721161	0.930149999999987\\
42.6565385340068	0.930199999999987\\
42.6587082034507	0.930249999999987\\
42.6598788656999	0.930299999999987\\
42.6610473217477	0.930349999999987\\
42.6628031473892	0.930399999999987\\
42.666619346379	0.930449999999987\\
42.6733976999389	0.930499999999987\\
42.6735955663645	0.930549999999987\\
42.674202001396	0.930599999999987\\
42.676259106271	0.930649999999987\\
42.6773767734848	0.930699999999987\\
42.6779214274808	0.930749999999987\\
42.6812397451779	0.930799999999987\\
42.6843736158177	0.930849999999987\\
42.6863582179325	0.930899999999987\\
42.6896343360032	0.930949999999987\\
42.6899181146323	0.930999999999987\\
42.6936186949119	0.931049999999987\\
42.6938071696977	0.931099999999987\\
42.6962172520317	0.931149999999987\\
42.7018953453031	0.931199999999987\\
42.7038116359706	0.931249999999987\\
42.7042322626947	0.931299999999987\\
42.7067221918968	0.931349999999987\\
42.7103530927699	0.931399999999987\\
42.7145070027002	0.931449999999987\\
42.7183800957787	0.931499999999987\\
42.7201810205656	0.931549999999987\\
42.722304211294	0.931599999999987\\
42.7223607967091	0.931649999999987\\
42.7231877628108	0.931699999999987\\
42.7240602306621	0.931749999999987\\
42.7260244627121	0.931799999999987\\
42.7271237073409	0.931849999999987\\
42.7273554876297	0.931899999999987\\
42.7277642518367	0.931949999999987\\
42.7296698420118	0.931999999999987\\
42.7297108637261	0.932049999999987\\
42.7298988317625	0.932099999999987\\
42.7311539998692	0.932149999999987\\
42.7343824912521	0.932199999999987\\
42.735818025411	0.932249999999987\\
42.7377325864171	0.932299999999987\\
42.7393672232401	0.932349999999987\\
42.7400701860054	0.932399999999987\\
42.7415046170791	0.932449999999987\\
42.7418768251892	0.932499999999987\\
42.7433116857564	0.932549999999987\\
42.7488637088821	0.932599999999987\\
42.7497070920272	0.932649999999988\\
42.7521140266758	0.932699999999988\\
42.7570552273866	0.932749999999988\\
42.7581643713418	0.932799999999988\\
42.7622355043777	0.932849999999988\\
42.7633848882138	0.932899999999988\\
42.7655651840872	0.932949999999988\\
42.7707718467942	0.932999999999988\\
42.77617425583	0.933049999999988\\
42.7764175248246	0.933099999999988\\
42.7768667611523	0.933149999999988\\
42.7768955624757	0.933199999999988\\
42.7769370901609	0.933249999999988\\
42.7778816049309	0.933299999999988\\
42.7787824864323	0.933349999999988\\
42.7799953432918	0.933399999999988\\
42.7838421713132	0.933449999999988\\
42.7854343919294	0.933499999999988\\
42.7860048056907	0.933549999999988\\
42.7984247696154	0.933599999999988\\
42.7996781398337	0.933649999999988\\
42.8047281253175	0.933699999999988\\
42.8047610425931	0.933749999999988\\
42.8095366058498	0.933799999999988\\
42.8114993393342	0.933849999999988\\
42.8128901707404	0.933899999999988\\
42.8134059289769	0.933949999999988\\
42.818196958684	0.933999999999988\\
42.8191020537329	0.934049999999988\\
42.8237710221041	0.934099999999988\\
42.827851497311	0.934149999999988\\
42.8289325672457	0.934199999999988\\
42.8302088233943	0.934249999999988\\
42.830828700044	0.934299999999988\\
42.8322934981356	0.934349999999988\\
42.8341128146781	0.934399999999988\\
42.834722167883	0.934449999999988\\
42.8387185199353	0.934499999999988\\
42.8431668595727	0.934549999999988\\
42.8461929818676	0.934599999999988\\
42.8481383847071	0.934649999999988\\
42.8486229617636	0.934699999999988\\
42.8531076968508	0.934749999999988\\
42.8558147116032	0.934799999999988\\
42.8603122870771	0.934849999999988\\
42.8607356970583	0.934899999999988\\
42.8625075024864	0.934949999999988\\
42.8701092183037	0.934999999999988\\
42.8715926860288	0.935049999999988\\
42.8756441685143	0.935099999999988\\
42.879888665336	0.935149999999988\\
42.8833513477485	0.935199999999988\\
42.8874614367641	0.935249999999988\\
42.888216665458	0.935299999999988\\
42.8899467501683	0.935349999999988\\
42.8953477901992	0.935399999999988\\
42.897086228542	0.935449999999988\\
42.898734476267	0.935499999999988\\
42.9010756367904	0.935549999999988\\
42.9025122560073	0.935599999999988\\
42.9029288133771	0.935649999999988\\
42.9116891824947	0.935699999999988\\
42.9121488961104	0.935749999999988\\
42.913661785192	0.935799999999988\\
42.9203723347504	0.935849999999988\\
42.9267503321873	0.935899999999988\\
42.927511640064	0.935949999999988\\
42.9311633324255	0.935999999999988\\
42.9313253139135	0.936049999999988\\
42.9336804495029	0.936099999999988\\
42.9374582041383	0.936149999999988\\
42.9389906722413	0.936199999999988\\
42.9417601791843	0.936249999999988\\
42.9428935232003	0.936299999999988\\
42.9459064414223	0.936349999999988\\
42.9473634360425	0.936399999999988\\
42.947693523665	0.936449999999988\\
42.949674984705	0.936499999999988\\
42.9537772984798	0.936549999999988\\
42.9567299048674	0.936599999999988\\
42.9588416747337	0.936649999999988\\
42.9605779540563	0.936699999999988\\
42.9673845999959	0.936749999999988\\
42.9729995767934	0.936799999999988\\
42.9768838871981	0.936849999999988\\
42.9778552902357	0.936899999999988\\
42.982480544642	0.936949999999988\\
42.9838189365009	0.936999999999988\\
42.9841067399544	0.937049999999988\\
42.9870053079922	0.937099999999988\\
42.9940963758112	0.937149999999988\\
42.9945739814076	0.937199999999988\\
42.9956702858996	0.937249999999988\\
42.9966191790621	0.937299999999988\\
42.9973478086727	0.937349999999988\\
42.9981433009169	0.937399999999988\\
43.0000197795524	0.937449999999988\\
43.0017709984192	0.937499999999988\\
43.0033682073641	0.937549999999988\\
43.0108361283107	0.937599999999988\\
43.0132004083963	0.937649999999988\\
43.0134211321958	0.937699999999988\\
43.0165870620296	0.937749999999988\\
43.0175251935133	0.937799999999988\\
43.0204728313782	0.937849999999988\\
43.0207983405423	0.937899999999988\\
43.0225878208407	0.937949999999988\\
43.024400340149	0.937999999999988\\
43.0244798035614	0.938049999999988\\
43.0250729333513	0.938099999999988\\
43.0286759710295	0.938149999999988\\
43.0343771198642	0.938199999999988\\
43.0375834124888	0.938249999999988\\
43.0400350179365	0.938299999999988\\
43.0414348458337	0.938349999999988\\
43.0418833943463	0.938399999999988\\
43.0422543005366	0.938449999999988\\
43.0442691889349	0.938499999999988\\
43.0490762756487	0.938549999999989\\
43.0491682624527	0.938599999999989\\
43.0534653351451	0.938649999999989\\
43.0559055680439	0.938699999999989\\
43.0651783473476	0.938749999999989\\
43.0729193559284	0.938799999999989\\
43.0742403408206	0.938849999999989\\
43.0751510445572	0.938899999999989\\
43.07681125297	0.938949999999989\\
43.0779070278428	0.938999999999989\\
43.0825362845909	0.939049999999989\\
43.0830141816431	0.939099999999989\\
43.0831628471344	0.939149999999989\\
43.0833598772778	0.939199999999989\\
43.084071687024	0.939249999999989\\
43.0849716385671	0.939299999999989\\
43.0891821655054	0.939349999999989\\
43.0909808294143	0.939399999999989\\
43.0920206280904	0.939449999999989\\
43.0926314727597	0.939499999999989\\
43.0970459409108	0.939549999999989\\
43.0985101561056	0.939599999999989\\
43.0993311959916	0.939649999999989\\
43.0993880390883	0.939699999999989\\
43.0994785704233	0.939749999999989\\
43.1050989277734	0.939799999999989\\
43.1068044608061	0.939849999999989\\
43.1093898665747	0.939899999999989\\
43.1099469980171	0.939949999999989\\
43.1119705641698	0.939999999999989\\
43.1163151044482	0.940049999999989\\
43.1164737045356	0.940099999999989\\
43.1256897512137	0.940149999999989\\
43.1263564119059	0.940199999999989\\
43.1272647373365	0.940249999999989\\
43.1282690671027	0.940299999999989\\
43.1320504637639	0.940349999999989\\
43.1325108389079	0.940399999999989\\
43.1414934595701	0.940449999999989\\
43.141850202828	0.940499999999989\\
43.1422427248051	0.940549999999989\\
43.147202127992	0.940599999999989\\
43.1510237413746	0.940649999999989\\
43.1649007898529	0.940699999999989\\
43.1653648534148	0.940749999999989\\
43.1673950330351	0.940799999999989\\
43.168567477647	0.940849999999989\\
43.1714507514807	0.940899999999989\\
43.1780284382482	0.940949999999989\\
43.1787159240579	0.940999999999989\\
43.1800962718084	0.941049999999989\\
43.1806517209631	0.941099999999989\\
43.1809320926619	0.941149999999989\\
43.1831196911346	0.941199999999989\\
43.1882432332073	0.941249999999989\\
43.1947269847725	0.941299999999989\\
43.1975519183557	0.941349999999989\\
43.2005470432174	0.941399999999989\\
43.2007423865785	0.941449999999989\\
43.2048935362072	0.941499999999989\\
43.2057156975244	0.941549999999989\\
43.2072438370976	0.941599999999989\\
43.2073085200641	0.941649999999989\\
43.20912826633	0.941699999999989\\
43.2125668475088	0.941749999999989\\
43.2134633916796	0.941799999999989\\
43.2190564491749	0.941849999999989\\
43.223190830802	0.941899999999989\\
43.2240765845229	0.941949999999989\\
43.2243960763049	0.941999999999989\\
43.2280562619918	0.942049999999989\\
43.2280621116791	0.942099999999989\\
43.2285912383874	0.942149999999989\\
43.2288885372667	0.942199999999989\\
43.231554075224	0.942249999999989\\
43.2400491975882	0.942299999999989\\
43.2411382486808	0.942349999999989\\
43.2418537904483	0.942399999999989\\
43.2444408693095	0.942449999999989\\
43.2498895480342	0.942499999999989\\
43.2503582265226	0.942549999999989\\
43.252727233538	0.942599999999989\\
43.2534017271072	0.942649999999989\\
43.2601757436004	0.942699999999989\\
43.2602663899783	0.942749999999989\\
43.2633490321405	0.942799999999989\\
43.2644280476718	0.942849999999989\\
43.2670258148003	0.942899999999989\\
43.2699996842765	0.942949999999989\\
43.2716718971775	0.942999999999989\\
43.2760954142846	0.943049999999989\\
43.2783961751679	0.943099999999989\\
43.2786305755619	0.943149999999989\\
43.2792206189659	0.943199999999989\\
43.2796688409844	0.943249999999989\\
43.2829884591951	0.943299999999989\\
43.2830768150746	0.943349999999989\\
43.2866474478948	0.943399999999989\\
43.2902275245104	0.943449999999989\\
43.2904523988165	0.943499999999989\\
43.2910907303209	0.943549999999989\\
43.2927786003966	0.943599999999989\\
43.2946870003304	0.943649999999989\\
43.2947231471445	0.943699999999989\\
43.294831712794	0.943749999999989\\
43.3015310885302	0.94379999999999\\
43.3019559352304	0.94384999999999\\
43.3035246391075	0.94389999999999\\
43.3051155217028	0.94394999999999\\
43.3063610583792	0.94399999999999\\
43.3070456342483	0.94404999999999\\
43.3075494762235	0.94409999999999\\
43.3094988330464	0.944149999999989\\
43.3146524301084	0.944199999999989\\
43.3172704832704	0.94424999999999\\
43.3177651653191	0.94429999999999\\
43.3251073265344	0.94434999999999\\
43.3282595343187	0.94439999999999\\
43.3284739260661	0.94444999999999\\
43.328562795426	0.94449999999999\\
43.3309431036087	0.94454999999999\\
43.3377904646366	0.94459999999999\\
43.3389623380692	0.94464999999999\\
43.3404781132656	0.94469999999999\\
43.3433031366829	0.94474999999999\\
43.3438545940933	0.94479999999999\\
43.3445847870337	0.94484999999999\\
43.3447346253459	0.94489999999999\\
43.3456766041443	0.94494999999999\\
43.3468606972924	0.94499999999999\\
43.3468668515921	0.94504999999999\\
43.3474955489368	0.94509999999999\\
43.3488752121451	0.94514999999999\\
43.3489393475489	0.94519999999999\\
43.3491255704728	0.94524999999999\\
43.3575188129709	0.94529999999999\\
43.357534213861	0.94534999999999\\
43.3597574999146	0.94539999999999\\
43.363058413289	0.94544999999999\\
43.3637981784066	0.94549999999999\\
43.3638741580269	0.94554999999999\\
43.3650044355452	0.94559999999999\\
43.3679470885056	0.94564999999999\\
43.3743979448332	0.94569999999999\\
43.3750843704737	0.94574999999999\\
43.3755674268547	0.94579999999999\\
43.3796361795539	0.94584999999999\\
43.3806400769593	0.94589999999999\\
43.3820577991272	0.94594999999999\\
43.3830291649587	0.94599999999999\\
43.3839130303236	0.94604999999999\\
43.3853681463811	0.94609999999999\\
43.3857896647771	0.94614999999999\\
43.3865602789184	0.94619999999999\\
43.389171319776	0.94624999999999\\
43.3894622395685	0.94629999999999\\
43.3904927669647	0.94634999999999\\
43.3918606623952	0.94639999999999\\
43.395900501164	0.94644999999999\\
43.3977261060862	0.94649999999999\\
43.4001677508878	0.94654999999999\\
43.4018866812815	0.94659999999999\\
43.403817169656	0.94664999999999\\
43.4039051533134	0.94669999999999\\
43.4076400890612	0.94674999999999\\
43.4099811087568	0.94679999999999\\
43.4144693462255	0.94684999999999\\
43.4166383029325	0.94689999999999\\
43.4187891202616	0.94694999999999\\
43.4207509681291	0.94699999999999\\
43.4214634786347	0.94704999999999\\
43.4346336957872	0.94709999999999\\
43.4352893648407	0.94714999999999\\
43.442047804701	0.94719999999999\\
43.4459200940331	0.94724999999999\\
43.447185996783	0.94729999999999\\
43.4478416003325	0.94734999999999\\
43.448506623212	0.94739999999999\\
43.4495285951473	0.94744999999999\\
43.4509646021684	0.94749999999999\\
43.454865321042	0.94754999999999\\
43.4552739107318	0.94759999999999\\
43.457057866492	0.94764999999999\\
43.457635845453	0.94769999999999\\
43.4608493094246	0.94774999999999\\
43.4670603420111	0.94779999999999\\
43.4674442115819	0.94784999999999\\
43.4683381841906	0.94789999999999\\
43.4694766317901	0.94794999999999\\
43.4761625677725	0.94799999999999\\
43.4867839629101	0.94804999999999\\
43.486847850359	0.94809999999999\\
43.4881146874759	0.94814999999999\\
43.4883704023066	0.94819999999999\\
43.4936850924123	0.94824999999999\\
43.4937998538981	0.94829999999999\\
43.4946018086637	0.94834999999999\\
43.4999155342556	0.94839999999999\\
43.503668708115	0.94844999999999\\
43.5064372863784	0.94849999999999\\
43.5083779117906	0.94854999999999\\
43.5099769306235	0.94859999999999\\
43.5128541204844	0.94864999999999\\
43.5159259778133	0.94869999999999\\
43.5182128019509	0.94874999999999\\
43.5224980378919	0.94879999999999\\
43.5229409473562	0.94884999999999\\
43.5239641600162	0.94889999999999\\
43.5244077016587	0.94894999999999\\
43.5246039405951	0.94899999999999\\
43.5263288957585	0.94904999999999\\
43.5302654135046	0.94909999999999\\
43.5367487184407	0.94914999999999\\
43.5442270886521	0.94919999999999\\
43.5462253564705	0.94924999999999\\
43.546434320871	0.94929999999999\\
43.5469047113509	0.94934999999999\\
43.5499959448702	0.94939999999999\\
43.551671452564	0.94944999999999\\
43.5518801740215	0.94949999999999\\
43.5551758451409	0.949549999999991\\
43.5560025538735	0.949599999999991\\
43.5592666761077	0.949649999999991\\
43.560245359076	0.949699999999991\\
43.5651795315358	0.949749999999991\\
43.5667727496885	0.949799999999991\\
43.5668081790385	0.949849999999991\\
43.5699290228136	0.949899999999991\\
43.5704754292105	0.949949999999991\\
43.5733002842809	0.949999999999991\\
43.5739752560079	0.950049999999991\\
43.5764634954758	0.950099999999991\\
43.5836240199506	0.950149999999991\\
43.5850642259704	0.950199999999991\\
43.5851396467105	0.950249999999991\\
43.5903813106289	0.950299999999991\\
43.5922198946529	0.950349999999991\\
43.5937738810101	0.950399999999991\\
43.5937763286759	0.950449999999991\\
43.5949086992183	0.950499999999991\\
43.5952642031257	0.950549999999991\\
43.5956303285631	0.950599999999991\\
43.6022607818263	0.950649999999991\\
43.6077442548198	0.950699999999991\\
43.6097731559621	0.950749999999991\\
43.6117766437708	0.950799999999991\\
43.6131540522084	0.950849999999991\\
43.6131873828557	0.950899999999991\\
43.6148108295639	0.950949999999991\\
43.6156703693439	0.950999999999991\\
43.6177471249049	0.951049999999991\\
43.618961246253	0.951099999999991\\
43.6220038679635	0.951149999999991\\
43.6261425459223	0.951199999999991\\
43.6290654919447	0.951249999999991\\
43.6290887647806	0.951299999999991\\
43.6291358851842	0.951349999999991\\
43.6300927833921	0.951399999999991\\
43.6312780960568	0.951449999999991\\
43.6314350261844	0.951499999999991\\
43.6330332193407	0.951549999999991\\
43.6369938518666	0.951599999999991\\
43.6374085362813	0.951649999999991\\
43.6389354569849	0.951699999999991\\
43.6436295524671	0.951749999999991\\
43.644413466671	0.951799999999991\\
43.6482688394214	0.951849999999991\\
43.6493715149477	0.951899999999991\\
43.6496061384478	0.951949999999991\\
43.649986288443	0.951999999999991\\
43.6536449008407	0.952049999999991\\
43.6552848490521	0.952099999999991\\
43.6586230036586	0.952149999999991\\
43.6597935445708	0.952199999999991\\
43.6605110499236	0.952249999999991\\
43.6614010481893	0.952299999999991\\
43.6629029978465	0.952349999999991\\
43.6647666057391	0.952399999999991\\
43.6652836984397	0.952449999999991\\
43.6688910983027	0.952499999999991\\
43.6768759642829	0.952549999999991\\
43.6822353032822	0.952599999999991\\
43.6868015400521	0.952649999999991\\
43.6916783152875	0.952699999999991\\
43.6961267313404	0.952749999999991\\
43.6965492196312	0.952799999999991\\
43.7010016492469	0.952849999999991\\
43.7126339548269	0.952899999999991\\
43.715758372173	0.952949999999991\\
43.7167416684063	0.952999999999991\\
43.7178376186122	0.953049999999991\\
43.7238949124148	0.953099999999991\\
43.7258968349585	0.953149999999991\\
43.7272611349136	0.953199999999991\\
43.7288028117813	0.953249999999991\\
43.7299982793786	0.953299999999991\\
43.7320489244435	0.953349999999991\\
43.7328875389966	0.953399999999991\\
43.7381241232826	0.953449999999991\\
43.7462331864963	0.953499999999991\\
43.7470470624758	0.953549999999991\\
43.7561760575762	0.953599999999991\\
43.7604552406707	0.953649999999991\\
43.7617445856022	0.953699999999991\\
43.7661932083886	0.953749999999991\\
43.7686603428923	0.953799999999991\\
43.7696300698792	0.953849999999991\\
43.770976486581	0.953899999999991\\
43.7752385774656	0.953949999999991\\
43.7781007704034	0.953999999999991\\
43.7783872221583	0.954049999999991\\
43.7803801743464	0.954099999999991\\
43.7864372088028	0.954149999999991\\
43.7909192279675	0.954199999999991\\
43.7911990406825	0.954249999999991\\
43.7939649769881	0.954299999999991\\
43.7946154438883	0.954349999999991\\
43.7973048808905	0.954399999999991\\
43.7998388502558	0.954449999999991\\
43.8003314631826	0.954499999999991\\
43.8013124179758	0.954549999999991\\
43.8070135782596	0.954599999999991\\
43.8166172524738	0.954649999999991\\
43.8312354684974	0.954699999999991\\
43.8415038087427	0.954749999999991\\
43.8473207986992	0.954799999999991\\
43.8481359146623	0.954849999999991\\
43.8564052350253	0.954899999999991\\
43.8598861192211	0.954949999999991\\
43.860605195057	0.954999999999991\\
43.8608772853234	0.955049999999992\\
43.8638636334656	0.955099999999992\\
43.8695783105721	0.955149999999992\\
43.8700470808785	0.955199999999992\\
43.8839938411248	0.955249999999991\\
43.8911077920281	0.955299999999991\\
43.8945242208412	0.955349999999991\\
43.8975641283118	0.955399999999991\\
43.89765146315	0.955449999999992\\
43.9048415980177	0.955499999999992\\
43.9055077116517	0.955549999999992\\
43.9070514767098	0.955599999999992\\
43.9072120502863	0.955649999999992\\
43.9140348691757	0.955699999999992\\
43.9142161114941	0.955749999999992\\
43.9209133189199	0.955799999999992\\
43.9235493390559	0.955849999999992\\
43.926199785703	0.955899999999992\\
43.9297679273739	0.955949999999992\\
43.934434989122	0.955999999999992\\
43.9367070980273	0.956049999999992\\
43.9369927838128	0.956099999999992\\
43.9378916866103	0.956149999999992\\
43.9414151259433	0.956199999999992\\
43.9447703145508	0.956249999999992\\
43.9465912692988	0.956299999999992\\
43.9468687367622	0.956349999999992\\
43.9469619417447	0.956399999999992\\
43.9495349075222	0.956449999999992\\
43.9534008366768	0.956499999999992\\
43.9546477681252	0.956549999999992\\
43.9570575074658	0.956599999999992\\
43.9580629513874	0.956649999999992\\
43.9626786199055	0.956699999999992\\
43.962710831778	0.956749999999992\\
43.9641264156827	0.956799999999992\\
43.964500748724	0.956849999999992\\
43.9691390264844	0.956899999999992\\
43.9767787626454	0.956949999999992\\
43.98238963064	0.956999999999992\\
43.9836931821992	0.957049999999992\\
43.9870090383952	0.957099999999992\\
43.9901848744104	0.957149999999992\\
43.9908011258622	0.957199999999992\\
43.9924176380759	0.957249999999992\\
43.994981804092	0.957299999999992\\
43.9968876246492	0.957349999999992\\
44.0003899447331	0.957399999999992\\
44.0004229719819	0.957449999999992\\
44.0083572707454	0.957499999999992\\
44.0111630496145	0.957549999999992\\
44.0213171690861	0.957599999999992\\
44.0217067511894	0.957649999999992\\
44.0235221339186	0.957699999999992\\
44.0247799361701	0.957749999999992\\
44.0349717115201	0.957799999999992\\
44.036646554119	0.957849999999992\\
44.036689536792	0.957899999999992\\
44.0425110307976	0.957949999999992\\
44.0467980859726	0.957999999999992\\
44.0520050000066	0.958049999999992\\
44.0562149965466	0.958099999999992\\
44.059076277163	0.958149999999992\\
44.0599499709507	0.958199999999992\\
44.0666156250017	0.958249999999992\\
44.0681536218234	0.958299999999992\\
44.06950254121	0.958349999999992\\
44.0695092401412	0.958399999999992\\
44.0721425508764	0.958449999999992\\
44.0786245474998	0.958499999999992\\
44.0812512289959	0.958549999999992\\
44.0838353340406	0.958599999999992\\
44.0859425202682	0.958649999999992\\
44.0867955235104	0.958699999999992\\
44.0868946257995	0.958749999999992\\
44.0911589470727	0.958799999999992\\
44.0913055489852	0.958849999999992\\
44.0942117811216	0.958899999999992\\
44.0972370457423	0.958949999999992\\
44.0975288847453	0.958999999999992\\
44.0996975607059	0.959049999999992\\
44.1004707334562	0.959099999999992\\
44.1056401170237	0.959149999999992\\
44.1073028957469	0.959199999999992\\
44.1130740404979	0.959249999999992\\
44.1136655931884	0.959299999999992\\
44.1139971374609	0.959349999999992\\
44.11476408799	0.959399999999992\\
44.1157405046748	0.959449999999992\\
44.1182925042756	0.959499999999992\\
44.1287317805783	0.959549999999992\\
44.1290810244086	0.959599999999992\\
44.1322975490312	0.959649999999992\\
44.1327825707582	0.959699999999992\\
44.135622415623	0.959749999999992\\
44.1359368489748	0.959799999999992\\
44.138689338555	0.959849999999992\\
44.1475947250748	0.959899999999992\\
44.1544856339031	0.959949999999992\\
44.1550824866431	0.959999999999992\\
44.1572258135839	0.960049999999992\\
44.1631544950503	0.960099999999992\\
44.1686728283381	0.960149999999992\\
44.1708666999757	0.960199999999992\\
44.1736678932343	0.960249999999992\\
44.1756577463023	0.960299999999992\\
44.1776737662175	0.960349999999992\\
44.1789111760765	0.960399999999992\\
44.1814309453209	0.960449999999992\\
44.1823413956344	0.960499999999992\\
44.1846495316359	0.960549999999992\\
44.1863299043559	0.960599999999992\\
44.1886387912695	0.960649999999992\\
44.1890903256985	0.960699999999992\\
44.1921932430508	0.960749999999992\\
44.1948095010707	0.960799999999992\\
44.1956252631496	0.960849999999992\\
44.1959139454695	0.960899999999992\\
44.1985061605461	0.960949999999993\\
44.2016615325439	0.960999999999993\\
44.2029654020726	0.961049999999993\\
44.2029733394585	0.961099999999993\\
44.2077904306097	0.961149999999993\\
44.2144056620169	0.961199999999993\\
44.2194433680215	0.961249999999992\\
44.2217480099332	0.961299999999992\\
44.2229233623586	0.961349999999993\\
44.230361805061	0.961399999999993\\
44.2422490167613	0.961449999999993\\
44.2426055916562	0.961499999999993\\
44.2429608506332	0.961549999999993\\
44.2512373375887	0.961599999999993\\
44.2610923961225	0.961649999999993\\
44.2633540418106	0.961699999999993\\
44.267629134993	0.961749999999993\\
44.2684576433817	0.961799999999993\\
44.2694289462676	0.961849999999993\\
44.2712536515878	0.961899999999993\\
44.2786045286156	0.961949999999993\\
44.2819233453783	0.961999999999993\\
44.2852980580587	0.962049999999993\\
44.2871343774024	0.962099999999993\\
44.289337650802	0.962149999999993\\
44.2926834796648	0.962199999999993\\
44.297129628727	0.962249999999993\\
44.2999722738796	0.962299999999993\\
44.3062900401044	0.962349999999993\\
44.3161140791906	0.962399999999993\\
44.31970503233	0.962449999999993\\
44.3218484380163	0.962499999999993\\
44.3255056131464	0.962549999999993\\
44.3257723838485	0.962599999999993\\
44.3286745835709	0.962649999999993\\
44.329380087113	0.962699999999993\\
44.3352949231146	0.962749999999993\\
44.3388025328826	0.962799999999993\\
44.3461434734124	0.962849999999993\\
44.3525374480961	0.962899999999993\\
44.3550474102442	0.962949999999993\\
44.3625083846909	0.962999999999993\\
44.3682120702725	0.963049999999993\\
44.3787350670074	0.963099999999993\\
44.3856799522924	0.963149999999993\\
44.3883336075937	0.963199999999993\\
44.3922532696605	0.963249999999993\\
44.403860177086	0.963299999999993\\
44.4117014862372	0.963349999999993\\
44.4121546428847	0.963399999999993\\
44.4128048625849	0.963449999999993\\
44.4134530789498	0.963499999999993\\
44.4148186681062	0.963549999999993\\
44.4163692856662	0.963599999999993\\
44.4191012496277	0.963649999999993\\
44.4199072963993	0.963699999999993\\
44.4222331868194	0.963749999999993\\
44.4271892413536	0.963799999999993\\
44.4281860494781	0.963849999999993\\
44.4308251494753	0.963899999999993\\
44.4348538512282	0.963949999999993\\
44.4434020556358	0.963999999999993\\
44.4453708276889	0.964049999999993\\
44.4498802000052	0.964099999999993\\
44.4499130134133	0.964149999999993\\
44.4500474439242	0.964199999999993\\
44.4510939244156	0.964249999999993\\
44.4539542280167	0.964299999999993\\
44.4547834950175	0.964349999999993\\
44.456783977542	0.964399999999993\\
44.4615762497337	0.964449999999993\\
44.4618513269397	0.964499999999993\\
44.4626933998461	0.964549999999993\\
44.4633209968428	0.964599999999993\\
44.4648690714847	0.964649999999993\\
44.4710865837065	0.964699999999993\\
44.4722060665744	0.964749999999993\\
44.4741418382839	0.964799999999993\\
44.4747290571548	0.964849999999993\\
44.4757736015013	0.964899999999993\\
44.4760099547736	0.964949999999993\\
44.4769441199833	0.964999999999993\\
44.4804322813084	0.965049999999993\\
44.4808024828349	0.965099999999993\\
44.4826475910761	0.965149999999993\\
44.4831485924419	0.965199999999993\\
44.4912035028478	0.965249999999993\\
44.4991714060864	0.965299999999993\\
44.5017242876897	0.965349999999993\\
44.5078084284707	0.965399999999993\\
44.5122740444852	0.965449999999993\\
44.5137546231404	0.965499999999993\\
44.5162289244317	0.965549999999993\\
44.5262925980423	0.965599999999993\\
44.5313121673319	0.965649999999993\\
44.5322800300335	0.965699999999993\\
44.5442538059713	0.965749999999993\\
44.5481686611451	0.965799999999993\\
44.5497123519429	0.965849999999993\\
44.5542200056439	0.965899999999993\\
44.5549460992665	0.965949999999993\\
44.5593614396524	0.965999999999993\\
44.5672276409355	0.966049999999993\\
44.5724886513361	0.966099999999993\\
44.5755101563232	0.966149999999993\\
44.5757715363253	0.966199999999993\\
44.5774376596454	0.966249999999993\\
44.5781809138413	0.966299999999993\\
44.5823764690494	0.966349999999993\\
44.5824262527069	0.966399999999993\\
44.5841361030986	0.966449999999993\\
44.5857530076384	0.966499999999993\\
44.585862147271	0.966549999999993\\
44.593564038229	0.966599999999993\\
44.6003735291318	0.966649999999993\\
44.6045763897004	0.966699999999993\\
44.6078216290666	0.966749999999993\\
44.6105164589159	0.966799999999993\\
44.6160778095671	0.966849999999993\\
44.62997931632	0.966899999999993\\
44.6307502362908	0.966949999999994\\
44.6369030602556	0.966999999999994\\
44.6379627490881	0.967049999999994\\
44.6432996226082	0.967099999999994\\
44.644838207653	0.967149999999994\\
44.6448707199432	0.967199999999994\\
44.6478195686323	0.967249999999994\\
44.6478580679127	0.967299999999993\\
44.649317662103	0.967349999999994\\
44.6494965634478	0.967399999999994\\
44.6502895292766	0.967449999999994\\
44.6543073593503	0.967499999999994\\
44.6566060087064	0.967549999999994\\
44.6655944379355	0.967599999999994\\
44.6669648026607	0.967649999999994\\
44.6703264882239	0.967699999999994\\
44.6783427402138	0.967749999999994\\
44.6880403372524	0.967799999999994\\
44.6904122373712	0.967849999999994\\
44.6910625969019	0.967899999999994\\
44.6936045758531	0.967949999999994\\
44.6956228923771	0.967999999999994\\
44.6984550018609	0.968049999999994\\
44.6995480099685	0.968099999999994\\
44.7003702777734	0.968149999999994\\
44.7031918282875	0.968199999999994\\
44.7105994286295	0.968249999999994\\
44.7143099094857	0.968299999999994\\
44.719717360928	0.968349999999994\\
44.7237616259395	0.968399999999994\\
44.7278594475512	0.968449999999994\\
44.7342487879086	0.968499999999994\\
44.7354303229691	0.968549999999994\\
44.7397516604411	0.968599999999994\\
44.7445913472714	0.968649999999994\\
44.7494370310911	0.968699999999994\\
44.7575324755084	0.968749999999994\\
44.7645438891801	0.968799999999994\\
44.7651575239402	0.968849999999994\\
44.768611345554	0.968899999999994\\
44.7703699367471	0.968949999999994\\
44.7732109681592	0.968999999999994\\
44.7733773569419	0.969049999999994\\
44.7737250148485	0.969099999999994\\
44.7798566764693	0.969149999999994\\
44.7816375653936	0.969199999999994\\
44.7905603863047	0.969249999999994\\
44.7912884838867	0.969299999999994\\
44.7937069654909	0.969349999999994\\
44.7949639018705	0.969399999999994\\
44.7955213045819	0.969449999999994\\
44.7971787960374	0.969499999999994\\
44.7989300490774	0.969549999999994\\
44.8040340586573	0.969599999999994\\
44.8045690655548	0.969649999999994\\
44.8089076780001	0.969699999999994\\
44.8090779550544	0.969749999999994\\
44.8148423599645	0.969799999999994\\
44.8181602238016	0.969849999999994\\
44.8203642332847	0.969899999999994\\
44.8217043761294	0.969949999999994\\
44.8259630957668	0.969999999999994\\
44.8273538968907	0.970049999999994\\
44.8348636453325	0.970099999999994\\
44.8373712348165	0.970149999999994\\
44.8394113605789	0.970199999999994\\
44.8486486590611	0.970249999999994\\
44.8599689726561	0.970299999999994\\
44.8600070459822	0.970349999999994\\
44.8649906575299	0.970399999999994\\
44.8712196474943	0.970449999999994\\
44.8726649154402	0.970499999999994\\
44.8788008121353	0.970549999999994\\
44.8808136959925	0.970599999999994\\
44.8880099464676	0.970649999999994\\
44.8886059263492	0.970699999999994\\
44.905429997215	0.970749999999994\\
44.9062295310289	0.970799999999994\\
44.9115568459291	0.970849999999994\\
44.9138001924294	0.970899999999994\\
44.9171434776761	0.970949999999994\\
44.9176815597958	0.970999999999994\\
44.9182950200199	0.971049999999994\\
44.9192854089216	0.971099999999994\\
44.922761280974	0.971149999999994\\
44.9241499404866	0.971199999999994\\
44.9302937556813	0.971249999999994\\
44.9304176189306	0.971299999999994\\
44.9374416404588	0.971349999999994\\
44.9411932807603	0.971399999999994\\
44.9434448894676	0.971449999999994\\
44.9436998085232	0.971499999999994\\
44.9474405364994	0.971549999999994\\
44.9528415418968	0.971599999999994\\
44.9566210731805	0.971649999999994\\
44.9569304500157	0.971699999999994\\
44.9578201963647	0.971749999999994\\
44.959081202969	0.971799999999994\\
44.9624209512494	0.971849999999994\\
44.9630354916939	0.971899999999994\\
44.9676994999895	0.971949999999994\\
44.9732296575838	0.971999999999994\\
44.9749353156219	0.972049999999994\\
44.9767926047206	0.972099999999994\\
44.9859576617413	0.972149999999994\\
44.9861042733531	0.972199999999994\\
44.988498903518	0.972249999999995\\
44.9898630755592	0.972299999999995\\
44.9925183977568	0.972349999999994\\
45.0020183110274	0.972399999999994\\
45.006091705066	0.972449999999994\\
45.0110040313642	0.972499999999994\\
45.0131485116128	0.972549999999994\\
45.0142376924976	0.972599999999995\\
45.0180246639417	0.972649999999995\\
45.0232572799327	0.972699999999995\\
45.0342919786852	0.972749999999995\\
45.0358335030712	0.972799999999995\\
45.0424726955761	0.972849999999995\\
45.0434081506379	0.972899999999995\\
45.0459132232978	0.972949999999995\\
45.0476069437521	0.972999999999995\\
45.047998062422	0.973049999999995\\
45.0502102431087	0.973099999999995\\
45.059917114128	0.973149999999995\\
45.061569824278	0.973199999999995\\
45.0628102673477	0.973249999999995\\
45.0675785073019	0.973299999999995\\
45.0734118098428	0.973349999999995\\
45.077625391228	0.973399999999995\\
45.0802510548393	0.973449999999995\\
45.0878679190677	0.973499999999995\\
45.0884280270945	0.973549999999995\\
45.0895444440886	0.973599999999995\\
45.0919439737612	0.973649999999995\\
45.0989073592554	0.973699999999995\\
45.1013730482891	0.973749999999995\\
45.1024738242037	0.973799999999995\\
45.1092720644882	0.973849999999995\\
45.1140558136653	0.973899999999995\\
45.1157763063019	0.973949999999995\\
45.1174245174882	0.973999999999995\\
45.121653545556	0.974049999999995\\
45.123264992278	0.974099999999995\\
45.1300012574027	0.974149999999995\\
45.1408255944773	0.974199999999995\\
45.1446265395297	0.974249999999995\\
45.1458919536115	0.974299999999995\\
45.1545894676906	0.974349999999995\\
45.1549595832405	0.974399999999995\\
45.1625815646142	0.974449999999995\\
45.1635612577949	0.974499999999995\\
45.1675376731729	0.974549999999995\\
45.1676188760887	0.974599999999995\\
45.1680681762468	0.974649999999995\\
45.1695361113306	0.974699999999995\\
45.169750987371	0.974749999999995\\
45.1700647887162	0.974799999999995\\
45.1711160595566	0.974849999999995\\
45.1715228466374	0.974899999999995\\
45.1781959273662	0.974949999999995\\
45.1845017537842	0.974999999999995\\
45.1847986595632	0.975049999999995\\
45.1860020064443	0.975099999999995\\
45.1908725297735	0.975149999999995\\
45.1928728281254	0.975199999999995\\
45.1936587112226	0.975249999999995\\
45.1944319963486	0.975299999999995\\
45.2061477560767	0.975349999999995\\
45.2084486113493	0.975399999999995\\
45.2096739394123	0.975449999999995\\
45.2152926692615	0.975499999999995\\
45.217037012724	0.975549999999995\\
45.217227157887	0.975599999999995\\
45.219197704542	0.975649999999995\\
45.2221649136197	0.975699999999995\\
45.2286806093802	0.975749999999995\\
45.2293210780802	0.975799999999995\\
45.232786261768	0.975849999999995\\
45.2329290038631	0.975899999999995\\
45.2364595201396	0.975949999999995\\
45.247366000371	0.975999999999995\\
45.2493511676761	0.976049999999995\\
45.2524189837877	0.976099999999995\\
45.2536347961543	0.976149999999995\\
45.2546593655981	0.976199999999995\\
45.2608130156319	0.976249999999995\\
45.261261228489	0.976299999999995\\
45.2639445084948	0.976349999999995\\
45.2651691919039	0.976399999999995\\
45.2768098188351	0.976449999999995\\
45.2779377246367	0.976499999999995\\
45.2798632998316	0.976549999999995\\
45.2918701505692	0.976599999999995\\
45.2937679903233	0.976649999999995\\
45.3088865577975	0.976699999999995\\
45.3191290289483	0.976749999999995\\
45.3299496237929	0.976799999999995\\
45.3401153721973	0.976849999999995\\
45.3435143031662	0.976899999999995\\
45.3468737798563	0.976949999999995\\
45.3477759295939	0.976999999999995\\
45.3606382506332	0.977049999999995\\
45.3636835059262	0.977099999999995\\
45.3676997240662	0.977149999999995\\
45.3680946807312	0.977199999999995\\
45.3889359664649	0.977249999999995\\
45.3923245853105	0.977299999999996\\
45.3924709528333	0.977349999999996\\
45.3954629429532	0.977399999999995\\
45.3978334648789	0.977449999999995\\
45.4166422722934	0.977499999999995\\
45.4175663961958	0.977549999999995\\
45.4211045036516	0.977599999999995\\
45.4294520084144	0.977649999999996\\
45.429910734124	0.977699999999996\\
45.4319607869022	0.977749999999996\\
45.4475308315698	0.977799999999996\\
45.4513426823271	0.977849999999996\\
45.4536439752442	0.977899999999996\\
45.461628033493	0.977949999999996\\
45.4642611541011	0.977999999999996\\
45.4657322240511	0.978049999999996\\
45.4734040995632	0.978099999999996\\
45.4735070620028	0.978149999999996\\
45.4765252572427	0.978199999999996\\
45.4772798443879	0.978249999999996\\
45.4789495974589	0.978299999999996\\
45.4845396063517	0.978349999999996\\
45.4971477127257	0.978399999999996\\
45.5018675615684	0.978449999999996\\
45.5086920751316	0.978499999999996\\
45.5153332487224	0.978549999999996\\
45.5175801273402	0.978599999999996\\
45.5195188856523	0.978649999999996\\
45.5196200471765	0.978699999999996\\
45.5211446579133	0.978749999999996\\
45.5241710428344	0.978799999999996\\
45.5299604270186	0.978849999999996\\
45.5345545463504	0.978899999999996\\
45.5466479632178	0.978949999999996\\
45.5684407083552	0.978999999999996\\
45.5685293533379	0.979049999999996\\
45.5696834993497	0.979099999999996\\
45.5758152388859	0.979149999999996\\
45.5784750181795	0.979199999999996\\
45.578480348808	0.979249999999996\\
45.5862089830784	0.979299999999996\\
45.5875811642461	0.979349999999996\\
45.5954771587842	0.979399999999996\\
45.5967038810614	0.979449999999996\\
45.6070122960968	0.979499999999996\\
45.6086625004365	0.979549999999996\\
45.6101550550685	0.979599999999996\\
45.6160555085424	0.979649999999996\\
45.6162268751739	0.979699999999996\\
45.6320259879418	0.979749999999996\\
45.6334268866123	0.979799999999996\\
45.641081776643	0.979849999999996\\
45.6517614798768	0.979899999999996\\
45.6565570469632	0.979949999999996\\
45.6780057390083	0.979999999999996\\
45.6786857428428	0.980049999999996\\
45.6804237332198	0.980099999999996\\
45.6958801321372	0.980149999999996\\
45.6969828752298	0.980199999999996\\
45.710186391722	0.980249999999996\\
45.7177841858021	0.980299999999996\\
45.7181767400257	0.980349999999996\\
45.7256709821136	0.980399999999996\\
45.7261159083167	0.980449999999996\\
45.7269462003703	0.980499999999996\\
45.7278161940684	0.980549999999996\\
45.7316515799259	0.980599999999996\\
45.7338947191853	0.980649999999996\\
45.7380569959305	0.980699999999996\\
45.7474755065496	0.980749999999996\\
45.7582668915687	0.980799999999996\\
45.7610603307475	0.980849999999996\\
45.7614283719083	0.980899999999996\\
45.7628888487094	0.980949999999996\\
45.7724894136405	0.980999999999996\\
45.7746716720638	0.981049999999996\\
45.7876596299844	0.981099999999996\\
45.8154542718827	0.981149999999996\\
45.8238727099515	0.981199999999996\\
45.82427198609	0.981249999999996\\
45.8266310275039	0.981299999999996\\
45.8280431210188	0.981349999999996\\
45.8382230521575	0.981399999999996\\
45.8442060989167	0.981449999999996\\
45.8506330869151	0.981499999999996\\
45.865734315975	0.981549999999996\\
45.8693086171791	0.981599999999996\\
45.8730980469754	0.981649999999996\\
45.880549697593	0.981699999999996\\
45.8964311586475	0.981749999999996\\
45.9030016748356	0.981799999999996\\
45.906559408069	0.981849999999996\\
45.9070707097825	0.981899999999996\\
45.9071874913099	0.981949999999996\\
45.9246158580802	0.981999999999996\\
45.9363959061948	0.982049999999996\\
45.9365973577396	0.982099999999996\\
45.937945431522	0.982149999999996\\
45.938236150234	0.982199999999996\\
45.939408058028	0.982249999999996\\
45.9462752815903	0.982299999999996\\
45.966323507906	0.982349999999996\\
45.9703469059246	0.982399999999996\\
45.9780611083825	0.982449999999996\\
45.9831196969675	0.982499999999996\\
45.9866241369349	0.982549999999996\\
45.992550542553	0.982599999999996\\
45.9938112805618	0.982649999999996\\
45.9997092366683	0.982699999999996\\
46.0045086768142	0.982749999999997\\
46.0059623471936	0.982799999999997\\
46.0192643962517	0.982849999999997\\
46.0218508977657	0.982899999999997\\
46.0324436193463	0.982949999999997\\
46.0467314157822	0.982999999999997\\
46.054892838613	0.983049999999997\\
46.0562160860883	0.983099999999997\\
46.0600212114981	0.983149999999997\\
46.0680902599785	0.983199999999997\\
46.0698658697336	0.983249999999997\\
46.0712220264669	0.983299999999997\\
46.0963628189096	0.983349999999997\\
46.1066082354134	0.983399999999997\\
46.1080925597531	0.983449999999997\\
46.1174004645945	0.983499999999997\\
46.1210588153289	0.983549999999997\\
46.1212070510996	0.983599999999997\\
46.1469119551161	0.983649999999997\\
46.1511807663672	0.983699999999997\\
46.1513544649373	0.983749999999997\\
46.1521236844193	0.983799999999997\\
46.1715447887786	0.983849999999997\\
46.1728956242064	0.983899999999997\\
46.1736882389191	0.983949999999997\\
46.179948896631	0.983999999999997\\
46.1968793136146	0.984049999999997\\
46.2061978696192	0.984099999999997\\
46.2258969110147	0.984149999999997\\
46.2280390109346	0.984199999999997\\
46.2494926968364	0.984249999999997\\
46.2513513464452	0.984299999999997\\
46.2605409121279	0.984349999999997\\
46.2758698951831	0.984399999999997\\
46.2773726109969	0.984449999999997\\
46.2864518671766	0.984499999999997\\
46.2887573866666	0.984549999999997\\
46.2966080635029	0.984599999999997\\
46.299267156999	0.984649999999997\\
46.3043345570803	0.984699999999997\\
46.3076030713133	0.984749999999997\\
46.3135245962856	0.984799999999997\\
46.3141377888897	0.984849999999997\\
46.3160546161019	0.984899999999997\\
46.323489667539	0.984949999999997\\
46.326132490006	0.984999999999997\\
46.3283009586978	0.985049999999997\\
46.3285169127826	0.985099999999997\\
46.3335834716191	0.985149999999997\\
46.3348519400037	0.985199999999997\\
46.3436600310036	0.985249999999997\\
46.3444721500172	0.985299999999997\\
46.3469434817761	0.985349999999997\\
46.3558916262831	0.985399999999997\\
46.3581651779373	0.985449999999997\\
46.3651260601587	0.985499999999997\\
46.3693289473226	0.985549999999997\\
46.3707839893255	0.985599999999997\\
46.3772620875999	0.985649999999997\\
46.3817135395716	0.985699999999997\\
46.3970728489649	0.985749999999997\\
46.4002411430366	0.985799999999997\\
46.4081507396256	0.985849999999997\\
46.4120315447808	0.985899999999997\\
46.4204473590095	0.985949999999997\\
46.4264606456579	0.985999999999997\\
46.4425881606747	0.986049999999997\\
46.4443010766751	0.986099999999997\\
46.4491943354183	0.986149999999997\\
46.4525584127431	0.986199999999997\\
46.4705671653945	0.986249999999997\\
46.4731870250032	0.986299999999997\\
46.4757916227425	0.986349999999997\\
46.4896361821641	0.986399999999997\\
46.4922977226988	0.986449999999997\\
46.4981389544329	0.986499999999997\\
46.5002429907742	0.986549999999997\\
46.5163575786319	0.986599999999997\\
46.5248313487611	0.986649999999997\\
46.5351948159391	0.986699999999997\\
46.5426826967408	0.986749999999997\\
46.5534538255603	0.986799999999997\\
46.5540761467308	0.986849999999997\\
46.5594102545798	0.986899999999997\\
46.5682508672473	0.986949999999997\\
46.6073182817153	0.986999999999997\\
46.6098325915612	0.987049999999997\\
46.6205695507241	0.987099999999997\\
46.6234307795362	0.987149999999997\\
46.628197533299	0.987199999999997\\
46.6296500055488	0.987249999999997\\
46.6491337247401	0.987299999999997\\
46.664398855201	0.987349999999998\\
46.6648550370485	0.987399999999998\\
46.6654090355048	0.987449999999997\\
46.6671164578292	0.987499999999997\\
46.7126061065573	0.987549999999997\\
46.7133219367557	0.987599999999997\\
46.7365590358674	0.987649999999997\\
46.7480752983334	0.987699999999998\\
46.7493874117025	0.987749999999998\\
46.7497300755324	0.987799999999998\\
46.7789811604655	0.987849999999998\\
46.7981723364611	0.987899999999998\\
46.8013417311178	0.987949999999998\\
46.8176414294861	0.987999999999998\\
46.8539889961949	0.988049999999998\\
46.8540740195878	0.988099999999998\\
46.8798514159473	0.988149999999998\\
46.8826153790579	0.988199999999998\\
46.9138105615435	0.988249999999998\\
46.9139550717399	0.988299999999998\\
46.9374626368601	0.988349999999998\\
46.9438815655024	0.988399999999998\\
46.9520706634231	0.988449999999998\\
46.9580852539134	0.988499999999998\\
46.9597186748709	0.988549999999998\\
46.9733964990159	0.988599999999998\\
47.0038741903234	0.988649999999998\\
47.0054161823977	0.988699999999998\\
47.0126040586569	0.988749999999998\\
47.0160899670939	0.988799999999998\\
47.0216371717081	0.988849999999998\\
47.0304263129364	0.988899999999998\\
47.0348321791497	0.988949999999998\\
47.0354019385868	0.988999999999998\\
47.0456316810715	0.989049999999998\\
47.0518738305083	0.989099999999998\\
47.0530111260726	0.989149999999998\\
47.0556695329436	0.989199999999998\\
47.0667313524989	0.989249999999998\\
47.0668518242568	0.989299999999998\\
47.0680943021759	0.989349999999998\\
47.0919416211242	0.989399999999998\\
47.1039778822006	0.989449999999998\\
47.1075935169857	0.989499999999998\\
47.108324255846	0.989549999999998\\
47.1085533773812	0.989599999999998\\
47.1207780131166	0.989649999999998\\
47.1335335722538	0.989699999999998\\
47.1493621300372	0.989749999999998\\
47.1518408109129	0.989799999999998\\
47.1632329176	0.989849999999998\\
47.1703531320634	0.989899999999998\\
47.1768348003213	0.989949999999998\\
47.1772976195228	0.989999999999998\\
47.1995366866898	0.990049999999998\\
47.2115990830877	0.990099999999998\\
47.2192395155535	0.990149999999998\\
47.2363371323459	0.990199999999998\\
47.2427635851253	0.990249999999998\\
47.2439442984968	0.990299999999998\\
47.2789061515474	0.990349999999998\\
47.2990378321968	0.990399999999998\\
47.30153843627	0.990449999999998\\
47.3167094212189	0.990499999999998\\
47.3171961260372	0.990549999999998\\
47.3397866204042	0.990599999999998\\
47.3607078033344	0.990649999999998\\
47.3740502063421	0.990699999999998\\
47.3748633111225	0.990749999999998\\
47.3878172809694	0.990799999999998\\
47.3904004405677	0.990849999999998\\
47.3946810676646	0.990899999999998\\
47.4035279949091	0.990949999999998\\
47.4157563320513	0.990999999999998\\
47.4173510439954	0.991049999999998\\
47.4319778785251	0.991099999999998\\
47.439279711784	0.991149999999998\\
47.4489990996076	0.991199999999998\\
47.4529601872501	0.991249999999998\\
47.460654463767	0.991299999999998\\
47.4675948235451	0.991349999999998\\
47.4843206076819	0.991399999999998\\
47.566716940216	0.991449999999998\\
47.5710635673362	0.991499999999998\\
47.5724185163135	0.991549999999998\\
47.5936576779931	0.991599999999998\\
47.6146201528001	0.991649999999998\\
47.6249855270569	0.991699999999998\\
47.6258753048568	0.991749999999998\\
47.6276716626072	0.991799999999998\\
47.6299009775029	0.991849999999998\\
47.6495393607924	0.991899999999998\\
47.6693048464067	0.991949999999998\\
47.7149143307029	0.991999999999998\\
47.7182672911215	0.992049999999998\\
47.7296599497714	0.992099999999998\\
47.7307048274025	0.992149999999998\\
47.7325352172529	0.992199999999998\\
47.7402437770401	0.992249999999998\\
47.7437088629483	0.992299999999998\\
47.7539342190044	0.992349999999999\\
47.7739106407528	0.992399999999999\\
47.7798086842881	0.992449999999999\\
47.7812368144005	0.992499999999998\\
47.7832606397602	0.992549999999998\\
47.7945613679703	0.992599999999998\\
47.8051781003675	0.992649999999998\\
47.8112486972055	0.992699999999999\\
47.8126681924273	0.992749999999999\\
47.8157892217001	0.992799999999999\\
47.8303625080073	0.992849999999999\\
47.8465846145137	0.992899999999999\\
47.8963503025757	0.992949999999999\\
47.9180927694931	0.992999999999999\\
47.9181313642284	0.993049999999999\\
47.9272476989376	0.993099999999999\\
47.9443315547169	0.993149999999999\\
47.9447642248296	0.993199999999999\\
47.9470070636488	0.993249999999999\\
47.9691807915597	0.993299999999999\\
47.9736716051812	0.993349999999999\\
47.9740294327578	0.993399999999999\\
47.9784983032862	0.993449999999999\\
48.0079250455624	0.993499999999999\\
48.0101610330044	0.993549999999999\\
48.0535777647005	0.993599999999999\\
48.0587779319698	0.993649999999999\\
48.0673664440608	0.993699999999999\\
48.067593523508	0.993749999999999\\
48.0804424459986	0.993799999999999\\
48.0980801756235	0.993849999999999\\
48.1000666537821	0.993899999999999\\
48.1020988299147	0.993949999999999\\
48.1201534565779	0.993999999999999\\
48.1335616421233	0.994049999999999\\
48.1553784704474	0.994099999999999\\
48.2132595088614	0.994149999999999\\
48.2190057355678	0.994199999999999\\
48.2212049285813	0.994249999999999\\
48.2607758584012	0.994299999999999\\
48.2633629130648	0.994349999999999\\
48.2678528896436	0.994399999999999\\
48.2734871454608	0.994449999999999\\
48.2849912538322	0.994499999999999\\
48.2903902694163	0.994549999999999\\
48.3508863157072	0.994599999999999\\
48.3524756709626	0.994649999999999\\
48.3831292470543	0.994699999999999\\
48.4249825958418	0.994749999999999\\
48.4494084288735	0.994799999999999\\
48.451690377529	0.994849999999999\\
48.483668025694	0.994899999999999\\
48.5052433553281	0.994949999999999\\
48.5212644879981	0.994999999999999\\
48.5428726347143	0.995049999999999\\
48.5610927235419	0.995099999999999\\
48.5726797545908	0.995149999999999\\
48.5740857091593	0.995199999999999\\
48.5774120980043	0.995249999999999\\
48.5862415356358	0.995299999999999\\
48.6085903074046	0.995349999999999\\
48.6208211176146	0.995399999999999\\
48.6294305821838	0.995449999999999\\
48.6883205839965	0.995499999999999\\
48.705824027781	0.995549999999999\\
48.7661614774439	0.995599999999999\\
48.8626517909596	0.995649999999999\\
48.9022628329538	0.995699999999999\\
48.9062188940484	0.995749999999999\\
48.9090189825862	0.995799999999999\\
48.9251603484853	0.995849999999999\\
48.9259655939431	0.995899999999999\\
49.0104957552648	0.995949999999999\\
49.0106462160702	0.995999999999999\\
49.0249658657529	0.996049999999999\\
49.0595644850709	0.996099999999999\\
49.0986093781443	0.996149999999999\\
49.1741967844194	0.996199999999999\\
49.177995676478	0.996249999999999\\
49.1854972437783	0.996299999999999\\
49.2144729791067	0.996349999999999\\
49.2325562020858	0.996399999999999\\
49.2349121251145	0.996449999999999\\
49.2635919222966	0.996499999999999\\
49.268232876733	0.996549999999999\\
49.294578394116	0.996599999999999\\
49.3323063492099	0.996649999999999\\
49.367255250176	0.996699999999999\\
49.4125900306052	0.996749999999999\\
49.4201976036498	0.996799999999999\\
49.4320132907462	0.996849999999999\\
49.4387454404731	0.996899999999999\\
49.4482451441705	0.996949999999999\\
49.4816779227476	0.996999999999999\\
49.5396672822402	0.997049999999999\\
49.5699390609777	0.997099999999999\\
49.5744314418428	0.997149999999999\\
49.5914260620815	0.997199999999999\\
49.6420320991833	0.997249999999999\\
49.8184791046571	0.997299999999999\\
49.8290747726243	0.99735\\
49.8291574571709	0.9974\\
49.9212028353243	0.99745\\
49.9336649051097	0.997499999999999\\
49.9747044209413	0.997549999999999\\
49.9784829989167	0.997599999999999\\
49.9977330570913	0.997649999999999\\
50.0302543454049	0.9977\\
50.0736065817126	0.99775\\
50.0879915679119	0.9978\\
50.1098498637807	0.99785\\
50.2319247145965	0.9979\\
50.3165194105473	0.99795\\
50.350897757403	0.998\\
50.3668047997096	0.99805\\
50.4627427030155	0.9981\\
50.4634007639344	0.99815\\
50.5257067218693	0.9982\\
50.6387014541494	0.99825\\
50.6479742958882	0.9983\\
50.7222087802519	0.99835\\
50.7977805204352	0.9984\\
50.9047037557491	0.99845\\
50.9339904053907	0.9985\\
50.9406884432514	0.99855\\
51.0603827604459	0.9986\\
51.1172480351526	0.99865\\
51.1410313630802	0.9987\\
51.2597743368552	0.99875\\
51.2989982765882	0.9988\\
51.4856107593214	0.99885\\
51.53136179976	0.9989\\
51.6047873403584	0.99895\\
51.6923917280594	0.999\\
51.693289173179	0.99905\\
51.9444302725645	0.9991\\
52.2815684864774	0.99915\\
52.310107374573	0.9992\\
52.3512583809863	0.99925\\
52.6991925846177	0.9993\\
52.7351273452363	0.99935\\
53.0160614512938	0.9994\\
53.0872196959398	0.99945\\
53.1044745110023	0.9995\\
53.1659594737141	0.99955\\
53.2827337932366	0.9996\\
53.4495800846512	0.99965\\
53.747491659063	0.9997\\
54.2314108776312	0.99975\\
54.4687803439969	0.9998\\
54.9901175083825	0.99985\\
56.3371663261347	0.9999\\
57.8359592027537	0.99995\\
59.1678789550062	1\\
};
\addlegendentry{Single}

\end{axis}


\end{tikzpicture}%

==> figures/sir_ecdf_interp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=15,
xmax=45,
style={font=\footnotesize\color{white!15!black}},
xlabel={\gls{sir} [dB]},
xlabel near ticks,
ymin=0.0001,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ymode=log,
ylabel={CDF},
ylabel near ticks,
axis background/.style={fill=white},
legend style={at={(0.98,0.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}]

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
17.9186349076017	5.05061280450116e-05\\
17.922573254428	5.17630904903764e-05\\
17.9265124668657	5.30203292042244e-05\\
17.9304525451052	5.42778442472739e-05\\
17.9343934893366	5.55356356802581e-05\\
17.9383352997504	5.67937035639304e-05\\
17.9422779765369	5.805204795905e-05\\
17.9462215198866	5.93106689263897e-05\\
17.9501659299899	6.05695665267391e-05\\
17.9541112070372	6.18287408208984e-05\\
17.9580573512193	6.30881918696834e-05\\
17.9620043627266	6.43479197339201e-05\\
17.9659522417497	6.56079244744527e-05\\
17.9699009884794	6.68682061521334e-05\\
17.9738506031064	6.81287648278325e-05\\
17.9778010858214	6.93896005624304e-05\\
17.9817524368152	7.06507134168225e-05\\
17.9857046562786	7.19121034519163e-05\\
17.9896577444026	7.31737707286355e-05\\
17.9936117013781	7.44357153079126e-05\\
17.9975665273959	7.56979372506975e-05\\
18.0015222226472	7.69604366179488e-05\\
18.005478787323	7.82232134706478e-05\\
18.0094362216143	7.94862678697795e-05\\
18.0133945257124	8.07495998763478e-05\\
18.0173536998083	8.2013209551366e-05\\
18.0213137440934	8.32770969558653e-05\\
18.0252746587588	8.45412621508862e-05\\
18.0292364439958	8.58057051974847e-05\\
18.0331990999959	8.70704261567309e-05\\
18.0371626269503	8.8335425089707e-05\\
18.0411270250505	8.96007020575078e-05\\
18.0450922944881	9.08662571212451e-05\\
18.0490584354544	9.21320903420386e-05\\
18.0530254481411	9.33982017810274e-05\\
18.0569933327397	9.46645914993607e-05\\
18.0609620894419	9.59312595582002e-05\\
18.0649317184394	9.71982060187234e-05\\
18.0689022199238	9.84654309421215e-05\\
18.072873594087	9.97329343895959e-05\\
18.0768458411208	0.000101702295690533\\
18.080818961217	0.000103859364547852\\
18.0847929545674	0.000106016907508546\\
18.0887678213641	0.000108174924676821\\
18.092743561799	0.000110333416156898\\
18.0967201760642	0.00011249238205303\\
18.1006976643516	0.00011465182246949\\
18.1046760268534	0.000116811737510571\\
18.1086552637617	0.000118972127280591\\
18.1126353752687	0.000121132991883892\\
18.1166163615667	0.000123294331424835\\
18.1205982228479	0.000125456146007812\\
18.1245809593046	0.000127618435737228\\
18.1285645711292	0.000129781200717519\\
18.1325490585141	0.000131944441053137\\
18.1365344216517	0.000134108156848566\\
18.1405206607345	0.000136272348208303\\
18.144507775955	0.000138437015236873\\
18.1484957675058	0.000140602158038825\\
18.1524846355795	0.000142767776718725\\
18.1564743803688	0.000144933871381174\\
18.1604650020663	0.000147100442130786\\
18.1644565008648	0.0001492674890722\\
18.1684488769571	0.000155398183214322\\
18.1724421305359	0.000163553694618484\\
18.1764362617942	0.000171710998527078\\
18.1804312709248	0.00017987009533408\\
18.1844271581208	0.000188030985433544\\
18.188423923575	0.000196193669219626\\
18.1924215674806	0.000200418420678568\\
18.1964200900305	0.000201202455073703\\
18.200419491418	0.000201986661792197\\
18.2044197718361	0.000202771040871926\\
18.2084209314782	0.000203555592350774\\
18.2124229705373	0.000204340316266631\\
18.2164258892069	0.000205125212657399\\
18.2204296876802	0.000205910281560983\\
18.2244343661506	0.000206695523015304\\
18.2284399248115	0.000207480937058285\\
18.2324463638565	0.00020826652372786\\
18.2364536834789	0.00020905228306197\\
18.2404618838723	0.000209838215098564\\
18.2444709652304	0.000210624319875603\\
18.2484809277467	0.000211410597431052\\
18.2524917716149	0.000212197047802886\\
18.2565034970288	0.000212983671029089\\
18.260516104182	0.000213770467147652\\
18.2645295932684	0.000214557436196576\\
18.2685439644818	0.000215344578213869\\
18.2725592180162	0.000216131893237549\\
18.2765753540653	0.000216919381305638\\
18.2805923728233	0.000217707042456173\\
18.284610274484	0.000218494876727194\\
18.2886290592417	0.000219282884156752\\
18.2926487272902	0.000220071064782905\\
18.2966692788239	0.000220859418643719\\
18.3006907140369	0.000221647945777272\\
18.3047130331233	0.000222436646221647\\
18.3087362362776	0.000223225520014935\\
18.3127603236939	0.000224014567195237\\
18.3167852955666	0.000224803787800662\\
18.3208111520902	0.000225593181869326\\
18.324837893459	0.000226382749439357\\
18.3288655198676	0.000227172490548887\\
18.3328940315105	0.000227962405236058\\
18.3369234285821	0.000228752493539022\\
18.3409537112773	0.000229542755495938\\
18.3449848797905	0.000230333191144973\\
18.3490169343165	0.000231123800524303\\
18.3530498750501	0.000231914583672112\\
18.3570837021859	0.000232705540626594\\
18.3611184159189	0.000233496671425949\\
18.3651540164439	0.000234287976108384\\
18.3691905039558	0.000235079454712121\\
18.3732278786495	0.000235871107275386\\
18.3772661407201	0.000236662933836411\\
18.3813052903626	0.000237454934433441\\
18.3853453277721	0.000238247109104727\\
18.3893862531436	0.000239039457888528\\
18.3934280666724	0.000239831980823114\\
18.3974707685537	0.00024062467794676\\
18.4015143589826	0.000241417549297752\\
18.4055588381546	0.000242210594914383\\
18.409604206265	0.000243003814834956\\
18.413650463509	0.000243797209097781\\
18.4176976100822	0.000244590777741176\\
18.4217456461801	0.000245384520803468\\
18.425794571998	0.000246178438322994\\
18.4298443877317	0.000246972530338097\\
18.4338950935766	0.00024776679688713\\
18.4379466897284	0.000248561238008454\\
18.4419991763828	0.000249355853740436\\
18.4460525537355	0.000252005130309085\\
18.4501068219824	0.00026258641644036\\
18.4541619813191	0.000273170028238451\\
18.4582180319415	0.000283755966214523\\
18.4622749740456	0.000294344230879846\\
18.4663328078273	0.000300437557072891\\
18.4703915334826	0.000301376801929904\\
18.4744511512074	0.000302316253224073\\
18.4785116611979	0.000303255911000768\\
18.4825730636502	0.000304195775305374\\
18.4866353587604	0.000305135846183283\\
18.4906985467247	0.000306076123679899\\
18.4947626277394	0.000307016607840633\\
18.4988276020007	0.000307957298710909\\
18.502893469705	0.000308898196336159\\
18.5069602310487	0.000309839300761827\\
18.5110278862281	0.000310780612033365\\
18.5150964354397	0.000311722130196235\\
18.51916587888	0.00031266385529591\\
18.5232362167456	0.000313605787377873\\
18.5273074492331	0.000314547926487619\\
18.531379576539	0.000315490272670649\\
18.5354525988601	0.000316432825972475\\
18.539526516393	0.00031737558643862\\
18.5436013293345	0.000318318554114618\\
18.5476770378815	0.000319261729046011\\
18.5517536422307	0.000320205111278351\\
18.5558311425791	0.000321148700857202\\
18.5599095391236	0.000322092497828136\\
18.5639888320612	0.000323036502236736\\
18.5680690215888	0.000323980714128595\\
18.5721501079036	0.000324925133549316\\
18.5762320912027	0.000325869760544511\\
18.5803149716831	0.000326814595159804\\
18.5843987495421	0.000327759637440828\\
18.588483424977	0.000328704887433224\\
18.592568998185	0.000329650345182647\\
18.5966554693634	0.00033059601073476\\
18.6007428387096	0.000331541884135237\\
18.604831106421	0.000332487965429758\\
18.608920272695	0.000333434254664019\\
18.6130103377292	0.000334380751883721\\
18.6171013017211	0.000335327457134579\\
18.6211931648683	0.000336274370462316\\
18.6252859273684	0.000337221491912664\\
18.629379589419	0.000338168821531368\\
18.6334741512179	0.00033911635936418\\
18.6375696129629	0.000340064105456865\\
18.6416659748516	0.000341012059855195\\
18.6457632370821	0.000341960222604955\\
18.6498613998521	0.000342908593751939\\
18.6539604633597	0.000343857173341949\\
18.6580604278027	0.000344805961420799\\
18.6621612933792	0.000345754958034314\\
18.6662630602872	0.000346704163228325\\
18.6703657287249	0.000347653577048681\\
18.6744692988903	0.000348603199541234\\
18.6785737709818	0.000349553030751847\\
18.6826791451975	0.000355567390531791\\
18.6867854217357	0.000366083617787693\\
18.6908926007948	0.000376602156411092\\
18.695000682573	0.000387123006909999\\
18.6991096672688	0.000397646169792537\\
18.7032195550807	0.000401219682958788\\
18.7073303462071	0.000402791039051658\\
18.7114420408466	0.000404362740513766\\
18.7155546391978	0.000405934787421021\\
18.7196681414593	0.000407507179849349\\
18.7237825478297	0.000409079917874691\\
18.7278978585079	0.000410653001573006\\
18.7320140736925	0.000412226431020271\\
18.7361311935823	0.000413800206292474\\
18.7402492183762	0.000415374327465635\\
18.7443681482731	0.000416948794615764\\
18.7484879834719	0.000418523607818916\\
18.7526087241717	0.000420098767151147\\
18.7567303705713	0.000421674272688531\\
18.7608529228699	0.000423250124507162\\
18.7649763812666	0.000424826322683149\\
18.7691007459605	0.000426402867292617\\
18.7732260171508	0.000427979758411711\\
18.7773521950369	0.000429556996116589\\
18.7814792798178	0.000431134580483428\\
18.7856072716931	0.00043271251158842\\
18.789736170862	0.000434290789507775\\
18.793865977524	0.000435869414317722\\
18.7979966918785	0.000437448386094501\\
18.802128314125	0.000439027704914373\\
18.8062608444631	0.000440607370853616\\
18.8103942830924	0.000442187383988521\\
18.8145286302124	0.000443767744395398\\
18.818663886023	0.000445348452150578\\
18.8228000507237	0.000446929507330405\\
18.8269371245144	0.000448510910011236\\
18.8310751075949	0.000450979094664026\\
18.835214000165	0.00046769633099422\\
18.8393538024246	0.000484417241615174\\
18.8434945145737	0.000500316247680195\\
18.8476361368122	0.000504949412234719\\
18.8517786693402	0.00050958359511508\\
18.8559221123577	0.000514218796545099\\
18.8600664660649	0.000518855016748643\\
18.864211730662	0.000523492255949628\\
18.8683579063491	0.000528130514372018\\
18.8725049933264	0.000532769792239834\\
18.8766529917944	0.000537410089777135\\
18.8808019019532	0.000542051407208037\\
18.8849517240034	0.000546693744756705\\
18.8891024581452	0.000550239649410455\\
18.8932541045793	0.000551072063108503\\
18.897406663506	0.000551904659763227\\
18.901560135126	0.000552737439414838\\
18.9057145196399	0.000553570402103555\\
18.9098698172482	0.000554403547869609\\
18.9140260281518	0.00055523687675324\\
18.9181831525513	0.000556070388794693\\
18.9223411906475	0.000556904084034226\\
18.9265001426412	0.000557737962512104\\
18.9306600087333	0.0005585720242686\\
18.9348207891247	0.000559406269343998\\
18.9389824840164	0.00056024069777859\\
18.9431450936094	0.000561075309612675\\
18.9473086181046	0.000561910104886565\\
18.9514730577032	0.000562745083640576\\
18.9556384126064	0.000563580245915037\\
18.9598046830152	0.000564415591750282\\
18.9639718691309	0.000565251121186656\\
18.9681399711549	0.000566086834264517\\
18.9723089892883	0.000566922731024222\\
18.9764789237325	0.000567758811506146\\
18.980649774689	0.000568595075750669\\
18.9848215423591	0.000569431523798179\\
18.9889942269444	0.000570268155689076\\
18.9931678286464	0.000571104971463765\\
18.9973423476667	0.000571941971162664\\
19.0015177842068	0.000572779154826196\\
19.0056941384685	0.000573616522494796\\
19.0098714106534	0.000574454074208906\\
19.0140496009633	0.000575291810008976\\
19.0182287096	0.00057612972993547\\
19.0224087367654	0.000576967834028854\\
19.0265896826612	0.000577806122329607\\
19.0307715474895	0.000578644594878216\\
19.0349543314523	0.000579483251715178\\
19.0391380347514	0.000580322092880997\\
19.0433226575891	0.000581161118416184\\
19.0475082001674	0.000582000328361267\\
19.0516946626884	0.000582839722756775\\
19.0558820453543	0.000583679301643248\\
19.0600703483675	0.000584519065061236\\
19.0642595719301	0.000585359013051297\\
19.0684497162445	0.000586199145653999\\
19.0726407815131	0.000587039462909917\\
19.0768327679383	0.000587879964859636\\
19.0810256757225	0.000588720651543752\\
19.0852195050683	0.000589561523002865\\
19.0894142561782	0.000590402579277588\\
19.0936099292548	0.000591243820408542\\
19.0978065245008	0.000592085246436357\\
19.1020040421187	0.00059292685740167\\
19.1062024823114	0.00059376865334513\\
19.1104018452817	0.000594610634307393\\
19.1146021312323	0.000595452800329125\\
19.1188033403661	0.000596295151450998\\
19.123005472886	0.000597137687713697\\
19.1272085289949	0.000597980409157915\\
19.131412508896	0.000598823315824353\\
19.1356174127921	0.000599666407753721\\
19.1398232408864	0.000603625380809745\\
19.1440299933821	0.000609624916054173\\
19.1482376704822	0.000615625769939816\\
19.1524462723901	0.000621627942756502\\
19.1566557993089	0.000627631434794126\\
19.160866251442	0.000633636246342635\\
19.1650776289928	0.000639642377692044\\
19.1692899321645	0.000645649829132431\\
19.1735031611608	0.000654037180520165\\
19.177717316185	0.000668666273960753\\
19.1819323974408	0.000683298582737994\\
19.1861484051316	0.000697934107558593\\
19.1903653394611	0.000703845883017387\\
19.1945832006329	0.000708324681815364\\
19.1988019888509	0.000712804465011049\\
19.2030217043186	0.000717285232820795\\
19.2072423472401	0.00072176698546102\\
19.2114639178189	0.000726249723148171\\
19.2156864162592	0.000730733446098755\\
19.2199098427647	0.000735218154529323\\
19.2241341975396	0.000739703848656475\\
19.2283594807877	0.000744190528696859\\
19.2325856927132	0.000748678194867167\\
19.2368128335202	0.000754674490187542\\
19.2410409034129	0.000761301514253179\\
19.2452699025954	0.000767929994876153\\
19.249499831272	0.000774559932376608\\
19.2537306896471	0.000781191327074754\\
19.2579624779248	0.000787824179290855\\
19.2621951963097	0.000794458489345273\\
19.2664288450061	0.000800398298675682\\
19.2706634242186	0.000802814182013012\\
19.2748989341516	0.000805230596338695\\
19.2791353750097	0.000807647541769442\\
19.2833727469975	0.000810065018421983\\
19.2876110503197	0.000812483026413075\\
19.2918502851809	0.000814901565859501\\
19.296090451786	0.00081732063687807\\
19.3003315503396	0.000819740239585615\\
19.3045735810467	0.000822160374098999\\
19.3088165441121	0.000824581040535107\\
19.3130604397408	0.000827002239010848\\
19.3173052681376	0.000829423969643163\\
19.3215510295077	0.000831846232549013\\
19.325797724056	0.000834269027845386\\
19.3300453519877	0.000836692355649298\\
19.334293913508	0.000839116216077788\\
19.3385434088219	0.000841540609247923\\
19.3427938381348	0.000843965535276793\\
19.347045201652	0.000846390994281512\\
19.3512974995788	0.000848816986379238\\
19.3555507321204	0.000858061550530889\\
19.3598048994825	0.000873795906734318\\
19.3640600018704	0.000889533721200723\\
19.3683160394896	0.000901693793477046\\
19.3725730125458	0.00090674940548855\\
19.3768309212444	0.000911806128675855\\
19.3810897657912	0.000916863963283186\\
19.3853495463918	0.000921922909554826\\
19.3896102632519	0.000926982967735108\\
19.3938719165775	0.000932044138068415\\
19.3981345065742	0.000937106420799197\\
19.4023980334479	0.000942169816171936\\
19.4066624974046	0.000947234324431191\\
19.4109278986503	0.000951870527252982\\
19.4151942373909	0.000955991261478529\\
19.4194615138324	0.000960112901402563\\
19.4237297281811	0.000964235447224148\\
19.4279988806429	0.000968358899142386\\
19.4322689714242	0.000972483257356447\\
19.4365400007312	0.000976608522065513\\
19.4408119687701	0.000980734693468827\\
19.4450848757472	0.000984861771765669\\
19.4493587218689	0.000988989757155367\\
19.4536335073417	0.000993118649837293\\
19.457909232372	0.000997248450010858\\
19.4621858971663	0.00100089205200408\\
19.4664635019312	0.00100356441909137\\
19.4707420468732	0.00100623737353973\\
19.475021532199	0.00100891091547824\\
19.4793019581153	0.00101158504503604\\
19.4835833248287	0.00101425976234227\\
19.4878656325462	0.00101693506752612\\
19.4921488814745	0.00101961096071681\\
19.4964330718205	0.00102228744204355\\
19.5007182037911	0.00102496451163563\\
19.5050042775933	0.00102764216962234\\
19.509291293434	0.001030320416133\\
19.5135792515203	0.00103299925129697\\
19.5178681520594	0.00103567867524362\\
19.5221579952583	0.00103835868810236\\
19.5264487813243	0.00104103929000263\\
19.5307405104645	0.00104372048107391\\
19.5350331828863	0.00104640226144567\\
19.539326798797	0.00104908463124745\\
19.5436213584039	0.00110147940838654\\
19.5479168619145	0.00110673317765367\\
19.5522133095362	0.0011119881016497\\
19.5565107014766	0.00111724418062842\\
19.5608090379431	0.00112250141484369\\
19.5651083191435	0.00112775980454942\\
19.5694085452852	0.00113301934999958\\
19.5737097165761	0.00113828005144819\\
19.5780118332238	0.00114354190914932\\
19.5823148954362	0.00114880492335709\\
19.586618903421	0.00115305662979815\\
19.5909238573862	0.00115701184860704\\
19.5952297575396	0.00116096793673569\\
19.5995366040892	0.00116492489437517\\
19.603844397243	0.0011688827217166\\
19.6081531372091	0.00117284141895111\\
19.6124628241956	0.00117680098626992\\
19.6167734584106	0.00118076142386424\\
19.6210850400624	0.00118472273192537\\
19.625397569359	0.00118868491064463\\
19.629711046509	0.00119264796021337\\
19.6340254717204	0.00119661188082299\\
19.6383408452019	0.00120070811542529\\
19.6426571671616	0.00120557768442094\\
19.6469744378082	0.00121044832370189\\
19.6512926573502	0.00121532003350338\\
19.655611825996	0.0012201928140607\\
19.6599319439544	0.0012250666656092\\
19.6642530114338	0.00122994158838425\\
19.6685750286432	0.00123481758262133\\
19.6728979957911	0.00123969464855593\\
19.6772219130864	0.00124457278642358\\
19.6815467807379	0.00124945199645989\\
19.6858725989545	0.0012544552869366\\
19.6901993679452	0.00125947524018132\\
19.6945270879188	0.00126449629676438\\
19.6988557590844	0.0012695184569283\\
19.703185381651	0.00127454172091561\\
19.7075159558279	0.00127956608896893\\
19.7118474818241	0.00128459156133093\\
19.7161799598488	0.00128961813824432\\
19.7205133901113	0.00129464581995187\\
19.7248477728208	0.00129967460669641\\
19.7291831081868	0.00130170936224497\\
19.7335193964185	0.00130353735663344\\
19.7378566377255	0.00130536575279782\\
19.7421948323172	0.00130719455082642\\
19.7465339804031	0.00130902375080756\\
19.7508740821928	0.00131085335282959\\
19.7552151378959	0.00131268335698088\\
19.7595571477221	0.00131451376334981\\
19.7639001118811	0.00131634457202479\\
19.7682440305826	0.00131817578309423\\
19.7725889040364	0.00132000739664658\\
19.7769347324524	0.0013218394127703\\
19.7812815160405	0.00132367183155387\\
19.7856292550105	0.00132550465308579\\
19.7899779495726	0.00132733787745459\\
19.7943275999367	0.00132917150474881\\
19.7986782063128	0.00133100553505699\\
19.8030297689112	0.00133283996846773\\
19.807382287942	0.00133467480506961\\
19.8117357636154	0.00133651004495126\\
19.8160901961416	0.00133834568820132\\
19.820445585731	0.00134018173490844\\
19.824801932594	0.00134201818516129\\
19.8291592369408	0.00134385503904857\\
19.8335174989821	0.001345692296659\\
19.8378767189281	0.00134752995808132\\
19.8422368969896	0.00134936802340427\\
19.8465980333771	0.00135987370098121\\
19.8509601283012	0.00137492268200572\\
19.8553231819726	0.00138997497065423\\
19.859687194602	0.00141232826554695\\
19.8640521664001	0.00144923268782039\\
19.8684180975779	0.00145594374175122\\
19.8727849883462	0.00146201499488587\\
19.8771528389158	0.00146808758242467\\
19.8815216494977	0.00147416150466088\\
19.885891420303	0.00148023676188787\\
19.8902621515427	0.00148631335439906\\
19.8946338434278	0.00149239128248793\\
19.8990064961696	0.00149847054644802\\
19.9033801099791	0.0015112310498856\\
19.9077546850677	0.00152623969266903\\
19.9121302216466	0.00154125163421049\\
19.9165067199271	0.00155447415644558\\
19.9208841801207	0.00156519645432782\\
19.9252626024386	0.00157592110886994\\
19.9296419870925	0.00158664812058989\\
19.9340223342938	0.00159737749000577\\
19.9384036442541	0.00163591640821787\\
19.9427859171849	0.00167681396308422\\
19.947169153298	0.00170183306276464\\
19.951553352805	0.00170651520538572\\
19.9559385159177	0.00171119837709755\\
19.9603246428478	0.00171588257812632\\
19.9647117338072	0.00172056780869827\\
19.9690997890078	0.00172525406903967\\
19.9734888086616	0.00172994135937687\\
19.9778787929804	0.00173462967993623\\
19.9822697421763	0.00173931903094421\\
19.9866616564615	0.00174400941262728\\
19.9910545360479	0.00174870082521197\\
19.9954483811478	0.00175813331742579\\
19.9998431919734	0.00176938309556005\\
20.0042389687369	0.00178063534628938\\
20.0086357116507	0.00179189007015721\\
20.0130334209271	0.00180158775256182\\
20.0174320967784	0.00180726809957131\\
20.0218317394172	0.00181294969506746\\
20.0262323490559	0.00181863253932467\\
20.0306339259071	0.00182431663261741\\
20.0350364701833	0.00183000197522021\\
20.0394399820972	0.00183568856740765\\
20.0438444618615	0.00184137640945438\\
20.0482499096889	0.0018470655016351\\
20.052656325792	0.00187010242016199\\
20.0570637103839	0.0019032068257564\\
20.0614720636773	0.00191466744974786\\
20.0658813858851	0.00192613059267634\\
20.0702916772204	0.00193759625509543\\
20.074702937896	0.00194906443755891\\
20.0791151681251	0.00195422342118672\\
20.0835283681208	0.00195882290969586\\
20.0879425380962	0.00196342340912917\\
20.0923576782645	0.00196802491970883\\
20.0967737888389	0.00197262744165708\\
20.1011908700327	0.00197723097519622\\
20.1056089220593	0.00198183552054858\\
20.110027945132	0.00198644107793654\\
20.1144479394643	0.00199104764758255\\
20.1188689052696	0.00199565522970909\\
20.1232908427615	0.00200125298427333\\
20.1277137521535	0.00202314543615995\\
20.1321376336593	0.00204504269980083\\
20.1365624874924	0.00205362601964724\\
20.1409883138666	0.00205831388412738\\
20.1454151129957	0.00206300277895587\\
20.1498428850935	0.0020676927043592\\
20.1542716303738	0.00207238366056387\\
20.1587013490505	0.00207707564779643\\
20.1631320413376	0.0020817686662835\\
20.167563707449	0.00208646271625174\\
20.1719963475988	0.00209115779792786\\
20.176429962001	0.00209585391153861\\
20.1808645508699	0.00210185269039751\\
20.1853001144195	0.0021176482698959\\
20.1897366528641	0.00213344732111357\\
20.1941741664181	0.00214924984481359\\
20.1986126552956	0.00215456390416363\\
20.203052119711	0.00215935625728946\\
20.2074925598789	0.00216414966372928\\
20.2119339760136	0.0021689441237146\\
20.2163763683296	0.00217373963747696\\
20.2208197370415	0.00217853620524798\\
20.2252640823639	0.00218333382725933\\
20.2297094045115	0.00218813250374271\\
20.2341557036989	0.0021929322349299\\
20.238602980141	0.00219773302105269\\
20.2430512340524	0.00225321699184715\\
20.247500465648	0.00226174867178083\\
20.2519506751428	0.00227028222689724\\
20.2564018627516	0.00227881765760852\\
20.2608540286894	0.0022873549643269\\
20.2653071731713	0.00229589414746471\\
20.2697612964123	0.00240131487655162\\
20.2742163986275	0.00241611086661532\\
20.2786724800322	0.00243091010869798\\
20.2831295408415	0.00244571260351435\\
20.2875875812706	0.00245329200844065\\
20.292046601535	0.00245792689440172\\
20.29650660185	0.00246256279906696\\
20.3009675824309	0.00246719972266032\\
20.3054295434933	0.00247183766540569\\
20.3098924852526	0.00247647662752712\\
20.3143564079244	0.00248111660924862\\
20.3188213117242	0.00248575761079432\\
20.3232871968678	0.00249039963238836\\
20.3277540635707	0.00249504267425493\\
20.3322219120488	0.00249968673661827\\
20.3366907425178	0.00250864853858886\\
20.3411605551936	0.00251792455022981\\
20.345631350292	0.00252720260065057\\
20.350103128029	0.00253648269029923\\
20.3545758886205	0.00254576481962402\\
20.3590496322826	0.00255298278037188\\
20.3635243592313	0.00255846877461394\\
20.3680000696828	0.00256395597462575\\
20.3724767638531	0.00256944438067233\\
20.3769544419586	0.00257493399301876\\
20.3814331042155	0.00258042481193018\\
20.3859127508401	0.00258591683767176\\
20.3903933820487	0.00259141007050874\\
20.3948749980578	0.00259690451070647\\
20.3993575990837	0.00261194955328384\\
20.4038411853431	0.00263931648318809\\
20.4083257570524	0.00266347041424672\\
20.4128113144282	0.00268556859204463\\
20.4172978576873	0.00272041656183542\\
20.4217853870461	0.00276713500878215\\
20.4262739027216	0.0028003941204195\\
20.4307634049305	0.00280885298441184\\
20.4352538938895	0.00281731370758265\\
20.4397453698157	0.00282577629034055\\
20.4442378329258	0.00283424073309428\\
20.448731283437	0.00284270703625262\\
20.4532257215662	0.00290042362579855\\
20.4577211475304	0.00292139044879802\\
20.4622175615469	0.00294236188010727\\
20.4667149638327	0.00296410514102072\\
20.471213354605	0.0029862926353381\\
20.4757127340812	0.00300388205037842\\
20.4802131024786	0.00301403771022012\\
20.4847144600145	0.00302419560218\\
20.4892168069062	0.00303435572674865\\
20.4937201433713	0.00304451808441679\\
20.4982244696273	0.00306775779773743\\
20.5027297858916	0.0031079658087209\\
20.5072360923819	0.00315402142075602\\
20.5117433893159	0.0031835553632384\\
20.5162516769112	0.00320817815910255\\
20.5207609553856	0.00322662983987014\\
20.5252712249568	0.00324508557614302\\
20.5297824858427	0.00326590193673471\\
20.5342947382611	0.00328757805186817\\
20.53880798243	0.00330221434722618\\
20.5433222185674	0.00330740064204584\\
20.5478374468914	0.00331258807676418\\
20.5523536676198	0.00331777665163168\\
20.556870880971	0.00332296636689898\\
20.561389087163	0.00332815722281671\\
20.5659082864141	0.00333334921963558\\
20.5704284789425	0.00333854235760634\\
20.5749496649666	0.00334373663697981\\
20.5794718447047	0.00334893205800687\\
20.5839950183753	0.00347132274350086\\
20.5885191861967	0.00350107617911651\\
20.5930443483875	0.0035220770448295\\
20.5975705051662	0.00354308252633456\\
20.6020976567515	0.00356399574726675\\
20.606625803362	0.00358486600126577\\
20.6111549452163	0.00360347955685854\\
20.6156850825333	0.00361613469639614\\
20.6202162155317	0.00362879261741398\\
20.6247483444303	0.00364145332052338\\
20.6292814694482	0.00366080435261743\\
20.6338155908041	0.00369404634333209\\
20.6383507087171	0.00380696099602902\\
20.6428868234062	0.00382092274149149\\
20.6474239350905	0.00383488755561383\\
20.6519620439891	0.00384885543907053\\
20.6565011503212	0.00386683205494947\\
20.6610412543061	0.00388517014507748\\
20.665582356163	0.00393710887273457\\
20.6701244561111	0.00400699396648975\\
20.67466755437	0.00402374183481699\\
20.679211651159	0.00404049338416763\\
20.6837567466976	0.00416034879805043\\
20.6883028412053	0.00424070143037554\\
20.6928499349017	0.00426187532746501\\
20.6973980280063	0.00427434637459424\\
20.7019471207388	0.00428682016274191\\
20.706497213319	0.00429929669251046\\
20.7110483059667	0.00430535596024458\\
20.7156003989015	0.00431103304725749\\
20.7201534923434	0.00431671138204056\\
20.7247075865122	0.004322390964868\\
20.729262681628	0.00432807179601416\\
20.7338187779106	0.00433375387575338\\
20.7383758755803	0.00433943720436009\\
20.742933974857	0.00434512178210879\\
20.7474930759608	0.00435293014303543\\
20.7520531791121	0.00437356381970494\\
20.756614284531	0.00439420203146182\\
20.7611763924379	0.00442769140750201\\
20.765739503053	0.004503564016353\\
20.7703036165967	0.0045156048519258\\
20.7748687332895	0.0045276483339606\\
20.7794348533519	0.0045396944630391\\
20.7840019770043	0.00455431357251557\\
20.7885701044675	0.00458413431029377\\
20.7931392359619	0.00460507396879231\\
20.7977093717083	0.00461591627820295\\
20.8022805119274	0.00462676097065083\\
20.80685265684	0.00463760804665978\\
20.8114258066669	0.00464845750675366\\
20.815999961629	0.00470884285678949\\
20.8205751219471	0.00472176194638751\\
20.8251512878423	0.00473468387547947\\
20.8297284595356	0.00474760864468949\\
20.834306637248	0.00478632239895842\\
20.8388858212006	0.0048154853586876\\
20.8434660116147	0.00483783041495229\\
20.8480472087114	0.00486178348126961\\
20.8526294127119	0.00488765857081766\\
20.8572126238377	0.00490723486058924\\
20.86179684231	0.00492106750399322\\
20.8663820683503	0.00493490318768167\\
20.8709683021799	0.00494874191232281\\
20.8755555440205	0.00500330484535742\\
20.8801437940935	0.00502719651706103\\
20.8847330526206	0.00506654705666007\\
20.8893233198234	0.00513921646684287\\
20.8939145959236	0.00520219860775529\\
20.898506881143	0.00521719634188292\\
20.9031001757033	0.00523219737237095\\
20.9076944798263	0.0052472016999439\\
20.9122897937341	0.00532108422076097\\
20.9168861176485	0.00534743285424865\\
20.9214834517915	0.00536030481857737\\
20.9260817963852	0.00537172425230329\\
20.9306811516516	0.00538314619591294\\
20.9352815178129	0.005394570649958\\
20.9398828950912	0.00541472437722089\\
20.9444852837089	0.0054427841851174\\
20.9490886838881	0.00549304658093917\\
20.9536930958512	0.00555179064046094\\
20.9582985198206	0.0056255945459747\\
20.9629049560188	0.00567834254040056\\
20.9675124046681	0.00570716704506838\\
20.9721208659911	0.00572340042630794\\
20.9767303402105	0.00573963737549148\\
20.9813408275488	0.00584018030342738\\
20.9859523282287	0.00599638893658709\\
20.9905648424729	0.00602744550108539\\
20.9951783705042	0.00610527468389649\\
20.9997929125454	0.00613259585557009\\
21.0044084688194	0.00621459207426164\\
21.0090250395491	0.00626106665928384\\
21.0136426249575	0.00628933895289262\\
21.0182612252676	0.00630694141381258\\
21.0228808407024	0.00631808581040079\\
21.0275014714851	0.00632923265642218\\
21.0321231178389	0.00634038195241512\\
21.0367457799868	0.00635121130513662\\
21.0413694581523	0.0063600208156808\\
21.0459941525586	0.00636883226247226\\
21.0506198634291	0.00637764564593652\\
21.0552465909872	0.00638646096649931\\
21.0598743354563	0.00639527822458635\\
21.06450309706	0.00641110342331035\\
21.0691328760218	0.00643500743475024\\
21.0737636725653	0.00646102824173728\\
21.0783954869142	0.00649060590045116\\
21.0830283192921	0.00652264667656976\\
21.0876621699229	0.00655530241897499\\
21.0922970390303	0.00658545636292099\\
21.0969329268382	0.00661100484650475\\
21.1015698335705	0.00663226288615278\\
21.1062077594512	0.00665140725661854\\
21.1108467047041	0.00665989621870268\\
21.1154866695534	0.00666838704658055\\
21.1201276542233	0.00667687974066226\\
21.1247696589377	0.00668537430135794\\
21.129412683921	0.00669387072907793\\
21.1340567293973	0.00680196338661358\\
21.138701795591	0.00686108217258348\\
21.1433478827264	0.00688427670461876\\
21.1479949910279	0.00695065886121091\\
21.1526431207199	0.00698760522542746\\
21.157292272027	0.00701968565854903\\
21.1619424451736	0.00704931276961345\\
21.1665936403845	0.007079339694104\\
21.1712458578841	0.00710678361942127\\
21.1758990978972	0.00712850948037003\\
21.1805533606486	0.00715026988259123\\
21.1852086463629	0.00717469973398064\\
21.1898649552652	0.00719913495482081\\
21.1945222875802	0.00723926909642211\\
21.1991806435328	0.00726636398544457\\
21.2038400233482	0.00728858853775299\\
21.2085004272512	0.00735373312440442\\
21.2131618554671	0.00736250515408672\\
21.2178243082208	0.00737127911177835\\
21.2224877857377	0.00738005499790304\\
21.2271522882429	0.0073888328128847\\
21.2318178159618	0.00739761255714724\\
21.2364843691195	0.00743726479942083\\
21.2411519479417	0.00760442974855316\\
21.2458205526536	0.00763592208795603\\
21.2504901834807	0.00766427520735699\\
21.2551608406487	0.00769009165318958\\
21.259832524383	0.00773944817672346\\
21.2645052349093	0.00783289817492625\\
21.2691789724532	0.00788828366771094\\
21.2738537372406	0.00797479781431931\\
21.2785295294971	0.00805113194454486\\
21.2832063494486	0.00818725160520328\\
21.287884197321	0.0082585502428736\\
21.2925630733403	0.00828233061701815\\
21.2972429777323	0.00830553536001751\\
21.3019239107231	0.00832706677123783\\
21.3066058725388	0.0083486029148592\\
21.3112888634056	0.00837773320524967\\
21.3159728835495	0.00841488672837309\\
21.3206579331968	0.00845953313331521\\
21.3253440125739	0.00848267696442051\\
21.3300311219069	0.00850466447610386\\
21.3347192614224	0.00852320266497801\\
21.3394084313467	0.00854174492837111\\
21.3440986319062	0.00858847974449149\\
21.3487898633276	0.00870312068497309\\
21.3534821258373	0.00872725380764166\\
21.3581754196621	0.00875629851276416\\
21.3628697450285	0.00883162764430688\\
21.3675651021634	0.00891964105082934\\
21.3722614912934	0.0089691767490993\\
21.3769589126455	0.00899463905932901\\
21.3816573664464	0.00914478621407546\\
21.3863568529231	0.00919057725820015\\
21.3910573723026	0.00921564686125619\\
21.3957589248119	0.00923558882920527\\
21.400461510678	0.00930354127939601\\
21.4051651301282	0.00937108184612758\\
21.4098697833895	0.00939627849412592\\
21.4145754706892	0.00942845723367373\\
21.4192821922545	0.00945270887884093\\
21.4239899483128	0.0094603432272153\\
21.4286987390914	0.00946797925354738\\
21.4334085648179	0.00947561695820598\\
21.4381194257195	0.00948325634155997\\
21.4428313220239	0.00949089740397831\\
21.4475442539587	0.00949854014583006\\
21.4522582217514	0.00957177931572386\\
21.4569732256298	0.00966634923028546\\
21.4616892658215	0.00969416600858749\\
21.4664063425543	0.00986724866130301\\
21.471124456056	0.0099667268277215\\
21.4758436065546	0.0100063905588606\\
21.4805637942779	0.0100237846988407\\
21.4852850194539	0.0100411826618886\\
21.4900072823107	0.0100593102445231\\
21.4947305830762	0.0100781874612178\\
21.4994549219787	0.0100970688269464\\
21.5041802992463	0.0101085152070051\\
21.5089067151072	0.0101185970652557\\
21.5136341697897	0.0101286811394037\\
21.5183626635221	0.010138767429936\\
21.5230921965328	0.0101488559373398\\
21.5278227690503	0.0101852054118607\\
21.5325543813029	0.0102182841976403\\
21.5372870335192	0.0102474291799993\\
21.5420207259278	0.01035518968182\\
21.5467554587574	0.0104023323847121\\
21.5514912322365	0.0104401972394685\\
21.5562280465939	0.0104790501014309\\
21.5609659020584	0.010522585511702\\
21.5657047988589	0.010565023095528\\
21.5704447372241	0.010599569776519\\
21.575185717383	0.0106585164680299\\
21.5799277395646	0.0106695038735082\\
21.584670803998	0.0106804936939145\\
21.5894149109121	0.0106914859297797\\
21.5941600605361	0.0107224261749836\\
21.5989062530993	0.0108023428080393\\
21.6036534888308	0.0108660356230093\\
21.6084017679599	0.0109162702244449\\
21.6131510907159	0.0109381288794466\\
21.6179014573282	0.0110051424750063\\
21.6226528680263	0.0110548356096932\\
21.6274053230396	0.0110838062398521\\
21.6321588225977	0.0111089060604205\\
21.6369133669301	0.0111290987239464\\
21.6416689562665	0.0111492958256292\\
21.6464255908365	0.0113471107634747\\
21.6511832708699	0.0113702350217586\\
21.6559419965965	0.0113911849082974\\
21.660701768246	0.0114091233642958\\
21.6654625860485	0.011424875171125\\
21.6702244502338	0.0114406304400526\\
21.6749873610318	0.0115049376360745\\
21.6797513186727	0.0116042611054101\\
21.6845163233866	0.0116288003310595\\
21.6892823754035	0.0116630251066621\\
21.6940494749536	0.0118125792582537\\
21.6988176222672	0.0118399716853194\\
21.7035868175747	0.0118784465771248\\
21.7083570611062	0.0119149490768543\\
21.7131283530922	0.0119437174879694\\
21.7179006937632	0.012057207464297\\
21.7226740833496	0.0121607307416\\
21.727448522082	0.0123209853640545\\
21.7322240101909	0.012410330994005\\
21.7370005479071	0.0124321618308033\\
21.7417781354611	0.0124553260225096\\
21.7465567730838	0.0124844251192881\\
21.751336461006	0.0126552930324294\\
21.7561171994585	0.0126815231976311\\
21.7608989886721	0.0127264328902019\\
21.7656818288779	0.0127952750549778\\
21.7704657203068	0.0128204272296118\\
21.7752506631899	0.012842559411175\\
21.7800366577583	0.0128658342830884\\
21.7848237042431	0.0128896904608588\\
21.7896118028756	0.012933509109291\\
21.7944009538869	0.013058987061745\\
21.7991911575084	0.0131213400678951\\
21.8039824139715	0.0132194492498882\\
21.8087747235075	0.0132727042021237\\
21.8135680863479	0.0133653977099382\\
21.8183625027243	0.0134146262211211\\
21.823157972868	0.0134324601100496\\
21.8279544970109	0.0134504532116775\\
21.8327520753845	0.0134775951133652\\
21.8375507082206	0.0135097508107822\\
21.8423503957508	0.0135688798741975\\
21.8471511382071	0.013619863290447\\
21.8519529358213	0.0136585157336808\\
21.8567557888252	0.0137073193026918\\
21.8615596974509	0.0138439345899127\\
21.8663646619304	0.0139543574874465\\
21.8711706824957	0.0140575379757689\\
21.875977759379	0.0140785912806499\\
21.8807858928124	0.0140996492128485\\
21.8855950830281	0.0142707390014313\\
21.8904053302585	0.0143075819323427\\
21.8952166347358	0.0143200393062594\\
21.9000289966924	0.0143324994181893\\
21.9048424163608	0.0143449622687342\\
21.9096568939734	0.0143637387694334\\
21.9144724297626	0.0143868005315035\\
21.9192890239613	0.0144425535789854\\
21.9241066768018	0.0144869033287185\\
21.928925388517	0.0145786110461186\\
21.9337451593396	0.0146650473224833\\
21.9385659895022	0.0147217377357805\\
21.9433878792379	0.0147649288363992\\
21.9482108287794	0.0147947228633844\\
21.9530348383596	0.0148707308303764\\
21.9578599082117	0.0150629975191866\\
21.9626860385686	0.0150966736545126\\
21.9675132296633	0.0151495951244548\\
21.9723414817291	0.015337909802302\\
21.9771707949992	0.0154059954190742\\
21.9820011697067	0.0155286669099358\\
21.986832606085	0.015731152990019\\
21.9916651043674	0.0158528728518089\\
21.9964986647873	0.0159308434550205\\
22.0013332875781	0.0159947184215803\\
22.0061689729735	0.0160225217768672\\
22.0110057212068	0.0160476708311868\\
22.0158435325117	0.0161629273003328\\
22.0206824071219	0.0162129331502083\\
22.0255223452711	0.0162869764704932\\
22.030363347193	0.0164315180903161\\
22.0352054131214	0.0165509123630776\\
22.0400485432902	0.016587956842981\\
22.0448927379334	0.0167002931774709\\
22.0497379972847	0.0167192546570181\\
22.0545843215784	0.0167382203041197\\
22.0594317110484	0.0168756555803189\\
22.0642801659288	0.0169775192968675\\
22.0691296864539	0.0170082378154603\\
22.0739802728577	0.01703023108456\\
22.0788319253748	0.0170858212799075\\
22.0836846442392	0.0171241667956851\\
22.0885384296854	0.0171493487396374\\
22.0933932819479	0.0172312534602371\\
22.0982492012611	0.0173070292767515\\
22.1031061878595	0.0174657665636821\\
22.1079642419777	0.0174890545655868\\
22.1128233638503	0.0175448572088004\\
22.1176835537121	0.0175967540892197\\
22.1225448117977	0.0176163866432154\\
22.127407138342	0.0176339199259199\\
22.1322705335798	0.0177092280027331\\
22.1371349977459	0.0177734267589751\\
22.1420005310754	0.0178144643797284\\
22.1468671338031	0.0178822811151144\\
22.1517348061642	0.0179640126464881\\
22.1566035483937	0.0179966015976337\\
22.1614733607269	0.018045208448492\\
22.1663442433988	0.0181663033507119\\
22.1712161966447	0.0182391968492623\\
22.1760892207	0.0183370246573045\\
22.1809633158	0.0183673276641449\\
22.18583848218	0.0183866898340732\\
22.1907147200757	0.018480015900342\\
22.1955920297224	0.0185467398446046\\
22.2004704113557	0.0186152055803034\\
22.2053498652113	0.0186394660861101\\
22.2102303915247	0.018725886841161\\
22.2151119905318	0.0187809628524847\\
22.2199946624683	0.0188753021166723\\
22.2248784075699	0.0189557662737502\\
22.2297632260727	0.0190232910353017\\
22.2346491182124	0.0191013706452926\\
22.2395360842252	0.0191840837786513\\
22.2444241243469	0.0192147812425769\\
22.2493132388137	0.0192406714626463\\
22.2542034278617	0.0193428148182359\\
22.2590946917272	0.0194137849473059\\
22.2639870306462	0.0194457788964565\\
22.2688804448552	0.0195384934605393\\
22.2737749345904	0.0195690839255174\\
22.2786705000883	0.0195930700262514\\
22.2835671415852	0.0196678255152593\\
22.2884648593178	0.0197850118415738\\
22.2933636535225	0.0199604453173715\\
22.2982635244359	0.0199774479950426\\
22.3031644722947	0.0199944544097418\\
22.3080664973355	0.0200835004378403\\
22.3129695997952	0.0201908605796869\\
22.3178737799106	0.0202628249812069\\
22.3227790379184	0.0203486426489352\\
22.3276853740557	0.0205004840653842\\
22.3325927885593	0.0206835946650392\\
22.3375012816663	0.0208398661046759\\
22.3424108536138	0.0209636243035911\\
22.3473215046389	0.0210159003530644\\
22.3522332349787	0.0212915958622118\\
22.3571460448704	0.021428984296238\\
22.3620599345514	0.0214935575859806\\
22.366974904259	0.0216273535388347\\
22.3718909542306	0.0216701035297177\\
22.3768080847035	0.0217065301936576\\
22.3817262959153	0.0217330559327213\\
22.3866455881034	0.0218198394377033\\
22.3915659615056	0.0219345369181537\\
22.3964874163594	0.0221224898339783\\
22.4014099529026	0.0222884160530346\\
22.4063335713728	0.0225421543424393\\
22.4112582720079	0.0226985294683481\\
22.4161840550457	0.0227972333290252\\
22.4211109207241	0.0229491080652895\\
22.4260388692811	0.0229802086385163\\
22.4309679009546	0.0230663239985753\\
22.4358980159828	0.023179539012761\\
22.4408292146038	0.0232920572675114\\
22.4457614970556	0.0233681330025397\\
22.4506948635766	0.0233879361924516\\
22.455629314405	0.0235041520831327\\
22.4605648497791	0.0235301026573497\\
22.4655014699373	0.0236218748666433\\
22.4704391751181	0.0238146921972981\\
22.4753779655598	0.0238974547862722\\
22.480317841501	0.0240235695945407\\
22.4852588031804	0.024156765699834\\
22.4902008508364	0.0242388627138566\\
22.495143984708	0.0242895207248822\\
22.5000882050336	0.0244066874415249\\
22.5050335120523	0.0244844809745884\\
22.5099799060027	0.024704507044423\\
22.5149273871239	0.0248678633417299\\
22.5198759556547	0.0250807019962619\\
22.5248256118342	0.0252455482342336\\
22.5297763559013	0.0253902901868665\\
22.5347281880953	0.0254794347369857\\
22.5396811086553	0.0256418747623366\\
22.5446351178204	0.0258264884919298\\
22.5495902158301	0.0260093703558731\\
22.5545464029234	0.0262390548068298\\
22.55950367934	0.0263431855392375\\
22.5644620453191	0.0264276971463318\\
22.5694215011002	0.0265466394420087\\
22.5743820469229	0.0266270276328445\\
22.5793436830268	0.0266705278235711\\
22.5843064096514	0.0266918608919473\\
22.5892702270366	0.0268367899804255\\
22.5942351354219	0.0269316455435071\\
22.5992011350472	0.0269881772935738\\
22.6041682261524	0.0271273493267757\\
22.6091364089773	0.0272039404875943\\
22.6141056837619	0.0272203401348752\\
22.6190760507462	0.0272367433866437\\
22.6240475101703	0.0273113670745519\\
22.6290200622742	0.0274801946965501\\
22.6339937072981	0.0275842023351322\\
22.6389684454823	0.0276707085568562\\
22.6439442770669	0.0277340737943265\\
22.6489212022924	0.0280090088520599\\
22.6538992213991	0.0281898236503538\\
22.6588783346274	0.0283722364022001\\
22.6638585422178	0.0284658988502934\\
22.6688398444107	0.0286206656843856\\
22.673822241447	0.028775326887768\\
22.678805733567	0.0289701997227486\\
22.6837903210116	0.0292519123663717\\
22.6887760040214	0.0294653528281194\\
22.6937627828373	0.0295810989834727\\
22.6987506577002	0.0297315001141214\\
22.7037396288508	0.0298619787907645\\
22.7087296965302	0.0300010583671482\\
22.7137208609794	0.0301288622161557\\
22.7187131224395	0.0302995165622509\\
22.7237064811514	0.030357499956232\\
22.7287009373565	0.030419127495855\\
22.733696491296	0.0305109091051371\\
22.738693143211	0.0306619705680653\\
22.743690893343	0.0307861187060964\\
22.7486897419332	0.0309170321185025\\
22.7536896892233	0.0310048749773943\\
22.7586907354545	0.031038055346589\\
22.7636928808685	0.03126986416256\\
22.7686961257068	0.0313683843674824\\
22.7737004702111	0.0315358865902054\\
22.7787059146232	0.03161854848789\\
22.7837124591846	0.0316431302256382\\
22.7887201041373	0.0318035842701671\\
22.7937288497231	0.031847645857649\\
22.7987386961839	0.0318767208326115\\
22.8037496437617	0.0319236453455888\\
22.8087616926984	0.0319846641563428\\
22.8137748432362	0.0320924864047597\\
22.8187890956172	0.0321626869020822\\
22.8238044500835	0.032245268473039\\
22.8288209068774	0.032400584685596\\
22.8338384662411	0.0324801736140548\\
22.838857128417	0.0326201243689865\\
22.8438768936475	0.0326845235226162\\
22.8488977621751	0.0327890249982915\\
22.8539197342421	0.0328497048580597\\
22.8589428100912	0.0329490332153286\\
22.863966989965	0.0331636213441719\\
22.868992274106	0.0332166758704795\\
22.8740186627571	0.0332491811319763\\
22.879046156161	0.0334355029858671\\
22.8840747545605	0.0336524867858148\\
22.8891044581984	0.0336833513499219\\
22.8941352673177	0.033765290184581\\
22.8991671821614	0.0338312693803948\\
22.9042002029725	0.0338806778098775\\
22.9092343299941	0.034062155868102\\
22.9142695634692	0.0342671025938021\\
22.9193059036412	0.0343843346783122\\
22.9243433507531	0.0345005279200469\\
22.9293819050484	0.0345931322456293\\
22.9344215667704	0.0348398174653364\\
22.9394623361625	0.0350523364313649\\
22.9445042134681	0.0352340943663918\\
22.9495471989307	0.0353304204902125\\
22.954591292794	0.0354129012994376\\
22.9596364953015	0.0355834680872218\\
22.9646828066968	0.0356384692133323\\
22.9697302272238	0.035709310606491\\
22.9747787571262	0.0357443428929398\\
22.9798283966478	0.036017135859796\\
22.9848791460325	0.0362308237345927\\
22.9899310055242	0.0363415883408127\\
22.994983975367	0.0365422827779401\\
23.0000380558048	0.0367777593221061\\
23.0050932470818	0.0369030058573014\\
23.0101495494422	0.0371315615520971\\
23.0152069631301	0.0372368521076895\\
23.0202654883898	0.0373194785725574\\
23.0253251254656	0.0373733364087749\\
23.0303858746018	0.0376647836105317\\
23.035447736043	0.0380314177123672\\
23.0405107100335	0.0381521207022986\\
23.0455747968179	0.0382326018372922\\
23.0506399966408	0.0383466362166097\\
23.0557063097469	0.0385513429305737\\
23.0607737363807	0.0387540990958061\\
23.065842276787	0.0388193611495455\\
23.0709119312107	0.0388478380076977\\
23.0759826998966	0.0390724182990956\\
23.0810545830896	0.0391471347416373\\
23.0861275810346	0.0393175661375644\\
23.0912016939768	0.0393778835192345\\
23.096276922161	0.0395446664784249\\
23.1013532658325	0.0396670882141705\\
23.1064307252364	0.0397399163159907\\
23.111509300618	0.039818091048214\\
23.1165889922225	0.040011056019564\\
23.1216698002953	0.0401460118762774\\
23.1267517250817	0.0403081020770151\\
23.1318347668273	0.0404247040565997\\
23.1369189257774	0.0405413042293694\\
23.1420042021777	0.0405762198161643\\
23.1470905962737	0.0406878176946167\\
23.1521781083112	0.0409414776481861\\
23.1572667385358	0.0410338891414036\\
23.1623564871932	0.0412752045081137\\
23.1674473545294	0.0415606537955288\\
23.1725393407902	0.0417290874725974\\
23.1776324462215	0.0419574518875015\\
23.1827266710693	0.0420312570749735\\
23.1878220155796	0.0421467326986129\\
23.1929184799986	0.0424223561629635\\
23.1980160645724	0.0427486446769779\\
23.2031147695471	0.0428731488094106\\
23.208214595169	0.0430090371554556\\
23.2133155416845	0.0430637712440741\\
23.2184176093399	0.043142603893859\\
23.2235207983816	0.0434454950927459\\
23.2286251090561	0.0436114011785439\\
23.2337305416099	0.043756029060707\\
23.2388370962896	0.0438219373366315\\
23.2439447733418	0.0439586559016469\\
23.2490535730132	0.0441535002696478\\
23.2541634955506	0.0444208816399759\\
23.2592745412007	0.0446048230212793\\
23.2643867102104	0.0447315198964746\\
23.2695000028265	0.0448172428399568\\
23.2746144192962	0.0448407164705644\\
23.2797299598663	0.0450491544221814\\
23.284846624784	0.0452594268219027\\
23.2899644142963	0.0453245951715744\\
23.2950833286504	0.0454826270668695\\
23.3002033680936	0.0456445978266701\\
23.3053245328731	0.0457642426706708\\
23.3104468232363	0.0458424418757462\\
23.3155702394306	0.0460134279151699\\
23.3206947817034	0.0461656171447377\\
23.3258204503023	0.0464688880366677\\
23.3309472454747	0.0465907188140343\\
23.3360751674683	0.0466794432759347\\
23.3412042165308	0.0469570467395621\\
23.3463343929098	0.047049361547471\\
23.3514656968532	0.0472812302828067\\
23.3565981286087	0.0474338098533444\\
23.3617316884243	0.0475547098686746\\
23.3668663765479	0.0478448034696999\\
23.3720021932275	0.0479527040732396\\
23.3771391387111	0.0480965618975835\\
23.3822772132469	0.0482030495962216\\
23.3874164170829	0.0482283966813764\\
23.3925567504675	0.0483111799343611\\
23.3976982136488	0.0484138904406883\\
23.4028408068751	0.0484728408645293\\
23.407984530395	0.0487045070851028\\
23.4131293844567	0.0489148230064063\\
23.4182753693088	0.0492243950936701\\
23.4234224851997	0.0494687540685429\\
23.4285707323782	0.0497450451736393\\
23.4337201110928	0.0500710085580861\\
23.4388706215922	0.0503679200971423\\
23.4440222641253	0.0505713808838304\\
23.4491750389407	0.050672053875008\\
23.4543289462874	0.0508396565853582\\
23.4594839864143	0.0511778944019979\\
23.4646401595704	0.0513211996198482\\
23.4697974660046	0.0514819410693184\\
23.4749559059661	0.0516167624095629\\
23.4801154797041	0.0516794285446682\\
23.4852761874676	0.0518459901435754\\
23.490438029506	0.0521437917972009\\
23.4956010060686	0.0524037613903839\\
23.5007651174047	0.0527761345855788\\
23.5059303637637	0.0530653724240768\\
23.5110967453951	0.0532823636917635\\
23.5162642625485	0.053621459433152\\
23.5214329154733	0.0537335809318323\\
23.5266027044192	0.0541512993838563\\
23.531773629636	0.0542705649204843\\
23.5369456913734	0.0544621670725956\\
23.542118889881	0.0546324026262381\\
23.5472932254089	0.0547963563425665\\
23.5524686982069	0.0550546718490072\\
23.557645308525	0.0552179044220965\\
23.5628230566131	0.0554144295356328\\
23.5680019427214	0.0555811196590368\\
23.5731819671	0.0559092896498846\\
23.5783631299991	0.056049281554899\\
23.5835454316689	0.0560995068421895\\
23.5887288723596	0.056346534389151\\
23.5939134523218	0.0566320469195024\\
23.5990991718056	0.0567480403646676\\
23.6042860310616	0.0570022761723671\\
23.6094740303404	0.057184128465277\\
23.6146631698924	0.0575046351829631\\
23.6198534499683	0.0576170507541315\\
23.6250448708188	0.0578818830519349\\
23.6302374326946	0.0580621566499978\\
23.6354311358465	0.058261663892146\\
23.6406259805253	0.0583809090120694\\
23.6458219669819	0.0587328678827706\\
23.6510190954674	0.0589514090557752\\
23.6562173662326	0.0593846618841083\\
23.6614167795286	0.0595991415015554\\
23.6666173356067	0.059756611584402\\
23.6718190347178	0.0600164250423638\\
23.6770218771134	0.0602457373961784\\
23.6822258630446	0.0603287583548468\\
23.6874309927627	0.0604418106193538\\
23.6926372665193	0.0606626667944103\\
23.6978446845657	0.0607694239203455\\
23.7030532471534	0.0609969413319129\\
23.708262954534	0.0610906622543577\\
23.7134738069592	0.0614055931767188\\
23.7186858046805	0.0615681662610478\\
23.7238989479497	0.061771931471735\\
23.7291132370186	0.0620033223220307\\
23.734328672139	0.0621313693248333\\
23.7395452535629	0.0624059756572101\\
23.7447629815421	0.0624497570740968\\
23.7499818563286	0.0626182491638081\\
23.7552018781746	0.0629181994088525\\
23.7604230473321	0.0630667014920556\\
23.7656453640533	0.0633722659096813\\
23.7708688285905	0.0636424273260735\\
23.7760934411958	0.0639173932141283\\
23.7813192021217	0.0643133491610701\\
23.7865461116205	0.0643875291290814\\
23.7917741699447	0.0645921462540267\\
23.7970033773467	0.064703425478361\\
23.8022337340792	0.064956357222949\\
23.8074652403947	0.0651076230854934\\
23.812697896546	0.0653671696909086\\
23.8179317027856	0.0655780094159787\\
23.8231666593665	0.065751153792867\\
23.8284027665414	0.0659114460773204\\
23.8336400245633	0.0660863676365541\\
23.838878433685	0.0663455156888232\\
23.8441179941597	0.0666861053111969\\
23.8493587062402	0.0668389309421782\\
23.8546005701799	0.067073625889564\\
23.8598435862317	0.0673959494585602\\
23.865087754649	0.0676149378967015\\
23.870333075685	0.0678588508696735\\
23.875579549593	0.0680362453895299\\
23.8808271766265	0.0681116201114251\\
23.8860759570389	0.0682036774989874\\
23.8913258910837	0.0683143689875157\\
23.8965769790144	0.0684216435957778\\
23.9018292210847	0.068578395847629\\
23.9070826175482	0.0687736003074411\\
23.9123371686587	0.0689258365834299\\
23.91759287467	0.0691654839290312\\
23.9228497358358	0.0696572768277018\\
23.92810775241	0.0698822850196694\\
23.9333669246467	0.070220370468029\\
23.9386272527998	0.070664732875623\\
23.9438887371234	0.0709479770898067\\
23.9491513778716	0.0713656876414051\\
23.9544151752985	0.0716263698427995\\
23.9596801296584	0.0718052935934178\\
23.9649462412056	0.0720550306604732\\
23.9702135101945	0.0721827670400165\\
23.9754819368793	0.0724967082204227\\
23.9807515215146	0.0727890557306072\\
23.9860222643548	0.073199198187883\\
23.9912941656546	0.0734914087376408\\
23.9965672256685	0.07376220003376\\
24.0018414446513	0.0739070790348502\\
24.0071168228576	0.0744105263859431\\
24.0123933605422	0.0745537906174324\\
24.01767105796	0.0746707345863495\\
24.0229499153659	0.0749220885454278\\
24.0282299330148	0.0752193878044835\\
24.0335111111618	0.0754174026330767\\
24.0387934500619	0.0755966509387469\\
24.0440769499702	0.0758363603946165\\
24.0493616111419	0.0759878401750636\\
24.0546474338323	0.0762613146781522\\
24.0599344182966	0.0764795869320598\\
24.0652225647902	0.0766429342645844\\
24.0705118735685	0.0773219655017455\\
24.0758023448869	0.0774818525949214\\
24.081093979001	0.0778184371328377\\
24.0863867761663	0.0778857306577677\\
24.0916807366385	0.0781425935281284\\
24.0969758606732	0.0784536746369811\\
24.1022721485262	0.0785458032471715\\
24.1075696004533	0.078905198512491\\
24.1128682167103	0.0791111292367401\\
24.1181679975531	0.0792930485647206\\
24.1234689432378	0.0794849039787276\\
24.1287710540203	0.0799034794239443\\
24.1340743301567	0.0802121011093516\\
24.1393787719032	0.0804903056244687\\
24.1446843795158	0.0807709986846322\\
24.149991153251	0.0809990297477264\\
24.1552990933649	0.0813619892950905\\
24.160608200114	0.0815737995156659\\
24.1659184737546	0.0817666423614385\\
24.1712299145432	0.0821360630287937\\
24.1765425227364	0.0825066032145471\\
24.1818562985907	0.0828285706631435\\
24.1871712423629	0.0830422374511224\\
24.1924873543094	0.0832735112444434\\
24.1978046346873	0.083556428309817\\
24.2031230837531	0.0836943078358696\\
24.2084427017639	0.0840047372608141\\
24.2137634889765	0.0841712743979683\\
24.2190854456478	0.0844460675890554\\
24.2244085720351	0.0846726322002443\\
24.2297328683953	0.0847759584158273\\
24.2350583349855	0.0848849714076511\\
24.2403849720631	0.0851702780351188\\
24.2457127798852	0.0855221515414144\\
24.2510417587092	0.0857091070473222\\
24.2563719087924	0.0859788242809197\\
24.2617032303923	0.0863010639351569\\
24.2670357237664	0.0865023365304256\\
24.2723693891722	0.0868576614697883\\
24.2777042268673	0.0871594150743696\\
24.2830402371094	0.0875122070480375\\
24.2883774201561	0.0878677856873925\\
24.2937157762654	0.0883112268253094\\
24.2990553056949	0.0884136017901484\\
24.3043960087026	0.0885517221726842\\
24.3097378855463	0.0889507590229174\\
24.3150809364842	0.0894591994993128\\
24.3204251617743	0.0896828775681156\\
24.3257705616747	0.0899849287770215\\
24.3311171364434	0.090341703290788\\
24.3364648863389	0.0905970853577363\\
24.3418138116193	0.0908458503559469\\
24.347163912543	0.091048368483958\\
24.3525151893684	0.0913035891510033\\
24.3578676423539	0.0915306721374864\\
24.3632212717581	0.0919170493968771\\
24.3685760778395	0.0920257101094349\\
24.3739320608567	0.0922872604820022\\
24.3792892210684	0.0925944522355153\\
24.3846475587334	0.0927108162664485\\
24.3900070741104	0.0928267600661416\\
24.3953677674584	0.0931313429852665\\
24.4007296390361	0.0934444433297007\\
24.4060926891026	0.0937105621229048\\
24.4114569179168	0.0938331724947913\\
24.416822325738	0.094071502205674\\
24.4221889128251	0.0942304304419724\\
24.4275566794374	0.0943997373322486\\
24.4329256258342	0.0946947037070086\\
24.4382957522747	0.0949475457299264\\
24.4436670590183	0.0953792913907769\\
24.4490395463244	0.0956422657125654\\
24.4544132144525	0.0958311783337443\\
24.4597880636622	0.096083224705233\\
24.465164094213	0.0962301484712947\\
24.4705413063646	0.0965385466027914\\
24.4759197003766	0.0971127934715576\\
24.4812992765089	0.0975997097765249\\
24.4866800350212	0.0979506185848236\\
24.4920619761735	0.0983132956107504\\
24.4974451002257	0.0987197848977329\\
24.5028294074377	0.0990062632413529\\
24.5082148980696	0.0991978566994248\\
24.5136015723815	0.0997448293375318\\
24.5189894306335	0.100063530846983\\
24.524378473086	0.100311095149189\\
24.5297686999992	0.100569069701324\\
24.5351601116333	0.100811207249907\\
24.5405527082488	0.100974854059489\\
24.5459464901062	0.101273889994851\\
24.5513414574659	0.101475988995995\\
24.5567376105885	0.101830616145252\\
24.5621349497347	0.102299786195547\\
24.567533475165	0.102692428322412\\
24.5729331871403	0.103029968109908\\
24.5783340859213	0.103521210075289\\
24.5837361717689	0.104157910956998\\
24.5891394449439	0.1044186119242\\
24.5945439057074	0.104726922054316\\
24.5999495543204	0.105109051099176\\
24.6053563910439	0.105273371051892\\
24.6107644161391	0.105631149627026\\
24.6161736298672	0.105980774588625\\
24.6215840324894	0.106410042772662\\
24.626995624267	0.106604908955813\\
24.6324084054614	0.106818121629878\\
24.637822376334	0.107014444689304\\
24.6432375371463	0.107227821475439\\
24.6486538881599	0.107518579021682\\
24.6540714296363	0.107805091132496\\
24.6594901618372	0.108280009589648\\
24.6649100850242	0.108637737471041\\
24.6703311994593	0.108859149556389\\
24.6757535054041	0.109046707930352\\
24.6811770031206	0.109799169374627\\
24.6866016928706	0.110173609886681\\
24.6920275749163	0.11072044485528\\
24.6974546495197	0.111144836106084\\
24.7028829169428	0.111243418420969\\
24.7083123774479	0.111643719035334\\
24.7137430312971	0.111907185046098\\
24.7191748787528	0.112238868487237\\
24.7246079200773	0.112602831881746\\
24.730042155533	0.112901794726001\\
24.7354775853824	0.113206397898405\\
24.740914209888	0.113469793755367\\
24.7463520293123	0.113879308596128\\
24.751791043918	0.114192321981338\\
24.7572312539677	0.11448352098169\\
24.7626726597243	0.114676621211291\\
24.7681152614505	0.115008953664952\\
24.7735590594092	0.115386361471363\\
24.7790040538633	0.115830266356065\\
24.7844502450758	0.116357685081371\\
24.7898976333097	0.116668966310118\\
24.7953462188281	0.117057073491575\\
24.8007960018943	0.117139162255474\\
24.8062469827712	0.11749961807379\\
24.8116991617224	0.117937992694133\\
24.817152539011	0.118547653102899\\
24.8226071149004	0.119024631754331\\
24.8280628896542	0.119352660727979\\
24.8335198635357	0.119772528402736\\
24.8389780368086	0.120168443810073\\
24.8444374097365	0.12023143179477\\
24.849897982583	0.1204259780733\\
24.8553597556119	0.120732907409011\\
24.860822729087	0.121369353192958\\
24.866286903272	0.121535612949522\\
24.871752278431	0.121637062965734\\
24.8772188548278	0.121935903687836\\
24.8826866327266	0.122356540412681\\
24.8881556123913	0.122638349595658\\
24.8936257940861	0.122891194283903\\
24.8990971780752	0.123099848364836\\
24.9045697646229	0.123553494556878\\
24.9100435539935	0.123869960768412\\
24.9155185464513	0.1241276743682\\
24.9209947422607	0.124409917519343\\
24.9264721416863	0.124669978636708\\
24.9319507449926	0.12527630689578\\
24.9374305524443	0.12574303532644\\
24.9429115643058	0.126076529852963\\
24.948393780842	0.126346890093941\\
24.9538772023177	0.126710402708366\\
24.9593618289977	0.127117788682486\\
24.9648476611468	0.127707214608847\\
24.9703346990301	0.12784063908119\\
24.9758229429125	0.128333678154349\\
24.9813123930592	0.128701919785688\\
24.9868030497351	0.128768444756745\\
24.9922949132056	0.129040693657974\\
24.9977879837358	0.129290861234936\\
25.003282261591	0.129871876888407\\
25.0087777470367	0.130096773432904\\
25.0142744403382	0.130532321688641\\
25.0197723417611	0.130885859371027\\
25.0252714515707	0.131277107663418\\
25.0307717700328	0.131632442050187\\
25.036273297413	0.131868028144781\\
25.041776033977	0.132045280989265\\
25.0472799799905	0.132547347679028\\
25.0527851357194	0.132746030450696\\
25.0582915014296	0.133069150625723\\
25.063799077387	0.133532821279531\\
25.0693078638576	0.134114416564037\\
25.0748178611075	0.134581983341469\\
25.0803290694027	0.135124984118393\\
25.0858414890095	0.135399690140194\\
25.0913551201942	0.135601783847973\\
25.0968699632229	0.135895106333227\\
25.1023860183621	0.136130076378451\\
25.1079032858781	0.136378283215412\\
25.1134217660374	0.136665380411703\\
25.1189414591066	0.137216672115955\\
25.1244623653523	0.137299489254442\\
25.129984485041	0.137543150837586\\
25.1355078184395	0.137967850915254\\
25.1410323658146	0.138222049571573\\
25.146558127433	0.138748909662881\\
25.1520851035617	0.139133939399651\\
25.1576132944675	0.139614794207618\\
25.1631427004176	0.140016647781508\\
25.1686733216789	0.140353752761236\\
25.1742051585185	0.140744392756346\\
25.1797382112037	0.140937645434161\\
25.1852724800016	0.141138719215319\\
25.1908079651795	0.141522409857844\\
25.1963446670049	0.141818400445553\\
25.2018825857451	0.142170675732294\\
25.2074217216675	0.142765134610517\\
25.2129620750397	0.143197992568155\\
25.2185036461293	0.143588768045633\\
25.2240464352039	0.144069614528126\\
25.2295904425313	0.1443620963945\\
25.2351356683791	0.144562065537406\\
25.2406821130152	0.14486624085433\\
25.2462297767075	0.145594579143229\\
25.251778659724	0.146280181963087\\
25.2573287623325	0.146860258089286\\
25.2628800848012	0.147046410506603\\
25.2684326273982	0.147449476397278\\
25.2739863903917	0.147821280897841\\
25.2795413740498	0.148359731887829\\
25.2850975786409	0.148873298218114\\
25.2906550044333	0.149061299158965\\
25.2962136516955	0.149331149828898\\
25.3017735206959	0.149888340045748\\
25.307334611703	0.150406130541033\\
25.3128969249854	0.150854999313054\\
25.3184604608118	0.151518578475823\\
25.3240252194508	0.152021570629286\\
25.3295912011713	0.152334251606755\\
25.335158406242	0.152728574200064\\
25.3407268349318	0.152845141428964\\
25.3462964875097	0.153292533535626\\
25.3518673642447	0.153508023367715\\
25.3574394654058	0.153896144798012\\
25.3630127912622	0.154494518204424\\
25.3685873420829	0.154825428474244\\
25.3741631181373	0.155272334697268\\
25.3797401196947	0.155719191435456\\
25.3853183470244	0.1559240305459\\
25.3908978003957	0.156478217437523\\
25.3964784800783	0.156910955850919\\
25.4020603863416	0.157679200220343\\
25.4076435194552	0.158176111731588\\
25.4132278796888	0.158602066267886\\
25.418813467312	0.158977777132137\\
25.4244002825947	0.159473211870793\\
25.4299883258066	0.159734724344324\\
25.4355775972177	0.160094119406052\\
25.441168097098	0.16025781541254\\
25.4467598257173	0.160775871314141\\
25.4523527833457	0.161145954730826\\
25.4579469702535	0.16164421483691\\
25.4635423867108	0.161859583335504\\
25.4691390329878	0.162261685145502\\
25.4747369093548	0.16281234431993\\
25.4803360160822	0.163313758410751\\
25.4859363534404	0.163883995156403\\
25.4915379216999	0.16457760756765\\
25.4971407211312	0.164988561684197\\
25.502744752005	0.165415639605574\\
25.5083500145919	0.165688859227877\\
25.5139565091625	0.165994978773419\\
25.5195642359878	0.166517278868634\\
25.5251731953385	0.166787026566587\\
25.5307833874855	0.167107790858215\\
25.5363948126998	0.167478014943244\\
25.5420074712524	0.16804373044534\\
25.5476213634144	0.168326658937396\\
25.5532364894568	0.168694032998505\\
25.558852849651	0.169113576128551\\
25.5644704442682	0.169792135071505\\
25.5700892735796	0.170291482807143\\
25.5757093378567	0.170970332650811\\
25.5813306373708	0.171458502682412\\
25.5869531723935	0.172010461974545\\
25.5925769431964	0.172540288061504\\
25.598201950051	0.172934479161118\\
25.603828193229	0.173202910656311\\
25.6094556730021	0.173448430763471\\
25.6150843896423	0.174011254940765\\
25.6207143434211	0.174268929399766\\
25.6263455346107	0.174608212516671\\
25.631977963483	0.174913120348463\\
25.63761163031	0.175470877087375\\
25.6432465353637	0.175827640615806\\
25.6488826789164	0.1761443797593\\
25.6545200612403	0.176271982748565\\
25.6601586826076	0.17687826194482\\
25.6657985432906	0.177157044035326\\
25.6714396435618	0.177597506757776\\
25.6770819836936	0.178069097017952\\
25.6827255639585	0.178588665644024\\
25.6883703846291	0.179091736479706\\
25.6940164459779	0.179469888610218\\
25.6996637482778	0.180010956079953\\
25.7053122918014	0.180334917655353\\
25.7109620768216	0.180654109397938\\
25.7166131036111	0.181095604203954\\
25.7222653724431	0.181738080933481\\
25.7279188835903	0.182171475620727\\
25.733573637326	0.182459754605753\\
25.7392296339232	0.182901016524399\\
25.744886873655	0.183357201896105\\
25.7505453567947	0.183688859599655\\
25.7562050836156	0.184144982869496\\
25.7618660543911	0.184812538910638\\
25.7675282693945	0.185109729885588\\
25.7731917288993	0.185401284448045\\
25.778856433179	0.185767555596772\\
25.7845223825073	0.186044071800943\\
25.7901895771578	0.186687609530995\\
25.7958580174041	0.18730059973294\\
25.8015277035201	0.187521520824596\\
25.8071986357797	0.188041427252999\\
25.8128708144566	0.188730199112178\\
25.8185442398248	0.189160000888865\\
25.8242189121584	0.189609915020017\\
25.8298948317314	0.189951809098827\\
25.8355719988179	0.19041234710212\\
25.8412504136922	0.190745198347992\\
25.8469300766285	0.191210940514569\\
25.8526109879011	0.191556717278795\\
25.8582931477844	0.192491592389271\\
25.8639765565528	0.192973143617792\\
25.8696612144808	0.193581182011932\\
25.8753471218429	0.19425613819041\\
25.8810342789138	0.19481341284845\\
25.8867226859682	0.195127700399311\\
25.8924123432807	0.195797145498339\\
25.8981032511262	0.196463931992096\\
25.9037954097796	0.196862610497934\\
25.9094888195157	0.197345969866788\\
25.9151834806095	0.197954113340127\\
25.9208793933361	0.198704817792878\\
25.9265765579705	0.199071964155772\\
25.9322749747879	0.200101539940053\\
25.9379746440636	0.200770223678708\\
25.9436755660728	0.201147512301273\\
25.9493777410908	0.201750228077848\\
25.9550811693931	0.202224092783102\\
25.9607858512551	0.202722753231638\\
25.9664917869523	0.203270473847023\\
25.9721989767604	0.203839911964744\\
25.9779074209548	0.204797225001993\\
25.9836171198115	0.205174840917344\\
25.989328073606	0.205472403386722\\
25.9950402826143	0.20571807168625\\
26.0007537471123	0.206268693246681\\
26.0064684673757	0.206817635901723\\
26.0121844436808	0.207149830347059\\
26.0179016763035	0.207644554217759\\
26.02362016552	0.20802756600359\\
26.0293399116064	0.20880188140084\\
26.035060914839	0.209355495794076\\
26.0407831754942	0.209728996403184\\
26.0465066938482	0.210080722739456\\
26.0522314701776	0.210477129051091\\
26.0579575047587	0.211104587306644\\
26.0636847978682	0.21150204875353\\
26.0694133497827	0.211909181188643\\
26.0751431607788	0.212149692439943\\
26.0808742311333	0.212666304509611\\
26.0866065611229	0.21307746346159\\
26.0923401510246	0.213669917711797\\
26.0980750011152	0.214298044853897\\
26.1038111116718	0.215046923281651\\
26.1095484829713	0.215431234508246\\
26.1152871152908	0.216111780697121\\
26.1210270089076	0.216704136163536\\
26.1267681640988	0.217067791953365\\
26.1325105811418	0.217652660291158\\
26.1382542603138	0.218191903471695\\
26.1439992018923	0.218994953388837\\
26.1497454061547	0.219540666818306\\
26.1554928733786	0.220069347730256\\
26.1612416038415	0.220245647791285\\
26.1669915978211	0.220940749714417\\
26.1727428555952	0.221456302088995\\
26.1784953774414	0.222006616989028\\
26.1842491636376	0.222509869052942\\
26.1900042144617	0.222994939520977\\
26.1957605301916	0.223600676321326\\
26.2015181111055	0.224072069097859\\
26.2072769574812	0.224376002532163\\
26.2130370695971	0.224831865159091\\
26.2187984477312	0.225395414337669\\
26.2245610921618	0.225906394260386\\
26.2303250031674	0.226267947337607\\
26.2360901810261	0.22665951863767\\
26.2418566260165	0.227123851381242\\
26.2476243384171	0.227910883406345\\
26.2533933185065	0.22837446691709\\
26.2591635665632	0.228857858865028\\
26.264935082866	0.229271638110376\\
26.2707078676936	0.230027923790953\\
26.2764819213248	0.230767747383514\\
26.2822572440385	0.231238757614973\\
26.2880338361136	0.23172394617214\\
26.2938116978291	0.232607887221875\\
26.2995908294641	0.233000809076974\\
26.3053712312977	0.233420837961052\\
26.3111529036091	0.233869852874318\\
26.3169358466775	0.234635550557934\\
26.3227200607821	0.235323836514068\\
26.3285055462025	0.235773724579346\\
26.3342923032179	0.236314185868867\\
26.3400803321079	0.236923394283645\\
26.345869633152	0.2375334230377\\
26.3516602066298	0.238134494503241\\
26.357452052821	0.238891472749024\\
26.3632451720054	0.239547168535132\\
26.3690395644627	0.240215969723932\\
26.3748352304727	0.24056798999828\\
26.3806321703155	0.240923626594958\\
26.3864303842709	0.241440991390062\\
26.392229872619	0.242297221039084\\
26.3980306356399	0.242794257487329\\
26.4038326736137	0.243443397383031\\
26.4096359868208	0.243998676616736\\
26.4154405755413	0.244647870461992\\
26.4212464400556	0.245172372660112\\
26.4270535806442	0.245864350346793\\
26.4328619975874	0.246336607529397\\
26.4386716911659	0.247163603708859\\
26.4444826616601	0.247712465756894\\
26.4502949093509	0.248324851750375\\
26.4561084345188	0.249037003850097\\
26.4619232374447	0.249794638766517\\
26.4677393184093	0.250067749825549\\
26.4735566776937	0.250414098950218\\
26.4793753155788	0.250879265601224\\
26.4851952323455	0.251319573461143\\
26.491016428275	0.251785348798126\\
26.4968389036484	0.252400884295418\\
26.502662658747	0.253021957404721\\
26.5084876938519	0.254022901852338\\
26.5143140092446	0.254663616315684\\
26.5201416052065	0.255167922150505\\
26.5259704820189	0.2559724906736\\
26.5318006399634	0.256336206245751\\
26.5376320793216	0.257097931042894\\
26.5434648003752	0.257795076037858\\
26.5492988034057	0.258470528402795\\
26.5551340886951	0.259133942804328\\
26.5609706565251	0.259677528580229\\
26.5668085071777	0.260342582853266\\
26.5726476409347	0.261124964443448\\
26.5784880580781	0.261658066961557\\
26.5843297588902	0.262227805419504\\
26.5901727436529	0.262516527958221\\
26.5960170126486	0.263109373064622\\
26.6018625661594	0.263691634430356\\
26.6077094044677	0.264150197497459\\
26.6135575278559	0.265106509479531\\
26.6194069366064	0.265729702521779\\
26.6252576310017	0.266215626710658\\
26.6311096113245	0.266773359010172\\
26.6369628778573	0.26730313840311\\
26.6428174308828	0.267804414326767\\
26.6486732706838	0.268320532890344\\
26.6545303975431	0.268936141632312\\
26.6603888117437	0.269490841423218\\
26.6662485135683	0.270107578390217\\
26.6721095033002	0.27070008516469\\
26.6779717812222	0.271159341276788\\
26.6838353476176	0.27196385218076\\
26.6897002027696	0.2729615403333\\
26.6955663469614	0.273658911900862\\
26.7014337804763	0.274233693416637\\
26.7073025035977	0.274754382486292\\
26.713172516609	0.275487359855663\\
26.7190438197938	0.275836383655559\\
26.7249164134356	0.276496659613836\\
26.7307902978181	0.277101050573118\\
26.736665473225	0.277562160099017\\
26.7425419399399	0.278118454423516\\
26.7484196982467	0.278646134110044\\
26.7542987484294	0.27944619653277\\
26.7601790907718	0.279953455271333\\
26.7660607255579	0.280701142791493\\
26.7719436530719	0.281134868887792\\
26.7778278735977	0.281821126126131\\
26.7837133874198	0.28254879240745\\
26.7896001948221	0.282787420819137\\
26.7954882960893	0.283467777818655\\
26.8013776915054	0.284029648576328\\
26.8072683813552	0.284896672752952\\
26.8131603659229	0.285835815257461\\
26.8190536454932	0.286411199792185\\
26.8249482203508	0.287113146953367\\
26.8308440907803	0.287470989775152\\
26.8367412570665	0.288181264706341\\
26.8426397194941	0.288667472281157\\
26.8485394783481	0.28923114729589\\
26.8544405339134	0.289702423950435\\
26.8603428864751	0.290252034078381\\
26.8662465363181	0.290696442549889\\
26.8721514837276	0.291326197067844\\
26.8780577289889	0.291608216369982\\
26.8839652723871	0.292017687767332\\
26.8898741142076	0.292870840594896\\
26.8957842547357	0.293762348013325\\
26.901695694257	0.294264917649432\\
26.9076084330568	0.295000528614314\\
26.9135224714209	0.295521730071206\\
26.9194378096347	0.296359579880643\\
26.9253544479841	0.297014883560697\\
26.9312723867547	0.297378235556375\\
26.9371916262324	0.298017556738299\\
26.9431121667031	0.298932087357306\\
26.9490340084527	0.299591175326707\\
26.9549571517672	0.300510604184309\\
26.9608815969327	0.301126926414427\\
26.9668073442354	0.301805266848828\\
26.9727343939613	0.302444725354313\\
26.9786627463969	0.303235450290482\\
26.9845924018284	0.303745726938571\\
26.9905233605421	0.304277125535831\\
26.9964556228246	0.304743793408783\\
27.0023891889624	0.305592219563636\\
27.008324059242	0.306363928026039\\
27.01426023395	0.306724679841605\\
27.0201977133733	0.307280202541389\\
27.0261364977984	0.307838963755371\\
27.0320765875124	0.308539543715118\\
27.038017982802	0.309257522894229\\
27.0439606839542	0.309743964233627\\
27.049904691256	0.310338493712965\\
27.0558500049945	0.311299579821884\\
27.0617966254569	0.311936485902021\\
27.0677445529303	0.312822955975518\\
27.073693787702	0.313370671686704\\
27.0796443300594	0.3139792607384\\
27.0855961802898	0.314757612452713\\
27.0915493386808	0.31523862420429\\
27.0975038055197	0.3156981511347\\
27.1034595810943	0.316205767054684\\
27.1094166656921	0.317001695192053\\
27.1153750596009	0.317953497453689\\
27.1213347631084	0.318558941040001\\
27.1272957765026	0.319360488487363\\
27.1332581000712	0.319970087074982\\
27.1392217341022	0.320762283809649\\
27.1451866788837	0.32144390263033\\
27.1511529347038	0.32224586212801\\
27.1571205018506	0.322622104188178\\
27.1630893806123	0.323039779674517\\
27.1690595712772	0.323633151732373\\
27.1750310741337	0.324108779322871\\
27.1810038894702	0.324898088248109\\
27.1869780175751	0.325666051089766\\
27.1929534587369	0.326272275356562\\
27.1989302132444	0.326830957077633\\
27.2049082813861	0.327649396101776\\
27.2108876634507	0.328473952646425\\
27.216868359727	0.329168575578795\\
27.222850370504	0.330179895391068\\
27.2288336960704	0.330659842771246\\
27.2348183367154	0.331100833783262\\
27.2408042927279	0.331694534671306\\
27.246791564397	0.332339503280638\\
27.2527801520119	0.332884968654355\\
27.2587700558618	0.333485489222344\\
27.2647612762361	0.334152103995756\\
27.270753813424	0.33454039844999\\
27.2767476677151	0.335309057312736\\
27.2827428393988	0.335877540480343\\
27.2887393287646	0.336495045632503\\
27.2947371361022	0.337055847854628\\
27.3007362617012	0.337776531299907\\
27.3067367058514	0.338288656056256\\
27.3127384688426	0.338658437134208\\
27.3187415509647	0.33930353208971\\
27.3247459525075	0.339970841585014\\
27.3307516737611	0.340802539763641\\
27.3367587150156	0.341385132521256\\
27.3427670765611	0.342157636568476\\
27.3487767586877	0.342562333088991\\
27.3547877616857	0.343259313870138\\
27.3608000858454	0.343782936159889\\
27.3668137314573	0.344285215653293\\
27.3728286988117	0.345013634606299\\
27.3788449881991	0.346162609283048\\
27.3848625999102	0.346590494073721\\
27.3908815342355	0.34718542752184\\
27.3969017914658	0.347812808808456\\
27.4029233718917	0.348504374334037\\
27.4089462758043	0.349158970205913\\
27.4149705034942	0.350056210388864\\
27.4209960552526	0.35070956719562\\
27.4270229313703	0.351319803644247\\
27.4330511321386	0.352203509505935\\
27.4390806578484	0.35291968318517\\
27.4451115087911	0.353723325717212\\
27.451143685258	0.354376109175933\\
27.4571771875402	0.354540131800928\\
27.4632120159294	0.35519990189054\\
27.4692481707168	0.35613055000609\\
27.4752856521941	0.357074603939041\\
27.4813244606529	0.357611843023287\\
27.4873645963847	0.35802504988336\\
27.4934060596814	0.358510374575503\\
27.4994488508347	0.35924207918572\\
27.5054929701364	0.359717641464399\\
27.5115384178785	0.360494884598613\\
27.517585194353	0.361144050877703\\
27.5236332998518	0.361817726597225\\
27.5296827346672	0.362484337376959\\
27.5357334990912	0.36329603001545\\
27.5417855934162	0.364147625270561\\
27.5478390179344	0.365241905235212\\
27.5538937729381	0.365641839921025\\
27.5599498587198	0.366143651633238\\
27.566007275572	0.366609271722714\\
27.5720660237873	0.367118161946413\\
27.5781261036583	0.367637335072134\\
27.5841875154776	0.368581030349298\\
27.590250259538	0.369175187028361\\
27.5963143361323	0.370074780683312\\
27.6023797455535	0.370804493363612\\
27.6084464880944	0.371701556824475\\
27.614514564048	0.372484464254227\\
27.6205839737074	0.372875330485352\\
27.6266547173658	0.373257549173067\\
27.6327267953164	0.373786472562422\\
27.6388002078524	0.373996278301581\\
27.6448749552671	0.374630229855683\\
27.650951037854	0.375397634758693\\
27.6570284559064	0.376088987998586\\
27.6631072097181	0.376467936168971\\
27.6691872995824	0.377266915602344\\
27.6752687257931	0.378051246121991\\
27.6813514886438	0.378387049405638\\
27.6874355884284	0.378662206225097\\
27.6935210254408	0.379383550809991\\
27.6996077999747	0.379972046286097\\
27.7056959123243	0.38030522180374\\
27.7117853627835	0.380904148087796\\
27.7178761516464	0.381334639805615\\
27.7239682792072	0.382215374663777\\
27.7300617457601	0.382859949673232\\
27.7361565515995	0.383327638011668\\
27.7422526970197	0.384112500019841\\
27.7483501823151	0.384867259550062\\
27.7544490077802	0.385461414740506\\
27.7605491737096	0.386085037020284\\
27.7666506803979	0.386496906348407\\
27.7727535281398	0.387008907030565\\
27.77885771723	0.387518706071263\\
27.7849632479633	0.388548783053769\\
27.7910701206347	0.389231335858981\\
27.7971783355391	0.39010048356165\\
27.8032878929714	0.39040803366177\\
27.8093987932268	0.391098930150414\\
27.8155110366004	0.39215227295475\\
27.8216246233874	0.392774087885983\\
27.827739553883	0.393424333144268\\
27.8338558283827	0.394150747338832\\
27.8399734471818	0.394609793266862\\
27.8460924105757	0.394918174094514\\
27.8522127188601	0.395272200941802\\
27.8583343723304	0.395833010760271\\
27.8644573712824	0.396243223512994\\
27.8705817160118	0.396953279185049\\
27.8767074068143	0.397345592042577\\
27.8828344439859	0.398027590220103\\
27.8889628278224	0.398865529929653\\
27.8950925586198	0.399493032538386\\
27.9012236366742	0.400042693954519\\
27.9073560622817	0.400755071443821\\
27.9134898357384	0.401664314668011\\
27.9196249573407	0.402542494512548\\
27.9257614273848	0.403462563433255\\
27.9318992461671	0.404219621726448\\
27.938038413984	0.404731499737543\\
27.944178931132	0.405254734636433\\
27.9503207979078	0.406215805666153\\
27.9564640146079	0.406981736460191\\
27.9626085815291	0.407754327305879\\
27.9687544989681	0.408716333343483\\
27.9749017672217	0.40905104272545\\
27.9810503865868	0.40956511626177\\
27.9872003573605	0.410233439434339\\
27.9933516798397	0.410647093601053\\
27.9995043543215	0.411153202020563\\
28.0056583811031	0.411655638061989\\
28.0118137604817	0.412402320164149\\
28.0179704927546	0.412968528566198\\
28.0241285782191	0.413738276973917\\
28.0302880171727	0.414771892690636\\
28.0364488099128	0.415295912880095\\
28.0426109567371	0.415950022321278\\
28.048774457943	0.416388849621525\\
28.0549393138283	0.417212352733828\\
28.0611055246908	0.417685279125168\\
28.0672730908282	0.418460285861584\\
28.0734420125384	0.419423510627169\\
28.0796122901194	0.420052166393592\\
28.0857839238692	0.420683719809907\\
28.0919569140858	0.421104522643689\\
28.0981312610674	0.421797160807403\\
28.1043069651122	0.422777948086905\\
28.1104840265185	0.423737591686886\\
28.1166624455845	0.424642957599729\\
28.1228422226088	0.425423558057336\\
28.1290233578897	0.426349927679437\\
28.1352058517258	0.42712020891228\\
28.1413897044157	0.427539978709319\\
28.147574916258	0.428365128314238\\
28.1537614875516	0.428760586080679\\
28.1599494185951	0.429722537467734\\
28.1661387096874	0.430368460053449\\
28.1723293611275	0.431155654925714\\
28.1785213732144	0.431619372088617\\
28.1847147462471	0.432183100863145\\
28.1909094805247	0.432928276161869\\
28.1971055763464	0.433851722576415\\
28.2033030340116	0.434584061727629\\
28.2095018538194	0.435123017765563\\
28.2157020360693	0.435741912920087\\
28.2219035810607	0.436399237205786\\
28.2281064890932	0.436965427339002\\
28.2343107604663	0.437664635361554\\
28.2405163954798	0.438393615921239\\
28.2467233944332	0.439330652929538\\
28.2529317576264	0.440201850713968\\
28.2591414853593	0.440773781248754\\
28.2653525779316	0.441391912234618\\
28.2715650356436	0.442042265716878\\
28.277778858795	0.442596700032239\\
28.2839940476862	0.443099156299481\\
28.2902106026172	0.443744402847831\\
28.2964285238883	0.44447419241903\\
28.3026478117999	0.445210855310189\\
28.3088684666522	0.445842866558057\\
28.3150904887457	0.446445450121939\\
28.3213138783809	0.447202140440241\\
28.3275386358585	0.447772055498782\\
28.333764761479	0.448216314682643\\
28.3399922555431	0.448729528810343\\
28.3462211183517	0.449524465052454\\
28.3524513502055	0.450471079456091\\
28.3586829514055	0.450878916149562\\
28.3649159222526	0.451349036576904\\
28.3711502630478	0.452034687786776\\
28.3773859740923	0.452851070667355\\
28.3836230556873	0.453533128674604\\
28.3898615081339	0.454271828755452\\
28.3961013317335	0.454920401609449\\
28.4023425267874	0.455522680954806\\
28.4085850935971	0.456124146140093\\
28.4148290324641	0.45669103966312\\
28.4210743436898	0.457422896407976\\
28.4273210275761	0.458128376787106\\
28.4335690844244	0.458890007122588\\
28.4398185145368	0.459651102596261\\
28.4460693182148	0.460248149649857\\
28.4523214957606	0.461038913172546\\
28.4585750474759	0.461516669872428\\
28.4648299736629	0.46230090207876\\
28.4710862746236	0.462833670033177\\
28.4773439506602	0.46314652647654\\
28.4836030020749	0.463878622463817\\
28.4898634291701	0.464447117659628\\
28.496125232248	0.4652769242073\\
28.5023884116112	0.465886455543769\\
28.5086529675621	0.466643200690697\\
28.5149189004032	0.46736825035674\\
28.5211862104373	0.46796596462751\\
28.5274548979669	0.468408908831158\\
28.5337249632949	0.469180313978831\\
28.539996406724	0.470019474665978\\
28.5462692285573	0.470735170161691\\
28.5525434290975	0.471597266359069\\
28.5588190086479	0.472872576290091\\
28.5650959675113	0.473472368963064\\
28.5713743059911	0.474215525283955\\
28.5776540243905	0.474913173844661\\
28.5839351230126	0.475643669775803\\
28.590217602161	0.476257582375576\\
28.596501462139	0.476644931065916\\
28.60278670325	0.477540114878816\\
28.6090733257978	0.478498446816555\\
28.6153613300859	0.479522342099553\\
28.6216507164179	0.480188651946635\\
28.6279414850977	0.480839048833598\\
28.6342336364291	0.481310407725364\\
28.640527170716	0.482004631847487\\
28.6468220882622	0.483043246574832\\
28.653118389372	0.483679061970131\\
28.6594160743493	0.484202610773512\\
28.6657151434984	0.484950428956157\\
28.6720155971233	0.485792793325048\\
28.6783174355285	0.486405377673743\\
28.6846206590183	0.487252138854386\\
28.6909252678972	0.488181723649665\\
28.6972312624695	0.488878875151714\\
28.70353864304	0.489594595183425\\
28.7098474099132	0.490172758035405\\
28.7161575633938	0.490569344687206\\
28.7224691037865	0.490926676830088\\
28.7287820313963	0.491861772678741\\
28.7350963465279	0.492590248654723\\
28.7414120494865	0.493538531844166\\
28.7477291405769	0.494191320824268\\
28.7540476201043	0.495226879965422\\
28.760367488374	0.496327071290637\\
28.7666887456909	0.496897141752701\\
28.7730113923606	0.498008134937415\\
28.7793354286884	0.498743447223495\\
28.7856608549796	0.499493745938593\\
28.7919876715399	0.500156368535861\\
28.7983158786747	0.50072624151589\\
28.8046454766897	0.501528633887235\\
28.8109764658906	0.502075608866567\\
28.8173088465831	0.502705743623637\\
28.8236426190732	0.503324958261275\\
28.8299777836667	0.504405439618621\\
28.8363143406696	0.505080264360474\\
28.8426522903879	0.505715158339706\\
28.8489916331277	0.506409098298589\\
28.8553323691952	0.507489566343912\\
28.8616744988967	0.50801921305592\\
28.8680180225384	0.508804932324531\\
28.8743629404267	0.509530813894868\\
28.8807092528681	0.510381784216254\\
28.8870569601691	0.511126346053535\\
28.8934060626362	0.511874845051548\\
28.8997565605761	0.512454583714627\\
28.9061084542956	0.513112333888186\\
28.9124617441013	0.513918973530165\\
28.9188164303001	0.514740687489963\\
28.925172513199	0.515504829969013\\
28.9315299931049	0.516109218876419\\
28.9378888703249	0.5166064160987\\
28.9442491451661	0.517293343059473\\
28.9506108179357	0.518098791279044\\
28.9569738889409	0.519183397759513\\
28.9633383584891	0.519815262022711\\
28.9697042268876	0.520874663571284\\
28.9760714944438	0.521507048745253\\
28.9824401614654	0.522144396597358\\
28.9888102282599	0.522689984069733\\
28.9951816951349	0.523592482447541\\
29.0015545623983	0.524226879481721\\
29.0079288303577	0.524679010492337\\
29.014304499321	0.525149701434289\\
29.0206815695962	0.525528807970626\\
29.0270600414913	0.526139097885659\\
29.0334399153142	0.526869578802469\\
29.0398211913732	0.527507005844961\\
29.0462038699765	0.528135267548778\\
29.0525879514323	0.528893503496903\\
29.0589734360489	0.529888670187219\\
29.0653603241348	0.530713573426224\\
29.0717486159984	0.53130505016509\\
29.0781383119482	0.531731397341404\\
29.0845294122929	0.532285597959533\\
29.0909219173412	0.532700993356276\\
29.0973158274017	0.533270606103434\\
29.1037111427833	0.534102653238725\\
29.1101078637948	0.534770920221689\\
29.1165059907453	0.535326592353135\\
29.1229055239437	0.536030797394176\\
29.129306463699	0.536723891336727\\
29.1357088103205	0.537368042013074\\
29.1421125641174	0.538382045992035\\
29.1485177253989	0.538686960366105\\
29.1549242944744	0.539091261764631\\
29.1613322716533	0.539654110061207\\
29.1677416572452	0.540368229874436\\
29.1741524515594	0.54087089009117\\
29.1805646549058	0.541148360018358\\
29.1869782675939	0.541764822456267\\
29.1933932899336	0.542417839694148\\
29.1998097222346	0.542944775812167\\
29.2062275648069	0.543852700161136\\
29.2126468179604	0.54454522397154\\
29.2190674820052	0.545264227327123\\
29.2254895572513	0.546080833578098\\
29.2319130440089	0.546691073955927\\
29.2383379425883	0.54725458914918\\
29.2447642532998	0.547694926100134\\
29.2511919764537	0.548244035288466\\
29.2576211123605	0.548950614559446\\
29.2640516613307	0.549513744434333\\
29.2704836236748	0.550141080439637\\
29.2769169997036	0.55079373185163\\
29.2833517897276	0.551884351324327\\
29.2897879940578	0.552350080655867\\
29.296225613005	0.553341828983952\\
29.3026646468801	0.553919679958872\\
29.309105095994	0.554542079188415\\
29.3155469606578	0.555108258518098\\
29.3219902411827	0.555780910800994\\
29.3284349378799	0.556181320376866\\
29.3348810510605	0.557080459063675\\
29.341328581036	0.557807267551014\\
29.3477775281177	0.55847527320545\\
29.3542278926171	0.559273061757602\\
29.3606796748457	0.55975590170313\\
29.3671328751152	0.56056296050353\\
29.3735874937372	0.561013058094115\\
29.3800435310235	0.561720833656709\\
29.3865009872858	0.562542005654316\\
29.392959862836	0.563165561525539\\
29.3994201579861	0.563828118438479\\
29.4058818730482	0.56429481371182\\
29.4123450083342	0.564940290700665\\
29.4188095641563	0.565518862968044\\
29.4252755408268	0.566303964013399\\
29.4317429386579	0.566953261341643\\
29.4382117579621	0.567552492979882\\
29.4446819990516	0.568349036800861\\
29.4511536622391	0.568851624195917\\
29.4576267478371	0.569574948055285\\
29.4641012561582	0.570180759474779\\
29.4705771875151	0.570661329701281\\
29.4770545422206	0.57104314974882\\
29.4835333205875	0.571854659630407\\
29.4900135229287	0.572322527868172\\
29.4964951495573	0.572904486536076\\
29.5029782007862	0.573410734804251\\
29.5094626769286	0.574657707312705\\
29.5159485782977	0.575419400994011\\
29.5224359052066	0.576016372708856\\
29.5289246579688	0.576633822608181\\
29.5354148368976	0.57700722577215\\
29.5419064423064	0.577361593211331\\
29.5483994745089	0.577867559848428\\
29.5548939338185	0.578824552971322\\
29.561389820549	0.579519393472609\\
29.5678871350141	0.58035103213467\\
29.5743858775276	0.580836093549698\\
29.5808860484034	0.581535304210166\\
29.5873876479553	0.582361555300375\\
29.5938906764975	0.582967355540292\\
29.600395134344	0.583689828533215\\
29.6069010218089	0.584408553092226\\
29.6134083392064	0.585000612736624\\
29.6199170868509	0.585805608443979\\
29.6264272650567	0.586629219093328\\
29.6329388741383	0.587060889478535\\
29.63945191441	0.58774724686555\\
29.6459663861866	0.588796062894533\\
29.6524822897825	0.589752177051173\\
29.6589996255125	0.590439546590983\\
29.6655183936915	0.591279921782798\\
29.6720385946341	0.591948396109333\\
29.6785602286554	0.592590918308488\\
29.6850832960703	0.593120085071079\\
29.6916077971938	0.594117957585304\\
29.6981337323411	0.59444004249864\\
29.7046611018273	0.595018866755555\\
29.7111899059677	0.595806629511749\\
29.7177201450777	0.596177204253802\\
29.7242518194726	0.596731039320426\\
29.7307849294679	0.597450079608825\\
29.7373194753791	0.59796234810161\\
29.7438554575217	0.598611927688965\\
29.7503928762116	0.599365459641254\\
29.7569317317644	0.599898624950547\\
29.763472024496	0.600524980938459\\
29.7700137547221	0.600997191902083\\
29.7765569227588	0.601621292989687\\
29.7831015289221	0.602040706253473\\
29.7896475735281	0.602497166211915\\
29.7961950568928	0.603187171250431\\
29.8027439793327	0.603794441422786\\
29.8092943411638	0.604282503977154\\
29.8158461427027	0.604952430482761\\
29.8223993842657	0.605888966931329\\
29.8289540661693	0.606711760207628\\
29.8355101887302	0.607220776529343\\
29.8420677522649	0.607823746046375\\
29.8486267570901	0.608791421008034\\
29.8551872035228	0.609301468890358\\
29.8617490918796	0.609975562825143\\
29.8683124224776	0.6103449722464\\
29.8748771956337	0.610938412337583\\
29.8814434116649	0.61171587944656\\
29.8880110708885	0.612128511943534\\
29.8945801736216	0.612904838601391\\
29.9011507201814	0.613703383677435\\
29.9077227108854	0.614583284207824\\
29.9142961460509	0.614977452322257\\
29.9208710259954	0.615575060485802\\
29.9274473510365	0.616360978753215\\
29.9340251214917	0.617186514291135\\
29.9406043376788	0.617802700370465\\
29.9471849999155	0.618624838045831\\
29.9537671085197	0.619163590244486\\
29.9603506638092	0.619960968304393\\
29.966935666102	0.620814173227146\\
29.9735221157161	0.621538858253943\\
29.9801100129698	0.622176561664413\\
29.986699358181	0.623026308209593\\
29.9932901516682	0.623581661020089\\
29.9998823937495	0.624201598737942\\
30.0064760847435	0.624737071844612\\
30.0130712249685	0.625387490523602\\
30.019667814743	0.626348145049887\\
30.0262658543857	0.627182393453242\\
30.0328653442153	0.627723733178117\\
30.0394662845504	0.628298758191131\\
30.04606867571	0.629061281181375\\
30.0526725180127	0.629742803791042\\
30.0592778117777	0.630599955610186\\
30.0658845573239	0.631217023289623\\
30.0724927549705	0.631979196310875\\
30.0791024050364	0.632586116522733\\
30.0857135078411	0.633114814836618\\
30.0923260637038	0.63377477369995\\
30.0989400729439	0.634372895750782\\
30.1055555358807	0.634840206291789\\
30.1121724528339	0.635429964396668\\
30.118790824123	0.636020445161003\\
30.1254106500676	0.636763850573511\\
30.1320319309874	0.63756113108318\\
30.1386546672024	0.638147295959593\\
30.1452788590322	0.638844721741049\\
30.1519045067969	0.639384252246149\\
30.1585316108164	0.640141667949458\\
30.1651601714108	0.640694112458944\\
30.1717901889003	0.641204630353038\\
30.178421663605	0.641697656600113\\
30.1850545958453	0.642809464870114\\
30.1916889859415	0.643257219605866\\
30.198324834214	0.643830351486153\\
30.2049621409833	0.644508641451592\\
30.2116009065701	0.645081195693317\\
30.2182411312948	0.645760360923585\\
30.2248828154782	0.646575807564348\\
30.2315259594412	0.647342115762817\\
30.2381705635045	0.647885080964038\\
30.244816627989	0.648686990234427\\
30.2514641532158	0.649188156989258\\
30.2581131395059	0.650037737798514\\
30.2647635871804	0.650502012868276\\
30.2714154965606	0.651039174691388\\
30.2780688679676	0.651561782298929\\
30.2847237017229	0.652493241298191\\
30.2913799981479	0.653180720361507\\
30.2980377575639	0.654047103659634\\
30.3046969802927	0.654666137042722\\
30.3113576666557	0.655392333012788\\
30.3180198169747	0.655977422948202\\
30.3246834315715	0.656644451205907\\
30.3313485107679	0.657220503575175\\
30.3380150548858	0.657991650829339\\
30.3446830642472	0.658670028237065\\
30.351352539174	0.659347013615465\\
30.3580234799886	0.659956709907084\\
30.3646958870129	0.660356106242181\\
30.3713697605694	0.660747884264724\\
30.3780451009802	0.661192592492978\\
30.3847219085679	0.662086713695561\\
30.3914001836548	0.662728652752685\\
30.3980799265636	0.66383925589226\\
30.4047611376168	0.664154668229945\\
30.4114438171372	0.664788054891054\\
30.4181279654474	0.665309411743716\\
30.4248135828704	0.665762786158395\\
30.4315006697289	0.666580901242461\\
30.4381892263461	0.667131430619632\\
30.4448792530448	0.667639586024677\\
30.4515707501483	0.668064012159835\\
30.4582637179797	0.668815130060906\\
30.4649581568622	0.669430714199956\\
30.4716540671192	0.669870816136046\\
30.4783514490741	0.670351044118843\\
30.4850503030503	0.671076082781328\\
30.4917506293714	0.671566831127286\\
30.498452428361	0.672345778452142\\
30.5051557003428	0.673411461414195\\
30.5118604456405	0.674198699054628\\
30.5185666645779	0.674999343860453\\
30.5252743574789	0.675598362333625\\
30.5319835246675	0.676071230013265\\
30.5386941664677	0.67676612152284\\
30.5454062832037	0.67738434360045\\
30.5521198751996	0.677943845490885\\
30.5588349427796	0.678541903743987\\
30.5655514862681	0.678874242480298\\
30.5722695059894	0.679298038818797\\
30.5789890022681	0.679860029504018\\
30.5857099754287	0.680426530797396\\
30.5924324257957	0.681295636478858\\
30.5991563536938	0.681699345946006\\
30.6058817594479	0.682414878874246\\
30.6126086433826	0.682915604745154\\
30.6193370058229	0.683674251685285\\
30.6260668470938	0.684213668683274\\
30.6327981675203	0.684678944942272\\
30.6395309674275	0.685421225101683\\
30.6462652471406	0.686255653408415\\
30.6530010069848	0.686880976758778\\
30.6597382472854	0.687446585773551\\
30.6664769683678	0.687976262190443\\
30.6732171705575	0.688748312529182\\
30.6799588541801	0.68951392393441\\
30.6867020195611	0.690033656188486\\
30.6934466670262	0.69060335939266\\
30.7001927969011	0.691099132679119\\
30.7069404095117	0.691545930861163\\
30.7136895051839	0.692092673416506\\
30.7204400842436	0.692750053339437\\
30.7271921470169	0.693349397816935\\
30.7339456938298	0.693951726539879\\
30.7407007250086	0.694750458458218\\
30.7474572408795	0.695531374318221\\
30.7542152417688	0.695805615779533\\
30.7609747280029	0.696658940978548\\
30.7677356999082	0.697143383901463\\
30.7744981578114	0.697715953571988\\
30.781262102039	0.698061893014889\\
30.7880275329177	0.698840343971403\\
30.7947944507743	0.699641529570079\\
30.8015628559355	0.700251580386251\\
30.8083327487283	0.700735005523072\\
30.8151041294796	0.701307892543036\\
30.8218769985166	0.702205989691877\\
30.8286513561662	0.702849953928369\\
30.8354272027556	0.703271987751563\\
30.8422045386122	0.703745473825078\\
30.8489833640633	0.704296040901568\\
30.8557636794362	0.704872720103602\\
30.8625454850584	0.70534605168652\\
30.8693287812575	0.706178396313949\\
30.8761135683611	0.706539306388798\\
30.8828998466968	0.707268216188001\\
30.8896876165925	0.708228528034881\\
30.8964768783759	0.708643047132968\\
30.903267632375	0.709485204890043\\
30.9100598789177	0.710194455398146\\
30.9168536183321	0.710876580257698\\
30.9236488509463	0.712109619629107\\
30.9304455770885	0.712635591101709\\
30.9372437970869	0.713410170604299\\
30.94404351127	0.713873169734644\\
30.950844719966	0.714589472249107\\
30.9576474235035	0.715046425145105\\
30.964451622211	0.715562249821625\\
30.9712573164172	0.716201479309924\\
30.9780645064508	0.71673748867067\\
30.9848731926404	0.717213803747165\\
30.9916833753151	0.717606700218361\\
30.9984950548035	0.71813053777073\\
31.0053082314349	0.718715042892604\\
31.0121229055382	0.719014551397208\\
31.0189390774425	0.71979205945738\\
31.0257567474771	0.720373818870773\\
31.0325759159711	0.720947396503062\\
31.0393965832541	0.721606783658724\\
31.0462187496553	0.721981403917733\\
31.0530424155044	0.722741650626688\\
31.0598675811308	0.723418912184731\\
31.0666942468642	0.724208770349364\\
31.0735224130342	0.724843203577917\\
31.0803520799707	0.725574682240109\\
31.0871832480036	0.726038840697301\\
31.0940159174627	0.72656268198383\\
31.1008500886781	0.727031405135504\\
31.1076857619798	0.72763040082817\\
31.114522937698	0.728237424762641\\
31.1213616161629	0.728556771039301\\
31.1282017977048	0.729113729748667\\
31.135043482654	0.729504021868647\\
31.1418866713409	0.729926169458911\\
31.1487313640962	0.730256651719812\\
31.1555775612503	0.730984809859868\\
31.1624252631339	0.731501113613933\\
31.1692744700778	0.731896176984937\\
31.1761251824127	0.732269469281995\\
31.1829774004696	0.732760451159575\\
31.1898311245792	0.733099747647036\\
31.1966863550728	0.73361179657308\\
31.2035430922813	0.734040207565767\\
31.2104013365359	0.734645619077904\\
31.2172610881679	0.735436411292651\\
31.2241223475085	0.736180359243885\\
31.2309851148892	0.736692568728945\\
31.2378493906414	0.737119023798479\\
31.2447151750966	0.738027351145123\\
31.2515824685864	0.738514828561699\\
31.2584512714426	0.738944202100558\\
31.2653215839967	0.739263938545509\\
31.2721934065807	0.739780953997614\\
31.2790667395265	0.740466699865354\\
31.2859415831659	0.741411102013087\\
31.2928179378311	0.742182361103395\\
31.2996958038542	0.742783705791261\\
31.3065751815673	0.74334780834702\\
31.3134560713027	0.743852726736382\\
31.3203384733926	0.74446243056986\\
31.3272223881696	0.745231821792801\\
31.3341078159662	0.745492055816419\\
31.3409947571147	0.745981011618936\\
31.3478832119479	0.746337944511956\\
31.3547731807985	0.746896629205282\\
31.3616646639992	0.747352315990342\\
31.3685576618828	0.747549485651481\\
31.3754521747823	0.747873245039649\\
31.3823482030307	0.748468316392097\\
31.389245746961	0.74902847521171\\
31.3961448069064	0.749574592380931\\
31.4030453832	0.750210083459933\\
31.4099474761752	0.750855941326609\\
31.4168510861652	0.751421866515075\\
31.4237562135036	0.75196785073515\\
31.4306628585237	0.752723187271108\\
31.4375710215593	0.753146602349611\\
31.4444807029439	0.75344700875068\\
31.4513919030112	0.753891149270205\\
31.4583046220951	0.754239438211602\\
31.4652188605294	0.75470096461181\\
31.4721346186481	0.755105458749696\\
31.4790518967851	0.755751082251332\\
31.4859706952745	0.756377658926515\\
31.4928910144506	0.756937731012764\\
31.4998128546475	0.757389264763539\\
31.5067362161995	0.757761540111182\\
31.513661099441	0.758016117104661\\
31.5205875047066	0.758518635976199\\
31.5275154323306	0.759127397150616\\
31.5344448826477	0.759762375050681\\
31.5413758559926	0.760515725197059\\
31.5483083527001	0.761191610524474\\
31.5552423731048	0.761979872889093\\
31.5621779175419	0.76248450537579\\
31.5691149863461	0.763173414884115\\
31.5760535798526	0.763921976282208\\
31.5829936983964	0.764308223687855\\
31.5899353423127	0.764807556423508\\
31.5968785119369	0.765534876990728\\
31.6038232076043	0.766116263252517\\
31.6107694296502	0.766740996796895\\
31.6177171784101	0.767276417914748\\
31.6246664542197	0.768064253626782\\
31.6316172574145	0.76864753459535\\
31.6385695883302	0.769211879210726\\
31.6455234473026	0.769623103414478\\
31.6524788346676	0.770326577867463\\
31.6594357507611	0.770799893735338\\
31.6663941959191	0.77160889361819\\
31.6733541704776	0.772224519888755\\
31.6803156747729	0.772778012343659\\
31.6872787091411	0.773247373727949\\
31.6942432739185	0.773643484557689\\
31.7012093694416	0.774194394879599\\
31.7081769960466	0.774667473487996\\
31.7151461540703	0.775013719533204\\
31.7221168438491	0.775275203092593\\
31.7290890657197	0.775800404866668\\
31.7360628200189	0.776350758924301\\
31.7430381070835	0.776731624196967\\
31.7500149272503	0.7773466093616\\
31.7569932808563	0.777789453305611\\
31.7639731682386	0.778652884603873\\
31.7709545897343	0.778851854392822\\
31.7779375456805	0.77912050312033\\
31.7849220364145	0.779651088384039\\
31.7919080622737	0.780098808083711\\
31.7988956235954	0.780983085266204\\
31.8058847207171	0.781510986246272\\
31.8128753539764	0.781791408933529\\
31.8198675237109	0.782329354288775\\
31.8268612302584	0.782825457859146\\
31.8338564739565	0.783285627558658\\
31.8408532551431	0.783744853355764\\
31.8478515741563	0.784313075503577\\
31.8548514313339	0.784667344893065\\
31.861852827014	0.785247044373839\\
31.8688557615348	0.785708630025779\\
31.8758602352345	0.786193937095648\\
31.8828662484515	0.786751152107585\\
31.889873801524	0.787154747199346\\
31.8968828947905	0.787483790764626\\
31.9038935285896	0.788090262141292\\
31.9109057032598	0.788412651260809\\
31.9179194191398	0.788942926645483\\
31.9249346765684	0.789286256879006\\
31.9319514758843	0.789546896348357\\
31.9389698174265	0.789973823265317\\
31.945989701534	0.790474711736154\\
31.9530111285457	0.790894795396501\\
31.9600340988008	0.791372854550638\\
31.9670586126384	0.791808379627657\\
31.9740846703979	0.792172375198366\\
31.9811122724186	0.792813095992093\\
31.9881414190399	0.793259718397347\\
31.9951721106012	0.794055296281181\\
32.0022043474423	0.794708793260579\\
32.0092381299025	0.795025078301499\\
32.0162734583218	0.795546835112919\\
32.0233103330399	0.796072182219607\\
32.0303487543966	0.796424526301927\\
32.0373887227319	0.797030772437955\\
32.0444302383858	0.797450860649325\\
32.0514733016983	0.797881515822049\\
32.0585179130097	0.798115596591421\\
32.0655640726602	0.798600693680682\\
32.0726117809901	0.799156204704199\\
32.0796610383397	0.799404382916526\\
32.0867118450496	0.799750766765488\\
32.0937642014602	0.800058041421338\\
32.1008181079122	0.800657453874152\\
32.1078735647463	0.801277783186295\\
32.1149305723032	0.801786370433177\\
32.1219891309237	0.802276037256415\\
32.1290492409488	0.802581027724773\\
32.1361109027194	0.802867406971265\\
32.1431741165767	0.80352608393777\\
32.1502388828617	0.803726143043881\\
32.1573052019156	0.804144434403382\\
32.1643730740798	0.804739760848159\\
32.1714424996956	0.805145096826266\\
32.1785134791043	0.805581868040387\\
32.1855860126477	0.806235579103359\\
32.1926601006671	0.806750402417189\\
32.1997357435043	0.80722232894178\\
32.206812941501	0.807674265736603\\
32.2138916949991	0.807842551535994\\
32.2209720043403	0.808311255178765\\
32.2280538698667	0.80907790720398\\
32.2351372919204	0.809649208087711\\
32.2422222708433	0.809828276736774\\
32.2493088069777	0.81034475959953\\
32.2563969006659	0.81070263023644\\
32.2634865522502	0.810930361464343\\
32.2705777620729	0.811242138622599\\
32.2776705304767	0.811630962500255\\
32.284764857804	0.812111565207184\\
32.2918607443975	0.812449447586097\\
32.2989581905999	0.812893516675743\\
32.306057196754	0.813273755243876\\
32.3131577632026	0.813751254875142\\
32.3202598902887	0.814266590042736\\
32.3273635783553	0.814905430460657\\
32.3344688277455	0.815526174987607\\
32.3415756388025	0.816037973501589\\
32.3486840118694	0.816324967243217\\
32.3557939472897	0.816741333896735\\
32.3629054454066	0.816997168769874\\
32.3700185065637	0.817357536376281\\
32.3771331311045	0.818062889022179\\
32.3842493193727	0.818730878910858\\
32.3913670717118	0.81890061941986\\
32.3984863884658	0.819249820194736\\
32.4056072699783	0.819712505977095\\
32.4127297165935	0.82009749923666\\
32.4198537286551	0.82073479340666\\
32.4269793065074	0.821369519540111\\
32.4341064504944	0.822221102146574\\
32.4412351609604	0.822844667742397\\
32.4483654382496	0.82327879086448\\
32.4554972827066	0.82364783537759\\
32.4626306946756	0.82386689297401\\
32.4697656745012	0.824413101389446\\
32.4769022225281	0.824763314080861\\
32.4840403391008	0.825077744082822\\
32.4911800245643	0.825529839113675\\
32.4983212792631	0.825966379842725\\
32.5054641035424	0.826347141511501\\
32.512608497747	0.826811465695686\\
32.5197544622221	0.827180922373066\\
32.5269019973126	0.827754974477175\\
32.534051103364	0.827891578300123\\
32.5412017807213	0.828295593982325\\
32.5483540297301	0.828781638480016\\
32.5555078507357	0.829256681911133\\
32.5626632440836	0.82964428358746\\
32.5698202101194	0.82999816456789\\
32.5769787491888	0.830293493980815\\
32.5841388616375	0.830531832540533\\
32.5913005478114	0.83097531671546\\
32.5984638080563	0.831241642006443\\
32.6056286427182	0.831448121381628\\
32.6127950521431	0.83191536722732\\
32.6199630366772	0.832353459909293\\
32.6271325966666	0.832779512750704\\
32.6343037324577	0.833193849433893\\
32.6414764443967	0.833457180799106\\
32.64865073283	0.833641476250741\\
32.6558265981043	0.834165020883685\\
32.663004040566	0.834757114376577\\
32.6701830605618	0.835283352120851\\
32.6773636584385	0.835812116954694\\
32.6845458345428	0.836082421652818\\
32.6917295892216	0.836487079535391\\
32.6989149228219	0.836761245068904\\
32.7061018356907	0.836863974919946\\
32.7132903281751	0.8373170506139\\
32.7204804006223	0.837839443751003\\
32.7276720533796	0.838266463514352\\
32.7348652867943	0.838628915087043\\
32.7420601012138	0.838982608133282\\
32.7492564969855	0.839396284369154\\
32.7564544744572	0.839816351923968\\
32.7636540339763	0.840372571758071\\
32.7708551758907	0.840784910982557\\
32.7780579005481	0.841095180369575\\
32.7852622082964	0.841616229895758\\
32.7924680994836	0.842018467863096\\
32.7996755744576	0.842326342154215\\
32.8068846335666	0.842677110940185\\
32.8140952771587	0.843271838770918\\
32.8213075055823	0.843681604473963\\
32.8285213191856	0.844062113467995\\
32.835736718317	0.844336255301669\\
32.842953703325	0.84463291667204\\
32.8501722745583	0.845096177218175\\
32.8573924323653	0.845547923309174\\
32.8646141770949	0.846008921150072\\
32.8718375090958	0.84618859069569\\
32.8790624287169	0.846558860864249\\
32.8862889363072	0.846729873868048\\
32.8935170322156	0.846979633232736\\
32.9007467167913	0.847195573255361\\
32.9079779903834	0.847757794558362\\
32.9152108533412	0.848259821942148\\
32.922445306014	0.848522850687658\\
32.9296813487512	0.848894484638308\\
32.9369189819023	0.849199285421996\\
32.9441582058169	0.849562002506927\\
32.9513990208445	0.849955271815322\\
32.958641427335	0.8502647314143\\
32.965885425638	0.850576272844624\\
32.9731310161035	0.851136049252153\\
32.9803781990814	0.851561940575389\\
32.9876269749217	0.851989375743851\\
32.9948773439745	0.852746239064285\\
33.00212930659	0.853187370799023\\
33.0093828631185	0.853716408357812\\
33.0166380139102	0.854073035457036\\
33.0238947593156	0.854629043529933\\
33.0311530996851	0.854903015925375\\
33.0384130353693	0.855164809318946\\
33.0456745667188	0.855570178378766\\
33.0529376940844	0.85588184983415\\
33.0602024178169	0.856261847252924\\
33.0674687382671	0.856494229726639\\
33.0747366557859	0.856853671742017\\
33.0820061707244	0.857188707004254\\
33.0892772834336	0.857532783254394\\
33.0965499942648	0.857772227825971\\
33.1038243035692	0.858065119825182\\
33.1111002116981	0.858650703080533\\
33.118377719003	0.859006125693486\\
33.1256568258352	0.859522186831746\\
33.1329375325465	0.85972672636228\\
33.1402198394883	0.860120383972073\\
33.1475037470125	0.86071268609706\\
33.1547892554708	0.86118896915041\\
33.1620763652151	0.861722061287987\\
33.1693650765974	0.862174606828288\\
33.1766553899696	0.862480779856094\\
33.1839473056839	0.862742816312851\\
33.1912408240924	0.863178314132\\
33.1985359455475	0.863446219050721\\
33.2058326704014	0.86374536709415\\
33.2131309990065	0.864198273322172\\
33.2204309317154	0.864590168687047\\
33.2277324688806	0.865054499618962\\
33.2350356108547	0.865263893662667\\
33.2423403579905	0.865595351930313\\
33.2496467106408	0.866032486235818\\
33.2569546691584	0.866343872708739\\
33.2642642338964	0.866676404650375\\
33.2715754052076	0.867057174313239\\
33.2788881834454	0.867572613841997\\
33.2862025689627	0.868153335489985\\
33.293518562113	0.868364148364943\\
33.3008361632495	0.868744618701938\\
33.3081553727257	0.868966620097029\\
33.315476190895	0.869266008635932\\
33.322798618111	0.869640370989004\\
33.3301226547275	0.869967811902078\\
33.3374483010981	0.870299485249254\\
33.3447755575766	0.870939734115552\\
33.3521044245169	0.871286168181277\\
33.359434902273	0.871608466820907\\
33.3667669911989	0.871916512633774\\
33.3741006916487	0.872234489828409\\
33.3814360039767	0.872584454235245\\
33.3887729285371	0.872937396190659\\
33.3961114656843	0.873144514448363\\
33.4034516157727	0.873524908799662\\
33.4107933791568	0.87386753299687\\
33.4181367561911	0.874323664296435\\
33.4254817472305	0.874844127204611\\
33.4328283526295	0.875371465478466\\
33.4401765727431	0.875731638346603\\
33.4475264079261	0.876250502104352\\
33.4548778585335	0.876544270931308\\
33.4622309249204	0.876915377374198\\
33.4695856074418	0.877266012412927\\
33.476941906453	0.877586912884776\\
33.4842998223094	0.877912861722321\\
33.4916593553662	0.878223020464914\\
33.4990205059789	0.87837598994132\\
33.506383274503	0.878528786840108\\
33.5137476612941	0.878795587161963\\
33.521113666708	0.879237291821343\\
33.5284812911003	0.879547536344552\\
33.5358505348269	0.8799515976374\\
33.5432213982437	0.880201507120509\\
33.5505938817068	0.880421170851995\\
33.5579679855721	0.880712670316756\\
33.5653437101959	0.880836759533665\\
33.5727210559343	0.881087751959835\\
33.5801000231436	0.881365042128848\\
33.5874806121804	0.881605352858862\\
33.5948628234009	0.881873933185036\\
33.6022466571617	0.8821655997533\\
33.6096321138196	0.882301615985333\\
33.6170191937311	0.882603112014558\\
33.624407897253	0.882966776672957\\
33.6317982247423	0.883285160235651\\
33.6391901765558	0.883635611136318\\
33.6465837530505	0.884039718996531\\
33.6539789545835	0.884375480820552\\
33.661375781512	0.884815827589278\\
33.6687742341933	0.885143801470182\\
33.6761743129846	0.885620677863241\\
33.6835760182435	0.885865575493035\\
33.6909793503272	0.886280480243821\\
33.6983843095935	0.886557528457545\\
33.7057908964	0.886765537557779\\
33.7131991111043	0.887207907347193\\
33.7206089540643	0.887646892013742\\
33.7280204256378	0.887988568040411\\
33.7354335261828	0.888300121305748\\
33.7428482560574	0.888626037604044\\
33.7502646156196	0.889120456287931\\
33.7576826052276	0.889421704478506\\
33.7651022252397	0.889746918207069\\
33.7725234760143	0.890040363189096\\
33.7799463579098	0.890485677256121\\
33.7873708712846	0.890898485358987\\
33.7947970164974	0.891242737390671\\
33.8022247939068	0.891666940277783\\
33.8096542038716	0.892045330141032\\
33.8170852467506	0.892206529261076\\
33.8245179229026	0.892572348833878\\
33.8319522326868	0.892919421678941\\
33.839388176462	0.893208004886105\\
33.8468257545875	0.893388181519684\\
33.8542649674225	0.893560915193502\\
33.8617058153262	0.893801103312593\\
33.8691482986581	0.894184210238293\\
33.8765924177776	0.894549912167018\\
33.8840381730442	0.894971113162045\\
33.8914855648175	0.89508090971782\\
33.8989345934572	0.895420429928677\\
33.9063852593232	0.895806767508891\\
33.9138375627751	0.895941515469305\\
33.921291504173	0.896209417826605\\
33.9287470838769	0.896555444899031\\
33.9362043022468	0.896647924387004\\
33.943663159643	0.896920121086147\\
33.9511236564256	0.897198010235913\\
33.958585792955	0.897425512357714\\
33.9660495695915	0.897538844672746\\
33.9735149866957	0.897836446067603\\
33.9809820446282	0.898123304890517\\
33.9884507437494	0.89849816933194\\
33.9959210844203	0.8986748200142\\
34.0033930670015	0.8990632038319\\
34.010866691854	0.899355087563179\\
34.0183419593387	0.899869648310149\\
34.0258188698166	0.90011085740784\\
34.0332974236488	0.90026966547538\\
34.0407776211966	0.900555394150619\\
34.0482594628213	0.900859550791287\\
34.0557429488841	0.901189816747396\\
34.0632280797465	0.901479641944908\\
34.07071485577	0.901697007023971\\
34.0782032773162	0.901941289802303\\
34.0856933447468	0.902302642043571\\
34.0931850584235	0.902492544001193\\
34.1006784187082	0.902661678413474\\
34.1081734259627	0.902991196474864\\
34.1156700805491	0.90325347958002\\
34.1231683828294	0.903349346659992\\
34.1306683331658	0.903850020397967\\
34.1381699319205	0.903949388924252\\
34.1456731794558	0.904458167683203\\
34.1531780761341	0.904845836249561\\
34.1606846223178	0.905078588529151\\
34.1681928183695	0.905156725454598\\
34.1757026646518	0.905637647578744\\
34.1832141615275	0.905704016699121\\
34.1907273093593	0.905934579344743\\
34.1982421085101	0.906304676537169\\
34.2057585593428	0.906509781130437\\
34.2132766622204	0.906808883476312\\
34.2207964175061	0.907132814295802\\
34.2283178255631	0.907320682427656\\
34.2358408867545	0.90751763636764\\
34.2433656014438	0.907734207250096\\
34.2508919699943	0.908165640910329\\
34.2584199927696	0.908347609497012\\
34.2659496701333	0.908627445567229\\
34.273481002449	0.908898992879934\\
34.2810139900804	0.909398166522664\\
34.2885486333914	0.909810883567518\\
34.2960849327459	0.909935173119835\\
34.3036228885079	0.91009559904078\\
34.3111625010414	0.910227475013126\\
34.3187037707106	0.910484324833409\\
34.3262466978796	0.910730794679894\\
34.3337912829129	0.91106077505116\\
34.3413375261747	0.91136827774428\\
34.3488854280296	0.911453608090398\\
34.3564349888421	0.911516207318968\\
34.3639862089767	0.911738364577368\\
34.3715390887983	0.911892058072419\\
34.3790936286716	0.912237646686627\\
34.3866498289615	0.912708422219545\\
34.3942076900328	0.912789591729444\\
34.4017672122507	0.913181108877025\\
34.4093283959802	0.913642522625472\\
34.4168912415865	0.914084792576892\\
34.4244557494349	0.914459921767214\\
34.4320219198908	0.914905618973646\\
34.4395897533195	0.915303538411449\\
34.4471592500865	0.915587011062294\\
34.4547304105575	0.916001657160466\\
34.4623032350981	0.916138763451953\\
34.4698777240741	0.916371742085329\\
34.4774538778512	0.916555765830353\\
34.4850316967954	0.916712324063201\\
34.4926111812728	0.917043494090476\\
34.5001923316492	0.917325958718763\\
34.507775148291	0.917480424132037\\
34.5153596315643	0.917708515326313\\
34.5229457818354	0.918017616943008\\
34.5305335994708	0.918212464959755\\
34.5381230848368	0.91846868244288\\
34.5457142383001	0.918850626813358\\
34.5533070602273	0.919295696548677\\
34.5609015509851	0.919581712943187\\
34.5684977109402	0.919840772025209\\
34.5760955404597	0.92016240718369\\
34.5836950399103	0.920465890661145\\
34.5912962096592	0.920616083425305\\
34.5988990500734	0.920744399313429\\
34.6065035615203	0.920936529417893\\
34.6141097443669	0.921224973458102\\
34.6217175989808	0.921428796101272\\
34.6293271257293	0.921540321361922\\
34.6369383249799	0.921827487175656\\
34.6445511971003	0.922071538412357\\
34.6521657424582	0.922540766036243\\
34.6597819614212	0.922642089330508\\
34.6673998543573	0.922864746818252\\
34.6750194216344	0.92321083094162\\
34.6826406636204	0.923328716950915\\
34.6902635806835	0.923707564262267\\
34.6978881731918	0.923864666762404\\
34.7055144415136	0.92405116550984\\
34.7131423860171	0.924316317378922\\
34.7207720070709	0.924524548507257\\
34.7284033050434	0.924796332459378\\
34.7360362803031	0.925064667556891\\
34.7436709332187	0.925352714059591\\
34.751307264159	0.925632241606448\\
34.7589452734928	0.925784211409245\\
34.7665849615889	0.925983474651465\\
34.7742263288163	0.926361911763656\\
34.7818693755442	0.926651724627132\\
34.7895141021416	0.92684419493984\\
34.7971605089777	0.927189222857465\\
34.8048085964219	0.927361887467666\\
34.8124583648435	0.927634202773282\\
34.820109814612	0.927801253902548\\
34.827762946097	0.928105615030345\\
34.835417759668	0.928223824268563\\
34.8430742556948	0.928393539702308\\
34.8507324345471	0.928580295582468\\
34.8583922965949	0.928731820025976\\
34.8660538422081	0.929001926096115\\
34.8737170717566	0.929408192893374\\
34.8813819856107	0.929727135845259\\
34.8890485841405	0.929848956578248\\
34.8967168677164	0.929999998633932\\
34.9043868367085	0.930041101831376\\
34.9120584914875	0.930242375118056\\
34.9197318324237	0.930833495623011\\
34.9274068598879	0.93106017686128\\
34.9350835742507	0.931223495010956\\
34.9427619758828	0.931358379305866\\
34.9504420651552	0.931394975756065\\
34.9581238424386	0.931750591280838\\
34.9658073081042	0.931865181919877\\
34.9734924625231	0.932091881716308\\
34.9811793060663	0.932291225881015\\
34.9888678391052	0.932550594403914\\
34.9965580620111	0.932787568560098\\
35.0042499751554	0.932963636248861\\
35.0119435789097	0.933134750135508\\
35.0196388736454	0.933188570322689\\
35.0273358597342	0.93339442850846\\
35.035034537548	0.933643372599807\\
35.0427349074584	0.93383429588772\\
35.0504369698375	0.934037062977422\\
35.0581407250572	0.93418537885529\\
35.0658461734896	0.934374125920378\\
35.0735533155069	0.934569538196776\\
35.0812621514812	0.934782476374995\\
35.0889726817849	0.934963320739084\\
35.0966849067903	0.935046999171471\\
35.1043988268701	0.935308000748475\\
35.1121144423966	0.935510670115372\\
35.1198317537427	0.935696227779222\\
35.1275507612809	0.935782601452507\\
35.1352714653841	0.935988039536351\\
35.1429938664252	0.936175932641563\\
35.1507179647772	0.936436682063105\\
35.1584437608131	0.936588471868104\\
35.166171254906	0.936795847403536\\
35.1739004474292	0.93691978548243\\
35.181631338756	0.937070133361539\\
35.1893639292597	0.937235193313567\\
35.1970982193138	0.937299569269344\\
35.2048342092919	0.937501346269651\\
35.2125718995675	0.937758309377993\\
35.2203112905145	0.937984973858258\\
35.2280523825065	0.93813111664397\\
35.2357951759175	0.93826917806937\\
35.2435396711214	0.93865465744411\\
35.2512858684922	0.93894624109125\\
35.2590337684041	0.939132579627074\\
35.2667833712313	0.939241991770981\\
35.274534677348	0.939340868667701\\
35.2822876871287	0.939741788489895\\
35.2900424009477	0.939946874579732\\
35.2977988191796	0.940047184754483\\
35.3055569421991	0.940214598830289\\
35.3133167703808	0.940533396659985\\
35.3210783040994	0.940799136750207\\
35.3288415437299	0.941100934905617\\
35.3366064896472	0.941148939794503\\
35.3443731422264	0.941284019028457\\
35.3521415018424	0.94152919404435\\
35.3599115688706	0.941641272725239\\
35.3676833436862	0.941850293463807\\
35.3754568266645	0.942025247811595\\
35.383232018181	0.942451550890662\\
35.3910089186113	0.942549870977385\\
35.3987875283308	0.942648050655109\\
35.4065678477153	0.942902372635691\\
35.4143498771406	0.942975262000441\\
35.4221336169825	0.943075688405944\\
35.429919067617	0.943502134146231\\
35.4377062294201	0.943572084613067\\
35.4454951027677	0.943654437248992\\
35.4532856880363	0.943722279655199\\
35.4610779856019	0.943916434281849\\
35.468871995841	0.944106832325624\\
35.47666771913	0.944182623652898\\
35.4844651558454	0.944307665936212\\
35.4922643063638	0.944558637200218\\
35.5000651710619	0.944802034015592\\
35.5078677503164	0.944985434153905\\
35.5156720445041	0.945176239274483\\
35.5234780540021	0.945447307894642\\
35.5312857791873	0.945706188343127\\
35.5390952204367	0.945747999242916\\
35.5469063781277	0.945858050718517\\
35.5547192526374	0.94614685435972\\
35.5625338443431	0.946300206697241\\
35.5703501536224	0.946408076002791\\
35.5781681808526	0.946525044635869\\
35.5859879264115	0.946620835882592\\
35.5938093906766	0.946692083236911\\
35.6016325740258	0.94687372139994\\
35.6094574768368	0.947096288711217\\
35.6172840994876	0.94735142120426\\
35.6251124423562	0.947437171535262\\
35.6329425058206	0.947692225805391\\
35.6407742902591	0.947887234961444\\
35.6486077960499	0.947997068090954\\
35.6564430235713	0.948186463652859\\
35.6642799732018	0.948410793659371\\
35.6721186453199	0.948731378072643\\
35.6799590403041	0.949061129641929\\
35.6878011585331	0.949265598457979\\
35.6956450003856	0.949324612464364\\
35.7034905662406	0.949508412363071\\
35.7113378564769	0.949599404764362\\
35.7191868714735	0.949749297073885\\
35.7270376116096	0.949987579168096\\
35.7348900772642	0.950150940801056\\
35.7427442688167	0.950242010965614\\
35.7506001866463	0.950482322742458\\
35.7584578311325	0.95059427664157\\
35.7663172026548	0.950804008031447\\
35.7741783015928	0.950997379516067\\
35.7820411283262	0.951164767853932\\
35.7899056832346	0.951359589089832\\
35.797771966698	0.951704211075881\\
35.8056399790962	0.951799461976879\\
35.8135097208093	0.951936341076359\\
35.8213811922174	0.952089505611946\\
35.8292543937006	0.952306490031579\\
35.8371293256391	0.952498997278439\\
35.8450059884134	0.952714081011743\\
35.8528843824038	0.952839942049878\\
35.8607645079908	0.953173687088018\\
35.868646365555	0.953353544606273\\
35.8765299554772	0.953612419320173\\
35.884415278138	0.953697070271348\\
35.8923023339183	0.953886910281315\\
35.900191123199	0.954093651511626\\
35.9080816463612	0.954245512135979\\
35.9159739037858	0.954361340646265\\
35.9238678958542	0.954470339870918\\
35.9317636229475	0.954670792087665\\
35.9396610854471	0.954809486783768\\
35.9475602837344	0.954973122059612\\
35.9554612181909	0.955079018582873\\
35.9633638891983	0.955287148119062\\
35.9712682971382	0.955472244121389\\
35.9791744423923	0.955704607184171\\
35.9870823253425	0.955817440332035\\
35.9949919463707	0.955936372079333\\
36.002903305859	0.956250397660043\\
36.0108164041895	0.956287627734591\\
36.0187312417442	0.956427854398655\\
36.0266478189056	0.95660795564955\\
36.0345661360559	0.956991058222621\\
36.0424861935775	0.957173626427631\\
36.0504079918531	0.957424626630435\\
36.0583315312651	0.957699121983306\\
36.0662568121964	0.957912006115786\\
36.0741838350295	0.958247439274158\\
36.0821126001475	0.958381164614407\\
36.0900431079332	0.958575745875035\\
36.0979753587697	0.958710808463251\\
36.10590935304	0.958783909870587\\
36.1138450911274	0.958980676449912\\
36.1217825734151	0.959058838587619\\
36.1297218002865	0.95909886380146\\
};
\addplot [color=mycolor1]
  table[row sep=crcr]{%
36.1297218002865	0.95909886380146\\
36.137662772125	0.959231917967678\\
36.1456054893142	0.959281278098913\\
36.1535499522377	0.959369790239016\\
36.1614961612791	0.959561733643193\\
36.1694441168222	0.959614383946778\\
36.177393819251	0.959657981535852\\
36.1853452689494	0.959712342661185\\
36.1932984663013	0.959858664851408\\
36.2012534116909	0.959982616294989\\
36.2092101055025	0.960146436122445\\
36.2171685481203	0.960273070405504\\
36.2251287399286	0.960528976888994\\
36.2330906813119	0.960714974313973\\
36.2410543726549	0.960773474662807\\
36.249019814342	0.960814278324942\\
36.256987006758	0.960867237693669\\
36.2649559502877	0.960971691432771\\
36.272926645316	0.961102475053051\\
36.2808990922278	0.961224678298688\\
36.2888732914082	0.961357872367242\\
36.2968492432423	0.961604467522107\\
36.3048269481154	0.961717426793311\\
36.3128064064126	0.961868498349447\\
36.3207876185195	0.961979828344737\\
36.3287705848215	0.962196998484636\\
36.3367553057042	0.962285581200847\\
36.3447417815531	0.962404196182423\\
36.352730012754	0.96244851423845\\
36.3607199996927	0.962606769969599\\
36.3687117427552	0.962636941211485\\
36.3767052423274	0.962694696855575\\
36.3847004987953	0.962883828198687\\
36.3926975125451	0.963084199273733\\
36.4006962839631	0.963299815831288\\
36.4086968134355	0.96339265595664\\
36.4166991013488	0.963555400911795\\
36.4247031480895	0.963582660340137\\
36.432708954044	0.963637154232212\\
36.4407165195992	0.963773863032801\\
36.4487258451417	0.964091776689717\\
36.4567369310583	0.96435729792245\\
36.464749777736	0.964422351844157\\
36.4727643855618	0.964559330103127\\
36.4807807549227	0.964796543204433\\
36.488798886206	0.965058642992075\\
36.4968187797988	0.965134433029425\\
36.5048404360886	0.96531423374586\\
36.5128638554627	0.965420395467046\\
36.5208890383086	0.965565409316663\\
36.528915985014	0.965815618368106\\
36.5369446959665	0.965897323660776\\
36.5449751715539	0.965946132264907\\
36.553007412164	0.966036864725519\\
36.5610414181849	0.966165473042243\\
36.5690771900044	0.966254886827736\\
36.5771147280107	0.966288645392205\\
36.5851540325919	0.966384312809234\\
36.5931951041365	0.966555835971823\\
36.6012379430327	0.966660980767925\\
36.609282549669	0.96676257359192\\
36.6173289244338	0.966822384007062\\
36.6253770677159	0.966897746048566\\
36.6334269799039	0.96697607624054\\
36.6414786613867	0.967152038620447\\
36.649532112553	0.967219399171415\\
36.6575873337919	0.967333962495243\\
36.6656443254924	0.967458876741078\\
36.6737030880437	0.967743908884831\\
36.6817636218348	0.967963001236109\\
36.6898259272552	0.968155117768194\\
36.6978900046943	0.968264905984211\\
36.7059558545415	0.968318216885355\\
36.7140234771863	0.968513312898452\\
36.7220928730184	0.968775685216116\\
36.7301640424276	0.968985205757328\\
36.7382369858036	0.969023528559827\\
36.7463117035364	0.969049762558463\\
36.7543881960159	0.96926212858272\\
36.7624664636323	0.969334285281592\\
36.7705465067756	0.969372340968056\\
36.7786283258361	0.969438588923396\\
36.7867119212042	0.969597576058547\\
36.7947972932703	0.969752395289351\\
36.8028844424248	0.969859462618627\\
36.8109733690584	0.969917453261425\\
36.8190640735617	0.969951337439767\\
36.8271565563255	0.969994208918599\\
36.8352508177406	0.970037073635352\\
36.843346858198	0.970231597468339\\
36.8514446780886	0.970272313369288\\
36.8595442778036	0.97029865992548\\
36.8676456577343	0.970330443897344\\
36.8757488182717	0.970435939173836\\
36.8838537598074	0.970523160115636\\
36.8919604827326	0.970603147340475\\
36.9000689874391	0.970694087826286\\
36.9081792743184	0.970871002629993\\
36.9162913437622	0.970928977980421\\
36.9244051961623	0.971025426077623\\
36.9325208319105	0.971162119892155\\
36.9406382513989	0.971193771264074\\
36.9487574550195	0.971278328606745\\
36.9568784431644	0.971526826664175\\
36.9650012162259	0.97158609762325\\
36.9731257745962	0.971669429526004\\
36.9812521186677	0.971708497738063\\
36.989380248833	0.971754154473419\\
36.9975101654846	0.97183609395757\\
37.0056418690151	0.971979830295164\\
37.0137753598173	0.972130641096339\\
37.021910638284	0.972238404273096\\
37.0300477048081	0.972497225817363\\
37.0381865597827	0.972597207141765\\
37.0463272036007	0.972674596873667\\
37.0544696366555	0.972719637132552\\
37.0626138593401	0.972788644081085\\
37.070759872048	0.972890605744009\\
37.0789076751727	0.97315437995622\\
37.0870572691075	0.973208426907052\\
37.0952086542462	0.973235336431507\\
37.1033618309824	0.973404344039829\\
37.1115167997099	0.973466994441028\\
37.1196735608226	0.973606857510732\\
37.1278321147144	0.973628953976017\\
37.1359924617793	0.973701380264433\\
37.1441546024114	0.973741053192526\\
37.1523185370051	0.973839384939249\\
37.1604842659545	0.973916659280938\\
37.168651789654	0.973964402222566\\
37.1768211084982	0.973992027646754\\
37.1849922228815	0.974123280842416\\
37.1931651331987	0.974217464420256\\
37.2013398398444	0.974330338547371\\
37.2095163432135	0.974403159413168\\
37.2176946437008	0.974440688348206\\
37.2258747417014	0.974466623728704\\
37.2340566376103	0.974488736513406\\
37.2422403318228	0.974604386653654\\
37.2504258247339	0.974623224154312\\
37.2586131167392	0.974642065795276\\
37.2668022082339	0.974710626647173\\
37.2749930996137	0.974811268991934\\
37.2831857912741	0.975012357371165\\
37.2913802836108	0.975161173316069\\
37.2995765770196	0.975254051926659\\
37.3077746718962	0.975294292754395\\
37.3159745686368	0.975324919479962\\
37.3241762676373	0.975366010818098\\
37.3323797692938	0.975495460329967\\
37.3405850740025	0.975616035305268\\
37.3487921821598	0.975681558378019\\
37.357001094162	0.975797957274335\\
37.3652118104055	0.976041255537208\\
37.373424331287	0.976159459163716\\
37.381638657203	0.976197936656629\\
37.3898547885504	0.976324724303849\\
37.3980727257259	0.976426386418022\\
37.4062924691264	0.976506994012809\\
37.4145140191489	0.976540064736607\\
37.4227373761906	0.976731492642543\\
37.4309625406485	0.976973457310005\\
37.4391895129199	0.977063039633543\\
37.4474182934021	0.977120776898232\\
37.4556488824927	0.977162125089568\\
37.463881280589	0.977298306501907\\
37.4721154880887	0.97745197641357\\
37.4803515053895	0.97750936276818\\
37.4885893328892	0.977651585623778\\
37.4968289709856	0.977697354013537\\
37.5050704200767	0.977720516284259\\
37.5133136805606	0.977742295938035\\
37.5215587528352	0.977782619681672\\
37.529805637299	0.977932502736226\\
37.5380543343501	0.978203466357312\\
37.5463048443869	0.978302223001351\\
37.554557167808	0.978321016340811\\
37.5628113050119	0.978339813810869\\
37.5710672563973	0.978364745040929\\
37.5793250223628	0.97839693053632\\
37.5875846033074	0.978608083765166\\
37.5958459996298	0.978682612718456\\
37.6041092117293	0.978720302055717\\
37.6123742400047	0.978748654763299\\
37.6206410848554	0.978806097740267\\
37.6289097466805	0.978830078013313\\
37.6371802258794	0.978863910843383\\
37.6454525228516	0.978970893537154\\
37.6537266379966	0.979072156025975\\
37.6620025717141	0.979203078231018\\
37.6702803244036	0.979432966207829\\
37.6785598964651	0.979525439429546\\
37.6868412882983	0.979683506778032\\
37.6951245003033	0.979809348702957\\
37.7034095328801	0.979880249074069\\
37.7116963864289	0.97996334504996\\
37.7199850613499	0.979993708218504\\
37.7282755580433	0.980157162137323\\
37.7365678769098	0.980334630440811\\
37.7448620183496	0.980449945652706\\
37.7531579827634	0.98051779244397\\
37.7614557705519	0.980551745783601\\
37.7697553821159	0.980639961183587\\
37.7780568178561	0.980701273047965\\
37.7863600781736	0.980713422101601\\
37.7946651634692	0.980725573825483\\
37.8029720741443	0.980737728220201\\
37.8112808105999	0.980749885286339\\
37.8195913732374	0.980790997623939\\
37.8279037624581	0.980892002603825\\
37.8362179786635	0.981056004405068\\
37.8445340222551	0.981070865173354\\
37.8528518936347	0.981085729207896\\
37.8611715932038	0.981101752618016\\
37.8694931213644	0.981145444179048\\
37.8778164785183	0.981308910435657\\
37.8861416650676	0.981329490689222\\
37.8944686814143	0.981350491423768\\
37.9027975279606	0.981457852681558\\
37.9111282051088	0.981536334834726\\
37.9194607132611	0.981581750617154\\
37.9277950528202	0.9816478153051\\
37.9361312241883	0.981773869437059\\
37.9444692277683	0.981814293902242\\
37.9528090639628	0.981839948447397\\
37.9611507331745	0.981953864790523\\
37.9694942358064	0.981993092094614\\
37.9778395722614	0.982127282679628\\
37.9861867429426	0.982225188996823\\
37.9945357482532	0.982337444798865\\
38.0028865885963	0.982515639955939\\
38.0112392643752	0.982666184084914\\
38.0195937759935	0.982719739602471\\
38.0279501238546	0.982821218342805\\
38.0363083083621	0.982863414907228\\
38.0446683299196	0.982888338574245\\
38.053030188931	0.982925064452058\\
38.0613938858001	0.982978995356384\\
38.0697594209308	0.983123770657742\\
38.0781267947271	0.983218873749063\\
38.0864960075933	0.983261323165351\\
38.0948670599334	0.983307541750468\\
38.1032399521518	0.983373525604495\\
38.1116146846529	0.98352806109438\\
38.1199912578412	0.98363314953155\\
38.1283696721212	0.98374616785877\\
38.1367499278975	0.983830392478468\\
38.145132025575	0.983899908802807\\
38.1535159655584	0.983930025418011\\
38.1619017482528	0.984037976552639\\
38.170289374063	0.984145787561476\\
38.1786788433942	0.984212592760918\\
38.1870701566515	0.984234329281577\\
38.1954633142403	0.984300535407286\\
38.203858316566	0.984340999615082\\
38.2122551640339	0.984371377721743\\
38.2206538570496	0.984398874962658\\
38.2290543960188	0.984532632359928\\
38.2374567813472	0.984612292125322\\
38.2458610134405	0.984637122032968\\
38.2542670927047	0.984667797716091\\
38.2626750195459	0.984712197562408\\
38.2710847943699	0.984838064056013\\
38.2794964175831	0.985035411411554\\
38.2879098895917	0.985099682873765\\
38.2963252108021	0.985157855246326\\
38.3047423816206	0.985174672740631\\
38.3131614024538	0.985191493931263\\
38.3215822737083	0.985244151954898\\
38.3300049957909	0.985331215919234\\
38.3384295691082	0.985377343517953\\
38.3468559940673	0.985420583401849\\
38.355284271075	0.985465103236108\\
38.3637144005385	0.985503530641014\\
38.3721463828648	0.985516384322521\\
38.3805802184613	0.985529240829146\\
38.3890159077352	0.98554210016151\\
38.3974534510941	0.985565184836872\\
38.4058928489453	0.985616719749761\\
38.4143341016965	0.985683176677875\\
38.4227772097554	0.985801616202106\\
38.4312221735297	0.985867788090772\\
38.4396689934274	0.985927186492462\\
38.4481176698564	0.986010405824802\\
38.4565682032247	0.986040872101293\\
38.4650205939404	0.986100191736321\\
38.4734748424119	0.986121014814201\\
38.4819309490474	0.986141842468797\\
38.4903889142553	0.986167243398598\\
38.4988487384442	0.986195591004993\\
38.5073104220225	0.986212596900697\\
38.5157739653991	0.986227516563649\\
38.5242393689825	0.986242439505802\\
38.5327066331818	0.986298277027321\\
38.5411757584059	0.986332160858252\\
38.5496467450637	0.986447964904966\\
38.5581195935644	0.986513875983187\\
38.5665943043173	0.986535676064594\\
38.5750708777316	0.986584486464608\\
38.5835493142167	0.986660701281812\\
38.5920296141822	0.986723599079029\\
38.6005117780375	0.986761584464513\\
38.6089958061924	0.986821279802133\\
38.6174816990566	0.986890081759756\\
38.62596945704	0.987011070841562\\
38.6344590805525	0.98703720011505\\
38.642950570004	0.987067616429354\\
38.6514439258049	0.987106926611278\\
38.6599391483651	0.987206577026706\\
38.6684362380951	0.98722715227016\\
38.6769351954052	0.987247732035859\\
38.6854360207059	0.987357505933736\\
38.6939387144078	0.987371099016649\\
38.7024432769214	0.987384695087194\\
38.7109497086577	0.987398294146026\\
38.7194580100274	0.98743060951135\\
38.7279681814414	0.987536756305755\\
38.7364802233107	0.987580372514873\\
38.7449941360466	0.987612979625738\\
38.75350992006	0.987642416858429\\
38.7620275757625	0.987675766529621\\
38.7705471035652	0.987707809349684\\
38.7790685038798	0.987733684507362\\
38.7875917771177	0.98780423658153\\
38.7961169236906	0.987956779407632\\
38.8046439440103	0.987981653521443\\
38.8131728384886	0.988008784548104\\
38.8217036075373	0.988042245513518\\
38.8302362515686	0.988123798363675\\
38.8387707709945	0.988205345061171\\
38.8473071662273	0.988264030793176\\
38.8558454376791	0.988353102135186\\
38.8643855857624	0.98840708499274\\
38.8729276108896	0.988422775833366\\
38.8814715134734	0.988438470122691\\
38.8900172939262	0.988457325720668\\
38.898564952661	0.988484923212928\\
38.9071144900905	0.988516207625967\\
38.9156659066276	0.988575151161705\\
38.9242192026854	0.988631540408772\\
38.9327743786768	0.988659447083881\\
38.9413314350153	0.988680629356673\\
38.9498903721139	0.988716043579604\\
38.9584511903862	0.988770991711682\\
38.9670138902455	0.988796640829159\\
38.9755784721054	0.988894643198371\\
38.9841449363795	0.988968796303719\\
38.9927132834816	0.989053933197841\\
39.0012835138256	0.989070989175184\\
39.0098556278253	0.989088048901269\\
39.0184296258948	0.989136681395432\\
39.0270055084481	0.989172438737676\\
39.0355832758995	0.98919762128359\\
39.0441629286631	0.989302335253174\\
39.0527444671535	0.989315767796607\\
39.061327891785	0.989329203292385\\
39.0699132029723	0.989342641741159\\
39.0785004011299	0.989403182780612\\
39.0870894866726	0.989417748961814\\
39.0956804600153	0.989432318344525\\
39.1042733215728	0.989446890929449\\
39.1128680717601	0.989477607095514\\
39.1214647109925	0.989542615842689\\
39.130063239685	0.989654469055766\\
39.1386636582529	0.989673998590694\\
39.1472659671117	0.989693532418029\\
39.1558701666768	0.989709514314936\\
39.1644762573637	0.989723739642201\\
39.1730842395881	0.989737968096058\\
39.1816941137658	0.989752778664631\\
39.1903058803126	0.989770760158827\\
39.1989195396443	0.989788745605186\\
39.2075350921771	0.989806822469821\\
39.216152538327	0.989825049496754\\
39.2247718785103	0.989843280529815\\
39.2333931131431	0.99004857303447\\
39.242016242642	0.990167815929897\\
39.2506412674233	0.990220143336721\\
39.2592681879037	0.99025397316272\\
39.2678970044997	0.990272172415484\\
39.2765277176282	0.990290375668272\\
39.285160327706	0.990328817103306\\
39.29379483515	0.990358583892978\\
39.3024312403773	0.990371720871141\\
39.3110695438049	0.990384860736687\\
39.31970974585	0.990398003490251\\
39.32835184693	0.990422528987475\\
39.3369958474623	0.990449098149013\\
39.3456417478643	0.990513559552444\\
39.3542895485536	0.990555984794811\\
39.3629392499479	0.990587567011007\\
39.3715908524648	0.990650992238538\\
39.3802443565224	0.990667997278226\\
39.3888997625385	0.990685006055461\\
39.3975570709311	0.990704277061795\\
39.4062162821184	0.990740332058558\\
39.4148773965186	0.990782317442026\\
39.42354041455	0.990904001355966\\
39.432205336631	0.990925774305697\\
39.4408721631801	0.990947552040917\\
39.4495408946158	0.991003484013298\\
39.4582115313569	0.991026507092233\\
39.4668840738221	0.991049535231423\\
39.4755585224303	0.991129398074204\\
39.4842348776004	0.991156130736635\\
39.4929131397515	0.991172934342926\\
39.5015933093027	0.991189741642491\\
39.5102753866732	0.99120847959827\\
39.5189593722824	0.991230239055203\\
39.5276452665497	0.991251698657795\\
39.5363330698946	0.991270157310647\\
39.5450227827366	0.991288620020536\\
39.5537144054955	0.991304058625399\\
39.562407938591	0.991314636924396\\
39.5711033824431	0.991325217548404\\
39.5798007374716	0.991335800497932\\
39.5885000040967	0.991346385773494\\
39.5972011827385	0.991362380163366\\
39.6059042738172	0.99138118096524\\
39.6146092777532	0.991399985899352\\
39.6233161949669	0.991461291008608\\
39.6320250258788	0.991473693581549\\
39.6407357709096	0.991486098880459\\
39.6494484304799	0.991498506905936\\
39.6581630050105	0.99153163871081\\
39.6668794949223	0.99156125118225\\
39.6755979006364	0.991584237122675\\
39.6843182225738	0.991651740242786\\
39.6930404611556	0.991659470133115\\
39.7017646168031	0.991667201722401\\
39.7104906899377	0.991674935011017\\
39.7192186809808	0.991682669999336\\
39.727948590354	0.991690406687733\\
39.7366804184788	0.991698145076582\\
39.7454141657771	0.991758849886965\\
39.7541498326706	0.991866919078176\\
39.7628874195812	0.991897589599156\\
39.7716269269309	0.991968712038822\\
39.7803683551419	0.991992391096015\\
39.7891117046362	0.99201024990081\\
39.7978569758363	0.992025354677605\\
39.8066041691645	0.992040462774288\\
39.8153532850431	0.992059651945543\\
39.8241043238949	0.992085823746779\\
39.8328572861424	0.992145938745769\\
39.8416121722084	0.992169776233596\\
39.8503689825157	0.992190392202525\\
39.8591277174872	0.992252565515279\\
39.8678883775461	0.992310074917508\\
39.8766509631153	0.992403695810752\\
39.8854154746182	0.992428667135206\\
39.8941819124779	0.992454155546514\\
39.9029502771179	0.992482645282628\\
39.9117205689618	0.992524279167349\\
39.920492788433	0.992613327675769\\
39.9292669359552	0.992705214673392\\
39.9380430119523	0.992810848163351\\
39.946821016848	0.992843899466733\\
39.9556009510663	0.992879252878055\\
39.9643828150313	0.992958882093435\\
39.9731666091672	0.992990036654396\\
39.981952333898	0.993150373036808\\
39.9907399896483	0.993236806632436\\
39.9995295768423	0.993451503471537\\
40.0083210959046	0.993512983442349\\
40.0171145472599	0.993542266113049\\
40.0259099313327	0.99362282374754\\
40.034707248548	0.993706096407064\\
40.0435064993305	0.993729500579585\\
40.0523076841054	0.993761684706219\\
40.0611108032975	0.993817131924575\\
40.0699158573322	0.993846053839065\\
40.0787228466346	0.993864530596195\\
40.0875317716302	0.993881360135843\\
40.0963426327443	0.993898193374466\\
40.1051554304026	0.993987103695233\\
40.1139701650306	0.994055220698006\\
40.1227868370541	0.994063971536352\\
40.1316054468988	0.994072724298049\\
40.1404259949908	0.994081478983521\\
40.1492484817559	0.99409023559319\\
40.1580729076204	0.994098994127479\\
40.1668992730105	0.994119930488091\\
40.1757275783523	0.994142451172957\\
40.1845578240723	0.994175567880319\\
40.193390010597	0.994205789386141\\
40.2022241383529	0.994221663074187\\
40.2110602077667	0.994237540251119\\
40.2198982192652	0.994256844145711\\
40.2287381732751	0.994288623187013\\
40.2375800702236	0.994354876237694\\
40.2464239105375	0.994382220257656\\
40.255269694644	0.994468427290035\\
40.2641174229704	0.994514980812777\\
40.272967095944	0.994533647542492\\
40.2818187139922	0.994551765096441\\
40.2906722775425	0.994565983272387\\
40.2995277870224	0.994580204573354\\
40.3083852428598	0.99459442900003\\
40.3172446454824	0.994637101715267\\
40.326105995318	0.994672886852568\\
40.3349692927947	0.994701147562822\\
40.3438345383406	0.994718520287307\\
40.3527017323837	0.994735896830154\\
40.3615708753524	0.994757026351174\\
40.370441967675	0.994794298308606\\
40.3793150097799	0.994892655762186\\
40.3881900020958	0.994910890128539\\
40.3970669450512	0.994923356313498\\
40.4059458390749	0.994935825238407\\
40.4148266845957	0.994948296903867\\
40.4237094820425	0.994956195768306\\
40.4325942318443	0.994963372752068\\
40.4414809344303	0.994970551313264\\
40.4503695902296	0.99497773145224\\
40.4592601996716	0.994984913169342\\
40.4681527631857	0.994992096464918\\
40.4770472812012	0.994999281339315\\
40.4859437541479	0.995013690963639\\
40.4948421824553	0.995028906525013\\
40.5037425665533	0.995044125430624\\
40.5126449068717	0.995107639465139\\
40.5215492038406	0.995137101591807\\
40.5304554578898	0.99515940867985\\
40.5393636694496	0.995176144849816\\
40.5482738389502	0.995192884698233\\
40.557185966822	0.995207329912353\\
40.5661000534954	0.995220079464148\\
40.5750160994008	0.995232831818174\\
40.583934104969	0.995245586975047\\
40.5928540706307	0.995263091071201\\
40.6017759968167	0.99528310944976\\
40.6106998839578	0.995307350173811\\
40.619625732485	0.995372086248073\\
40.6285535428296	0.995420791562315\\
40.6374833154225	0.995444339590717\\
40.6464150506952	0.99547584545371\\
40.655348749079	0.995529754852181\\
40.6642844110054	0.995615967121054\\
40.673222036906	0.995642963380193\\
40.6821616272123	0.995679088477638\\
40.6911031823563	0.99571108387547\\
40.7000467027696	0.995734744122952\\
40.7089921888843	0.995751773543251\\
40.7179396411325	0.995756765584049\\
40.7268890599462	0.99576175872205\\
40.7358404457577	0.995766752957496\\
40.7447937989993	0.995771748290627\\
40.7537491201034	0.995776744721686\\
40.7627064095026	0.995781742250913\\
40.7716656676294	0.99578674087855\\
40.7806268949167	0.995791740604838\\
40.7895900917971	0.995796741430019\\
40.7985552587035	0.9958102983566\\
40.8075223960691	0.995839852257968\\
40.8164915043268	0.995924725483367\\
40.8254625839098	0.995957419204818\\
40.8344356352515	0.995976067792435\\
40.8434106587851	0.995994720478836\\
40.8523876549442	0.99600903729219\\
40.8613666241624	0.99602164404599\\
40.8703475668732	0.996034253570635\\
40.8793304835105	0.996046865866735\\
40.888315374508	0.99607080415928\\
40.8973022402998	0.996098491678847\\
40.9062910813199	0.996112348211931\\
40.9152818980023	0.996125410574236\\
40.9242746907815	0.996138475807525\\
40.9332694600916	0.996152276090881\\
40.9422662063671	0.996171545792532\\
40.9512649300425	0.996190819729482\\
40.9602656315524	0.996204153390825\\
40.9692683113316	0.996212084481952\\
40.9782729698148	0.996220017316258\\
40.987279607437	0.996227951894126\\
40.9962882246331	0.996235888215939\\
41.0052988218382	0.996243826282081\\
41.0143113994876	0.996257533801133\\
41.0233259580164	0.996291410898993\\
41.0323424978602	0.996331298889186\\
41.0413610194543	0.996363495070276\\
41.0503815232343	0.996387857445666\\
41.0594040096359	0.996412858831165\\
41.0684284790949	0.996438495223121\\
41.077454932047	0.99646420560862\\
41.0864833689284	0.99648997728716\\
41.0955137901749	0.996557302470268\\
41.1045461962228	0.996598798863928\\
41.1135805875083	0.996629891360652\\
41.1226169644677	0.996656654453776\\
41.1316553275375	0.996675841988633\\
41.1406956771542	0.996695033740729\\
41.1497380137544	0.996707056420197\\
41.1587823377748	0.996716577667961\\
41.1678286496523	0.996726101008406\\
41.1768769498238	0.996735626441991\\
41.1859272387262	0.996745153969177\\
41.1949795167967	0.996773209204057\\
41.2040337844725	0.996803085346556\\
41.2130900421909	0.996810215652707\\
41.2221482903892	0.996817347526032\\
41.231208529505	0.996824480966875\\
41.2402707599758	0.996831615975581\\
41.2493349822394	0.996838752552495\\
41.2584011967334	0.996845890697961\\
41.2674694038959	0.996854052668936\\
41.2765396041646	0.996863602939701\\
41.2856117979778	0.996873155309526\\
41.2946859857736	0.996882709778872\\
41.3037621679902	0.9968922663482\\
41.3128403450659	0.99690521375543\\
41.3219205174393	0.996932527196069\\
41.3310026855489	0.997005770577166\\
41.3400868498333	0.997054585506129\\
41.3491730107313	0.997065336072551\\
41.3582611686817	0.997076089001846\\
41.3673513241235	0.997086844294533\\
41.3764434774955	0.997097601951133\\
41.3855376292371	0.997109689532426\\
41.3946337797875	0.997122160572262\\
41.4037319295858	0.997134634353115\\
41.4128320790716	0.997147110875586\\
41.4219342286843	0.997205071859167\\
41.4310383788637	0.997237670442391\\
41.4401445300493	0.997286420814776\\
41.449252682681	0.997338116075238\\
41.4583628371987	0.997467439457756\\
41.4674749940423	0.997551906760589\\
41.476589153652	0.997557101975838\\
41.485705316468	0.997562298332946\\
41.4948234829305	0.997567495832164\\
41.50394365348	0.997572694473743\\
41.5130658285568	0.997577894257935\\
41.5221900086017	0.99758309518499\\
41.5313161940552	0.997588297255161\\
41.5404443853581	0.997593500468696\\
41.5495745829513	0.99759870482585\\
41.5587067872757	0.997621259739121\\
41.5678409987725	0.997649567325938\\
41.5769772178828	0.997691310633231\\
41.5861154450477	0.99770583174116\\
41.5952556807088	0.997713188145152\\
41.6043979253074	0.997720546166012\\
41.613542179285	0.997727905804096\\
41.6226884430834	0.997735267059759\\
41.6318367171442	0.997742629933356\\
41.6409870019094	0.997749994425244\\
41.6501392978207	0.997766433474621\\
41.6592936053203	0.997782883010361\\
41.6684499248503	0.997799336161552\\
41.6776082568529	0.997816029631021\\
41.6867686017704	0.997832736721254\\
41.6959309600453	0.997849447483548\\
41.70509533212	0.997854894771656\\
41.7142617184372	0.997859957990123\\
41.7234301194397	0.997865022321438\\
41.7326005355701	0.997870087765845\\
41.7417729672714	0.997875154323588\\
41.7509474149867	0.997880221994914\\
41.760123879159	0.997885290780066\\
41.7693023602314	0.997890360679288\\
41.7784828586474	0.997895431692827\\
41.7876653748503	0.997901381410527\\
41.7968499092836	0.99791529157339\\
41.8060364623908	0.997929204793575\\
41.8152250346158	0.997943121071755\\
41.8244156264021	0.997996310398302\\
41.8336082381938	0.998061912411516\\
41.8428028704349	0.998075714966819\\
41.8519995235692	0.998089520555792\\
41.8611981980412	0.998121966415003\\
41.870398894295	0.998154720476668\\
41.8796016127749	0.998161539703012\\
41.8888063539256	0.998168360428158\\
41.8980131181914	0.998175182652435\\
41.9072219060172	0.998182006376172\\
41.9164327178476	0.998188831599699\\
41.9256455541274	0.998195658323346\\
41.9348604153018	0.998201824146823\\
41.9440773018157	0.998206834475892\\
41.9532962141142	0.998211845906184\\
41.9625171526426	0.998216858437942\\
41.9717401178463	0.998221872071407\\
41.9809651101707	0.99822688680682\\
41.9901921300613	0.998231902644426\\
41.9994211779638	0.998236919584465\\
42.0086522543239	0.99824193762718\\
42.0178853595875	0.998246956772814\\
42.0271204942005	0.998256507650953\\
42.0363576586089	0.998273036153861\\
42.0455968532589	0.998289568289578\\
42.0548380785966	0.998301967580131\\
42.0640813350684	0.998307298885528\\
42.0733266231208	0.998312631362695\\
42.0825739432002	0.99831796501189\\
42.0918232957533	0.998323299833371\\
42.1010746812267	0.998328635827396\\
42.1103281000674	0.998333972994221\\
42.1195835527223	0.998339311334105\\
42.1288410396382	0.998344650847306\\
42.1381005612624	0.998349991534082\\
42.147362118042	0.998393480041049\\
42.1566257104244	0.998402887682139\\
42.165891338857	0.99840628443262\\
42.1751590037873	0.998409681929675\\
42.1844287056628	0.998413080173468\\
42.1937004449313	0.998416479164162\\
42.2029742220406	0.998419878901923\\
42.2122500374386	0.998423279386914\\
42.2215278915732	0.998426680619299\\
42.2308077848926	0.998430082599243\\
42.240089717845	0.998433485326911\\
42.2493736908786	0.998436888802465\\
42.2586597044419	0.998440293026072\\
42.2679477589833	0.998443697997894\\
42.2772378549514	0.998447103718098\\
42.286529992795	0.998450412794577\\
42.2958241729627	0.998453169590252\\
42.3051203959035	0.998455926991844\\
42.3144186620664	0.998458684999487\\
42.3237189719004	0.998461443613314\\
42.3330213258547	0.998464202833458\\
42.3423257243786	0.998466962660053\\
42.3516321679215	0.998469723093231\\
42.3609406569329	0.998472484133127\\
42.3702511918623	0.998475245779874\\
42.3795637731593	0.998478008033604\\
42.3888784012739	0.998480770894451\\
42.3981950766558	0.998483534362549\\
42.407513799755	0.998486298438032\\
42.4168345710216	0.998489063121032\\
42.4261573909057	0.998491828411683\\
42.4354822598577	0.99849459431012\\
42.4448091783278	0.998497360816474\\
42.4541381467666	0.998500576007757\\
42.4634691656246	0.998513037656374\\
42.4728022353524	0.998525502043943\\
42.4821373564009	0.998537969171067\\
42.4914745292209	0.998550431228769\\
42.5008137542634	0.998562681975076\\
42.5101550319794	0.998574935413982\\
42.51949836282	0.998587191546078\\
42.5288437472366	0.998599450371955\\
42.5381911856804	0.998609007254325\\
42.547540678603	0.998618439283206\\
42.556892226456	0.998627873385159\\
42.5662458296908	0.998637309560639\\
42.5756014887594	0.998646747810101\\
42.5849592041135	0.998676627699335\\
42.5943189762051	0.998707808000829\\
42.6036808054863	0.99872619396538\\
42.6130446924092	0.998744583970993\\
42.6224106374261	0.99876569985685\\
42.6317786409893	0.998787956519866\\
42.6411487035512	0.998801281861147\\
42.6505208255645	0.998804075195025\\
42.6598950074817	0.998806869142851\\
42.6692712497556	0.998809663704761\\
42.6786495528391	0.998812458880889\\
42.6880299171851	0.99881525467137\\
42.6974123432466	0.99881805107634\\
42.7067968314768	0.998820848095934\\
42.716183382329	0.998823645730285\\
42.7255719962564	0.99882644397953\\
42.7349626737126	0.998829242843805\\
42.744355415151	0.998832042323243\\
42.7537502210254	0.99883484241798\\
42.7631470917894	0.998837643128152\\
42.7725460278969	0.998840444453893\\
42.7819470298018	0.998843246395339\\
42.7913500979582	0.998846048952626\\
42.8007552328203	0.998848852125888\\
42.8101624348422	0.998852458292384\\
42.8195717044784	0.998856621578476\\
42.8289830421832	0.998860785779619\\
42.8383964484112	0.998864950896014\\
42.847811923617	0.998869116927863\\
42.8572294682555	0.998873283875366\\
42.8666490827813	0.998877451738725\\
42.8760707676495	0.998881620518141\\
42.8854945233152	0.998885790213815\\
42.8949203502333	0.998889960825949\\
42.9043482488593	0.998894132354744\\
42.9137782196484	0.998898304800401\\
42.923210263056	0.998905480045395\\
42.9326443795378	0.99891471077101\\
42.9420805695494	0.998923943525451\\
42.9515188335464	0.998933178309165\\
42.9609591719848	0.998942415122597\\
42.9704015853204	0.998950545431223\\
42.9798460740094	0.998953592809906\\
42.9892926385079	0.998956640858375\\
42.9987412792721	0.998959689576775\\
43.0081919967583	0.998962738965255\\
43.0176447914231	0.998965789023962\\
43.0270996637228	0.998968839753044\\
43.0365566141143	0.998971891152646\\
43.0460156430542	0.998974943222917\\
43.0554767509994	0.998977995964005\\
43.0649399384068	0.998981049376056\\
43.0744052057335	0.998984103459219\\
43.0838725534367	0.99898715821364\\
43.0933419819734	0.998990213639467\\
43.1028134918012	0.998993269736848\\
43.1122870833775	0.998996326505931\\
43.1217627571598	0.998999383946862\\
43.1312405136057	0.999004150804433\\
43.140720353173	0.999009349865769\\
43.1502022763196	0.99901455006981\\
43.1596862835035	0.999019751416807\\
43.1691723751825	0.999024953907011\\
43.178660551815	0.999030157540672\\
43.1881508138592	0.999035362318044\\
43.1976431617734	0.999040568239376\\
43.207137596016	0.999045775304921\\
43.2166341170457	0.999050236118165\\
43.2261327253211	0.999051486758336\\
43.2356334213009	0.999052737673385\\
43.2451362054441	0.999053988863374\\
43.2546410782095	0.999055240328362\\
43.2641480400562	0.999056492068411\\
43.2736570914434	0.99905774408358\\
43.2831682328303	0.999058996373931\\
43.2926814646763	0.999060248939523\\
43.302196787441	0.999061501780417\\
43.3117142015837	0.999062754896674\\
43.3212337075643	0.999064008288354\\
43.3307553058423	0.999065261955517\\
43.3402789968779	0.999066515898225\\
43.3498047811308	0.999067770116537\\
43.3593326590612	0.999069024610515\\
43.3688626311293	0.999070279380219\\
43.3783946977952	0.99907153442571\\
43.3879288595195	0.999072789747047\\
43.3974651167625	0.999074045344292\\
43.4070034699848	0.999075301217506\\
43.4165439196472	0.999076557366749\\
43.4260864662103	0.999077813792081\\
43.4356311101351	0.999079070493564\\
43.4451778518825	0.999080327471258\\
43.4547266919137	0.999081584725224\\
43.4642776306898	0.999082842255522\\
43.4738306686721	0.999084100062214\\
43.4833858063219	0.99908535814536\\
43.4929430441008	0.999086616505021\\
43.5025023824705	0.999087875141257\\
43.5120638218924	0.999089134054129\\
43.5216273628284	0.999090393243699\\
43.5311930057405	0.999091652710027\\
43.5407607510907	0.999092912453173\\
43.5503305993409	0.999094172473199\\
43.5599025509535	0.999095432770166\\
43.5694766063907	0.999096693344134\\
43.5790527661149	0.999097954195164\\
43.5886310305886	0.999099215323318\\
43.5982114002745	0.999150845732359\\
43.6077938756352	0.999158807611754\\
43.6173784571335	0.999166771241095\\
43.6269651452324	0.999174736620767\\
43.6365539403948	0.999182703751154\\
43.6461448430839	0.999190672632642\\
43.6557378537629	0.999198643265614\\
43.6653329728951	0.99920410879727\\
43.6749302009439	0.999209061312967\\
43.6845295383729	0.999214014917181\\
43.6941309856456	0.99921896961015\\
43.7037345432258	0.999223925392114\\
43.7133402115774	0.999228882263312\\
43.7229479911641	0.999233840223983\\
43.7325578824502	0.999238799274367\\
43.7421698858996	0.999243759414704\\
43.7517840019767	0.999248720645233\\
43.7614002311457	0.999253802049447\\
43.7710185738711	0.999258925945638\\
43.7806390306175	0.999264050968014\\
43.7902616018495	0.99926917711682\\
43.7998862880318	0.999274304392306\\
43.8095130896293	0.999279432794718\\
43.8191420071069	0.999284562324305\\
43.8287730409297	0.999289692981315\\
43.8384061915629	0.999294824765994\\
43.8480414594716	0.999299957678591\\
43.8576788451212	0.999301876409613\\
43.8673183489773	0.999303768831434\\
43.8769599715053	0.999305661669191\\
43.886603713171	0.999307554922977\\
43.89624957444	0.999309448592881\\
43.9058975557784	0.999311342678996\\
43.9155476576519	0.999313237181414\\
43.9251998805268	0.999315132100225\\
43.9348542248691	0.999317027435521\\
43.9445106911452	0.999318923187395\\
43.9541692798215	0.999320819355936\\
43.9638299913643	0.999322715941238\\
43.9734928262404	0.999324612943391\\
43.9831577849164	0.999326510362487\\
43.9928248678591	0.999328408198618\\
44.0024940755354	0.999330306451876\\
44.0121654084123	0.999332205122352\\
44.0218388669568	0.999334104210137\\
44.0315144516362	0.999336003715324\\
44.0411921629178	0.999337903638005\\
44.0508720012691	0.99933980397827\\
44.0605539671574	0.999341704736213\\
44.0702380610504	0.999343605911924\\
44.0799242834159	0.999345507505496\\
44.0896126347216	0.999347409517019\\
44.0993031154355	0.999349311946587\\
44.1089957260256	0.999351082212543\\
44.11869046696	0.999352777757442\\
44.128387338707	0.999354473675005\\
44.1380863417348	0.999356169965316\\
44.147787476512	0.999357866628455\\
44.157490743507	0.999359563664504\\
44.1671961431885	0.999361261073546\\
44.1769036760253	0.999362958855663\\
44.1866133424862	0.999364657010936\\
44.1963251430401	0.999366355539447\\
44.2060390781561	0.999368054441279\\
44.2157551483033	0.999369753716514\\
44.2254733539511	0.999371453365233\\
44.2351936955688	0.999373153387519\\
44.2449161736258	0.999374853783454\\
44.2546407885917	0.99937655455312\\
44.2643675409361	0.999378255696599\\
44.274096431129	0.999379957213973\\
44.2838274596401	0.999381659105325\\
44.2935606269394	0.999383361370736\\
44.303295933497	0.999385064010289\\
44.3130333797831	0.999386767024066\\
44.3227729662679	0.99938847041215\\
44.332514693422	0.999390174174622\\
44.3422585617158	0.999391878311566\\
44.3520045716198	0.999393582823062\\
44.3617527236048	0.999395287709194\\
44.3715030181416	0.999396992970044\\
44.3812554557011	0.999398698605694\\
44.3910100367544	0.999404507430916\\
44.4007667617725	0.999423516591301\\
44.4105256312266	0.99944252992972\\
44.4202866455882	0.999451525038802\\
44.4300498053286	0.999454037180763\\
44.4398151109193	0.999456549874868\\
44.4495825628321	0.99945906312124\\
44.4593521615386	0.99946157692\\
44.4691239075106	0.999464091271269\\
44.4788978012203	0.999466606175169\\
44.4886738431395	0.999469121631821\\
44.4984520337404	0.999471637641347\\
44.5082323734953	0.999474154203867\\
44.5180148628766	0.999476671319505\\
44.5277995023568	0.999479188988381\\
44.5375862924083	0.999481707210616\\
44.5473752335039	0.999484225986333\\
44.5571663261164	0.999486745315653\\
44.5669595707186	0.999489265198698\\
44.5767549677835	0.99949178563559\\
44.5865525177843	0.999494306626449\\
44.5963522211941	0.999496828171399\\
44.6061540784862	0.999499350270561\\
44.615958090134	0.999550862260718\\
44.625764256611	0.999552448745535\\
44.6355725783909	0.999554035579046\\
44.6453830559474	0.999555622761329\\
44.6551956897542	0.999557210292459\\
44.6650104802852	0.999558798172514\\
44.6748274280147	0.999560386401569\\
44.6846465334165	0.999561974979703\\
44.6944677969651	0.999563563906991\\
44.7042912191347	0.99956515318351\\
44.7141168003997	0.999566742809337\\
44.7239445412348	0.999568332784549\\
44.7337744421145	0.999569923109222\\
44.7436065035137	0.999571513783434\\
44.7534407259072	0.99957310480726\\
44.7632771097699	0.999574696180779\\
44.773115655577	0.999576287904067\\
44.7829563638036	0.999577879977201\\
44.792799234925	0.999579472400257\\
44.8026442694165	0.999581065173313\\
44.8124914677537	0.999582658296445\\
44.8223408304121	0.99958425176973\\
44.8321923578675	0.999585845593246\\
44.8420460505957	0.99958743976707\\
44.8519019090725	0.999589034291278\\
44.861759933774	0.999590629165947\\
44.8716201251762	0.999592224391154\\
44.8814824837555	0.999593819966977\\
44.8913470099881	0.999595415893493\\
44.9012137043504	0.999597012170778\\
44.911082567319	0.99959860879891\\
44.9209535993706	0.999600810884098\\
44.9308268009818	0.999607105287583\\
44.9407021726296	0.999613401074518\\
44.9505797147909	0.999619698245208\\
44.9604594279426	0.999625996799956\\
44.9703413125621	0.999632296739068\\
44.9802253691266	0.999638598062846\\
44.9901115981134	0.999644900771596\\
45	0.99965033677559\\
};
\addlegendentry{MRC}

\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
15.1390937823857	5.00879861609077e-05\\
15.1424212123075	5.02855753104345e-05\\
15.1457493735671	5.04832078881914e-05\\
15.1490782663251	5.06808839037236e-05\\
15.1524078907422	5.08786033665777e-05\\
15.1557382469795	5.10763662863041e-05\\
15.1590693351975	5.12741726724535e-05\\
15.1624011555574	5.14720225345797e-05\\
15.1657337082199	5.16699158822381e-05\\
15.169066993346	5.18678527249865e-05\\
15.1724010110967	5.20658330723847e-05\\
15.1757357616331	5.22638569339946e-05\\
15.1790712451161	5.24619243193801e-05\\
15.1824074617069	5.26600352381076e-05\\
15.1857444115667	5.28581896997452e-05\\
15.1890820948565	5.3056387713863e-05\\
15.1924205117377	5.32546292900336e-05\\
15.1957596623713	5.34529144378317e-05\\
15.1990995469187	5.36512431668336e-05\\
15.2024401655413	5.38496154866182e-05\\
15.2057815184003	5.40480314067665e-05\\
15.2091236056571	5.42464909368611e-05\\
15.2124664274731	5.44449940864868e-05\\
15.2158099840098	5.46435408652318e-05\\
15.2191542754287	5.48421312826846e-05\\
15.2224993018913	5.50407653484368e-05\\
15.2258450635591	5.52394430720818e-05\\
15.2291915605937	5.54381644632153e-05\\
15.2325387931569	5.56369295314349e-05\\
15.2358867614101	5.58357382863405e-05\\
15.2392354655152	5.60345907375339e-05\\
15.2425849056338	5.62334868946191e-05\\
15.2459350819277	5.64324267672024e-05\\
15.2492859945588	5.6631410364892e-05\\
15.2526376436888	5.68304376972982e-05\\
15.2559900294797	5.70295087740336e-05\\
15.2593431520934	5.72286236047126e-05\\
15.2626970116917	5.74277821989521e-05\\
15.2660516084367	5.76269845663709e-05\\
15.2694069424904	5.78262307165898e-05\\
15.2727630140149	5.8025520659232e-05\\
15.2761198231722	5.8224854403922e-05\\
15.2794773701245	5.84242319602882e-05\\
15.282835655034	5.86236533379594e-05\\
15.2861946780627	5.88231185465672e-05\\
15.289554439373	5.90226275957452e-05\\
15.2929149391272	5.92221804951291e-05\\
15.2962761774874	5.94217772543567e-05\\
15.2996381546161	5.96214178830682e-05\\
15.3030008706757	5.98211023909054e-05\\
15.3063643258285	6.00208307875129e-05\\
15.309728520237	6.02206030825367e-05\\
15.3130934540637	6.04204192856254e-05\\
15.3164591274711	6.06202794064295e-05\\
15.3198255406217	6.08201834546019e-05\\
15.3231926936782	6.10201314397971e-05\\
15.3265605868032	6.12201233716723e-05\\
15.3299292201592	6.14201592598866e-05\\
15.3332985939091	6.1620239114101e-05\\
15.3366687082155	6.18203629439783e-05\\
15.3400395632412	6.20205307591851e-05\\
15.3434111591491	6.22207425693884e-05\\
15.3467834961019	6.24209983842579e-05\\
15.3501565742625	6.26212982134653e-05\\
15.3535303937939	6.28216420666846e-05\\
15.356904954859	6.3022029953592e-05\\
15.3602802576207	6.32224618838654e-05\\
15.3636563022421	6.34229378671854e-05\\
15.3670330888863	6.36234579132342e-05\\
15.3704106177163	6.38240220316966e-05\\
15.3737888888953	6.40246302322592e-05\\
15.3771679025864	6.42252825246108e-05\\
15.3805476589528	6.44259789184424e-05\\
15.3839281581577	6.46267194234471e-05\\
15.3873094003645	6.48275040493201e-05\\
15.3906913857364	6.50283328057586e-05\\
15.3940741144367	6.52292057024623e-05\\
15.3974575866289	6.54301227491324e-05\\
15.4008418024764	6.56310839554734e-05\\
15.4042267621425	6.58320893311907e-05\\
15.4076124657909	6.60331388859924e-05\\
15.4109989135849	6.62342326295887e-05\\
15.4143861056882	6.64353705716916e-05\\
15.4177740422643	6.66365527220159e-05\\
15.421162723477	6.6837779090278e-05\\
15.4245521494898	6.70390496861964e-05\\
15.4279423204664	6.72403645194921e-05\\
15.4313332365706	6.74417235998882e-05\\
15.4347248979662	6.76431269371095e-05\\
15.4381173048169	6.78445745408834e-05\\
15.4415104572866	6.80460664209391e-05\\
15.4449043555393	6.82476025870084e-05\\
15.4482989997387	6.84491830488247e-05\\
15.4516943900489	6.86508078161239e-05\\
15.4550905266338	6.88524768986439e-05\\
15.4584874096575	6.90541903061244e-05\\
15.461885039284	6.92559480483082e-05\\
15.4652834156774	6.94577501349396e-05\\
15.4686825390019	6.96595965757649e-05\\
15.4720824094216	6.98614873805328e-05\\
15.4754830271008	7.00634225589939e-05\\
15.4788843922036	7.02654021209014e-05\\
15.4822865048943	7.04674260760101e-05\\
15.4856893653374	7.06694944340773e-05\\
15.489092973697	7.08716072048624e-05\\
15.4924973301376	7.10737643981269e-05\\
15.4959024348236	7.12759660236343e-05\\
15.4993082879195	7.14782120911506e-05\\
15.5027148895898	7.16805026104436e-05\\
15.506122239999	7.18828375912834e-05\\
15.5095303393116	7.20852170434421e-05\\
15.5129391876922	7.22876409766944e-05\\
15.5163487853056	7.24901094008166e-05\\
15.5197591323164	7.26926223255874e-05\\
15.5231702288892	7.28951797607871e-05\\
15.5265820751889	7.30977817161998e-05\\
15.5299946713802	7.33004282016099e-05\\
15.5334080176279	7.35031192268048e-05\\
15.5368221140969	7.3705854801574e-05\\
15.5402369609521	7.39086349357089e-05\\
15.5436525583583	7.41114596390033e-05\\
15.5470689064807	7.43143289212532e-05\\
15.5504860054841	7.45172427922566e-05\\
15.5539038555337	7.47202012618136e-05\\
15.5573224567944	7.49232043397265e-05\\
15.5607418094314	7.51262520357998e-05\\
15.5641619136099	7.53293443598404e-05\\
15.5675827694949	7.55324813216569e-05\\
15.5710043772518	7.57356629310601e-05\\
15.5744267370458	7.59388891978635e-05\\
15.5778498490422	7.61421601318821e-05\\
15.5812737134063	7.63454757429333e-05\\
15.5846983303034	7.65488360408365e-05\\
15.588123699899	7.67522410354141e-05\\
15.5915498223586	7.69556907364897e-05\\
15.5949766978475	7.71591851538893e-05\\
15.5984043265313	7.73627242974412e-05\\
15.6018327085755	7.75663081769756e-05\\
15.6052618441457	7.77699368023254e-05\\
15.6086917334076	7.79736101833249e-05\\
15.6121223765268	7.81773283298113e-05\\
15.6155537736689	7.83810912516234e-05\\
15.6189859249997	7.85848989586024e-05\\
15.622418830685	7.8788751460592e-05\\
15.6258524908906	7.89926487674372e-05\\
15.6292869057823	7.9196590888986e-05\\
15.632722075526	7.94005778350883e-05\\
15.6361580002875	7.9604609615596e-05\\
15.6395946802329	7.98086862403632e-05\\
15.6430321155281	8.00128077192462e-05\\
15.6464703063391	8.02169740621034e-05\\
15.649909252832	8.04211852787961e-05\\
15.6533489551729	8.06254413791868e-05\\
15.6567894135279	8.08297423731405e-05\\
15.6602306280632	8.10340882705243e-05\\
15.6636725989449	8.12384790812076e-05\\
15.6671153263394	8.14429148150619e-05\\
15.6705588104128	8.1647395481961e-05\\
15.6740030513316	8.18519210917807e-05\\
15.677448049262	8.2056491654399e-05\\
15.6808938043704	8.22611071796961e-05\\
15.6843403168233	8.24657676775543e-05\\
15.687787586787	8.26704731578583e-05\\
15.6912356144282	8.28752236304947e-05\\
15.6946843999133	8.30800191053524e-05\\
15.6981339434089	8.32848595923226e-05\\
15.7015842450817	8.34897451012984e-05\\
15.7050353050981	8.36946756421753e-05\\
15.708487123625	8.38996512248503e-05\\
15.711939700829	8.41046718592241e-05\\
15.7153930368769	8.43097375551983e-05\\
15.7188471319354	8.45148483226769e-05\\
15.7223019861715	8.47200041715662e-05\\
15.7257575997519	8.49252051117748e-05\\
15.7292139728435	8.51304511532133e-05\\
15.7326711056133	8.53357423057943e-05\\
15.7361289982283	8.55410785794332e-05\\
15.7395876508555	8.57464599840468e-05\\
15.7430470636618	8.59518865295547e-05\\
15.7465072368144	8.61573582258783e-05\\
15.7499681704804	8.63628750829415e-05\\
15.753429864827	8.656843711067e-05\\
15.7568923200213	8.67740443189921e-05\\
15.7603555362306	8.69796967178378e-05\\
15.7638195136222	8.71853943171398e-05\\
15.7672842523632	8.73911371268326e-05\\
15.7707497526212	8.75969251568531e-05\\
15.7742160145634	8.78027584171396e-05\\
15.7776830383572	8.80086369176346e-05\\
15.7811508241701	8.82145606682807e-05\\
15.7846193721697	8.84205296790237e-05\\
15.7880886825233	8.86265439598111e-05\\
15.7915587553987	8.88326035205929e-05\\
15.7950295909632	8.90387083713213e-05\\
15.7985011893847	8.92448585219506e-05\\
15.8019735508308	8.94510539824372e-05\\
15.8054466754691	8.96572947627398e-05\\
15.8089205634674	8.98635808728193e-05\\
15.8123952149936	9.00699123226388e-05\\
15.8158706302153	9.02762891221635e-05\\
15.8193468093005	9.04827112813608e-05\\
15.8228237524171	9.06891788102004e-05\\
15.8263014597329	9.0895691718654e-05\\
15.829779931416	9.11022500166957e-05\\
15.8332591676343	9.13088537143017e-05\\
15.8367391685559	9.15155028214499e-05\\
15.8402199343489	9.17221973481219e-05\\
15.8437014651813	9.19289373042999e-05\\
15.8471837612213	9.2135722699969e-05\\
15.8506668226372	9.23425535451164e-05\\
15.8541506495971	9.25494298497312e-05\\
15.8576352422692	9.27563516238052e-05\\
15.861120600822	9.29633188773321e-05\\
15.8646067254236	9.31703316203079e-05\\
15.8680936162425	9.33773898627306e-05\\
15.8715812734472	9.35844936146007e-05\\
15.8750696972059	9.37916428859207e-05\\
15.8785588876873	9.39988376866953e-05\\
15.8820488450598	9.42060780269316e-05\\
15.885539569492	9.44133639166384e-05\\
15.8890310611525	9.46206953658275e-05\\
15.8925233202099	9.48280723845121e-05\\
15.8960163468328	9.50354949827082e-05\\
15.8995101411901	9.52429631704329e-05\\
15.9030047034504	9.54504769577077e-05\\
15.9065000337824	9.56580363545543e-05\\
15.9099961323551	9.58656413709972e-05\\
15.9134929993373	9.60732920170633e-05\\
15.9169906348978	9.62809883027814e-05\\
15.9204890392056	9.64887302381828e-05\\
15.9239882124297	9.66965178333008e-05\\
15.927488154739	9.6904351098171e-05\\
15.9309888663026	9.71122300428311e-05\\
15.9344903472895	9.73201546773212e-05\\
15.9379925978689	9.75281250116835e-05\\
15.9414956182099	9.77361410559623e-05\\
15.9449994084818	9.79442028202042e-05\\
15.9485039688537	9.81523103144581e-05\\
15.9520092994948	9.83604635487751e-05\\
15.9555154005746	9.85686625332082e-05\\
15.9590222722623	9.8776907277813e-05\\
15.9625299147272	9.89851977926472e-05\\
15.9660383281389	9.919353408777e-05\\
15.9695475126668	9.94019161732447e-05\\
15.9730574684802	9.96103440591349e-05\\
15.9765681957489	9.98188177555072e-05\\
15.9800796946422	0.000100079652631647\\
15.9835919653299	0.000100687349644596\\
15.9871050079815	0.000101295180223612\\
15.9906188227667	0.000101903144398052\\
15.9941334098553	0.00010251124219728\\
15.9976487694169	0.000103119473650664\\
16.0011649016214	0.000103727838787581\\
16.0046818066385	0.000104336337637413\\
16.0081994846382	0.000104944970229549\\
16.0117179357903	0.000105553736593384\\
16.0152371602647	0.00010616263675832\\
16.0187571582315	0.000106771670753764\\
16.0222779298606	0.000107380838609133\\
16.0257994753221	0.000107990140353846\\
16.029321794786	0.000108599576017331\\
16.0328448884225	0.000109209145629024\\
16.0363687564017	0.000109818849218364\\
16.0398933988939	0.000110428686814798\\
16.0434188160692	0.00011103865844778\\
16.0469450080979	0.000111648764146769\\
16.0504719751504	0.000112259003941233\\
16.0539997173969	0.000112869377860643\\
16.0575282350078	0.00011347988593448\\
16.0610575281537	0.00011409052819223\\
16.0645875970048	0.000114701304663384\\
16.0681184417318	0.000115312215377441\\
16.0716500625051	0.000115923260363907\\
16.0751824594953	0.000116534439652294\\
16.0787156328731	0.000117145753272121\\
16.082249582809	0.00011775720125291\\
16.0857843094737	0.000118368783624195\\
16.089319813038	0.000118980500415512\\
16.0928560936726	0.000119592351656405\\
16.0963931515484	0.000120204337376427\\
16.099930986836	0.000120816457605134\\
16.1034695997065	0.00012142871237209\\
16.1070089903307	0.000122041101706864\\
16.1105491588795	0.000122653625639035\\
16.1140901055239	0.000123266284198184\\
16.117631830435	0.000123879077413902\\
16.1211743337839	0.000124492005315785\\
16.1247176157415	0.000125105067933435\\
16.128261676479	0.000125718265296463\\
16.1318065161677	0.000126331597434484\\
16.1353521349786	0.000126945064377119\\
16.1388985330831	0.000127558666153998\\
16.1424457106524	0.000128172402794755\\
16.1459936678579	0.000128786274329034\\
16.1495424048709	0.000129400280786482\\
16.1530919218628	0.000130014422196754\\
16.156642219005	0.00013062869858951\\
16.160193296469	0.000131243109994421\\
16.1637451544264	0.000131857656441159\\
16.1672977930485	0.000132472337959406\\
16.1708512125072	0.000133087154578848\\
16.1744054129738	0.000133702106329181\\
16.1779603946202	0.000134317193240104\\
16.181516157618	0.000134932415341324\\
16.185072702139	0.000135547772662556\\
16.1886300283549	0.000136163265233519\\
16.1921881364375	0.000136778893083939\\
16.1957470265586	0.000137394656243551\\
16.1993066988903	0.000138010554742092\\
16.2028671536043	0.000138626588609311\\
16.2064283908726	0.000139242757874959\\
16.2099904108673	0.000139859062568796\\
16.2135532137604	0.000140475502720588\\
16.2171167997239	0.000141092078360106\\
16.2206811689299	0.00014170878951713\\
16.2242463215507	0.000142325636221446\\
16.2278122577584	0.000142942618502846\\
16.2313789777252	0.000143559736391127\\
16.2349464816234	0.000144176989916096\\
16.2385147696252	0.000144794379107563\\
16.2420838419031	0.000145411903995348\\
16.2456536986294	0.000146029564609274\\
16.2492243399765	0.000146647360979174\\
16.2527957661169	0.000147265293134884\\
16.256367977223	0.00014788336110625\\
16.2599409734674	0.000148501564923122\\
16.2635147550226	0.000149119904615358\\
16.2670893220614	0.000149738380212823\\
16.2706646747562	0.000150354206431192\\
16.2742408132798	0.000150968126348795\\
16.2778177378048	0.000151582181200201\\
16.2813954485042	0.000152196371015068\\
16.2849739455505	0.000152810695823059\\
16.2885532291168	0.000153425155653844\\
16.2921332993758	0.000154039750537101\\
16.2957141565004	0.000154654480502512\\
16.2992958006636	0.000155269345579768\\
16.3028782320385	0.000155884345798564\\
16.3064614507979	0.000156499481188603\\
16.310045457115	0.000157114751779595\\
16.3136302511628	0.000157730157601256\\
16.3172158331146	0.000158345698683308\\
16.3208022031434	0.00015896137505548\\
16.3243893614225	0.000159577186747507\\
16.3279773081251	0.000160193133789132\\
16.3315660434246	0.000160809216210103\\
16.3351555674942	0.000161425434040175\\
16.3387458805073	0.00016204178730911\\
16.3423369826373	0.000162658276046676\\
16.3459288740577	0.000163274900282648\\
16.3495215549419	0.000163891660046807\\
16.3531150254634	0.000164508555368939\\
16.3567092857959	0.000165125586278842\\
16.3603043361128	0.000165742752806315\\
16.3639001765879	0.000166360054981165\\
16.3674968073948	0.000166977492833207\\
16.3710942287072	0.000167595066392261\\
16.3746924406988	0.000168212775688155\\
16.3782914435434	0.000168830620750721\\
16.381891237415	0.0001694486016098\\
16.3854918224872	0.00017006671829524\\
16.3890931989341	0.000170684970836893\\
16.3926953669295	0.000171303359264619\\
16.3962983266474	0.000171921883608284\\
16.3999020782619	0.000172540543897763\\
16.4035066219469	0.000173159340162934\\
16.4071119578767	0.000173778272433683\\
16.4107180862252	0.000174397340739904\\
16.4143250071667	0.000175016545111495\\
16.4179327208754	0.000175635885578361\\
16.4215412275255	0.000176255362170418\\
16.4251505272914	0.000176874974917583\\
16.4287606203472	0.000177494723849781\\
16.4323715068674	0.000178114608996944\\
16.4359831870264	0.000178734630389013\\
16.4395956609986	0.000179354788055931\\
16.4432089289585	0.000179975082027651\\
16.4468229910806	0.000180595512334132\\
16.4504378475394	0.000181216079005337\\
16.4540534985096	0.00018183678207124\\
16.4576699441657	0.000182457621561819\\
16.4612871846825	0.000183078597507057\\
16.4649052202345	0.000183699709936947\\
16.4685240509966	0.000184320958881486\\
16.4721436771436	0.00018494234437068\\
16.4757640988502	0.00018556386643454\\
16.4793853162914	0.000186185525103082\\
16.483007329642	0.000186807320406333\\
16.4866301390769	0.000187429252374321\\
16.4902537447711	0.000188051321037086\\
16.4938781468997	0.000188673526424673\\
16.4975033456376	0.000189295868567131\\
16.50112934116	0.000189918347494518\\
16.504756133642	0.000190540963236897\\
16.5083837232588	0.00019116371582434\\
16.5120121101855	0.000191786605286925\\
16.5156412945974	0.000192409631654733\\
16.5192712766698	0.000193032794957857\\
16.522902056578	0.000193656095226393\\
16.5265336344974	0.000194279532490445\\
16.5301660106033	0.000194903106780124\\
16.5337991850711	0.000195526818125546\\
16.5374331580765	0.000196150666556834\\
16.5410679297948	0.000196774652104119\\
16.5447035004016	0.000197398774797539\\
16.5483398700725	0.000198023034667233\\
16.5519770389832	0.000198647431743357\\
16.5556150073092	0.000199271966056064\\
16.5592537752264	0.000199896637635519\\
16.5628933429104	0.000250415732019726\\
16.566533710537	0.000251176183200146\\
16.5701748782821	0.000251936801520558\\
16.5738168463214	0.000252697587017699\\
16.577459614831	0.00025345853972831\\
16.5811031839867	0.000254219659689145\\
16.5847475539645	0.000254980946936963\\
16.5883927249405	0.000255742401508534\\
16.5920386970906	0.000256504023440631\\
16.595685470591	0.000257265812770041\\
16.5993330456177	0.000258027769533555\\
16.6029814223471	0.000258789893767974\\
16.6066306009552	0.000259552185510107\\
16.6102805816183	0.000260314644796769\\
16.6139313645127	0.000261077271664786\\
16.6175829498148	0.000261840066150989\\
16.6212353377008	0.000262603028292222\\
16.6248885283472	0.000263366158125332\\
16.6285425219304	0.000264129455687177\\
16.632197318627	0.000264892921014621\\
16.6358529186133	0.000265656554144538\\
16.6395093220661	0.00026642035511381\\
16.6431665291617	0.000267184323959326\\
16.646824540077	0.000267948460717983\\
16.6504833549886	0.000268712765426687\\
16.6541429740732	0.000269477238122353\\
16.6578033975074	0.0002702418788419\\
16.6614646254683	0.000271006687622262\\
16.6651266581324	0.000271771664500374\\
16.6687894956768	0.000272536809513184\\
16.6724531382783	0.000273302122697646\\
16.6761175861138	0.000274067604090722\\
16.6797828393604	0.000274833253729384\\
16.6834488981951	0.000275599071650608\\
16.6871157627949	0.000276365057891384\\
16.6907834333369	0.000277131212488706\\
16.6944519099983	0.000277897535479577\\
16.6981211929563	0.000278664026901009\\
16.701791282388	0.00027943068679002\\
16.7054621784707	0.000280197515183639\\
16.7091338813817	0.000280964512118902\\
16.7128063912984	0.000281731677632851\\
16.7164797083981	0.000282499011762539\\
16.7201538328582	0.000283266514545026\\
16.7238287648562	0.000284034186017381\\
16.7275045045696	0.000284802026216679\\
16.7311810521758	0.000285570035180007\\
16.7348584078525	0.000286338212944455\\
16.7385365717773	0.000287106559547126\\
16.7422155441278	0.000287875075025127\\
16.7458953250817	0.000288643759415577\\
16.7495759148168	0.0002894126127556\\
16.7532573135107	0.00029018163508233\\
16.7569395213413	0.00029095082643291\\
16.7606225384864	0.000291720186844489\\
16.7643063651239	0.000292489716354224\\
16.7679910014318	0.000293259414999283\\
16.7716764475879	0.000294029282816839\\
16.7753627037703	0.000294799319844074\\
16.7790497701571	0.000295569526118181\\
16.7827376469262	0.000296339901676356\\
16.7864263342558	0.000297110446555808\\
16.7901158323241	0.000297881160793752\\
16.7938061413092	0.000298652044427411\\
16.7974972613894	0.000299423097494017\\
16.801189192743	0.000305375918801429\\
16.8048819355483	0.00032671669862687\\
16.8085754899835	0.000348062168954282\\
16.8122698562272	0.000356214763677037\\
16.8159650344577	0.000363051416878202\\
16.8196610248534	0.000369889572711197\\
16.823357827593	0.000376729231506312\\
16.827055442855	0.000383570393593878\\
16.8307538708179	0.000390413059304302\\
16.8344531116603	0.00039725722896806\\
16.8381531655609	0.000401121654787502\\
16.8418540326985	0.00040299354178389\\
16.8455557132518	0.000404865840203371\\
16.8492582073995	0.000406738550136373\\
16.8529615153204	0.000408611671673342\\
16.8566656371935	0.000410485204904746\\
16.8603705731976	0.000412359149921071\\
16.8640763235117	0.000414233506812824\\
16.8677828883147	0.000416108275670528\\
16.8714902677857	0.000417983456584733\\
16.8751984621037	0.000419859049646004\\
16.8789074714478	0.000421735054944928\\
16.8826172959972	0.000423611472572109\\
16.8863279359309	0.000425488302618168\\
16.8900393914283	0.000427365545173762\\
16.8937516626686	0.000429243200329552\\
16.8974647498311	0.000431121268176222\\
16.9011786530951	0.000432999748804479\\
16.9048933726399	0.000434878642305048\\
16.9086089086451	0.000436757948768673\\
16.91232526129	0.000438637668286122\\
16.9160424307541	0.000440517800948178\\
16.9197604172171	0.000442398346845649\\
16.9234792208583	0.000444279306069358\\
16.9271988418575	0.00044616067871015\\
16.9309192803942	0.000448042464858891\\
16.9346405366483	0.000449924664606466\\
16.9383626107993	0.000453480967878943\\
16.9420855030271	0.00045710783496972\\
16.9458092135115	0.000460735499211649\\
16.9495337424323	0.00046436396077994\\
16.9532590899694	0.00046799321984983\\
16.9569852563027	0.000471623276596612\\
16.9607122416122	0.000475254131195608\\
16.964440046078	0.000478885783822173\\
16.9681686698799	0.000482518234651711\\
16.9718981131982	0.000486151483859653\\
16.9756283762129	0.000489785531621477\\
16.9793594591042	0.000493420378112704\\
16.9830913620523	0.000497056023508876\\
16.9868240852375	0.000502174306506413\\
16.9905576288399	0.000513595026132345\\
16.9942919930401	0.000525018255924656\\
16.9980271780182	0.000536443996435051\\
17.0017631839547	0.000547872248215373\\
17.0055000110301	0.000554687665709603\\
17.0092376594248	0.000560448743604925\\
17.0129761293194	0.000566211087730792\\
17.0167154208943	0.000571974698365511\\
17.0204555343302	0.000577739575787429\\
17.0241964698078	0.000583505720275013\\
17.0279382275076	0.000589273132106725\\
17.0316808076105	0.000595041811561124\\
17.0354242102972	0.000600104544149767\\
17.0391684357485	0.000600847802781275\\
17.0429134841451	0.000601591224774015\\
17.0466593556681	0.000602334810163892\\
17.0504060504982	0.000603078558986819\\
17.0541535688166	0.000603822471278718\\
17.0579019108041	0.000604566547075517\\
17.0616510766417	0.000605310786413153\\
17.0654010665107	0.000606055189327571\\
17.069151880592	0.000606799755854724\\
17.0729035190668	0.000607544486030571\\
17.0766559821164	0.000608289379891082\\
17.0804092699219	0.000609034437472233\\
17.0841633826647	0.000609779658810007\\
17.087918320526	0.000610525043940396\\
17.0916740836872	0.000611270592899404\\
17.0954306723297	0.000612016305723035\\
17.0991880866349	0.000612762182447307\\
17.1029463267844	0.000613508223108243\\
17.1067053929595	0.000614254427741874\\
17.1104652853419	0.000615000796384241\\
17.1142260041132	0.00061574732907139\\
17.117987549455	0.000616494025839379\\
17.1217499215489	0.000617240886724268\\
17.1255131205767	0.000617987911762132\\
17.1292771467201	0.000618735100989047\\
17.1330420001609	0.000619482454441103\\
17.136807681081	0.000620229972154393\\
17.1405741896622	0.000620977654165021\\
17.1443415260865	0.000621725500509098\\
17.1481096905357	0.000622473511222743\\
17.151878683192	0.000623221686342082\\
17.1556485042372	0.000623970025903251\\
17.1594191538535	0.00062471852994239\\
17.163190632223	0.000625467198495654\\
17.1669629395279	0.0006262160315992\\
17.1707360759503	0.000626965029289194\\
17.1745100416724	0.000627714191601811\\
17.1782848368767	0.000628463518573233\\
17.1820604617452	0.000629213010239651\\
17.1858369164605	0.000629962666637263\\
17.1896142012049	0.000630712487802276\\
17.1933923161608	0.000631462473770903\\
17.1971712615108	0.000632212624579367\\
17.2009510374372	0.000632962940263899\\
17.2047316441227	0.000633713420860737\\
17.2085130817499	0.000634464066406125\\
17.2122953505014	0.000635214876936321\\
17.2160784505599	0.000635965852487584\\
17.219862382108	0.000636716993096185\\
17.2236471453286	0.000637468298798401\\
17.2274327404044	0.00063821976963052\\
17.2312191675183	0.000638971405628834\\
17.2350064268531	0.000639723206829647\\
17.2387945185918	0.000640475173269268\\
17.2425834429173	0.000641227304984015\\
17.2463732000126	0.000641979602010214\\
17.2501637900607	0.000642732064384199\\
17.2539552132448	0.000643484692142311\\
17.2577474697479	0.000644237485320901\\
17.2615405597531	0.000644990443956326\\
17.2653344834438	0.000645743568084953\\
17.269129241003	0.000646496857743154\\
17.2729248326142	0.000647250312967313\\
17.2767212584606	0.000648003933793818\\
17.2805185187255	0.000648757720259067\\
17.2843166135924	0.000649511672399467\\
17.2881155432447	0.000653060660732515\\
17.2919153078659	0.000661746480406268\\
17.2957159076395	0.000670434209141186\\
17.299517342749	0.000679123847356902\\
17.3033196133782	0.000687815395473081\\
17.3071227197104	0.000696508853909495\\
17.3109266619296	0.000701284556877545\\
17.3147314402194	0.000703431304065004\\
17.3185370547635	0.000705578523087231\\
17.3223435057458	0.000707726214047935\\
17.3261507933501	0.000709874377050838\\
17.3299589177603	0.000712023012199697\\
17.3337678791602	0.000714172119598279\\
17.337577677734	0.000716321699350382\\
17.3413883136655	0.000718471751559827\\
17.3451997871388	0.000720622276330456\\
17.349012098338	0.000722773273766128\\
17.3528252474472	0.000724924743970737\\
17.3566392346506	0.000727076687048188\\
17.3604540601324	0.000729229103102418\\
17.3642697240768	0.000731381992237378\\
17.3680862266682	0.000733535354557047\\
17.3719035680908	0.000735689190165434\\
17.375721748529	0.000737843499166559\\
17.3795407681672	0.000739998281664468\\
17.3833606271899	0.000742153537763233\\
17.3871813257816	0.000744309267566944\\
17.3910028641267	0.000746465471179721\\
17.3948252424099	0.0007486221487057\\
17.3986484608158	0.000750532403635332\\
17.402472519529	0.000752006453912028\\
17.4062974187342	0.000753480828171062\\
17.4101231586162	0.000754955526483642\\
17.4139497393596	0.000756430548920992\\
17.4177771611494	0.000757905895554351\\
17.4216054241704	0.000759381566454976\\
17.4254345286075	0.000760857561694136\\
17.4292644746456	0.000762333881343119\\
17.4330952624696	0.000763810525473223\\
17.4369268922647	0.000765287494155772\\
17.4407593642158	0.000766764787462096\\
17.4445926785081	0.000768242405463548\\
17.4484268353267	0.000769720348231488\\
17.4522618348568	0.000771198615837299\\
17.4560976772836	0.000772677208352378\\
17.4599343627923	0.000774156125848135\\
17.4637718915683	0.000775635368396\\
17.4676102637969	0.000777114936067413\\
17.4714494796635	0.000778594828933836\\
17.4752895393535	0.000780075047066744\\
17.4791304430524	0.000781555590537625\\
17.4829721909457	0.000783036459417987\\
17.4868147832189	0.000784517653779353\\
17.4906582200576	0.000785999173693258\\
17.4945025016474	0.000787481019231257\\
17.498347628174	0.000788963190464919\\
17.5021935998232	0.000790445687465827\\
17.5060404167806	0.000791928510305582\\
17.5098880792321	0.000793411659055804\\
17.5137365873635	0.000794895133788122\\
17.5175859413606	0.000796378934574184\\
17.5214361414095	0.000797863061485655\\
17.5252871876959	0.000799347514594212\\
17.529139080406	0.000801273078296013\\
17.5329918197257	0.00080354469856627\\
17.5368454058412	0.00080581681811722\\
17.5406998389385	0.000808089437058603\\
17.5445551192039	0.000810362555500178\\
17.5484112468235	0.000812636173551733\\
17.5522682219835	0.000814910291323073\\
17.5561260448702	0.000817184908924039\\
17.55998471567	0.000819460026464481\\
17.5638442345693	0.000821735644054285\\
17.5677046017543	0.000824011761803359\\
17.5715658174116	0.000826288379821623\\
17.5754278817277	0.00082856549821905\\
17.5792907948891	0.0008308431171056\\
17.5831545570823	0.000833121236591287\\
17.587019168494	0.000835399856786135\\
17.5908846293108	0.000837678977800194\\
17.5947509397194	0.000839958599743543\\
17.5986180999065	0.000842238722726276\\
17.602486110059	0.00084451934685852\\
17.6063549703635	0.000846800472250423\\
17.6102246810071	0.000849082099012158\\
17.6140952421765	0.000871828517600045\\
17.6179666540587	0.000902732381399782\\
17.6218389168407	0.000914683695316459\\
17.6257120307096	0.000926637636019128\\
17.6295859958523	0.000938594204085144\\
17.633460812456	0.000950140989108593\\
17.6373364807077	0.00095318848946574\\
17.6412130007948	0.000956236659634702\\
17.6450903729045	0.00095928549976269\\
17.6489685972239	0.000962335009996965\\
17.6528476739404	0.000965385190484809\\
17.6567276032413	0.000968436041373535\\
17.6606083853142	0.000971487562810491\\
17.6644900203462	0.000974539754943056\\
17.668372508525	0.000977592617918644\\
17.6722558500381	0.000980646151884698\\
17.676140045073	0.000983700356988698\\
17.6800250938173	0.000986755233378151\\
17.6839109964586	0.000989810781200604\\
17.6877977531847	0.000992867000603624\\
17.6916853641832	0.000995923891734826\\
17.6955738296419	0.000998981454741845\\
17.6994631497486	0.00104743447819162\\
17.7033533246912	0.00105219487120396\\
17.7072443546575	0.00105447236126266\\
17.7111362398354	0.00105675035189217\\
17.715028980413	0.00105902884320253\\
17.7189225765782	0.00106130783530377\\
17.7228170285191	0.00106358732830596\\
17.7267123364238	0.0010658673223192\\
17.7306085004804	0.00106814781745361\\
17.7345055208771	0.00107042881381932\\
17.7384033978021	0.0010727103115265\\
17.7423021314437	0.00107499231068535\\
17.7462017219901	0.00107727481140607\\
17.7501021696297	0.00107955781379891\\
17.7540034745508	0.00108184131797412\\
17.757905636942	0.001084125324042\\
17.7618086569916	0.00108640983211285\\
17.7657125348882	0.00108869484229702\\
17.7696172708204	0.00109098035470486\\
17.7735228649766	0.00109326636944675\\
17.7774293175455	0.0010955528866331\\
17.7813366287159	0.00109783990637436\\
17.7852447986763	0.00110029951442263\\
17.7891538276157	0.00110567739323433\\
17.7930637157227	0.00111105645405304\\
17.7969744631862	0.00111643669713854\\
17.8008860701951	0.00112181812275069\\
17.8047985369383	0.00112720073114939\\
17.8087118636047	0.00113258452259462\\
17.8126260503834	0.0011379694973464\\
17.8165410974635	0.0011433556556648\\
17.8204570050339	0.00114874299780995\\
17.8243737732838	0.00115509839648442\\
17.8282914024025	0.00116174942433507\\
17.832209892579	0.00116840191401888\\
17.8361292440027	0.00117505586585713\\
17.8400494568629	0.00118171128017119\\
17.8439705313488	0.00118836815728249\\
17.8478924676499	0.00119502649751256\\
17.8518152659556	0.00120173906092711\\
17.8557389264553	0.00120860874116794\\
17.8596634493385	0.00121547993129963\\
17.8635888347949	0.00122235263165408\\
17.8675150830139	0.00122922684256319\\
17.8714421941852	0.00123610256435898\\
17.8753701684985	0.00124297979737352\\
17.8792990061435	0.00124985854193897\\
17.8832287073099	0.0012589556926249\\
17.8871592721875	0.00126810138913129\\
17.8910907009662	0.00127724909577544\\
17.8950229938358	0.00128639881299918\\
17.8989561509863	0.00129555054124439\\
17.9028901726076	0.0013128846410401\\
17.9068250588898	0.00133796149639303\\
17.9107608100228	0.00135161604189485\\
17.9146974261967	0.00135472425176236\\
17.9186349076017	0.00135783314478507\\
17.922573254428	0.00136094272111311\\
17.9265124668657	0.00136405298089669\\
17.9304525451052	0.00136716392428601\\
17.9343934893366	0.00137027555143131\\
17.9383352997504	0.0013733878624829\\
17.9422779765369	0.00137650085759108\\
17.9462215198866	0.00137961453690621\\
17.9501659299899	0.00138272890057866\\
17.9541112070372	0.00138584394875885\\
17.9580573512193	0.00138895968159723\\
17.9620043627266	0.00139207609924427\\
17.9659522417497	0.00139519320185051\\
17.9699009884794	0.00139831098956647\\
17.9738506031064	0.00140535397292556\\
17.9778010858214	0.00141703660822023\\
17.9817524368152	0.00142872181124787\\
17.9857046562786	0.00144040958257285\\
17.9896577444026	0.00145073109208195\\
17.9936117013781	0.00145480200068807\\
17.9975665273959	0.00145887380404148\\
18.0015222226472	0.00146294650233882\\
18.005478787323	0.00146702009577681\\
18.0094362216143	0.00147109458455219\\
18.0133945257124	0.00147516996886176\\
18.0173536998083	0.00147924624890232\\
18.0213137440934	0.00148332342487076\\
18.0252746587588	0.001487401496964\\
18.0292364439958	0.00149148046537899\\
18.0331990999959	0.00149556033031275\\
18.0371626269503	0.0014996410919623\\
18.0411270250505	0.00151420664796528\\
18.0450922944881	0.00152978637345321\\
18.0490584354544	0.00154536952321773\\
18.0530254481411	0.00155384228992041\\
18.0569933327397	0.00155930968369605\\
18.0609620894419	0.00156477827915323\\
18.0649317184394	0.00157024807655608\\
18.0689022199238	0.00157571907616878\\
18.072873594087	0.00158119127825554\\
18.0768458411208	0.00158666468308067\\
18.080818961217	0.00159213929090853\\
18.0847929545674	0.00159761510200351\\
18.0887678213641	0.00160150746953977\\
18.092743561799	0.00160417821207403\\
18.0967201760642	0.0016068495416123\\
18.1006976643516	0.00160952145828358\\
18.1046760268534	0.00161219396221694\\
18.1086552637617	0.00161486705354143\\
18.1126353752687	0.00161754073238616\\
18.1166163615667	0.00162021499888027\\
18.1205982228479	0.00162288985315291\\
18.1245809593046	0.00162556529533328\\
18.1285645711292	0.00162824132555058\\
18.1325490585141	0.00163091794393407\\
18.1365344216517	0.00163359515061301\\
18.1405206607345	0.00163627294571672\\
18.144507775955	0.00163895132937451\\
18.1484957675058	0.00164163030171575\\
18.1524846355795	0.00164430986286982\\
18.1564743803688	0.00164699001296614\\
18.1604650020663	0.00164967075213417\\
18.1644565008648	0.00165245694555626\\
18.1684488769571	0.00165525843375596\\
18.1724421305359	0.00165806053769632\\
18.1764362617942	0.00166086325751269\\
18.1804312709248	0.00166366659334041\\
18.1844271581208	0.00166647054531489\\
18.188423923575	0.00166927511357155\\
18.1924215674806	0.00167208029824584\\
18.1964200900305	0.00167488609947325\\
18.200419491418	0.00167769251738928\\
18.2044197718361	0.00168049955212948\\
18.2084209314782	0.00168330720382942\\
18.2124229705373	0.00168611547262471\\
18.2164258892069	0.00168892435865097\\
18.2204296876802	0.00169173386204386\\
18.2244343661506	0.00169454398293909\\
18.2284399248115	0.00169735472147236\\
18.2324463638565	0.00170109524856492\\
18.2364536834789	0.00171963963621745\\
18.2404618838723	0.00173818809975136\\
18.2444709652304	0.00175683956855547\\
18.2484809277467	0.00177566853133721\\
18.2524917716149	0.00179450163254724\\
18.2565034970288	0.00181160554245653\\
18.260516104182	0.00182799856480582\\
18.2645295932684	0.00184439519018668\\
18.2685439644818	0.00185328059156424\\
18.2725592180162	0.00185826550941727\\
18.2765753540653	0.00186325152290819\\
18.2805923728233	0.00186823863227781\\
18.284610274484	0.001873226837767\\
18.2886290592417	0.00187821613961668\\
18.2926487272902	0.0018832065380678\\
18.2966692788239	0.0018881980333614\\
18.3006907140369	0.00189319062573856\\
18.3047130331233	0.0018981843154404\\
18.3087362362776	0.00193958138985055\\
18.3127603236939	0.00199312569429428\\
18.3167852955666	0.0020674647534213\\
18.3208111520902	0.00209488634087629\\
18.324837893459	0.00213638078692172\\
18.3288655198676	0.00216427610029067\\
18.3328940315105	0.00218480670033494\\
18.3369234285821	0.0022025691044878\\
18.3409537112773	0.00221244748228659\\
18.3449848797905	0.00222232803125958\\
18.3490169343165	0.00223221075188398\\
18.3530498750501	0.00224209564463709\\
18.3570837021859	0.00225205336034064\\
18.3611184159189	0.0022622949842066\\
18.3651540164439	0.00227253885908479\\
18.3691905039558	0.00228278498547002\\
18.3732278786495	0.00229303336385712\\
18.3772661407201	0.00230402129883545\\
18.3813052903626	0.00231657610273752\\
18.3853453277721	0.00232913366606698\\
18.3893862531436	0.00234169398943034\\
18.3934280666724	0.00235238808064878\\
18.3974707685537	0.00235943711382734\\
18.4015143589826	0.00236648769631686\\
18.4055588381546	0.00237353982845787\\
18.409604206265	0.00238059351059096\\
18.413650463509	0.0023876487430568\\
18.4176976100822	0.00239470552619615\\
18.4217456461801	0.00243359519600293\\
18.425794571998	0.00245493013608713\\
18.4298443877317	0.00246054656045275\\
18.4338950935766	0.00246616421925544\\
18.4379466897284	0.0024717831127665\\
18.4419991763828	0.00247740324125731\\
18.4460525537355	0.00248302460499934\\
18.4501068219824	0.00248864720426405\\
18.4541619813191	0.00249427103932302\\
18.4582180319415	0.00249989611044785\\
18.4622749740456	0.00252574840253424\\
18.4663328078273	0.00255517135676565\\
18.4703915334826	0.00260254281300763\\
18.4744511512074	0.00260994285655448\\
18.4785116611979	0.00261734452656106\\
18.4825730636502	0.00262474782338484\\
18.4866353587604	0.00263215274738338\\
18.4906985467247	0.00263955929891434\\
18.4947626277394	0.0026469674783354\\
18.4988276020007	0.00265377054879033\\
18.502893469705	0.0026601546831724\\
18.5069602310487	0.00266654022072696\\
18.5110278862281	0.00267292716176239\\
18.5150964354397	0.00267931550658718\\
18.51916587888	0.00268570525550985\\
18.5232362167456	0.00269209640883904\\
18.5273074492331	0.00269848896688341\\
18.531379576539	0.00280267934248333\\
18.5354525988601	0.002810094749491\\
18.539526516393	0.00281751178633513\\
18.5436013293345	0.00282493045337397\\
18.5476770378815	0.00283235075096579\\
18.5517536422307	0.00283977267946899\\
18.5558311425791	0.00284719623924202\\
18.5599095391236	0.00285640396661014\\
18.5639888320612	0.00286669539640048\\
18.5680690215888	0.00287698908814995\\
18.5721501079036	0.00288728504235572\\
18.5762320912027	0.00289758325951504\\
18.5803149716831	0.00290400378693061\\
18.5843987495421	0.00290923607431698\\
18.588483424977	0.00291446951171073\\
18.592568998185	0.00291970409936463\\
18.5966554693634	0.00292493983753149\\
18.6007428387096	0.00293017672646418\\
18.604831106421	0.00293541476641563\\
18.608920272695	0.00294065395763882\\
18.6130103377292	0.00294589430038679\\
18.6171013017211	0.00295264894666948\\
18.6211931648683	0.00296487605825388\\
18.6252859273684	0.00297710585724201\\
18.629379589419	0.00298933834422451\\
18.6334741512179	0.00300075132526419\\
18.6375696129629	0.00300659466896373\\
18.6416659748516	0.00301243929697506\\
18.6457632370821	0.00301828520958046\\
18.6498613998521	0.00302413240706229\\
18.6539604633597	0.00302998088970292\\
18.6580604278027	0.00303583065778484\\
18.6621612933792	0.00304168171159057\\
18.6662630602872	0.00304753405140268\\
18.6703657287249	0.00306413150071697\\
18.6744692988903	0.00308855493020073\\
18.6785737709818	0.0031025736517232\\
18.6826791451975	0.00310741702465009\\
18.6867854217357	0.00311226146210465\\
18.6908926007948	0.00311710696432083\\
18.695000682573	0.00312195353153266\\
18.6991096672688	0.00312680116397422\\
18.7032195550807	0.00313164986187964\\
18.7073303462071	0.00313649962548309\\
18.7114420408466	0.00314135045501881\\
18.7155546391978	0.00314620235072108\\
18.7196681414593	0.00315326727939753\\
18.7237825478297	0.00316829549446749\\
18.7278978585079	0.00318332701259727\\
18.7320140736925	0.00319836183451286\\
18.7361311935823	0.00326401741657517\\
18.7402492183762	0.00328312330196443\\
18.7443681482731	0.00330057397686349\\
18.7484879834719	0.00330548631808957\\
18.7526087241717	0.00331039973900189\\
18.7567303705713	0.00331531423983774\\
18.7608529228699	0.00332022982083449\\
18.7649763812666	0.00332514648222955\\
18.7691007459605	0.00333006422426038\\
18.7732260171508	0.00333498304716449\\
18.7773521950369	0.00333990295117945\\
18.7814792798178	0.00334482393654287\\
18.7856072716931	0.00334974600349243\\
18.789736170862	0.0033650753626329\\
18.793865977524	0.00338097430130437\\
18.7979966918785	0.0033968767344125\\
18.802128314125	0.00340623252684914\\
18.8062608444631	0.00341398958937586\\
18.8103942830924	0.00342174835683169\\
18.8145286302124	0.00342950882959138\\
18.818663886023	0.00343727100802974\\
18.8228000507237	0.00344503489252166\\
18.8269371245144	0.00345312628499781\\
18.8310751075949	0.00346179721158953\\
18.835214000165	0.00347047004396907\\
18.8393538024246	0.00347914478255531\\
18.8434945145737	0.00348782142776721\\
18.8476361368122	0.00349649998002384\\
18.8517786693402	0.00350490392885024\\
18.8559221123577	0.00351312286683257\\
18.8600664660649	0.00352134361125989\\
18.864211730662	0.00352956616252924\\
18.8683579063491	0.00353779052103775\\
18.8725049933264	0.00354601668718264\\
18.8766529917944	0.00355390355840419\\
18.8808019019532	0.00356147199186378\\
18.8849517240034	0.00356904208879361\\
18.8891024581452	0.0035766138495593\\
18.8932541045793	0.00358418727452651\\
18.897406663506	0.00359176236406107\\
18.901560135126	0.00359933911852881\\
18.9057145196399	0.00366239977947276\\
18.9098698172482	0.00367622794171998\\
18.9140260281518	0.00369005914326676\\
18.9181831525513	0.00374217447138218\\
18.9223411906475	0.00375674126058852\\
18.9265001426412	0.00376385542198292\\
18.9306600087333	0.00377097114700285\\
18.9348207891247	0.00377808843599198\\
18.9389824840164	0.00378520728929404\\
18.9431450936094	0.00379232770725287\\
18.9473086181046	0.00379944969021236\\
18.9514730577032	0.00385032095604971\\
18.9556384126064	0.00385815257493877\\
18.9598046830152	0.00386598591514373\\
18.9639718691309	0.00387382097704292\\
18.9681399711549	0.0038816577610148\\
18.9723089892883	0.0038894962674378\\
18.9764789237325	0.00389733649669054\\
18.980649774689	0.00390525770445387\\
18.9848215423591	0.0039132214266583\\
18.9889942269444	0.0039211868992137\\
18.9931678286464	0.00392915412250479\\
18.9973423476667	0.00393712309691636\\
19.0015177842068	0.00394509382283329\\
19.0056941384685	0.00395149744035684\\
19.0098714106534	0.00395539168796727\\
19.0140496009633	0.00395928679149657\\
19.0182287096	0.00396318275113286\\
19.0224087367654	0.0039670795670643\\
19.0265896826612	0.00397097723947911\\
19.0307715474895	0.00397487576856552\\
19.0349543314523	0.00397877515451183\\
19.0391380347514	0.00398267539750637\\
19.0433226575891	0.00398657649773749\\
19.0475082001674	0.00399047845539364\\
19.0516946626884	0.00399438127066325\\
19.0558820453543	0.00399828494373481\\
19.0600703483675	0.00401253603767131\\
19.0642595719301	0.00403489670001362\\
19.0684497162445	0.00405648202718806\\
19.0726407815131	0.00407644906257273\\
19.0768327679383	0.00409642048652332\\
19.0810256757225	0.00410523703308794\\
19.0852195050683	0.00411161877709762\\
19.0894142561782	0.00411800192375439\\
19.0936099292548	0.00412438647336656\\
19.0978065245008	0.00413077242624246\\
19.1020040421187	0.00413715978269054\\
19.1062024823114	0.00414354854301927\\
19.1104018452817	0.00414993870753722\\
19.1146021312323	0.00415799192066449\\
19.1188033403661	0.00416606299610165\\
19.123005472886	0.00417413584548499\\
19.1272085289949	0.00418221046920445\\
19.131412508896	0.00419028686764999\\
19.1356174127921	0.00419836504121169\\
19.1398232408864	0.00431731064371021\\
19.1440299933821	0.00435091117552274\\
19.1482376704822	0.00435635689296963\\
19.1524462723901	0.00436180380733381\\
19.1566557993089	0.00436725191887836\\
19.160866251442	0.00437270122786641\\
19.1650776289928	0.00437815173456114\\
19.1692899321645	0.0043836034392258\\
19.1735031611608	0.00438905634212368\\
19.177717316185	0.00439451044351816\\
19.1819323974408	0.00439996574367264\\
19.1861484051316	0.00442326567752906\\
19.1903653394611	0.00444668348746991\\
19.1945832006329	0.00445779472997156\\
19.1988019888509	0.00446687717881968\\
19.2030217043186	0.00447596162390433\\
19.2072423472401	0.00448504806566428\\
19.2114639178189	0.00449413650453835\\
19.2156864162592	0.00451737270349713\\
19.2199098427647	0.00455477888568369\\
19.2241341975396	0.00456911313511762\\
19.2283594807877	0.00458345053508428\\
19.2325856927132	0.00459779108627613\\
19.2368128335202	0.00461154527000726\\
19.2410409034129	0.00462519514210471\\
19.2452699025954	0.00463884801431521\\
19.249499831272	0.00465161424202306\\
19.2537306896471	0.00466042004134441\\
19.2579624779248	0.00466922777609732\\
19.2621951963097	0.0046780374467072\\
19.2664288450061	0.00468684905359953\\
19.2706634242186	0.00469566259719988\\
19.2748989341516	0.00470593474538073\\
19.2791353750097	0.00471762036882409\\
19.2833727469975	0.00472930856065719\\
19.2876110503197	0.00474099932144453\\
19.2918502851809	0.00475446538422132\\
19.296090451786	0.0047738613900495\\
19.3003315503396	0.0047932616589367\\
19.3045735810467	0.00485535787439561\\
19.3088165441121	0.00488259153809378\\
19.3130604397408	0.00490400213447572\\
19.3173052681376	0.00491509343966097\\
19.3215510295077	0.00492618718261041\\
19.325797724056	0.00493728336385983\\
19.3300453519877	0.00494838198394516\\
19.334293913508	0.00500620391979862\\
19.3385434088219	0.00501756376214063\\
19.3427938381348	0.00502892610126878\\
19.347045201652	0.00504029093773179\\
19.3512974995788	0.00505393834961845\\
19.3555507321204	0.00508094138317218\\
19.3598048994825	0.00510461273044807\\
19.3640600018704	0.00512028656204897\\
19.3683160394896	0.00513596383861012\\
19.3725730125458	0.00515184691815358\\
19.3768309212444	0.00516946096710273\\
19.3810897657912	0.00518707888745358\\
19.3853495463918	0.0052055928784102\\
19.3896102632519	0.00522656393025825\\
19.3938719165775	0.00524753959134554\\
19.3981345065742	0.00526848553175311\\
19.4023980334479	0.00528943151393065\\
19.4066624974046	0.00531216228483453\\
19.4109278986503	0.00533671059407925\\
19.4151942373909	0.00535732252305955\\
19.4194615138324	0.00537328752801725\\
19.4237297281811	0.00538925604193234\\
19.4279988806429	0.00541569212400638\\
19.4322689714242	0.00546165781533925\\
19.4365400007312	0.0055027413052489\\
19.4408119687701	0.00554529789807612\\
19.4450848757472	0.00560736354215887\\
19.4493587218689	0.00561649133750272\\
19.4536335073417	0.00562562113904984\\
19.457909232372	0.00563475294724116\\
19.4621858971663	0.00564388676251773\\
19.4664635019312	0.00569184447525812\\
19.4707420468732	0.00571531815936041\\
19.475021532199	0.0057316955130067\\
19.4793019581153	0.00574807646624072\\
19.4835833248287	0.0057943113890447\\
19.4878656325462	0.00584006481903489\\
19.4921488814745	0.00586397777141239\\
19.4964330718205	0.00588189820866705\\
19.5007182037911	0.00589982258466469\\
19.5050042775933	0.00596112278669177\\
19.509291293434	0.00598684831007162\\
19.5135792515203	0.00600475594474494\\
19.5178681520594	0.00601448630572311\\
19.5221579952583	0.00602421880534278\\
19.5264487813243	0.00603395344407401\\
19.5307405104645	0.00604369022238696\\
19.5350331828863	0.00605129124136675\\
19.539326798797	0.00605495923259412\\
19.5436213584039	0.00605862803001133\\
19.5479168619145	0.00606229763379559\\
19.5522133095362	0.00606596804412412\\
19.5565107014766	0.0060696392611742\\
19.5608090379431	0.00607331128512314\\
19.5651083191435	0.00607698411614828\\
19.5694085452852	0.00608065775442702\\
19.5737097165761	0.00608433220013677\\
19.5780118332238	0.00608800745345501\\
19.5823148954362	0.00609168351455924\\
19.586618903421	0.006095360383627\\
19.5909238573862	0.00609903806083588\\
19.5952297575396	0.00613285248042298\\
19.5995366040892	0.00615977922443011\\
19.603844397243	0.00617569365244451\\
19.6081531372091	0.00619161157829995\\
19.6124628241956	0.00620904720540918\\
19.6167734584106	0.00622817318499936\\
19.6210850400624	0.00624730336829935\\
19.625397569359	0.00633294035265314\\
19.629711046509	0.00645447722480265\\
19.6340254717204	0.00646599324069353\\
19.6383408452019	0.00647751178769601\\
19.6426571671616	0.00648903286636641\\
19.6469744378082	0.00650180374846682\\
19.6512926573502	0.00653916423993413\\
19.655611825996	0.00657033878540263\\
19.6599319439544	0.00659899000142865\\
19.6642530114338	0.00663340120324856\\
19.6685750286432	0.006750974915387\\
19.6728979957911	0.00675963385600218\\
19.6772219130864	0.00676829469977076\\
19.6815467807379	0.00677695744711106\\
19.6858725989545	0.00678562209844146\\
19.6901993679452	0.00679428865418044\\
19.6945270879188	0.00681820519381045\\
19.6988557590844	0.00686015293627599\\
19.703185381651	0.00688526777367845\\
19.7075159558279	0.00690273231169797\\
19.7118474818241	0.00690934098187513\\
19.7161799598488	0.00691595110457562\\
19.7205133901113	0.00692256268011868\\
19.7248477728208	0.00692917570882365\\
19.7291831081868	0.0069357901910099\\
19.7335193964185	0.00694240612699691\\
19.7378566377255	0.00694902351710419\\
19.7421948323172	0.00696377996685361\\
19.7465339804031	0.00697994828619184\\
19.7508740821928	0.00699612015917409\\
19.7552151378959	0.00707493795246539\\
19.7595571477221	0.00715221589273897\\
19.7639001118811	0.00716083740212198\\
19.7682440305826	0.00716946080643138\\
19.7725889040364	0.00717808610608365\\
19.7769347324524	0.00718671330149538\\
19.7812815160405	0.00719534239308323\\
19.7856292550105	0.00722276484053529\\
19.7899779495726	0.00726568101096481\\
19.7943275999367	0.00730031603510464\\
19.7986782063128	0.00731917062021917\\
19.8030297689112	0.00733802934939355\\
19.807382287942	0.00735839943887629\\
19.8117357636154	0.00738139236425115\\
19.8160901961416	0.00740863241255273\\
19.820445585731	0.00746232339919844\\
19.824801932594	0.00755263634621482\\
19.8291592369408	0.00755875060228957\\
19.8335174989821	0.0075648662022201\\
19.8378767189281	0.00757098314630177\\
19.8422368969896	0.00757710143483002\\
19.8465980333771	0.00758322106810033\\
19.8509601283012	0.00758934204640828\\
19.8553231819726	0.00759546437004948\\
19.859687194602	0.00760197869042104\\
19.8640521664001	0.00760961043400824\\
19.8684180975779	0.00761724385498065\\
19.8727849883462	0.00762487895370693\\
19.8771528389158	0.00763251573055586\\
19.8815216494977	0.00764015418589625\\
19.885891420303	0.00764779432009704\\
19.8902621515427	0.00766726284655492\\
19.8946338434278	0.00769153532746953\\
19.8990064961696	0.00775435140920697\\
19.9033801099791	0.00776708457603792\\
19.9077546850677	0.00777982054149878\\
19.9121302216466	0.00779255930620464\\
19.9165067199271	0.00781055045114388\\
19.9208841801207	0.00783591586874055\\
19.9252626024386	0.00786555068986691\\
19.9296419870925	0.007900853492797\\
19.9340223342938	0.00796144205416826\\
19.9384036442541	0.00802177881987288\\
19.9427859171849	0.00806522953168042\\
19.947169153298	0.00810717966373586\\
19.951553352805	0.00816268262277778\\
19.9559385159177	0.00825169790948772\\
19.9603246428478	0.00825776033076664\\
19.9647117338072	0.00826382408450853\\
19.9690997890078	0.00826988917100626\\
19.9734888086616	0.00827595559055276\\
19.9778787929804	0.008282023343441\\
19.9822697421763	0.00828809242996407\\
19.9866616564615	0.00829416285041508\\
19.9910545360479	0.00830047533783725\\
19.9954483811478	0.0083127801395371\\
19.9998431919734	0.0083250876457162\\
20.0042389687369	0.00833739785696901\\
20.0086357116507	0.00834971077389006\\
20.0130334209271	0.0084269941839838\\
20.0174320967784	0.0085045587421885\\
20.0218317394172	0.00854438709208923\\
20.0262323490559	0.00856406860034066\\
20.0306339259071	0.00858044810786958\\
20.0350364701833	0.00859683121545964\\
20.0394399820972	0.00865978575226175\\
20.0438444618615	0.00871326876264602\\
20.0482499096889	0.00874768770069679\\
20.052656325792	0.00885262734984016\\
20.0570637103839	0.00886006088446991\\
20.0614720636773	0.0088674960529204\\
20.0658813858851	0.00887493285555076\\
20.0702916772204	0.00888237129272013\\
20.074702937896	0.00888981136478779\\
20.0791151681251	0.00889725307211307\\
20.0835283681208	0.00893391626442653\\
20.0879425380962	0.00897270951272939\\
20.0923576782645	0.00900260538278948\\
20.0967737888389	0.00901910363970126\\
20.1011908700327	0.00903560552277417\\
20.1056089220593	0.00905911320424026\\
20.110027945132	0.00914039263150864\\
20.1144479394643	0.00917375066911476\\
20.1188689052696	0.00920287673723747\\
20.1232908427615	0.00926180572274017\\
20.1277137521535	0.00927515612095118\\
20.1321376336593	0.00928850945345369\\
20.1365624874924	0.00930781342646245\\
20.1409883138666	0.00940867345765856\\
20.1454151129957	0.00945719492887498\\
20.1498428850935	0.00949523049620957\\
20.1542716303738	0.00953042194776876\\
20.1587013490505	0.00955597073924895\\
20.1631320413376	0.00956962881459125\\
20.167563707449	0.0095832898918496\\
20.1719963475988	0.00959695397168379\\
20.176429962001	0.00964352490580245\\
20.1808645508699	0.00971816584725251\\
20.1853001144195	0.00973999284400489\\
20.1897366528641	0.00977295348626414\\
20.1941741664181	0.00981260778053306\\
20.1986126552956	0.00984744991378918\\
20.203052119711	0.00991020920802583\\
20.2074925598789	0.00993145526442457\\
20.2119339760136	0.00997967301788085\\
20.2163763683296	0.0100095528352608\\
20.2208197370415	0.01002002067451\\
20.2252640823639	0.0100304908144916\\
20.2297094045115	0.010040963255711\\
20.2341557036989	0.0100768904146166\\
20.238602980141	0.0101385242525121\\
20.2430512340524	0.0102056879853354\\
20.247500465648	0.0102250873723124\\
20.2519506751428	0.0102444910230916\\
20.2564018627516	0.0104044821671862\\
20.2608540286894	0.010442732192892\\
20.2653071731713	0.0105537664579423\\
20.2697612964123	0.0105693825372767\\
20.2742163986275	0.0105850020488781\\
20.2786724800322	0.0106125137310584\\
20.2831295408415	0.0107421109189222\\
20.2875875812706	0.0107834086446222\\
20.292046601535	0.0109185302683069\\
20.29650660185	0.0109608804558957\\
20.3009675824309	0.0109734330603755\\
20.3054295434933	0.0109859884237992\\
20.3098924852526	0.0109985465467733\\
20.3143564079244	0.0110149981858605\\
20.3188213117242	0.0110319626743008\\
20.3232871968678	0.0110489308913756\\
20.3277540635707	0.0111577468948086\\
20.3322219120488	0.0111707142064004\\
20.3366907425178	0.0111836843680849\\
20.3411605551936	0.0111966573804885\\
20.345631350292	0.0112721892768852\\
20.350103128029	0.0113064959813166\\
20.3545758886205	0.0113232664420416\\
20.3590496322826	0.0113400405887555\\
20.3635243592313	0.0114180478495042\\
20.3680000696828	0.0114610346620038\\
20.3724767638531	0.0114968053682602\\
20.3769544419586	0.0115366044336443\\
20.3814331042155	0.0115685401459469\\
20.3859127508401	0.011596351156599\\
20.3903933820487	0.0116865628222257\\
20.3948749980578	0.0117033730606982\\
20.3993575990837	0.0117082995234388\\
20.4038411853431	0.0117132270689694\\
20.4083257570524	0.0117181556975281\\
20.4128113144282	0.0117230854093528\\
20.4172978576873	0.0117280162046816\\
20.4217853870461	0.0117329480837527\\
20.4262739027216	0.0117378810468042\\
20.4307634049305	0.0117428150940745\\
20.4352538938895	0.0117477502258018\\
20.4397453698157	0.011824972976607\\
20.4442378329258	0.0118797583272441\\
20.448731283437	0.0119083332783022\\
20.4532257215662	0.0119233510178274\\
20.4577211475304	0.01193837205811\\
20.4622175615469	0.0119578464883034\\
20.4667149638327	0.0119925639058575\\
20.471213354605	0.0120382790515225\\
20.4757127340812	0.0120917024451508\\
20.4802131024786	0.0121613075062327\\
20.4847144600145	0.012189431139652\\
20.4892168069062	0.0122203013051784\\
20.4937201433713	0.0122571369026908\\
20.4982244696273	0.0123516625312811\\
20.5027297858916	0.012364340549415\\
20.5072360923819	0.0123770213540577\\
20.5117433893159	0.0123897049458215\\
20.5162516769112	0.0124027726598459\\
20.5207609553856	0.0124174853155757\\
20.5252712249568	0.0124322012050084\\
20.5297824858427	0.0124469203288547\\
20.5342947382611	0.0124710249898298\\
20.53880798243	0.012497617258357\\
20.5433222185674	0.0125878729008993\\
20.5478374468914	0.0126185229256898\\
20.5523536676198	0.0126388870135919\\
20.556870880971	0.0126764334276455\\
20.561389087163	0.0127143064775656\\
20.5659082864141	0.0127383576036768\\
20.5704284789425	0.0127551436272305\\
20.5749496649666	0.0127651133593286\\
20.5794718447047	0.0127750852826798\\
20.5839950183753	0.0127850593977655\\
20.5885191861967	0.0127950357050676\\
20.5930443483875	0.0128087553965129\\
20.5975705051662	0.0128261828700765\\
20.6020976567515	0.0128436141740344\\
20.606625803362	0.0128851400522871\\
20.6111549452163	0.0129263218223989\\
20.6156850825333	0.0129719344895926\\
20.6202162155317	0.0130284429823477\\
20.6247483444303	0.0130681194876312\\
20.6292814694482	0.0130997271322353\\
20.6338155908041	0.0132254596616335\\
20.6383507087171	0.0133176872564394\\
20.6428868234062	0.0133505386765032\\
20.6474239350905	0.0133592697559523\\
20.6519620439891	0.0133680027544102\\
20.6565011503212	0.0133767376722988\\
20.6610412543061	0.0133854745100399\\
20.665582356163	0.0133942132680554\\
20.6701244561111	0.0134227185063192\\
20.67466755437	0.013476601387119\\
20.679211651159	0.0136119570915457\\
20.6837567466976	0.0137129238674647\\
20.6883028412053	0.0137446755825289\\
20.6928499349017	0.0138307720362207\\
20.6973980280063	0.013869589340921\\
20.7019471207388	0.0139006245606677\\
20.706497213319	0.0139347539262042\\
20.7110483059667	0.0140010450312254\\
20.7156003989015	0.0140342636974385\\
20.7201534923434	0.0141202252183163\\
20.7247075865122	0.0142048609952313\\
20.729262681628	0.0142778649667398\\
20.7338187779106	0.0143355729701014\\
20.7383758755803	0.01441402946077\\
20.742933974857	0.0144334215371721\\
20.7474930759608	0.0144938266535561\\
20.7520531791121	0.0145748705018517\\
20.756614284531	0.014651801387013\\
20.7611763924379	0.0146722196428419\\
20.765739503053	0.0146926423864106\\
20.7703036165967	0.0148137165540815\\
20.7748687332895	0.0148484318537082\\
20.7794348533519	0.0148656539389457\\
20.7840019770043	0.0148820518771295\\
20.7885701044675	0.0148984534194254\\
20.7931392359619	0.0149667374277702\\
20.7977093717083	0.0150028838279943\\
20.8022805119274	0.0150360570188825\\
20.80685265684	0.0150723629788351\\
20.8114258066669	0.0151562134545747\\
20.815999961629	0.0151895107799411\\
20.8205751219471	0.0152619622487607\\
20.8251512878423	0.0153140820222718\\
20.8297284595356	0.0153303687423992\\
20.834306637248	0.0153466590421939\\
20.8388858212006	0.0153657840932401\\
20.8434660116147	0.0153856437544763\\
20.8480472087114	0.0154047995846106\\
20.8526294127119	0.015422113278575\\
20.8572126238377	0.015439430777926\\
20.86179684231	0.0154615119853516\\
20.8663820683503	0.0154910504889627\\
20.8709683021799	0.0155516061337307\\
20.8755555440205	0.0156111690597394\\
20.8801437940935	0.015755927841082\\
20.8847330526206	0.0157758027784938\\
20.8893233198234	0.0157956820842293\\
20.8939145959236	0.0158109381805437\\
20.898506881143	0.0158249136652137\\
20.9031001757033	0.0158388922215633\\
20.9076944798263	0.0158558423331669\\
20.9122897937341	0.0158842722370092\\
20.9168861176485	0.0159337454604158\\
20.9214834517915	0.0160436284200008\\
20.9260817963852	0.0161576177656955\\
20.9306811516516	0.0161699265682131\\
20.9352815178129	0.0161822380760892\\
20.9398828950912	0.0161945522899187\\
20.9444852837089	0.016303358157472\\
20.9490886838881	0.0163533039696974\\
20.9536930958512	0.0164614261887878\\
20.9582985198206	0.0165141850883775\\
20.9629049560188	0.0165813578783193\\
20.9675124046681	0.0166652428077192\\
20.9721208659911	0.016771548588231\\
20.9767303402105	0.0169116927154516\\
20.9813408275488	0.0169838471457309\\
20.9859523282287	0.0170379507781201\\
20.9905648424729	0.0171792927996247\\
20.9951783705042	0.0173046668674919\\
20.9997929125454	0.017339670954026\\
21.0044084688194	0.0174422525474671\\
21.0090250395491	0.0174844912683443\\
21.0136426249575	0.0175615128876254\\
21.0182612252676	0.0175886342885687\\
21.0228808407024	0.0176340276097505\\
21.0275014714851	0.0176622145265987\\
21.0321231178389	0.017679011866354\\
21.0367457799868	0.017695812898006\\
21.0413694581523	0.0178013165697349\\
21.0459941525586	0.0178161621466442\\
21.0506198634291	0.0178310109864712\\
21.0552465909872	0.017845863089933\\
21.0598743354563	0.0179504865798486\\
21.06450309706	0.017985787581626\\
21.0691328760218	0.0180622941826038\\
21.0737636725653	0.0180997968753498\\
21.0783954869142	0.0181427460967595\\
21.0830283192921	0.0182370159154754\\
21.0876621699229	0.0183309396713004\\
21.0922970390303	0.018404949156222\\
21.0969329268382	0.018438614299262\\
21.1015698335705	0.0185027921324287\\
21.1062077594512	0.0185162418868711\\
21.1108467047041	0.0185296945974425\\
21.1154866695534	0.0185431502647928\\
21.1201276542233	0.0185719885698203\\
21.1247696589377	0.0186329964489124\\
21.129412683921	0.0186731297736037\\
21.1340567293973	0.0187256770920664\\
21.138701795591	0.0187949345324991\\
21.1433478827264	0.0188323285390877\\
21.1479949910279	0.0188641371607638\\
21.1526431207199	0.0188917853258203\\
21.157292272027	0.0190039552645116\\
21.1619424451736	0.0190248758323186\\
21.1665936403845	0.0190458009982689\\
21.1712458578841	0.0191852097401282\\
21.1758990978972	0.0193022080518348\\
21.1805533606486	0.0193220233068524\\
21.1852086463629	0.019341842917076\\
21.1898649552652	0.0194005754583739\\
21.1945222875802	0.019412856764239\\
21.1991806435328	0.0194251407694192\\
21.2038400233482	0.0194374274745078\\
21.2085004272512	0.0194497168800983\\
21.2131618554671	0.0195528761068586\\
21.2178243082208	0.0196299901208215\\
21.2224877857377	0.0196915243171698\\
21.2271522882429	0.0197505325564674\\
21.2318178159618	0.019764628002393\\
21.2364843691195	0.0197787265463645\\
21.2411519479417	0.019792828189063\\
21.2458205526536	0.0198589590883216\\
21.2504901834807	0.0198796652993636\\
21.2551608406487	0.0199016203156347\\
21.259832524383	0.0200030367960741\\
21.2645052349093	0.020027953151884\\
21.2691789724532	0.0200722015000018\\
21.2738537372406	0.0201810799899351\\
21.2785295294971	0.0202184939090896\\
21.2832063494486	0.0202514148627469\\
21.287884197321	0.0203576619867639\\
21.2925630733403	0.0203787652969913\\
21.2972429777323	0.0203998732455271\\
21.3019239107231	0.020444928552286\\
21.3066058725388	0.0204709100092977\\
21.3112888634056	0.0204944671538859\\
21.3159728835495	0.0205277869589985\\
21.3206579331968	0.020613580495531\\
21.3253440125739	0.0206737014306988\\
21.3300311219069	0.0207834392084906\\
21.3347192614224	0.0208508612888707\\
21.3394084313467	0.0209598250444261\\
21.3440986319062	0.0210441264534655\\
21.3487898633276	0.021090366328684\\
21.3534821258373	0.0212231607678662\\
21.3581754196621	0.0213172654901451\\
21.3628697450285	0.0213881750656982\\
21.3675651021634	0.0216087838891607\\
21.3722614912934	0.0218264025761736\\
21.3769589126455	0.0219232279942686\\
21.3816573664464	0.0219885657900623\\
21.3863568529231	0.0221057010289028\\
21.3910573723026	0.022127712322534\\
21.3957589248119	0.02214972845404\\
21.400461510678	0.0222383295654568\\
21.4051651301282	0.0224172118276223\\
21.4098697833895	0.022563376108323\\
21.4145754706892	0.0225865337714211\\
21.4192821922545	0.0226430285797695\\
21.4239899483128	0.0226769810843757\\
21.4286987390914	0.0227681049770918\\
21.4334085648179	0.0228165601462794\\
21.4381194257195	0.0228424371427955\\
21.4428313220239	0.0229049335118075\\
21.4475442539587	0.0229797070924934\\
21.4522582217514	0.0230329502342734\\
21.4569732256298	0.0231024768300316\\
21.4616892658215	0.0231344072956681\\
21.4664063425543	0.023182903427655\\
21.471124456056	0.0233007048017813\\
21.4758436065546	0.0233138836585262\\
21.4805637942779	0.0233270654118594\\
21.4852850194539	0.0233402500624177\\
21.4900072823107	0.0233662252300202\\
21.4947305830762	0.023469233967663\\
21.4994549219787	0.0235212117995405\\
21.5041802992463	0.023607357646677\\
21.5089067151072	0.0236307102923805\\
21.5136341697897	0.0236598905236495\\
21.5183626635221	0.0237272391453153\\
21.5230921965328	0.0238625495718904\\
21.5278227690503	0.0238832180645831\\
21.5325543813029	0.023913748814601\\
21.5372870335192	0.0240867608322123\\
21.5420207259278	0.0241292123639771\\
21.5467554587574	0.0242301234123414\\
21.5514912322365	0.0242978778322229\\
21.5562280465939	0.0244174213242206\\
21.5609659020584	0.024460735512567\\
21.5657047988589	0.0244805139767672\\
21.5704447372241	0.0245012911932123\\
21.575185717383	0.0245691499878644\\
21.5799277395646	0.0246332541319961\\
21.584670803998	0.0246896893064996\\
21.5894149109121	0.0247516448524325\\
21.5941600605361	0.0247776188974344\\
21.5989062530993	0.0248550890451381\\
21.6036534888308	0.0250844400481226\\
21.6084017679599	0.025138053157874\\
21.6131510907159	0.025187910313125\\
21.6179014573282	0.025362272308379\\
21.6226528680263	0.0254323044469335\\
21.6274053230396	0.0254833430583079\\
21.6321588225977	0.0255690818805405\\
21.6369133669301	0.0256248155032042\\
21.6416689562665	0.0256637745063364\\
21.6464255908365	0.0257666804692075\\
21.6511832708699	0.0258441705679098\\
21.6559419965965	0.0259290705704872\\
21.660701768246	0.026016551495271\\
21.6654625860485	0.026068917040135\\
21.6702244502338	0.0261542594650204\\
21.6749873610318	0.0262264226647846\\
21.6797513186727	0.0262983781410404\\
21.6845163233866	0.0264322425039537\\
21.6892823754035	0.0265125163155814\\
21.6940494749536	0.0265272982114175\\
21.6988176222672	0.0265420833561747\\
21.7035868175747	0.0265684535494057\\
21.7083570611062	0.0266101689335928\\
21.7131283530922	0.0266926341279414\\
21.7179006937632	0.0268865334459852\\
21.7226740833496	0.027089752505711\\
21.727448522082	0.0271669403866605\\
21.7322240101909	0.0271932134585358\\
21.7370005479071	0.0272750440744063\\
21.7417781354611	0.027312797173724\\
21.7465567730838	0.0273706287420067\\
21.751336461006	0.0276485855260355\\
21.7561171994585	0.0277330844012293\\
21.7608989886721	0.0277967585165838\\
21.7656818288779	0.0279354109215937\\
21.7704657203068	0.0280297028428411\\
21.7752506631899	0.0281131800942604\\
21.7800366577583	0.0282133014804275\\
21.7848237042431	0.0282460570540568\\
21.7896118028756	0.0282864444824772\\
21.7944009538869	0.028365344090516\\
21.7991911575084	0.0284050086353364\\
21.8039824139715	0.0284240160004719\\
21.8087747235075	0.0284430275432469\\
21.8135680863479	0.0285164311789835\\
21.8183625027243	0.028545306350749\\
21.823157972868	0.0286685381709177\\
21.8279544970109	0.0287471137098458\\
21.8327520753845	0.0289169373107263\\
21.8375507082206	0.0289656724551101\\
21.8423503957508	0.029146592716349\\
21.8471511382071	0.0291930542915377\\
21.8519529358213	0.0295038743627411\\
21.8567557888252	0.0295976429687415\\
21.8615596974509	0.0297585148508864\\
21.8663646619304	0.0298908832409542\\
21.8711706824957	0.0300109955630478\\
21.875977759379	0.0301369457529194\\
21.8807858928124	0.030215784920637\\
21.8855950830281	0.0302665500911228\\
21.8904053302585	0.0302860172901623\\
21.8952166347358	0.0303086142397955\\
21.9000289966924	0.030339180087573\\
21.9048424163608	0.0304046139196176\\
21.9096568939734	0.0306033361450314\\
21.9144724297626	0.0306987026484526\\
21.9192890239613	0.0307800133768515\\
21.9241066768018	0.0308384932756762\\
21.928925388517	0.0309624652923598\\
21.9337451593396	0.0310502770730325\\
21.9385659895022	0.0310790697492542\\
21.9433878792379	0.0311286528086007\\
21.9482108287794	0.0311821513515468\\
21.9530348383596	0.0312430323292332\\
21.9578599082117	0.031344910384442\\
21.9626860385686	0.0314253736099349\\
21.9675132296633	0.0314831480251064\\
21.9723414817291	0.0315480064988353\\
21.9771707949992	0.0316560680129786\\
21.9820011697067	0.0317535781830105\\
21.986832606085	0.0319390653474844\\
21.9916651043674	0.0320128055978268\\
21.9964986647873	0.0320547540132601\\
22.0013332875781	0.0321390573413004\\
22.0061689729735	0.0322073516345096\\
22.0110057212068	0.0322325102283404\\
22.0158435325117	0.0323097948756912\\
22.0206824071219	0.0324054034216866\\
22.0255223452711	0.0325537308872639\\
22.030363347193	0.0325941257428222\\
22.0352054131214	0.0327580332182045\\
22.0400485432902	0.0328556384971352\\
22.0448927379334	0.0328875283800224\\
22.0497379972847	0.0329378736932733\\
22.0545843215784	0.0330628218875261\\
22.0594317110484	0.0331010542396086\\
22.0642801659288	0.0331321357431662\\
22.0691296864539	0.033196387997282\\
22.0739802728577	0.033365243584409\\
22.0788319253748	0.033434391144992\\
22.0836846442392	0.033491558098956\\
22.0885384296854	0.0335335110927468\\
22.0933932819479	0.0336451047327566\\
22.0982492012611	0.0337520446539093\\
22.1031061878595	0.0338287014280179\\
22.1079642419777	0.0340066973612535\\
22.1128233638503	0.0340394194915383\\
22.1176835537121	0.0340862542518195\\
22.1225448117977	0.0342005383301397\\
22.127407138342	0.0342479963031146\\
22.1322705335798	0.0343177706193272\\
22.1371349977459	0.0343414475611939\\
22.1420005310754	0.0343810734061885\\
22.1468671338031	0.034433975149781\\
22.1517348061642	0.0345211004370499\\
22.1566035483937	0.0346143353288693\\
22.1614733607269	0.0347570052513619\\
22.1663442433988	0.0349268514412159\\
22.1712161966447	0.0350607926422856\\
22.1760892207	0.0350867469515146\\
22.1809633158	0.0351175362481385\\
22.18583848218	0.0351591204770271\\
22.1907147200757	0.0352305701704775\\
22.1955920297224	0.0353077919268584\\
22.2004704113557	0.0354019667008679\\
22.2053498652113	0.0354820918477476\\
22.2102303915247	0.0356629669992837\\
22.2151119905318	0.0357521944855959\\
22.2199946624683	0.035766310242026\\
22.2248784075699	0.0357804291009662\\
22.2297632260727	0.0357945510630983\\
22.2346491182124	0.0358580109999378\\
22.2395360842252	0.0359622236736613\\
22.2444241243469	0.0360239497919181\\
22.2493132388137	0.0360961926328988\\
22.2542034278617	0.0362055994753915\\
22.2590946917272	0.0362247749984831\\
22.2639870306462	0.0362439547361737\\
22.2688804448552	0.036294455079526\\
22.2737749345904	0.0363399886944684\\
22.2786705000883	0.0364389558765037\\
22.2835671415852	0.0365427433576082\\
22.2884648593178	0.0367578847813208\\
22.2933636535225	0.0368474123114474\\
22.2982635244359	0.0369533126707051\\
22.3031644722947	0.0371569725966505\\
22.3080664973355	0.0372520068227704\\
22.3129695997952	0.0373615310856444\\
22.3178737799106	0.037433750619757\\
22.3227790379184	0.0374643577991647\\
22.3276853740557	0.0374874101734796\\
22.3325927885593	0.0376713121783826\\
22.3375012816663	0.0377627213197793\\
22.3424108536138	0.0378602095474816\\
22.3473215046389	0.0379135146529063\\
22.3522332349787	0.0380096596122287\\
22.3571460448704	0.0381352439127436\\
22.3620599345514	0.0382235923035385\\
22.366974904259	0.0382792323572967\\
22.3718909542306	0.0383825050713683\\
22.3768080847035	0.0384142169231096\\
22.3817262959153	0.0384312389789925\\
22.3866455881034	0.0384482647761626\\
22.3915659615056	0.0385310585682449\\
22.3964874163594	0.0385922510515965\\
22.4014099529026	0.0388106278315936\\
22.4063335713728	0.0389005368100196\\
22.4112582720079	0.0391733492267883\\
22.4161840550457	0.0392341186872979\\
22.4211109207241	0.0393403852209751\\
22.4260388692811	0.0395472875304982\\
22.4309679009546	0.0396363497845018\\
22.4358980159828	0.0397164122225263\\
22.4408292146038	0.0398000257812009\\
22.4457614970556	0.0398311588711811\\
22.4506948635766	0.0398958956121411\\
22.455629314405	0.0400511679480311\\
22.4605648497791	0.0401349844637075\\
22.4655014699373	0.040331142185516\\
22.4704391751181	0.0403736910819629\\
22.4753779655598	0.0403999155695287\\
22.480317841501	0.0406504553373392\\
22.4852588031804	0.0407136546901546\\
22.4902008508364	0.0408533321364755\\
22.495143984708	0.0409085439915637\\
22.5000882050336	0.0409606884527822\\
22.5050335120523	0.0410274810682657\\
22.5099799060027	0.0412016025574653\\
22.5149273871239	0.0412439805482622\\
22.5198759556547	0.0415238384274711\\
22.5248256118342	0.0416220846651776\\
22.5297763559013	0.0417545624476872\\
22.5347281880953	0.0418102895639652\\
22.5396811086553	0.0418858143062593\\
22.5446351178204	0.0420925500071317\\
22.5495902158301	0.0422680979725256\\
22.5545464029234	0.0424040748076972\\
22.55950367934	0.0425181241397104\\
22.5644620453191	0.0426349199140728\\
22.5694215011002	0.0428232690322856\\
22.5743820469229	0.0429042051730653\\
22.5793436830268	0.0429449534582649\\
22.5843064096514	0.0430385337087058\\
22.5892702270366	0.0433079063293731\\
22.5942351354219	0.043398076537707\\
22.5992011350472	0.0434897930886331\\
22.6041682261524	0.0436296364180082\\
22.6091364089773	0.0437278346575637\\
22.6141056837619	0.0438319124502662\\
22.6190760507462	0.0439679853775802\\
22.6240475101703	0.0439985636525872\\
22.6290200622742	0.0440815057672311\\
22.6339937072981	0.0442138639987603\\
22.6389684454823	0.044251407259897\\
22.6439442770669	0.0442989327407813\\
22.6489212022924	0.0445326429975294\\
22.6538992213991	0.0446483848725157\\
22.6588783346274	0.0446972900906095\\
22.6638585422178	0.0448775111191498\\
22.6688398444107	0.0450614849174126\\
22.673822241447	0.0451233021894395\\
22.678805733567	0.0452141101372703\\
22.6837903210116	0.045386760493463\\
22.6887760040214	0.0456216099953104\\
22.6937627828373	0.0457682442802965\\
22.6987506577002	0.045933940493294\\
22.7037396288508	0.0460498495616696\\
22.7087296965302	0.0461613185690487\\
22.7137208609794	0.0461843493044486\\
22.7187131224395	0.0462510359878133\\
22.7237064811514	0.0462947053956822\\
22.7287009373565	0.0464854215450925\\
22.733696491296	0.0466765243304153\\
22.738693143211	0.0468341392931782\\
22.743690893343	0.0468751043366827\\
22.7486897419332	0.0469617607699131\\
22.7536896892233	0.0472501180480105\\
22.7586907354545	0.0473800916352347\\
22.7636928808685	0.0475217656547809\\
22.7686961257068	0.04765376411006\\
22.7737004702111	0.0477965495453847\\
22.7787059146232	0.0478686712824216\\
22.7837124591846	0.0478881558478078\\
22.7887201041373	0.0479252472979409\\
22.7937288497231	0.0479711820587315\\
22.7987386961839	0.0480435449476176\\
22.8037496437617	0.0481756670728597\\
22.8087616926984	0.0482269941415716\\
22.8137748432362	0.0484303406295957\\
22.8187890956172	0.0485583163954575\\
22.8238044500835	0.0486197754552236\\
22.8288209068774	0.0486915892549699\\
22.8338384662411	0.0489089530402218\\
22.838857128417	0.0489988742308247\\
22.8438768936475	0.0492575705300693\\
22.8488977621751	0.0493060938321421\\
22.8539197342421	0.049388826272263\\
22.8589428100912	0.0495409110927305\\
22.863966989965	0.0495748051564391\\
22.868992274106	0.0497016214459044\\
22.8740186627571	0.0497491153726023\\
22.879046156161	0.0499038785424973\\
22.8840747545605	0.050161061067328\\
22.8891044581984	0.050323900366117\\
22.8941352673177	0.0505353587296608\\
22.8991671821614	0.050708503051911\\
22.9042002029725	0.0508484220518326\\
22.9092343299941	0.0509792111871715\\
22.9142695634692	0.0511055388684218\\
22.9193059036412	0.0513033010770099\\
22.9243433507531	0.0513293076636002\\
22.9293819050484	0.0513873968246272\\
22.9344215667704	0.0515121786912481\\
22.9394623361625	0.0516258871469813\\
22.9445042134681	0.0517238485206287\\
22.9495471989307	0.0518459786063859\\
22.954591292794	0.0519027252764013\\
22.9596364953015	0.0520009817077068\\
22.9646828066968	0.052097052322785\\
22.9697302272238	0.0522592614274682\\
22.9747787571262	0.0523129093312331\\
22.9798283966478	0.0523603260629426\\
22.9848791460325	0.052513941746992\\
22.9899310055242	0.0528143316286401\\
22.994983975367	0.052969305827349\\
23.0000380558048	0.053123794567958\\
23.0050932470818	0.05322514951836\\
23.0101495494422	0.0534344845308983\\
23.0152069631301	0.0536150283568834\\
23.0202654883898	0.0540071707336749\\
23.0253251254656	0.0541821960548269\\
23.0303858746018	0.0544197610028483\\
23.035447736043	0.0546862314689756\\
23.0405107100335	0.0549712897135341\\
23.0455747968179	0.0550374048183438\\
23.0506399966408	0.0552207920947575\\
23.0557063097469	0.0554032631807447\\
23.0607737363807	0.0554869870789641\\
23.065842276787	0.0555649658887282\\
23.0709119312107	0.0556158799779304\\
23.0759826998966	0.0558457476808476\\
23.0810545830896	0.0561066944685393\\
23.0861275810346	0.0561452386839025\\
23.0912016939768	0.0563553721942582\\
23.096276922161	0.0564051054488352\\
23.1013532658325	0.0565136280106247\\
23.1064307252364	0.0568168337730674\\
23.111509300618	0.0569805350916665\\
23.1165889922225	0.0570732099924273\\
23.1216698002953	0.0571132307831158\\
23.1267517250817	0.0571968339798913\\
23.1318347668273	0.0575079352790654\\
23.1369189257774	0.0575686325972779\\
23.1420042021777	0.0576620623431199\\
23.1470905962737	0.0577072520948183\\
23.1521781083112	0.0578584579884322\\
23.1572667385358	0.0578928855038098\\
23.1623564871932	0.0580065740334377\\
23.1674473545294	0.0581239463643672\\
23.1725393407902	0.0581754619963734\\
23.1776324462215	0.0582820149587486\\
23.1827266710693	0.0585208529334047\\
23.1878220155796	0.0588003304186527\\
23.1929184799986	0.0589314847043304\\
23.1980160645724	0.0590613721667411\\
23.2031147695471	0.0591519474751166\\
23.208214595169	0.0593517177913017\\
23.2133155416845	0.0594401339063814\\
23.2184176093399	0.0595614665981112\\
23.2235207983816	0.0596667096014399\\
23.2286251090561	0.0597602399451551\\
23.2337305416099	0.0598429779741732\\
23.2388370962896	0.0600187158128893\\
23.2439447733418	0.0603913657868815\\
23.2490535730132	0.0605727483678524\\
23.2541634955506	0.0607034905171406\\
23.2592745412007	0.0607482336585687\\
23.2643867102104	0.060855790552617\\
23.2695000028265	0.0610316686373496\\
23.2746144192962	0.0612633386377555\\
23.2797299598663	0.0614687711041251\\
23.284846624784	0.0615349244346005\\
23.2899644142963	0.0616671522583154\\
23.2950833286504	0.061808470547201\\
23.3002033680936	0.0618668533455364\\
23.3053245328731	0.0619740570002257\\
23.3104468232363	0.0621759996485751\\
23.3155702394306	0.0623409934659063\\
23.3206947817034	0.0625084072295644\\
23.3258204503023	0.0626197266555132\\
23.3309472454747	0.062726936553233\\
23.3360751674683	0.062840293185936\\
23.3412042165308	0.0629903911284848\\
23.3463343929098	0.0631600194438838\\
23.3514656968532	0.0632916402142951\\
23.3565981286087	0.0635025096311827\\
23.3617316884243	0.0636573356225214\\
23.3668663765479	0.0637309345437766\\
23.3720021932275	0.0638824826147987\\
23.3771391387111	0.063973328849561\\
23.3822772132469	0.0642540406663182\\
23.3874164170829	0.0643545679924935\\
23.3925567504675	0.0645287763398418\\
23.3976982136488	0.0647365574340625\\
23.4028408068751	0.065051205461233\\
23.407984530395	0.0653152151129821\\
23.4131293844567	0.0654706033685658\\
23.4182753693088	0.0655394610493769\\
23.4234224851997	0.0657980953660072\\
23.4285707323782	0.0658745166741787\\
23.4337201110928	0.0660297963173226\\
23.4388706215922	0.0662495124433984\\
23.4440222641253	0.0663908980993603\\
23.4491750389407	0.0664969221647118\\
23.4543289462874	0.0665394434347235\\
23.4594839864143	0.0665768920927739\\
23.4646401595704	0.0666469097439716\\
23.4697974660046	0.0666741412498118\\
23.4749559059661	0.066698876625186\\
23.4801154797041	0.0668583040337772\\
23.4852761874676	0.067070749637456\\
23.490438029506	0.0672339549068064\\
23.4956010060686	0.0673411758831412\\
23.5007651174047	0.0675755538304026\\
23.5059303637637	0.0676338763794419\\
23.5110967453951	0.0678144656011082\\
23.5162642625485	0.0679023030757186\\
23.5214329154733	0.0680057696415652\\
23.5266027044192	0.0680480517674747\\
23.531773629636	0.0681344416429172\\
23.5369456913734	0.0683499505110431\\
23.542118889881	0.0684825934680021\\
23.5472932254089	0.0687818403549989\\
23.5524686982069	0.068963218053937\\
23.557645308525	0.0691050529818912\\
23.5628230566131	0.0691477939812658\\
23.5680019427214	0.0692288651766685\\
23.5731819671	0.0694736760835764\\
23.5783631299991	0.0697476179203263\\
23.5835454316689	0.0699176307314982\\
23.5887288723596	0.0702157276112071\\
23.5939134523218	0.0703729842596502\\
23.5990991718056	0.070742483572696\\
23.6042860310616	0.0710031382746815\\
23.6094740303404	0.0711027621694726\\
23.6146631698924	0.0711505697207204\\
23.6198534499683	0.0713633730880899\\
23.6250448708188	0.0714281641421013\\
23.6302374326946	0.0715388767428018\\
23.6354311358465	0.0718412237645097\\
23.6406259805253	0.0720839339085995\\
23.6458219669819	0.0722210628221252\\
23.6510190954674	0.0724115116418259\\
23.6562173662326	0.0724762331367788\\
23.6614167795286	0.0725724183440811\\
23.6666173356067	0.0727195209628944\\
23.6718190347178	0.0729617267770782\\
23.6770218771134	0.0730713662151751\\
23.6822258630446	0.073234545517738\\
23.6874309927627	0.0734566535727701\\
23.6926372665193	0.0735139407456659\\
23.6978446845657	0.0737027552989071\\
23.7030532471534	0.0737973161485548\\
23.708262954534	0.0741373685293022\\
23.7134738069592	0.0743649428330186\\
23.7186858046805	0.0746022773549973\\
23.7238989479497	0.0748020859887578\\
23.7291132370186	0.0748691772334322\\
23.734328672139	0.0749901427228679\\
23.7395452535629	0.0753235095391656\\
23.7447629815421	0.0753941945982202\\
23.7499818563286	0.0755464676203351\\
23.7552018781746	0.0756933168485681\\
23.7604230473321	0.0759233947433291\\
23.7656453640533	0.0760133124901408\\
23.7708688285905	0.07620308920806\\
23.7760934411958	0.0763795605633672\\
23.7813192021217	0.076552252742455\\
23.7865461116205	0.0767332757862213\\
23.7917741699447	0.0768357259975808\\
23.7970033773467	0.0768954806616273\\
23.8022337340792	0.0771157305443106\\
23.8074652403947	0.0772644064027648\\
23.812697896546	0.0774269693532492\\
23.8179317027856	0.0776075067389444\\
23.8231666593665	0.0777687580707463\\
23.8284027665414	0.0779172013113597\\
23.8336400245633	0.0781133710487721\\
23.838878433685	0.0782140185136306\\
23.8441179941597	0.0782713307276512\\
23.8493587062402	0.0783887923524423\\
23.8546005701799	0.0785671576808208\\
23.8598435862317	0.0786509887990104\\
23.865087754649	0.0790280026507648\\
23.870333075685	0.0793668014790132\\
23.875579549593	0.0795332454461494\\
23.8808271766265	0.0796943607835009\\
23.8860759570389	0.0797718448505838\\
23.8913258910837	0.0799415478240882\\
23.8965769790144	0.0800341444984058\\
23.9018292210847	0.0802948668956263\\
23.9070826175482	0.0804919247979809\\
23.9123371686587	0.0806864865858795\\
23.91759287467	0.0808096027569616\\
23.9228497358358	0.0809189271203053\\
23.92810775241	0.080983641837227\\
23.9333669246467	0.0810567535269904\\
23.9386272527998	0.081197085162968\\
23.9438887371234	0.0814393282806625\\
23.9491513778716	0.0816869459669009\\
23.9544151752985	0.0818493216234432\\
23.9596801296584	0.0819273473249268\\
23.9649462412056	0.0821367236358354\\
23.9702135101945	0.0822339563862277\\
23.9754819368793	0.0823843206070653\\
23.9807515215146	0.0825138999744107\\
23.9860222643548	0.0826463139660779\\
23.9912941656546	0.0829629051361845\\
23.9965672256685	0.0830724352558486\\
24.0018414446513	0.0831286388266626\\
24.0071168228576	0.0831753648390118\\
24.0123933605422	0.0834821505100258\\
24.01767105796	0.0836087368195748\\
24.0229499153659	0.0837806670356177\\
24.0282299330148	0.0838780251307171\\
24.0335111111618	0.0840357110780148\\
24.0387934500619	0.0842110583193616\\
24.0440769499702	0.0843399470190987\\
24.0493616111419	0.0845200315589587\\
24.0546474338323	0.0847767750905241\\
24.0599344182966	0.0849822449182533\\
24.0652225647902	0.0852224875151669\\
24.0705118735685	0.0854322556070899\\
24.0758023448869	0.0856388677236181\\
24.081093979001	0.0857721643141484\\
24.0863867761663	0.0858339849825782\\
24.0916807366385	0.0859387706974896\\
24.0969758606732	0.086123820564414\\
24.1022721485262	0.0862191445728585\\
24.1075696004533	0.0863308678578895\\
24.1128682167103	0.0866550146467791\\
24.1181679975531	0.0868295957628117\\
24.1234689432378	0.0870610708600454\\
24.1287710540203	0.0872072426259516\\
24.1340743301567	0.0874269455145512\\
24.1393787719032	0.0876211704920491\\
24.1446843795158	0.0877581581288769\\
24.149991153251	0.0879199365002412\\
24.1552990933649	0.0880353893737117\\
24.160608200114	0.0880984050427838\\
24.1659184737546	0.0882535446973353\\
24.1712299145432	0.0886240548061939\\
24.1765425227364	0.088944482238977\\
24.1818562985907	0.0892019422592627\\
24.1871712423629	0.0893241432255774\\
24.1924873543094	0.0893870726943344\\
24.1978046346873	0.0895349694265775\\
24.2031230837531	0.0895952106085404\\
24.2084427017639	0.0897483870268285\\
24.2137634889765	0.0900318605867383\\
24.2190854456478	0.0903694004726836\\
24.2244085720351	0.0904621908835028\\
24.2297328683953	0.0908868236671146\\
24.2350583349855	0.0910847046246269\\
24.2403849720631	0.0912906397884242\\
24.2457127798852	0.0915505294395216\\
24.2510417587092	0.091674665353825\\
24.2563719087924	0.0917489315962013\\
24.2617032303923	0.091803988992387\\
24.2670357237664	0.0918826298610065\\
24.2723693891722	0.0921582979616962\\
24.2777042268673	0.0924256359318144\\
24.2830402371094	0.0925865517632575\\
24.2883774201561	0.0928838392481378\\
24.2937157762654	0.0931673620439095\\
24.2990553056949	0.0935251168531263\\
24.3043960087026	0.0937228029592205\\
24.3097378855463	0.0938561630626833\\
24.3150809364842	0.0940380345572549\\
24.3204251617743	0.0941410170595932\\
24.3257705616747	0.0942748990646547\\
24.3311171364434	0.0946752993207245\\
24.3364648863389	0.0948036815172074\\
24.3418138116193	0.0949629245862587\\
24.347163912543	0.0952183336102558\\
24.3525151893684	0.0954530103430169\\
24.3578676423539	0.0956121949079048\\
24.3632212717581	0.0958252305780157\\
24.3685760778395	0.0960520255268406\\
24.3739320608567	0.0963114903858576\\
24.3792892210684	0.0964411176154082\\
24.3846475587334	0.0965785313022332\\
24.3900070741104	0.0968887040732375\\
24.3953677674584	0.0970227347898886\\
24.4007296390361	0.0971617174789473\\
24.4060926891026	0.0972187528542515\\
24.4114569179168	0.0972426069347508\\
24.416822325738	0.0974122202331962\\
24.4221889128251	0.0977691779180135\\
24.4275566794374	0.0980683689268608\\
24.4329256258342	0.0981844372109816\\
24.4382957522747	0.0983977491979129\\
24.4436670590183	0.0989034483692589\\
24.4490395463244	0.0991659870562431\\
24.4544132144525	0.099318304236457\\
24.4597880636622	0.0995892686248356\\
24.465164094213	0.0997280552680608\\
24.4705413063646	0.099956096612378\\
24.4759197003766	0.100016839753564\\
24.4812992765089	0.100171370206034\\
24.4866800350212	0.100325351010317\\
24.4920619761735	0.100546429281089\\
24.4974451002257	0.100706047357011\\
24.5028294074377	0.100810535310927\\
24.5082148980696	0.100950431226394\\
24.5136015723815	0.101158240725936\\
24.5189894306335	0.101554132570057\\
24.524378473086	0.101926743646053\\
24.5297686999992	0.102019755146435\\
24.5351601116333	0.102418117805306\\
24.5405527082488	0.102550100121009\\
24.5459464901062	0.102659730869249\\
24.5513414574659	0.102730011949996\\
24.5567376105885	0.102905135607332\\
24.5621349497347	0.103072518781223\\
24.567533475165	0.103262011032773\\
24.5729331871403	0.103319065247346\\
24.5783340859213	0.10341748013825\\
24.5837361717689	0.103562552082737\\
24.5891394449439	0.103726591718735\\
24.5945439057074	0.104063829517861\\
24.5999495543204	0.104278340265936\\
24.6053563910439	0.104442374337393\\
24.6107644161391	0.104648996029008\\
24.6161736298672	0.104823312671474\\
24.6215840324894	0.104919826882709\\
24.626995624267	0.105218443439556\\
24.6324084054614	0.105525860827285\\
24.637822376334	0.105810497841981\\
24.6432375371463	0.105981039895346\\
24.6486538881599	0.106114008731429\\
24.6540714296363	0.106366059570609\\
24.6594901618372	0.106599984159868\\
24.6649100850242	0.106675628455173\\
24.6703311994593	0.106903238924439\\
24.6757535054041	0.107175054204316\\
24.6811770031206	0.107337432126561\\
24.6866016928706	0.107497011301839\\
24.6920275749163	0.107689960418204\\
24.6974546495197	0.107989674910056\\
24.7028829169428	0.108220602315122\\
24.7083123774479	0.108451341709389\\
24.7137430312971	0.108806754220579\\
24.7191748787528	0.108978099363899\\
24.7246079200773	0.109281416450833\\
24.730042155533	0.109597966592011\\
24.7354775853824	0.11010922505649\\
24.740914209888	0.11030141981638\\
24.7463520293123	0.110456839473738\\
24.751791043918	0.110511498539311\\
24.7572312539677	0.110754787555242\\
24.7626726597243	0.110995946306677\\
24.7681152614505	0.111238259550126\\
24.7735590594092	0.111414041190646\\
24.7790040538633	0.111758623100786\\
24.7844502450758	0.112126441445179\\
24.7898976333097	0.11227785415375\\
24.7953462188281	0.112679133919401\\
24.8007960018943	0.112724624201704\\
24.8062469827712	0.112786835649389\\
24.8116991617224	0.113034662994328\\
24.817152539011	0.113233810286345\\
24.8226071149004	0.113358310997797\\
24.8280628896542	0.113494898296353\\
24.8335198635357	0.113658048479904\\
24.8389780368086	0.113776685310709\\
24.8444374097365	0.113950588628393\\
24.849897982583	0.114308878863672\\
24.8553597556119	0.114586977981264\\
24.860822729087	0.114792216511009\\
24.866286903272	0.114978965117011\\
24.871752278431	0.115036329802276\\
24.8772188548278	0.115153347050851\\
24.8826866327266	0.115333020551191\\
24.8881556123913	0.115595375472313\\
24.8936257940861	0.115940249071187\\
24.8990971780752	0.116505159674757\\
24.9045697646229	0.116781509578224\\
24.9100435539935	0.116847134091287\\
24.9155185464513	0.11720113872964\\
24.9209947422607	0.117423812184768\\
24.9264721416863	0.117908680173873\\
24.9319507449926	0.117992826938934\\
24.9374305524443	0.118222277130445\\
24.9429115643058	0.118330623695168\\
24.948393780842	0.118538968124323\\
24.9538772023177	0.118744857723344\\
24.9593618289977	0.119100077244582\\
24.9648476611468	0.119434380089279\\
24.9703346990301	0.119752877436447\\
24.9758229429125	0.120020560403299\\
24.9813123930592	0.12035680075861\\
24.9868030497351	0.120690793800661\\
24.9922949132056	0.120931425868627\\
24.9977879837358	0.121108054139639\\
25.003282261591	0.121186048791669\\
25.0087777470367	0.121269349803889\\
25.0142744403382	0.121550361653563\\
25.0197723417611	0.121588312311634\\
25.0252714515707	0.121643128113899\\
25.0307717700328	0.121735964814845\\
25.036273297413	0.121990879938179\\
25.041776033977	0.122137577479727\\
25.0472799799905	0.12240192978719\\
25.0527851357194	0.122806386240464\\
25.0582915014296	0.122891768501729\\
25.063799077387	0.123104090872527\\
25.0693078638576	0.123511314498714\\
25.0748178611075	0.123757726275737\\
25.0803290694027	0.123866215210166\\
25.0858414890095	0.124078431875721\\
25.0913551201942	0.124341700840313\\
25.0968699632229	0.124642414883047\\
25.1023860183621	0.124974024231038\\
25.1079032858781	0.125246390335102\\
25.1134217660374	0.125544256529857\\
25.1189414591066	0.125821242372219\\
25.1244623653523	0.126198026240613\\
25.129984485041	0.12640378908148\\
25.1355078184395	0.126486321126839\\
25.1410323658146	0.126791810153607\\
25.146558127433	0.127067728517941\\
25.1520851035617	0.127254681810109\\
25.1576132944675	0.12745863216708\\
25.1631427004176	0.127595287202548\\
25.1686733216789	0.127759785068463\\
25.1742051585185	0.127941533548351\\
25.1797382112037	0.128021608762796\\
25.1852724800016	0.128115021492584\\
25.1908079651795	0.128467496600876\\
25.1963446670049	0.128714880000204\\
25.2018825857451	0.128843607830413\\
25.2074217216675	0.129001745721063\\
25.2129620750397	0.129215029252265\\
25.2185036461293	0.129652297251202\\
25.2240464352039	0.129818264261738\\
25.2295904425313	0.129885340955835\\
25.2351356683791	0.130190975376155\\
25.2406821130152	0.130326507483366\\
25.2462297767075	0.130477503188763\\
25.251778659724	0.130559667466255\\
25.2573287623325	0.130660443837618\\
25.2628800848012	0.130952413043532\\
25.2684326273982	0.131369590972468\\
25.2739863903917	0.131506647881731\\
25.2795413740498	0.1318120190201\\
25.2850975786409	0.132204236531655\\
25.2906550044333	0.132340639907198\\
25.2962136516955	0.132410523955897\\
25.3017735206959	0.132494839557416\\
25.307334611703	0.132677685983536\\
25.3128969249854	0.132966381661028\\
25.3184604608118	0.133257281259438\\
25.3240252194508	0.133557033909732\\
25.3295912011713	0.133780658231311\\
25.335158406242	0.134036190850279\\
25.3407268349318	0.134300022412868\\
25.3462964875097	0.134467774815689\\
25.3518673642447	0.134667634107206\\
25.3574394654058	0.134878907497286\\
25.3630127912622	0.13511197421023\\
25.3685873420829	0.135241985311975\\
25.3741631181373	0.135507389710898\\
25.3797401196947	0.13583513462749\\
25.3853183470244	0.135991237800508\\
25.3908978003957	0.136270999081035\\
25.3964784800783	0.136541095618961\\
25.4020603863416	0.137025238728646\\
25.4076435194552	0.137324966711833\\
25.4132278796888	0.137608926121365\\
25.418813467312	0.137692497100632\\
25.4244002825947	0.137894180600287\\
25.4299883258066	0.138025159700273\\
25.4355775972177	0.138269564705347\\
25.441168097098	0.138554503007279\\
25.4467598257173	0.13888071458578\\
25.4523527833457	0.139214467335135\\
25.4579469702535	0.139413343694466\\
25.4635423867108	0.139789925515632\\
25.4691390329878	0.140028667678962\\
25.4747369093548	0.140343909404057\\
25.4803360160822	0.140595397356784\\
25.4859363534404	0.140992766750278\\
25.4915379216999	0.14124951476993\\
25.4971407211312	0.14152351119838\\
25.502744752005	0.141675944277327\\
25.5083500145919	0.141793815551352\\
25.5139565091625	0.141970956900753\\
25.5195642359878	0.142199893787252\\
25.5251731953385	0.142424155033078\\
25.5307833874855	0.142719551794759\\
25.5363948126998	0.142998086972002\\
25.5420074712524	0.143237580639671\\
25.5476213634144	0.14346687599855\\
25.5532364894568	0.143879604357929\\
25.558852849651	0.144140673575396\\
25.5644704442682	0.144415065620277\\
25.5700892735796	0.14491698236778\\
25.5757093378567	0.145203195842462\\
25.5813306373708	0.145602781086654\\
25.5869531723935	0.145763365615953\\
25.5925769431964	0.145888631044882\\
25.598201950051	0.146132854132912\\
25.603828193229	0.14646466224623\\
25.6094556730021	0.146966304480069\\
25.6150843896423	0.147300475997263\\
25.6207143434211	0.147495112135342\\
25.6263455346107	0.147808343516911\\
25.631977963483	0.148275634744356\\
25.63761163031	0.148593661988674\\
25.6432465353637	0.148670893721922\\
25.6488826789164	0.148798615144198\\
25.6545200612403	0.14903960705999\\
25.6601586826076	0.149241812473733\\
25.6657985432906	0.149670432304535\\
25.6714396435618	0.149952024027062\\
25.6770819836936	0.150254895423142\\
25.6827255639585	0.150348987960474\\
25.6883703846291	0.15057794089018\\
25.6940164459779	0.150674698811429\\
25.6996637482778	0.150959190363689\\
25.7053122918014	0.151072038019501\\
25.7109620768216	0.151213822006847\\
25.7166131036111	0.151529342310365\\
25.7222653724431	0.151736254494999\\
25.7279188835903	0.151958423777465\\
25.733573637326	0.152073517882906\\
25.7392296339232	0.152190393242602\\
25.744886873655	0.15247672341739\\
25.7505453567947	0.152954032894631\\
25.7562050836156	0.153113170544258\\
25.7618660543911	0.153234819612637\\
25.7675282693945	0.15365643805252\\
25.7731917288993	0.153848835202416\\
25.778856433179	0.154054406275063\\
25.7845223825073	0.154171454239571\\
25.7901895771578	0.154417632443308\\
25.7958580174041	0.154717361433307\\
25.8015277035201	0.155112059929731\\
25.8071986357797	0.155379354222864\\
25.8128708144566	0.155647492051929\\
25.8185442398248	0.156142258240456\\
25.8242189121584	0.156423589961104\\
25.8298948317314	0.156497239335715\\
25.8355719988179	0.156916252004167\\
25.8412504136922	0.157139820517648\\
25.8469300766285	0.157300113309782\\
25.8526109879011	0.157511077598467\\
25.8582931477844	0.157931532012572\\
25.8639765565528	0.158209797702873\\
25.8696612144808	0.158395401714198\\
25.8753471218429	0.158754312038979\\
25.8810342789138	0.158843394227678\\
25.8867226859682	0.159026342822383\\
25.8924123432807	0.15925384157775\\
25.8981032511262	0.159357960056797\\
25.9037954097796	0.159656971220506\\
25.9094888195157	0.159948889795113\\
25.9151834806095	0.160409305175992\\
25.9208793933361	0.160657485287249\\
25.9265765579705	0.160883190758881\\
25.9322749747879	0.160975233476396\\
25.9379746440636	0.161068335948146\\
25.9436755660728	0.161202482689719\\
25.9493777410908	0.16127622807467\\
25.9550811693931	0.161510722991041\\
25.9607858512551	0.161728845363367\\
25.9664917869523	0.161968519925721\\
25.9721989767604	0.16228133548432\\
25.9779074209548	0.162474362423561\\
25.9836171198115	0.162830900541844\\
25.989328073606	0.163146111331272\\
25.9950402826143	0.163235205778129\\
26.0007537471123	0.163436366524826\\
26.0064684673757	0.163730330088451\\
26.0121844436808	0.164065529553939\\
26.0179016763035	0.164489444350239\\
26.02362016552	0.164825823032946\\
26.0293399116064	0.165181372339076\\
26.035060914839	0.165325817588034\\
26.0407831754942	0.165521070924074\\
26.0465066938482	0.165787167312366\\
26.0522314701776	0.165938241048798\\
26.0579575047587	0.166027675874354\\
26.0636847978682	0.166186841624207\\
26.0694133497827	0.166500380777388\\
26.0751431607788	0.167029567171094\\
26.0808742311333	0.167329626931272\\
26.0866065611229	0.167483849145318\\
26.0923401510246	0.167952903495804\\
26.0980750011152	0.168149173259019\\
26.1038111116718	0.168668876026049\\
26.1095484829713	0.169159599505264\\
26.1152871152908	0.169246823669018\\
26.1210270089076	0.169528198233696\\
26.1267681640988	0.169776443160981\\
26.1325105811418	0.1698800110063\\
26.1382542603138	0.17036071135724\\
26.1439992018923	0.170628601636616\\
26.1497454061547	0.170969024920384\\
26.1554928733786	0.171152320057384\\
26.1612416038415	0.171517551754555\\
26.1669915978211	0.171820799496399\\
26.1727428555952	0.172026367147825\\
26.1784953774414	0.172421675491771\\
26.1842491636376	0.172678050721043\\
26.1900042144617	0.173016304016713\\
26.1957605301916	0.173389119259206\\
26.2015181111055	0.173777355476224\\
26.2072769574812	0.174114096330461\\
26.2130370695971	0.174348029860061\\
26.2187984477312	0.174587860604002\\
26.2245610921618	0.175047498235642\\
26.2303250031674	0.175296754045295\\
26.2360901810261	0.175540929429144\\
26.2418566260165	0.176030263446781\\
26.2476243384171	0.176182073482565\\
26.2533933185065	0.176543514178268\\
26.2591635665632	0.176891023657705\\
26.264935082866	0.177090561086062\\
26.2707078676936	0.177318086042755\\
26.2764819213248	0.177777647170138\\
26.2822572440385	0.178092987140274\\
26.2880338361136	0.178372827564992\\
26.2938116978291	0.178549150852429\\
26.2995908294641	0.178907989932502\\
26.3053712312977	0.179102612178968\\
26.3111529036091	0.179469127960274\\
26.3169358466775	0.179694285088427\\
26.3227200607821	0.180048796816487\\
26.3285055462025	0.180267205714685\\
26.3342923032179	0.180496276843564\\
26.3400803321079	0.180695579683978\\
26.345869633152	0.1809592113637\\
26.3516602066298	0.181145215535455\\
26.357452052821	0.181439113283095\\
26.3632451720054	0.18163001729022\\
26.3690395644627	0.182124739496915\\
26.3748352304727	0.182270809034398\\
26.3806321703155	0.182415686062831\\
26.3864303842709	0.182815562938975\\
26.392229872619	0.183216855385961\\
26.3980306356399	0.183436580373443\\
26.4038326736137	0.183721768020684\\
26.4096359868208	0.183899438813866\\
26.4154405755413	0.184281140441744\\
26.4212464400556	0.184492554054965\\
26.4270535806442	0.184891148495965\\
26.4328619975874	0.185477908559733\\
26.4386716911659	0.1862082478631\\
26.4444826616601	0.186585914392131\\
26.4502949093509	0.186795257066133\\
26.4561084345188	0.186962619563618\\
26.4619232374447	0.187195497927163\\
26.4677393184093	0.187380910631831\\
26.4735566776937	0.187541446951433\\
26.4793753155788	0.187791484868974\\
26.4851952323455	0.188298301370917\\
26.491016428275	0.188633879655974\\
26.4968389036484	0.188878906574898\\
26.502662658747	0.1890167497298\\
26.5084876938519	0.189348010629295\\
26.5143140092446	0.189556388236707\\
26.5201416052065	0.189743408164655\\
26.5259704820189	0.190151258179452\\
26.5318006399634	0.190435668881912\\
26.5376320793216	0.190744843775371\\
26.5434648003752	0.191028776009057\\
26.5492988034057	0.191429187594592\\
26.5551340886951	0.191917056272354\\
26.5609706565251	0.192070219144226\\
26.5668085071777	0.192314067956782\\
26.5726476409347	0.192708496503655\\
26.5784880580781	0.192791857313617\\
26.5843297588902	0.193242877853118\\
26.5901727436529	0.193644746829366\\
26.5960170126486	0.19373937911741\\
26.6018625661594	0.194073817521217\\
26.6077094044677	0.194428331698462\\
26.6135575278559	0.194803606560071\\
26.6194069366064	0.195233448759955\\
26.6252576310017	0.19565795566376\\
26.6311096113245	0.195778953090287\\
26.6369628778573	0.195980300019198\\
26.6428174308828	0.196247497081232\\
26.6486732706838	0.19683876063161\\
26.6545303975431	0.197127796845006\\
26.6603888117437	0.197289370198049\\
26.6662485135683	0.197562667240562\\
26.6721095033002	0.197747767377822\\
26.6779717812222	0.197996482500176\\
26.6838353476176	0.198269790700981\\
26.6897002027696	0.198491019947602\\
26.6955663469614	0.198631473547071\\
26.7014337804763	0.198943530570273\\
26.7073025035977	0.199232601217353\\
26.713172516609	0.199471764550852\\
26.7190438197938	0.199645782450819\\
26.7249164134356	0.20003351212507\\
26.7307902978181	0.200453565955755\\
26.736665473225	0.200621118059248\\
26.7425419399399	0.200873107322759\\
26.7484196982467	0.201260107248967\\
26.7542987484294	0.201568670628911\\
26.7601790907718	0.201842797527701\\
26.7660607255579	0.202180130265831\\
26.7719436530719	0.202385726261016\\
26.7778278735977	0.202771226066315\\
26.7837133874198	0.203023169855299\\
26.7896001948221	0.203184639084855\\
26.7954882960893	0.203543348370301\\
26.8013776915054	0.203981808472861\\
26.8072683813552	0.204276923841316\\
26.8131603659229	0.204418398363811\\
26.8190536454932	0.204587344125786\\
26.8249482203508	0.204888028707591\\
26.8308440907803	0.205046234060506\\
26.8367412570665	0.205555037773892\\
26.8426397194941	0.20595856679967\\
26.8485394783481	0.206269786796594\\
26.8544405339134	0.206495735286677\\
26.8603428864751	0.206772877530514\\
26.8662465363181	0.207256705172773\\
26.8721514837276	0.207664573218539\\
26.8780577289889	0.208122600521561\\
26.8839652723871	0.20850105287275\\
26.8898741142076	0.208908176741372\\
26.8957842547357	0.209045265152897\\
26.901695694257	0.209402673289197\\
26.9076084330568	0.209685613258411\\
26.9135224714209	0.209996699787285\\
26.9194378096347	0.210416989026616\\
26.9253544479841	0.210566308936048\\
26.9312723867547	0.210785437261018\\
26.9371916262324	0.211178254245296\\
26.9431121667031	0.211705604255152\\
26.9490340084527	0.211953413747245\\
26.9549571517672	0.212588014313743\\
26.9608815969327	0.212947673215413\\
26.9668073442354	0.213155488183174\\
26.9727343939613	0.213522714550865\\
26.9786627463969	0.213769746161482\\
26.9845924018284	0.21440703952924\\
26.9905233605421	0.214625783398091\\
26.9964556228246	0.214977477662296\\
27.0023891889624	0.215179529547384\\
27.008324059242	0.215527739855441\\
27.01426023395	0.215732960691422\\
27.0201977133733	0.21602060841346\\
27.0261364977984	0.216533109854342\\
27.0320765875124	0.216858007964843\\
27.038017982802	0.217080732090626\\
27.0439606839542	0.217376824837948\\
27.049904691256	0.217537588919925\\
27.0558500049945	0.217898349670408\\
27.0617966254569	0.218090036691209\\
27.0677445529303	0.21850189138173\\
27.073693787702	0.218682769882617\\
27.0796443300594	0.218805177456771\\
27.0855961802898	0.218940719794085\\
27.0915493386808	0.219239430766124\\
27.0975038055197	0.219388657621702\\
27.1034595810943	0.21967057681317\\
27.1094166656921	0.21979685758269\\
27.1153750596009	0.219889811497887\\
27.1213347631084	0.220409975255297\\
27.1272957765026	0.220611268118993\\
27.1332581000712	0.221124759519359\\
27.1392217341022	0.221407539371755\\
27.1451866788837	0.221606722150545\\
27.1511529347038	0.221954444894312\\
27.1571205018506	0.222227789297319\\
27.1630893806123	0.222556083757037\\
27.1690595712772	0.222798028339411\\
27.1750310741337	0.222985433060289\\
27.1810038894702	0.223168131212835\\
27.1869780175751	0.223395673841417\\
27.1929534587369	0.223818838616634\\
27.1989302132444	0.224093815173278\\
27.2049082813861	0.224410556220469\\
27.2108876634507	0.224623961140249\\
27.216868359727	0.224971710529203\\
27.222850370504	0.225229751401216\\
27.2288336960704	0.225668409903246\\
27.2348183367154	0.225975947130539\\
27.2408042927279	0.226135416689129\\
27.246791564397	0.226351005878752\\
27.2527801520119	0.226686072984982\\
27.2587700558618	0.226916665397774\\
27.2647612762361	0.227211650445416\\
27.270753813424	0.227469160468949\\
27.2767476677151	0.227673861039595\\
27.2827428393988	0.228025887570184\\
27.2887393287646	0.228415948980093\\
27.2947371361022	0.228536330786444\\
27.3007362617012	0.228644570896925\\
27.3067367058514	0.228981234040605\\
27.3127384688426	0.229085699527752\\
27.3187415509647	0.229237923192118\\
27.3247459525075	0.229707809969559\\
27.3307516737611	0.230045421020077\\
27.3367587150156	0.230499158009522\\
27.3427670765611	0.230614871179222\\
27.3487767586877	0.230668244371584\\
27.3547877616857	0.230929804195451\\
27.3608000858454	0.23133071707067\\
27.3668137314573	0.23161291120609\\
27.3728286988117	0.231945697344346\\
27.3788449881991	0.232341207527301\\
27.3848625999102	0.232607914825931\\
27.3908815342355	0.232866642138225\\
27.3969017914658	0.233025369079255\\
27.4029233718917	0.233434315821356\\
27.4089462758043	0.233928883999964\\
27.4149705034942	0.234450245065988\\
27.4209960552526	0.234815588202071\\
27.4270229313703	0.235039760766552\\
27.4330511321386	0.235524541517697\\
27.4390806578484	0.235857495818302\\
27.4451115087911	0.235991251844234\\
27.451143685258	0.23632348874226\\
27.4571771875402	0.236524066562608\\
27.4632120159294	0.236759605066881\\
27.4692481707168	0.236852629104949\\
27.4752856521941	0.237122969616174\\
27.4813244606529	0.23752711437848\\
27.4873645963847	0.237792002593727\\
27.4934060596814	0.237965972706779\\
27.4994488508347	0.238276610395765\\
27.5054929701364	0.238544445731372\\
27.5115384178785	0.238726276202999\\
27.517585194353	0.239014931697243\\
27.5236332998518	0.239160378948722\\
27.5296827346672	0.239507233314831\\
27.5357334990912	0.239729805428134\\
27.5417855934162	0.23982621733043\\
27.5478390179344	0.240036061318358\\
27.5538937729381	0.240248311565811\\
27.5599498587198	0.240518400815435\\
27.566007275572	0.240788355820543\\
27.5720660237873	0.241180336485868\\
27.5781261036583	0.241468314706363\\
27.5841875154776	0.241547575945125\\
27.590250259538	0.24185232135922\\
27.5963143361323	0.242080425954585\\
27.6023797455535	0.242360312915235\\
27.6084464880944	0.242549363970759\\
27.614514564048	0.243007480896777\\
27.6205839737074	0.243252063618186\\
27.6266547173658	0.243647362956889\\
27.6327267953164	0.243996162477016\\
27.6388002078524	0.244475981527211\\
27.6448749552671	0.245066314109932\\
27.650951037854	0.24523374116359\\
27.6570284559064	0.245461327470417\\
27.6631072097181	0.245702441191116\\
27.6691872995824	0.246214191787886\\
27.6752687257931	0.246654593035139\\
27.6813514886438	0.246944238938961\\
27.6874355884284	0.247257902906185\\
27.6935210254408	0.247434858979514\\
27.6996077999747	0.247839176619181\\
27.7056959123243	0.248137863751205\\
27.7117853627835	0.248556905237659\\
27.7178761516464	0.248836096199276\\
27.7239682792072	0.249026726372367\\
27.7300617457601	0.249299533181579\\
27.7361565515995	0.249640250469459\\
27.7422526970197	0.249936409410407\\
27.7483501823151	0.250274321624296\\
27.7544490077802	0.250446080054137\\
27.7605491737096	0.250864318866104\\
27.7666506803979	0.251201804617013\\
27.7727535281398	0.251462155416162\\
27.77885771723	0.252013344235125\\
27.7849632479633	0.252292320850815\\
27.7910701206347	0.252757730029925\\
27.7971783355391	0.25297200389358\\
27.8032878929714	0.2531440868078\\
27.8093987932268	0.253355330693228\\
27.8155110366004	0.253457783536865\\
27.8216246233874	0.253689155848035\\
27.827739553883	0.254139322418813\\
27.8338558283827	0.254331322673973\\
27.8399734471818	0.254602472782799\\
27.8460924105757	0.254714045994167\\
27.8522127188601	0.254819900557253\\
27.8583343723304	0.255307663472236\\
27.8644573712824	0.255648668023257\\
27.8705817160118	0.255994951665054\\
27.8767074068143	0.256487392377968\\
27.8828344439859	0.256747262254044\\
27.8889628278224	0.257107340799434\\
27.8950925586198	0.257442985525613\\
27.9012236366742	0.257820051432691\\
27.9073560622817	0.258075486939764\\
27.9134898357384	0.258292750535236\\
27.9196249573407	0.258465776277457\\
27.9257614273848	0.258695776471032\\
27.9318992461671	0.25918670638746\\
27.938038413984	0.259629705365284\\
27.944178931132	0.259955971610359\\
27.9503207979078	0.26023989521775\\
27.9564640146079	0.260588574529369\\
27.9626085815291	0.261003623311072\\
27.9687544989681	0.26135737065821\\
27.9749017672217	0.261720495268515\\
27.9810503865868	0.262086573111823\\
27.9872003573605	0.262407734662636\\
27.9933516798397	0.262660906784756\\
27.9995043543215	0.262835201490235\\
28.0056583811031	0.263147622025891\\
28.0118137604817	0.26351770578247\\
28.0179704927546	0.263855461173328\\
28.0241285782191	0.264109795846035\\
28.0302880171727	0.264298634819946\\
28.0364488099128	0.264513736118661\\
28.0426109567371	0.264705377665129\\
28.048774457943	0.265158485194531\\
28.0549393138283	0.265465224192041\\
28.0611055246908	0.26596045388401\\
28.0672730908282	0.266279431345377\\
28.0734420125384	0.26665501793077\\
28.0796122901194	0.267047146121686\\
28.0857839238692	0.267264261973117\\
28.0919569140858	0.267492921269878\\
28.0981312610674	0.267724055277959\\
28.1043069651122	0.267900233206173\\
28.1104840265185	0.26829405163982\\
28.1166624455845	0.268652989417946\\
28.1228422226088	0.269011411017413\\
28.1290233578897	0.269453585102473\\
28.1352058517258	0.269734511476243\\
28.1413897044157	0.270035522876728\\
28.147574916258	0.270312186408701\\
28.1537614875516	0.270718740755966\\
28.1599494185951	0.271100213495947\\
28.1661387096874	0.271453045744999\\
28.1723293611275	0.271520870530437\\
28.1785213732144	0.271948522144546\\
28.1847147462471	0.272309629938893\\
28.1909094805247	0.272622907267169\\
28.1971055763464	0.272737704544044\\
28.2033030340116	0.27316483106676\\
28.2095018538194	0.273518430123124\\
28.2157020360693	0.273794217084806\\
28.2219035810607	0.27399779061081\\
28.2281064890932	0.274338555509134\\
28.2343107604663	0.274596273435978\\
28.2405163954798	0.274740997626808\\
28.2467233944332	0.275173728924652\\
28.2529317576264	0.275388844613226\\
28.2591414853593	0.275914954400793\\
28.2653525779316	0.27615236504075\\
28.2715650356436	0.276413547776981\\
28.277778858795	0.276672331436919\\
28.2839940476862	0.276879154935823\\
28.2902106026172	0.277215683083126\\
28.2964285238883	0.277277610728863\\
28.3026478117999	0.277476456585779\\
28.3088684666522	0.278127864185625\\
28.3150904887457	0.278593503464049\\
28.3213138783809	0.278846684315845\\
28.3275386358585	0.27916073931267\\
28.333764761479	0.279332773259503\\
28.3399922555431	0.279817402200495\\
28.3462211183517	0.280367509812731\\
28.3524513502055	0.280826435514348\\
28.3586829514055	0.281177983721175\\
28.3649159222526	0.281606153938261\\
28.3711502630478	0.282162748931578\\
28.3773859740923	0.282369538841717\\
28.3836230556873	0.282839247079185\\
28.3898615081339	0.283176902004076\\
28.3961013317335	0.28359373306487\\
28.4023425267874	0.283875304691236\\
28.4085850935971	0.284272101562274\\
28.4148290324641	0.284556204532388\\
28.4210743436898	0.284700860965159\\
28.4273210275761	0.285029981015157\\
28.4335690844244	0.285342550258576\\
28.4398185145368	0.285529695080041\\
28.4460693182148	0.286066193354224\\
28.4523214957606	0.286630072961492\\
28.4585750474759	0.286965816906597\\
28.4648299736629	0.287213296434734\\
28.4710862746236	0.287413066422931\\
28.4773439506602	0.287710562544663\\
28.4836030020749	0.288021040590598\\
28.4898634291701	0.288312254820232\\
28.496125232248	0.288495759342848\\
28.5023884116112	0.288863420385945\\
28.5086529675621	0.289327510266631\\
28.5149189004032	0.289547105790388\\
28.5211862104373	0.289887739863832\\
28.5274548979669	0.290353525004173\\
28.5337249632949	0.290499120921672\\
28.539996406724	0.290667909088387\\
28.5462692285573	0.291126216294228\\
28.5525434290975	0.29158544893294\\
28.5588190086479	0.291890607186071\\
28.5650959675113	0.292126637175975\\
28.5713743059911	0.292569623637738\\
28.5776540243905	0.29285512403898\\
28.5839351230126	0.293155989778642\\
28.590217602161	0.293708518495892\\
28.596501462139	0.293786522525852\\
28.60278670325	0.29417111658726\\
28.6090733257978	0.294405885700981\\
28.6153613300859	0.294646440374092\\
28.6216507164179	0.295163228211598\\
28.6279414850977	0.29525553290507\\
28.6342336364291	0.295814910262451\\
28.640527170716	0.296150440913828\\
28.6468220882622	0.296526874730083\\
28.653118389372	0.29693581158548\\
28.6594160743493	0.29726184080469\\
28.6657151434984	0.297473164898928\\
28.6720155971233	0.297719105822559\\
28.6783174355285	0.298331340969106\\
28.6846206590183	0.298774628343846\\
28.6909252678972	0.299152337102612\\
28.6972312624695	0.299417356863718\\
28.70353864304	0.29967920368702\\
28.7098474099132	0.299912649871956\\
28.7161575633938	0.30048829169232\\
28.7224691037865	0.300648396662626\\
28.7287820313963	0.301146143322318\\
28.7350963465279	0.301433037325641\\
28.7414120494865	0.301759745630172\\
28.7477291405769	0.302053489099163\\
28.7540476201043	0.302270392099395\\
28.760367488374	0.302608070864729\\
28.7666887456909	0.302962092869925\\
28.7730113923606	0.30323840485882\\
28.7793354286884	0.303581748664239\\
28.7856608549796	0.303985370316916\\
28.7919876715399	0.304537615351273\\
28.7983158786747	0.304710622808779\\
28.8046454766897	0.305148440986343\\
28.8109764658906	0.305531078369631\\
28.8173088465831	0.305966504762507\\
28.8236426190732	0.306138021576071\\
28.8299777836667	0.306420798479086\\
28.8363143406696	0.306622875300397\\
28.8426522903879	0.306820389935087\\
28.8489916331277	0.307199969748865\\
28.8553323691952	0.307592434551166\\
28.8616744988967	0.307912944846637\\
28.8680180225384	0.308222565031822\\
28.8743629404267	0.30838097934202\\
28.8807092528681	0.308482069062011\\
28.8870569601691	0.308807651128124\\
28.8934060626362	0.309159540305718\\
28.8997565605761	0.3095343802817\\
28.9061084542956	0.309764265553881\\
28.9124617441013	0.310028389442703\\
28.9188164303001	0.310319603125495\\
28.925172513199	0.310671258798849\\
28.9315299931049	0.311195260604666\\
28.9378888703249	0.311568573205897\\
28.9442491451661	0.311796395246103\\
28.9506108179357	0.312019638545657\\
28.9569738889409	0.312197889034156\\
28.9633383584891	0.312471859377794\\
28.9697042268876	0.312644689209798\\
28.9760714944438	0.31302481490299\\
28.9824401614654	0.313274629261496\\
28.9888102282599	0.31367636330049\\
28.9951816951349	0.313952615967906\\
29.0015545623983	0.314384672421893\\
29.0079288303577	0.314803032007339\\
29.014304499321	0.315095923831522\\
29.0206815695962	0.315306537627604\\
29.0270600414913	0.315538334159071\\
29.0334399153142	0.315799902170996\\
29.0398211913732	0.316138618100347\\
29.0462038699765	0.316570006599949\\
29.0525879514323	0.316949065693881\\
29.0589734360489	0.317171143185435\\
29.0653603241348	0.317495279449757\\
29.0717486159984	0.317866657953118\\
29.0781383119482	0.318163705838446\\
29.0845294122929	0.318394929249131\\
29.0909219173412	0.31870900481533\\
29.0973158274017	0.318824470888771\\
29.1037111427833	0.319418070705114\\
29.1101078637948	0.319665728380717\\
29.1165059907453	0.319964389540491\\
29.1229055239437	0.320322956114718\\
29.129306463699	0.320654135912149\\
29.1357088103205	0.321014271293798\\
29.1421125641174	0.32123875821645\\
29.1485177253989	0.321569071861477\\
29.1549242944744	0.32170474451319\\
29.1613322716533	0.321748441951049\\
29.1677416572452	0.322073243538685\\
29.1741524515594	0.322372512239514\\
29.1805646549058	0.322676741216887\\
29.1869782675939	0.322898848270656\\
29.1933932899336	0.323246646359763\\
29.1998097222346	0.323766559419624\\
29.2062275648069	0.323946558034238\\
29.2126468179604	0.324253006496026\\
29.2190674820052	0.324664972518787\\
29.2254895572513	0.325056731875262\\
29.2319130440089	0.325441019085791\\
29.2383379425883	0.325728113007863\\
29.2447642532998	0.326043261182061\\
29.2511919764537	0.3262373923823\\
29.2576211123605	0.326488694093904\\
29.2640516613307	0.326720946868478\\
29.2704836236748	0.327141857774928\\
29.2769169997036	0.327489914794144\\
29.2833517897276	0.32769555666844\\
29.2897879940578	0.327906597813216\\
29.296225613005	0.328076671485016\\
29.3026646468801	0.328314703062141\\
29.309105095994	0.328623041499864\\
29.3155469606578	0.329001095656528\\
29.3219902411827	0.329136149908804\\
29.3284349378799	0.329455440068997\\
29.3348810510605	0.329747376593582\\
29.341328581036	0.330152639600775\\
29.3477775281177	0.330435005620745\\
29.3542278926171	0.330781774926893\\
29.3606796748457	0.330999038353177\\
29.3671328751152	0.331267815176483\\
29.3735874937372	0.331581312398721\\
29.3800435310235	0.332436267891219\\
29.3865009872858	0.332806218229969\\
29.392959862836	0.333207051944506\\
29.3994201579861	0.333629557837672\\
29.4058818730482	0.333828577132025\\
29.4123450083342	0.334136488352009\\
29.4188095641563	0.334352473407435\\
29.4252755408268	0.334689831851519\\
29.4317429386579	0.334982934054975\\
29.4382117579621	0.335330706371147\\
29.4446819990516	0.335810406518487\\
29.4511536622391	0.336061969062268\\
29.4576267478371	0.336453782700936\\
29.4641012561582	0.336618937512784\\
29.4705771875151	0.336955062323156\\
29.4770545422206	0.337286084490936\\
29.4835333205875	0.337803048312419\\
29.4900135229287	0.338425103385386\\
29.4964951495573	0.338960367891521\\
29.5029782007862	0.339401324747154\\
29.5094626769286	0.339552168707847\\
29.5159485782977	0.339838051099132\\
29.5224359052066	0.340328522000394\\
29.5289246579688	0.340560862602567\\
29.5354148368976	0.340836929588494\\
29.5419064423064	0.341084067075482\\
29.5483994745089	0.341229303292759\\
29.5548939338185	0.341443232623555\\
29.561389820549	0.341685333737523\\
29.5678871350141	0.342018946188724\\
29.5743858775276	0.342436891413115\\
29.5808860484034	0.342621818721936\\
29.5873876479553	0.343045243392478\\
29.5938906764975	0.343412395663631\\
29.600395134344	0.343871577010005\\
29.6069010218089	0.344194363741904\\
29.6134083392064	0.344693384281569\\
29.6199170868509	0.345007508990285\\
29.6264272650567	0.345226095072132\\
29.6329388741383	0.345414970660734\\
29.63945191441	0.345762330601665\\
29.6459663861866	0.345956417215503\\
29.6524822897825	0.346287335712558\\
29.6589996255125	0.346543162328163\\
29.6655183936915	0.346853473452915\\
29.6720385946341	0.34720552932271\\
29.6785602286554	0.347528732963747\\
29.6850832960703	0.347867416921643\\
29.6916077971938	0.347974738629437\\
29.6981337323411	0.348254263732106\\
29.7046611018273	0.34844540664963\\
29.7111899059677	0.348676228060607\\
29.7177201450777	0.348919079799588\\
29.7242518194726	0.34941092710279\\
29.7307849294679	0.349940788423082\\
29.7373194753791	0.350481508783494\\
29.7438554575217	0.350850861121217\\
29.7503928762116	0.351170384629177\\
29.7569317317644	0.351416804061\\
29.763472024496	0.35184041097251\\
29.7700137547221	0.35206969423607\\
29.7765569227588	0.352199138047145\\
29.7831015289221	0.352620612076012\\
29.7896475735281	0.353011519898943\\
29.7961950568928	0.353426582099835\\
29.8027439793327	0.353790045272902\\
29.8092943411638	0.354069933256525\\
29.8158461427027	0.354491932686335\\
29.8223993842657	0.35473971582901\\
29.8289540661693	0.355039821625045\\
29.8355101887302	0.355461500638175\\
29.8420677522649	0.355670853282941\\
29.8486267570901	0.35595612318029\\
29.8551872035228	0.356292926724826\\
29.8617490918796	0.356563622668226\\
29.8683124224776	0.356962979429018\\
29.8748771956337	0.357335304396962\\
29.8814434116649	0.357788408472403\\
29.8880110708885	0.357922361000765\\
29.8945801736216	0.358457469992443\\
29.9011507201814	0.358931466022433\\
29.9077227108854	0.359243421535149\\
29.9142961460509	0.359677318120809\\
29.9208710259954	0.360149982318678\\
29.9274473510365	0.360423631891669\\
29.9340251214917	0.360715405169429\\
29.9406043376788	0.361037224209727\\
29.9471849999155	0.361369342806995\\
29.9537671085197	0.361832702660995\\
29.9603506638092	0.362233785254362\\
29.966935666102	0.362631691705956\\
29.9735221157161	0.363267163559522\\
29.9801100129698	0.363745390354189\\
29.986699358181	0.364186926419779\\
29.9932901516682	0.364826042621958\\
29.9998823937495	0.36506305018519\\
30.0064760847435	0.365378006567282\\
30.0130712249685	0.36580441620906\\
30.019667814743	0.366221677227948\\
30.0262658543857	0.366297292429554\\
30.0328653442153	0.366546029933978\\
30.0394662845504	0.366879054645273\\
30.04606867571	0.367313129728063\\
30.0526725180127	0.367609450210838\\
30.0592778117777	0.367846182036959\\
30.0658845573239	0.368257089772709\\
30.0724927549705	0.368360821366621\\
30.0791024050364	0.368832237013422\\
30.0857135078411	0.368956544554907\\
30.0923260637038	0.36927624756673\\
30.0989400729439	0.36975195917287\\
30.1055555358807	0.370140333964223\\
30.1121724528339	0.370397721314265\\
30.118790824123	0.370675373870392\\
30.1254106500676	0.371250113571706\\
30.1320319309874	0.371582315840361\\
30.1386546672024	0.371992699650712\\
30.1452788590322	0.372441608067167\\
30.1519045067969	0.372884762290972\\
30.1585316108164	0.373202258291917\\
30.1651601714108	0.373438769701879\\
30.1717901889003	0.373843309499001\\
30.178421663605	0.374277906739422\\
30.1850545958453	0.374668909085143\\
30.1916889859415	0.374973550110448\\
30.198324834214	0.375456155820272\\
30.2049621409833	0.375723461629822\\
30.2116009065701	0.375937932985225\\
30.2182411312948	0.376351382623824\\
30.2248828154782	0.376743861315085\\
30.2315259594412	0.377220939498497\\
30.2381705635045	0.377451889715789\\
30.244816627989	0.377720360396611\\
30.2514641532158	0.377979433139058\\
30.2581131395059	0.378217643730185\\
30.2647635871804	0.378384445307205\\
30.2714154965606	0.378550501214573\\
30.2780688679676	0.379073059348236\\
30.2847237017229	0.379421440374296\\
30.2913799981479	0.379905388407777\\
30.2980377575639	0.380313932307977\\
30.3046969802927	0.380718713020798\\
30.3113576666557	0.380978515242385\\
30.3180198169747	0.381322577088445\\
30.3246834315715	0.381622086473432\\
30.3313485107679	0.381941199883231\\
30.3380150548858	0.382431177828666\\
30.3446830642472	0.382693978120106\\
30.351352539174	0.382971694002609\\
30.3580234799886	0.38318335909513\\
30.3646958870129	0.383525729219065\\
30.3713697605694	0.383878484662288\\
30.3780451009802	0.384092788605046\\
30.3847219085679	0.384238198842515\\
30.3914001836548	0.384683191205995\\
30.3980799265636	0.384869366544707\\
30.4047611376168	0.385157279309272\\
30.4114438171372	0.38534876459964\\
30.4181279654474	0.385572860814703\\
30.4248135828704	0.385726304082326\\
30.4315006697289	0.385914232196254\\
30.4381892263461	0.386242430699615\\
30.4448792530448	0.386381312449072\\
30.4515707501483	0.386708826409108\\
30.4582637179797	0.387144469399435\\
30.4649581568622	0.387433298293882\\
30.4716540671192	0.387883017508478\\
30.4783514490741	0.38824627876223\\
30.4850503030503	0.388484339776392\\
30.4917506293714	0.388836491189775\\
30.498452428361	0.389116651201519\\
30.5051557003428	0.38965787774622\\
30.5118604456405	0.390009303882599\\
30.5185666645779	0.390316234056399\\
30.5252743574789	0.390470852111842\\
30.5319835246675	0.391054271849929\\
30.5386941664677	0.391418307168427\\
30.5454062832037	0.391882307031643\\
30.5521198751996	0.392196972577896\\
30.5588349427796	0.392584553795753\\
30.5655514862681	0.392965896975725\\
30.5722695059894	0.393390121171818\\
30.5789890022681	0.393903456911846\\
30.5857099754287	0.39409411692473\\
30.5924324257957	0.394382318827033\\
30.5991563536938	0.394953518764603\\
30.6058817594479	0.395066694610429\\
30.6126086433826	0.395193174787022\\
30.6193370058229	0.395604736938604\\
30.6260668470938	0.395927665630675\\
30.6327981675203	0.396195403307884\\
30.6395309674275	0.396444597545573\\
30.6462652471406	0.396701090394475\\
30.6530010069848	0.397144981391044\\
30.6597382472854	0.397493764985214\\
30.6664769683678	0.397825357037783\\
30.6732171705575	0.398111075328779\\
30.6799588541801	0.398397142046361\\
30.6867020195611	0.398621286439915\\
30.6934466670262	0.398921605733965\\
30.7001927969011	0.399268863034898\\
30.7069404095117	0.399786009897852\\
30.7136895051839	0.400181184190476\\
30.7204400842436	0.400521959457431\\
30.7271921470169	0.400864790467545\\
30.7339456938298	0.401144068684948\\
30.7407007250086	0.40144597067628\\
30.7474572408795	0.401941684880532\\
30.7542152417688	0.402454151421914\\
30.7609747280029	0.402947132778751\\
30.7677356999082	0.403440001343447\\
30.7744981578114	0.403842009387252\\
30.781262102039	0.404119718510479\\
30.7880275329177	0.404403784991614\\
30.7947944507743	0.404803679012602\\
30.8015628559355	0.405149592449921\\
30.8083327487283	0.405606205687946\\
30.8151041294796	0.405818265219745\\
30.8218769985166	0.40605683386585\\
30.8286513561662	0.406558508956598\\
30.8354272027556	0.407178691633673\\
30.8422045386122	0.407410086489152\\
30.8489833640633	0.40765101319535\\
30.8557636794362	0.407876454340675\\
30.8625454850584	0.408208138590947\\
30.8693287812575	0.40842202664507\\
30.8761135683611	0.408890048266966\\
30.8828998466968	0.409461966242981\\
30.8896876165925	0.409805099110293\\
30.8964768783759	0.410082709988593\\
30.903267632375	0.410368976146217\\
30.9100598789177	0.410664119366124\\
30.9168536183321	0.411078955979321\\
30.9236488509463	0.411286610616185\\
30.9304455770885	0.411572167273348\\
30.9372437970869	0.411822512433941\\
30.94404351127	0.412324333637388\\
30.950844719966	0.412778373418813\\
30.9576474235035	0.413226022421288\\
30.964451622211	0.413797025921112\\
30.9712573164172	0.414188305463364\\
30.9780645064508	0.414419681443155\\
30.9848731926404	0.4146267109506\\
30.9916833753151	0.414835534932774\\
30.9984950548035	0.415057009907897\\
31.0053082314349	0.415296329700121\\
31.0121229055382	0.41560913340168\\
31.0189390774425	0.415678338557916\\
31.0257567474771	0.415991745691789\\
31.0325759159711	0.416328377354924\\
31.0393965832541	0.416620520931998\\
31.0462187496553	0.417059003262151\\
31.0530424155044	0.417412327923321\\
31.0598675811308	0.417862528500398\\
31.0666942468642	0.418367611867788\\
31.0735224130342	0.418718886089625\\
31.0803520799707	0.418962473907131\\
31.0871832480036	0.419257960196916\\
31.0940159174627	0.419389928872054\\
31.1008500886781	0.41977287169963\\
31.1076857619798	0.420021530412322\\
31.114522937698	0.420412156477632\\
31.1213616161629	0.420965910052606\\
31.1282017977048	0.42140646917817\\
31.135043482654	0.42151499644981\\
31.1418866713409	0.421910911708608\\
31.1487313640962	0.422172708972971\\
31.1555775612503	0.422402706654386\\
31.1624252631339	0.422686217678102\\
31.1692744700778	0.423007629598124\\
31.1761251824127	0.423350840947117\\
31.1829774004696	0.423731464749118\\
31.1898311245792	0.424082273322876\\
31.1966863550728	0.424263421714297\\
31.2035430922813	0.424682541135802\\
31.2104013365359	0.425057025438784\\
31.2172610881679	0.425332926179302\\
31.2241223475085	0.42571862465456\\
31.2309851148892	0.425997124872721\\
31.2378493906414	0.426515909609954\\
31.2447151750966	0.426756188429527\\
31.2515824685864	0.426820581883094\\
31.2584512714426	0.42717901621358\\
31.2653215839967	0.427608666149989\\
31.2721934065807	0.428022968467839\\
31.2790667395265	0.428322860672429\\
31.2859415831659	0.428708804277315\\
31.2928179378311	0.429084539499614\\
31.2996958038542	0.429264170795361\\
31.3065751815673	0.429529846578625\\
31.3134560713027	0.429761195189634\\
31.3203384733926	0.430042183467837\\
31.3272223881696	0.430409163556079\\
31.3341078159662	0.430645715045381\\
31.3409947571147	0.430927705853606\\
31.3478832119479	0.431180106336572\\
31.3547731807985	0.431553037551263\\
31.3616646639992	0.431915514858385\\
31.3685576618828	0.432064033324524\\
31.3754521747823	0.432293701283478\\
31.3823482030307	0.43265320563436\\
31.389245746961	0.432797418517541\\
31.3961448069064	0.433116416455464\\
31.4030453832	0.433455633977623\\
31.4099474761752	0.433970469804248\\
31.4168510861652	0.434423969515838\\
31.4237562135036	0.434840982115518\\
31.4306628585237	0.434968325935455\\
31.4375710215593	0.435496065415412\\
31.4444807029439	0.435740566715529\\
31.4513919030112	0.435970960818294\\
31.4583046220951	0.436208842252754\\
31.4652188605294	0.436715792115569\\
31.4721346186481	0.437130249767122\\
31.4790518967851	0.437657735240325\\
31.4859706952745	0.437789267590942\\
31.4928910144506	0.438021215044711\\
31.4998128546475	0.438326538290939\\
31.5067362161995	0.438588116735423\\
31.513661099441	0.439121596326664\\
31.5205875047066	0.439393068216968\\
31.5275154323306	0.43968691790063\\
31.5344448826477	0.440008671750265\\
31.5413758559926	0.440068490443371\\
31.5483083527001	0.440330412259559\\
31.5552423731048	0.440495533582388\\
31.5621779175419	0.441029883574175\\
31.5691149863461	0.441276835467876\\
31.5760535798526	0.441510965121746\\
31.5829936983964	0.441834151425303\\
31.5899353423127	0.442098231652339\\
31.5968785119369	0.442492856078906\\
31.6038232076043	0.443029501896842\\
31.6107694296502	0.443351567756459\\
31.6177171784101	0.443756149310704\\
31.6246664542197	0.444018462033589\\
31.6316172574145	0.444379875687191\\
31.6385695883302	0.444522648000279\\
31.6455234473026	0.444726214267706\\
31.6524788346676	0.444968931930434\\
31.6594357507611	0.445177084033096\\
31.6663941959191	0.445579805671049\\
31.6733541704776	0.445934037301041\\
31.6803156747729	0.446663280576131\\
31.6872787091411	0.446894817889163\\
31.6942432739185	0.44714795832802\\
31.7012093694416	0.44736073389864\\
31.7081769960466	0.447545514274564\\
31.7151461540703	0.447771221976803\\
31.7221168438491	0.447899047147211\\
31.7290890657197	0.448147983954006\\
31.7360628200189	0.448525757089734\\
31.7430381070835	0.448865389853537\\
31.7500149272503	0.449081554702347\\
31.7569932808563	0.449659313362988\\
31.7639731682386	0.449925266250007\\
31.7709545897343	0.450231408713133\\
31.7779375456805	0.450460346197039\\
31.7849220364145	0.450670500704829\\
31.7919080622737	0.45115138503382\\
31.7988956235954	0.451298282625809\\
31.8058847207171	0.451559761459874\\
31.8128753539764	0.45213907720964\\
31.8198675237109	0.452513662200107\\
31.8268612302584	0.45303945083555\\
31.8338564739565	0.453368197431322\\
31.8408532551431	0.453644609552061\\
31.8478515741563	0.453891944489068\\
31.8548514313339	0.454184765848188\\
31.861852827014	0.454560516725013\\
31.8688557615348	0.4548974178683\\
31.8758602352345	0.455226830971786\\
31.8828662484515	0.455420910490652\\
31.889873801524	0.455671737642186\\
31.8968828947905	0.456067531070145\\
31.9038935285896	0.456186946362911\\
31.9109057032598	0.45656205316206\\
31.9179194191398	0.456768587076856\\
31.9249346765684	0.457119920023399\\
31.9319514758843	0.457241599776948\\
31.9389698174265	0.457476338336262\\
31.945989701534	0.457620842606957\\
31.9530111285457	0.457764528627984\\
31.9600340988008	0.458247190034552\\
31.9670586126384	0.458858723528774\\
31.9740846703979	0.459255981720085\\
31.9811122724186	0.459781945516084\\
31.9881414190399	0.46012438933571\\
31.9951721106012	0.460518009907811\\
32.0022043474423	0.460662656502888\\
32.0092381299025	0.461450974939838\\
32.0162734583218	0.461550110892035\\
32.0233103330399	0.461912134656756\\
32.0303487543966	0.46212880427907\\
32.0373887227319	0.462621992858677\\
32.0444302383858	0.462853423815415\\
32.0514733016983	0.463108432110139\\
32.0585179130097	0.463320355004447\\
32.0655640726602	0.463610505743431\\
32.0726117809901	0.463950383650335\\
32.0796610383397	0.464415420534181\\
32.0867118450496	0.46473212223614\\
32.0937642014602	0.464938245862892\\
32.1008181079122	0.465335317591307\\
32.1078735647463	0.465646211042313\\
32.1149305723032	0.465941965099908\\
32.1219891309237	0.46617312106332\\
32.1290492409488	0.466454931190603\\
32.1361109027194	0.466621012957042\\
32.1431741165767	0.467059415786518\\
32.1502388828617	0.467285431057511\\
32.1573052019156	0.467809658263549\\
32.1643730740798	0.467963240655208\\
32.1714424996956	0.468349818715477\\
32.1785134791043	0.468907302567275\\
32.1855860126477	0.469299899588208\\
32.1926601006671	0.469422555180604\\
32.1997357435043	0.469779417488248\\
32.206812941501	0.470369214827996\\
32.2138916949991	0.470668405364289\\
32.2209720043403	0.470981191832631\\
32.2280538698667	0.471305913288334\\
32.2351372919204	0.471885504493101\\
32.2422222708433	0.472633290721884\\
32.2493088069777	0.472856961248628\\
32.2563969006659	0.473249782081864\\
32.2634865522502	0.473774659382991\\
32.2705777620729	0.474033472636958\\
32.2776705304767	0.474327032512988\\
32.284764857804	0.474611033351875\\
32.2918607443975	0.474997172027397\\
32.2989581905999	0.475629193338671\\
32.306057196754	0.476032310052861\\
32.3131577632026	0.476499312553039\\
32.3202598902887	0.476665340933139\\
32.3273635783553	0.476735217099896\\
32.3344688277455	0.477125614880846\\
32.3415756388025	0.477460530967087\\
32.3486840118694	0.477712298324678\\
32.3557939472897	0.478093457489033\\
32.3629054454066	0.478603931200207\\
32.3700185065637	0.478833728162911\\
32.3771331311045	0.479127483641007\\
32.3842493193727	0.479430065169335\\
32.3913670717118	0.479809656935489\\
32.3984863884658	0.479984452808896\\
32.4056072699783	0.480324162116715\\
32.4127297165935	0.480817894531554\\
32.4198537286551	0.481046460092251\\
32.4269793065074	0.481496315836648\\
32.4341064504944	0.48188896539169\\
32.4412351609604	0.48210016419684\\
32.4483654382496	0.48236300146695\\
32.4554972827066	0.482657100825969\\
32.4626306946756	0.483036167295303\\
32.4697656745012	0.483239388237541\\
32.4769022225281	0.483535744966062\\
32.4840403391008	0.48400620536467\\
32.4911800245643	0.484439479292888\\
32.4983212792631	0.484876857920548\\
32.5054641035424	0.485325507597593\\
32.512608497747	0.485616844305253\\
32.5197544622221	0.485803613732219\\
32.5269019973126	0.485968442732689\\
32.534051103364	0.486245261017639\\
32.5412017807213	0.486781082714372\\
32.5483540297301	0.487247345675837\\
32.5555078507357	0.487497764918312\\
32.5626632440836	0.487705092694022\\
32.5698202101194	0.487988593098446\\
32.5769787491888	0.488214222266931\\
32.5841388616375	0.488543909363998\\
32.5913005478114	0.488647180424536\\
32.5984638080563	0.489032885993697\\
32.6056286427182	0.489324421978608\\
32.6127950521431	0.4897881437692\\
32.6199630366772	0.489860741399448\\
32.6271325966666	0.490088637730305\\
32.6343037324577	0.490229577686413\\
32.6414764443967	0.490346234921951\\
32.64865073283	0.490633608684987\\
32.6558265981043	0.491191560728815\\
32.663004040566	0.49143388069769\\
32.6701830605618	0.491709909478858\\
32.6773636584385	0.492202138050244\\
32.6845458345428	0.492499451360723\\
32.6917295892216	0.492863037907644\\
32.6989149228219	0.493137808887649\\
32.7061018356907	0.493706778578442\\
32.7132903281751	0.493975936503594\\
32.7204804006223	0.494264967406122\\
32.7276720533796	0.494712724777274\\
32.7348652867943	0.494959935118352\\
32.7420601012138	0.495240936236958\\
32.7492564969855	0.495396373418146\\
32.7564544744572	0.49577551926448\\
32.7636540339763	0.496088371446282\\
32.7708551758907	0.496426613352751\\
32.7780579005481	0.496798054544477\\
32.7852622082964	0.497094886095935\\
32.7924680994836	0.49739654591164\\
32.7996755744576	0.497745604703683\\
32.8068846335666	0.49815456306538\\
32.8140952771587	0.498362871242897\\
32.8213075055823	0.498629774665706\\
32.8285213191856	0.498959920504954\\
32.835736718317	0.499289025782319\\
32.842953703325	0.499497197575303\\
32.8501722745583	0.499807489208141\\
32.8573924323653	0.499848048505759\\
32.8646141770949	0.500381209945931\\
32.8718375090958	0.500729496925456\\
32.8790624287169	0.501004864737318\\
32.8862889363072	0.501315295297212\\
32.8935170322156	0.501654979893437\\
32.9007467167913	0.501944888725068\\
32.9079779903834	0.502286433297434\\
32.9152108533412	0.502590445016376\\
32.922445306014	0.502899556328172\\
32.9296813487512	0.503510106931723\\
32.9369189819023	0.503684930922961\\
32.9441582058169	0.503981045244947\\
32.9513990208445	0.504493394383955\\
32.958641427335	0.5051111022102\\
32.965885425638	0.505451995953769\\
32.9731310161035	0.505733717101989\\
32.9803781990814	0.505944788076953\\
32.9876269749217	0.506226453506652\\
32.9948773439745	0.506615018216153\\
33.00212930659	0.50678478266661\\
33.0093828631185	0.50751946307098\\
33.0166380139102	0.507797184352181\\
33.0238947593156	0.508178079546854\\
33.0311530996851	0.50829547067732\\
33.0384130353693	0.508607415206714\\
33.0456745667188	0.509066411268991\\
33.0529376940844	0.509289442284797\\
33.0602024178169	0.509982862133951\\
33.0674687382671	0.5102588165624\\
33.0747366557859	0.510520335425232\\
33.0820061707244	0.510786118886072\\
33.0892772834336	0.511019679663976\\
33.0965499942648	0.511193231004073\\
33.1038243035692	0.511618450213853\\
33.1111002116981	0.511911070821271\\
33.118377719003	0.51204820962\\
33.1256568258352	0.512316539266005\\
33.1329375325465	0.512625489728701\\
33.1402198394883	0.512772863622443\\
33.1475037470125	0.513113866895087\\
33.1547892554708	0.513537701158873\\
33.1620763652151	0.513909327140482\\
33.1693650765974	0.514319552647797\\
33.1766553899696	0.514756240133141\\
33.1839473056839	0.515098167057804\\
33.1912408240924	0.515625251594299\\
33.1985359455475	0.515844118709197\\
33.2058326704014	0.516160019465694\\
33.2131309990065	0.516360152341025\\
33.2204309317154	0.516581712710273\\
33.2277324688806	0.516962762333057\\
33.2350356108547	0.517201106118529\\
33.2423403579905	0.517415007764262\\
33.2496467106408	0.517708041186327\\
33.2569546691584	0.518023426141764\\
33.2642642338964	0.518485453096308\\
33.2715754052076	0.519060851388468\\
33.2788881834454	0.519259748762228\\
33.2862025689627	0.519807205835253\\
33.293518562113	0.520290763193891\\
33.3008361632495	0.520585686021102\\
33.3081553727257	0.521157371241797\\
33.315476190895	0.521543457794948\\
33.322798618111	0.521825511721364\\
33.3301226547275	0.521993672286877\\
33.3374483010981	0.522489571648425\\
33.3447755575766	0.522571218664445\\
33.3521044245169	0.523147681852702\\
33.359434902273	0.523342183215723\\
33.3667669911989	0.523576768877043\\
33.3741006916487	0.523909082607292\\
33.3814360039767	0.524100196014292\\
33.3887729285371	0.524452283925868\\
33.3961114656843	0.5246745251451\\
33.4034516157727	0.52492878071987\\
33.4107933791568	0.525574410155472\\
33.4181367561911	0.525839394748468\\
33.4254817472305	0.526176581509878\\
33.4328283526295	0.526458082220968\\
33.4401765727431	0.526969587018552\\
33.4475264079261	0.527249733385202\\
33.4548778585335	0.527498452586604\\
33.4622309249204	0.527713656685233\\
33.4695856074418	0.528341226363677\\
33.476941906453	0.528392401995813\\
33.4842998223094	0.5287286924453\\
33.4916593553662	0.529129154902813\\
33.4990205059789	0.529612755870037\\
33.506383274503	0.529856460542292\\
33.5137476612941	0.530109142954776\\
33.521113666708	0.53048771167827\\
33.5284812911003	0.530701763239538\\
33.5358505348269	0.531050933459605\\
33.5432213982437	0.531361570818992\\
33.5505938817068	0.531792628755058\\
33.5579679855721	0.532158376590246\\
33.5653437101959	0.532436577847018\\
33.5727210559343	0.53275570395056\\
33.5801000231436	0.533111665135833\\
33.5874806121804	0.533448745860981\\
33.5948628234009	0.533774416794496\\
33.6022466571617	0.533856556210862\\
33.6096321138196	0.534245927461461\\
33.6170191937311	0.53467742877559\\
33.624407897253	0.534986673291391\\
33.6317982247423	0.535087044294671\\
33.6391901765558	0.535347313516276\\
33.6465837530505	0.535765834521928\\
33.6539789545835	0.535889179582257\\
33.661375781512	0.536215301998667\\
33.6687742341933	0.536869791031467\\
33.6761743129846	0.537259799729022\\
33.6835760182435	0.537468124778731\\
33.6909793503272	0.537572618182075\\
33.6983843095935	0.537833418724579\\
33.7057908964	0.537971833432616\\
33.7131991111043	0.538310032308028\\
33.7206089540643	0.538728541794918\\
33.7280204256378	0.538985667992804\\
33.7354335261828	0.539256751672285\\
33.7428482560574	0.539381560074307\\
33.7502646156196	0.539832619450608\\
33.7576826052276	0.539982064516233\\
33.7651022252397	0.540326491513348\\
33.7725234760143	0.540708745169655\\
33.7799463579098	0.540995897610418\\
33.7873708712846	0.541473859992956\\
33.7947970164974	0.541764411695466\\
33.8022247939068	0.542045563914647\\
33.8096542038716	0.542389918716924\\
33.8170852467506	0.542921266100716\\
33.8245179229026	0.543307356724362\\
33.8319522326868	0.543470554542757\\
33.839388176462	0.543814053557523\\
33.8468257545875	0.544434077248473\\
33.8542649674225	0.544779929946313\\
33.8617058153262	0.544998666132252\\
33.8691482986581	0.545147210373328\\
33.8765924177776	0.545578937239202\\
33.8840381730442	0.546009004295331\\
33.8914855648175	0.546478310361257\\
33.8989345934572	0.546840444082979\\
33.9063852593232	0.547229361626149\\
33.9138375627751	0.547612116469255\\
33.921291504173	0.548051446082568\\
33.9287470838769	0.548458874584179\\
33.9362043022468	0.548832244224418\\
33.943663159643	0.549072824589359\\
33.9511236564256	0.549312642551806\\
33.958585792955	0.549703897020738\\
33.9660495695915	0.54997914194888\\
33.9735149866957	0.550474145338323\\
33.9809820446282	0.551024872723783\\
33.9884507437494	0.551460873811271\\
33.9959210844203	0.55171360470761\\
34.0033930670015	0.551846629189399\\
34.010866691854	0.552083351155216\\
34.0183419593387	0.552213479431241\\
34.0258188698166	0.552422880666479\\
34.0332974236488	0.552830590120884\\
34.0407776211966	0.553078697067351\\
34.0482594628213	0.553445348219113\\
34.0557429488841	0.553758459777765\\
34.0632280797465	0.554023615297137\\
34.07071485577	0.554493416776487\\
34.0782032773162	0.554641347860735\\
34.0856933447468	0.554858268371876\\
34.0931850584235	0.555283195569777\\
34.1006784187082	0.555602918636124\\
34.1081734259627	0.555998132578535\\
34.1156700805491	0.556322164643053\\
34.1231683828294	0.556804160529713\\
34.1306683331658	0.557197167813954\\
34.1381699319205	0.557670728724378\\
34.1456731794558	0.557896502519091\\
34.1531780761341	0.55811762516555\\
34.1606846223178	0.558534712766977\\
34.1681928183695	0.558993814656679\\
34.1757026646518	0.559569087174937\\
34.1832141615275	0.559632053462674\\
34.1907273093593	0.559997243294852\\
34.1982421085101	0.560245656051253\\
34.2057585593428	0.560715484808133\\
34.2132766622204	0.561171935510503\\
34.2207964175061	0.561784751034033\\
34.2283178255631	0.562311783604193\\
34.2358408867545	0.562598258661333\\
34.2433656014438	0.562932454341737\\
34.2508919699943	0.563194519698782\\
34.2584199927696	0.563632171932976\\
34.2659496701333	0.56391063346158\\
34.273481002449	0.564398063864828\\
34.2810139900804	0.565244596603717\\
34.2885486333914	0.565724642323045\\
34.2960849327459	0.566285619593544\\
34.3036228885079	0.566591481559279\\
34.3111625010414	0.56695962713809\\
34.3187037707106	0.567163041686319\\
34.3262466978796	0.567668936723198\\
34.3337912829129	0.568058801031482\\
34.3413375261747	0.568596219757723\\
34.3488854280296	0.568983546622722\\
34.3564349888421	0.569294211713684\\
34.3639862089767	0.569948771508709\\
34.3715390887983	0.570200380371798\\
34.3790936286716	0.570692604028523\\
34.3866498289615	0.571211717933063\\
34.3942076900328	0.571586647691208\\
34.4017672122507	0.572093711081897\\
34.4093283959802	0.572533081234308\\
34.4168912415865	0.572825706889064\\
34.4244557494349	0.573258293711651\\
34.4320219198908	0.573634225259037\\
34.4395897533195	0.574066295108142\\
34.4471592500865	0.57443492843578\\
34.4547304105575	0.574981437338237\\
34.4623032350981	0.575363348797481\\
34.4698777240741	0.575665108183764\\
34.4774538778512	0.576085036517377\\
34.4850316967954	0.576348594997562\\
34.4926111812728	0.576857552890173\\
34.5001923316492	0.577152819361596\\
34.507775148291	0.577414954508363\\
34.5153596315643	0.577647874580869\\
34.5229457818354	0.577977457613409\\
34.5305335994708	0.578409284809362\\
34.5381230848368	0.578930552090794\\
34.5457142383001	0.579479270258951\\
34.5533070602273	0.579920851646713\\
34.5609015509851	0.580235114954761\\
34.5684977109402	0.580725284518538\\
34.5760955404597	0.581461689154139\\
34.5836950399103	0.581809026744\\
34.5912962096592	0.581942631806742\\
34.5988990500734	0.582159331202871\\
34.6065035615203	0.582364852400119\\
34.6141097443669	0.58262668929095\\
34.6217175989808	0.583245191908998\\
34.6293271257293	0.583821719020796\\
34.6369383249799	0.584249510766563\\
34.6445511971003	0.584576396016834\\
34.6521657424582	0.584763896888018\\
34.6597819614212	0.585127720837192\\
34.6673998543573	0.585289616606137\\
34.6750194216344	0.585657775115775\\
34.6826406636204	0.586184870290324\\
34.6902635806835	0.58652527445239\\
34.6978881731918	0.586935661308999\\
34.7055144415136	0.587065898064389\\
34.7131423860171	0.587372944650986\\
34.7207720070709	0.58759486375502\\
34.7284033050434	0.587923951018485\\
34.7360362803031	0.588215200658705\\
34.7436709332187	0.588563181768328\\
34.751307264159	0.589006811351706\\
34.7589452734928	0.589336411304609\\
34.7665849615889	0.589654610781427\\
34.7742263288163	0.589897393600198\\
34.7818693755442	0.590458299741076\\
34.7895141021416	0.590634888989619\\
34.7971605089777	0.590913033732477\\
34.8048085964219	0.591215971463134\\
34.8124583648435	0.591763794744066\\
34.820109814612	0.591992486802232\\
34.827762946097	0.592391364854874\\
34.835417759668	0.592796464691971\\
34.8430742556948	0.593175595492926\\
34.8507324345471	0.593857138564666\\
34.8583922965949	0.594110166815132\\
34.8660538422081	0.594332613893283\\
34.8737170717566	0.594859193896784\\
34.8813819856107	0.595340367301012\\
34.8890485841405	0.59564723121711\\
34.8967168677164	0.596122484721293\\
34.9043868367085	0.596389871679712\\
34.9120584914875	0.596607585204527\\
34.9197318324237	0.596948911990514\\
34.9274068598879	0.597296983733938\\
34.9350835742507	0.597556869939201\\
34.9427619758828	0.59770771168061\\
34.9504420651552	0.598020189974448\\
34.9581238424386	0.598476129431248\\
34.9658073081042	0.598798407728761\\
34.9734924625231	0.599110981049601\\
34.9811793060663	0.599565915105709\\
34.9888678391052	0.599836449254191\\
34.9965580620111	0.600162016687851\\
35.0042499751554	0.600276544807825\\
35.0119435789097	0.600456957572193\\
35.0196388736454	0.600857495296694\\
35.0273358597342	0.601098939582184\\
35.035034537548	0.601427939838866\\
35.0427349074584	0.601906910731905\\
35.0504369698375	0.602281242933105\\
35.0581407250572	0.602620889555899\\
35.0658461734896	0.602901726305172\\
35.0735533155069	0.603094706201556\\
35.0812621514812	0.603558046552626\\
35.0889726817849	0.603929923519891\\
35.0966849067903	0.604126234890963\\
35.1043988268701	0.60469394315721\\
35.1121144423966	0.605028640978691\\
35.1198317537427	0.605382187255059\\
35.1275507612809	0.605754977240119\\
35.1352714653841	0.605939896911432\\
35.1429938664252	0.606314230587455\\
35.1507179647772	0.606883758495997\\
35.1584437608131	0.607364297081625\\
35.166171254906	0.607516578379118\\
35.1739004474292	0.607828695171107\\
35.181631338756	0.60826235740551\\
35.1893639292597	0.608576336120607\\
35.1970982193138	0.608955573430551\\
35.2048342092919	0.609136780866126\\
35.2125718995675	0.60958708932818\\
35.2203112905145	0.610102704423963\\
35.2280523825065	0.61029415471016\\
35.2357951759175	0.610572988113291\\
35.2435396711214	0.610920169983821\\
35.2512858684922	0.611259367531362\\
35.2590337684041	0.611632718187866\\
35.2667833712313	0.612256686993321\\
35.274534677348	0.612596508571293\\
35.2822876871287	0.613018461169217\\
35.2900424009477	0.613287497396724\\
35.2977988191796	0.613942319499837\\
35.3055569421991	0.614381944662087\\
35.3133167703808	0.614829470728936\\
35.3210783040994	0.615445327349951\\
35.3288415437299	0.615960920501015\\
35.3366064896472	0.616340557640643\\
35.3443731422264	0.616654822744254\\
35.3521415018424	0.617214937645159\\
35.3599115688706	0.617681213301538\\
35.3676833436862	0.618028893716783\\
35.3754568266645	0.618485875297697\\
35.383232018181	0.619168859814166\\
35.3910089186113	0.619863949633936\\
35.3987875283308	0.620065515617225\\
35.4065678477153	0.62037015263154\\
35.4143498771406	0.620659166865433\\
35.4221336169825	0.621015262184611\\
35.429919067617	0.6211773148615\\
35.4377062294201	0.621318451269331\\
35.4454951027677	0.621702172230745\\
35.4532856880363	0.622074276535165\\
35.4610779856019	0.622614684478809\\
35.468871995841	0.623011240470917\\
35.47666771913	0.623350496195135\\
35.4844651558454	0.62370648505352\\
35.4922643063638	0.624112571483237\\
35.5000651710619	0.624460461070203\\
35.5078677503164	0.624604610070668\\
35.5156720445041	0.624991797993255\\
35.5234780540021	0.625229648555251\\
35.5312857791873	0.62548168836746\\
35.5390952204367	0.626122810498625\\
35.5469063781277	0.626506745827909\\
35.5547192526374	0.626940402377759\\
35.5625338443431	0.627104129382614\\
35.5703501536224	0.627384818389362\\
35.5781681808526	0.628066016432435\\
35.5859879264115	0.628501638761595\\
35.5938093906766	0.628790733170542\\
35.6016325740258	0.629097654597019\\
35.6094574768368	0.629338922444689\\
35.6172840994876	0.629667247225953\\
35.6251124423562	0.629873922087779\\
35.6329425058206	0.630008540709811\\
35.6407742902591	0.630372268141823\\
35.6486077960499	0.630814925279481\\
35.6564430235713	0.630955185350551\\
35.6642799732018	0.631481544793577\\
35.6721186453199	0.631838434712245\\
35.6799590403041	0.63197212229334\\
35.6878011585331	0.632261859806404\\
35.6956450003856	0.632520074849981\\
35.7034905662406	0.632834665427023\\
35.7113378564769	0.633005791832269\\
35.7191868714735	0.633492524318237\\
35.7270376116096	0.633876856734981\\
35.7348900772642	0.634328913564235\\
35.7427442688167	0.634781198518537\\
35.7506001866463	0.635257939726135\\
35.7584578311325	0.635542192421941\\
35.7663172026548	0.635890426041235\\
35.7741783015928	0.636390417136411\\
35.7820411283262	0.63669075307514\\
35.7899056832346	0.637410340793096\\
35.797771966698	0.6378604017384\\
35.8056399790962	0.638257322669189\\
35.8135097208093	0.638723279038672\\
35.8213811922174	0.63923554366674\\
35.8292543937006	0.639676861895237\\
35.8371293256391	0.640109697139597\\
35.8450059884134	0.640441492866004\\
35.8528843824038	0.64088562939864\\
35.8607645079908	0.641297366342165\\
35.868646365555	0.641564830436512\\
35.8765299554772	0.642054339868512\\
35.884415278138	0.64228954419783\\
35.8923023339183	0.642597010127891\\
35.900191123199	0.642808384164305\\
35.9080816463612	0.643102203443234\\
35.9159739037858	0.643591830377253\\
35.9238678958542	0.643980673698169\\
35.9317636229475	0.64436666856451\\
35.9396610854471	0.644724668772396\\
35.9475602837344	0.645023525518622\\
35.9554612181909	0.645435302096974\\
35.9633638891983	0.645953237658154\\
35.9712682971382	0.64613653080978\\
35.9791744423923	0.646670096932815\\
35.9870823253425	0.647059086797445\\
35.9949919463707	0.64748459065439\\
36.002903305859	0.647993594691994\\
36.0108164041895	0.648166591606998\\
36.0187312417442	0.648588987773189\\
36.0266478189056	0.648842537479805\\
36.0345661360559	0.649313843397469\\
36.0424861935775	0.649644422260462\\
36.0504079918531	0.650022339010158\\
36.0583315312651	0.650392036921116\\
36.0662568121964	0.650919768467702\\
36.0741838350295	0.651396003479185\\
36.0821126001475	0.652057966685918\\
36.0900431079332	0.65270613601724\\
36.0979753587697	0.652911495611218\\
36.10590935304	0.653303271451828\\
36.1138450911274	0.653952162156221\\
36.1217825734151	0.654521804745079\\
36.1297218002865	0.654759130633537\\
};
\addplot [color=mycolor2]
  table[row sep=crcr]{%
36.1297218002865	0.654759130633537\\
36.137662772125	0.654910338765626\\
36.1456054893142	0.655238561126844\\
36.1535499522377	0.655564417244422\\
36.1614961612791	0.655716619481686\\
36.1694441168222	0.656234442138934\\
36.177393819251	0.656555228660131\\
36.1853452689494	0.656941599373028\\
36.1932984663013	0.65765492295263\\
36.2012534116909	0.658329739917607\\
36.2092101055025	0.658810298094129\\
36.2171685481203	0.659264633274905\\
36.2251287399286	0.660169799076309\\
36.2330906813119	0.660574975907798\\
36.2410543726549	0.660925283434129\\
36.249019814342	0.661297747236055\\
36.256987006758	0.661952676325183\\
36.2649559502877	0.662601193528796\\
36.272926645316	0.662959340116824\\
36.2808990922278	0.663210641041787\\
36.2888732914082	0.663510490726145\\
36.2968492432423	0.664003098372825\\
36.3048269481154	0.664306252616912\\
36.3128064064126	0.664521448111037\\
36.3207876185195	0.665008765994498\\
36.3287705848215	0.665663959602104\\
36.3367553057042	0.666003994051595\\
36.3447417815531	0.666774179485235\\
36.352730012754	0.667104080404729\\
36.3607199996927	0.667655757451997\\
36.3687117427552	0.668132494852953\\
36.3767052423274	0.668397035956422\\
36.3847004987953	0.668750604350148\\
36.3926975125451	0.668919997617101\\
36.4006962839631	0.669121646079519\\
36.4086968134355	0.669694257062852\\
36.4166991013488	0.670124994062369\\
36.4247031480895	0.670702294586072\\
36.432708954044	0.671011208177026\\
36.4407165195992	0.67124801902778\\
36.4487258451417	0.671615438234033\\
36.4567369310583	0.671857228297375\\
36.464749777736	0.672154951112939\\
36.4727643855618	0.672401762395592\\
36.4807807549227	0.672696245743561\\
36.488798886206	0.67315812123168\\
36.4968187797988	0.673568453410801\\
36.5048404360886	0.673985356936648\\
36.5128638554627	0.67432072328669\\
36.5208890383086	0.674609306469641\\
36.528915985014	0.674944143456667\\
36.5369446959665	0.675204521653707\\
36.5449751715539	0.675543624335211\\
36.553007412164	0.675923345084705\\
36.5610414181849	0.676411888499745\\
36.5690771900044	0.676740344717686\\
36.5771147280107	0.676982252862626\\
36.5851540325919	0.677311735340658\\
36.5931951041365	0.677794154709563\\
36.6012379430327	0.67817027257885\\
36.609282549669	0.678544838788123\\
36.6173289244338	0.678914675681174\\
36.6253770677159	0.679254755039644\\
36.6334269799039	0.679478649296145\\
36.6414786613867	0.679760137682565\\
36.649532112553	0.680144815017203\\
36.6575873337919	0.680628201061941\\
36.6656443254924	0.681072647307969\\
36.6737030880437	0.681367199600865\\
36.6817636218348	0.681923382356425\\
36.6898259272552	0.682638709929535\\
36.6978900046943	0.68307333933381\\
36.7059558545415	0.683527953421279\\
36.7140234771863	0.683869451312399\\
36.7220928730184	0.684204525287736\\
36.7301640424276	0.684548935202462\\
36.7382369858036	0.685017236431654\\
36.7463117035364	0.685374066125639\\
36.7543881960159	0.685821596677167\\
36.7624664636323	0.68621936941038\\
36.7705465067756	0.686364296522483\\
36.7786283258361	0.686700811331798\\
36.7867119212042	0.686852018711461\\
36.7947972932703	0.687114538583414\\
36.8028844424248	0.687362713896901\\
36.8109733690584	0.688037451216367\\
36.8190640735617	0.688350183696848\\
36.8271565563255	0.688521373159787\\
36.8352508177406	0.688775562627398\\
36.843346858198	0.689014406411476\\
36.8514446780886	0.689596962636677\\
36.8595442778036	0.689751029299664\\
36.8676456577343	0.690211001844694\\
36.8757488182717	0.690891487547839\\
36.8838537598074	0.691209445577905\\
36.8919604827326	0.691602354114924\\
36.9000689874391	0.691837490631494\\
36.9081792743184	0.692179211338779\\
36.9162913437622	0.692536617028448\\
36.9244051961623	0.692969727113919\\
36.9325208319105	0.693493816437751\\
36.9406382513989	0.69390164507883\\
36.9487574550195	0.694101597520288\\
36.9568784431644	0.694460174811727\\
36.9650012162259	0.694933189515916\\
36.9731257745962	0.695204770170022\\
36.9812521186677	0.695688833535788\\
36.989380248833	0.696166657214843\\
36.9975101654846	0.696479470858854\\
37.0056418690151	0.696576595846413\\
37.0137753598173	0.697054063638571\\
37.021910638284	0.69724510210717\\
37.0300477048081	0.697733350868364\\
37.0381865597827	0.69795310212036\\
37.0463272036007	0.698297148137679\\
37.0544696366555	0.698766307400118\\
37.0626138593401	0.699021893664594\\
37.070759872048	0.699626806469991\\
37.0789076751727	0.700145756944672\\
37.0870572691075	0.700529819347357\\
37.0952086542462	0.700871365338912\\
37.1033618309824	0.701074589152825\\
37.1115167997099	0.701452706390726\\
37.1196735608226	0.701836438176936\\
37.1278321147144	0.702330036173228\\
37.1359924617793	0.702808884005787\\
37.1441546024114	0.703372239777841\\
37.1523185370051	0.703754093687873\\
37.1604842659545	0.704193692525848\\
37.168651789654	0.704851239094172\\
37.1768211084982	0.705254502112932\\
37.1849922228815	0.705667424272107\\
37.1931651331987	0.706070588061694\\
37.2013398398444	0.706624226590779\\
37.2095163432135	0.707156119288137\\
37.2176946437008	0.707567728371746\\
37.2258747417014	0.707992821979827\\
37.2340566376103	0.708457298609751\\
37.2422403318228	0.708846694836256\\
37.2504258247339	0.70940266652011\\
37.2586131167392	0.709807017133855\\
37.2668022082339	0.710217324084355\\
37.2749930996137	0.710535717837107\\
37.2831857912741	0.710826423114302\\
37.2913802836108	0.71125168163358\\
37.2995765770196	0.711559871310858\\
37.3077746718962	0.711942728881488\\
37.3159745686368	0.712221601093228\\
37.3241762676373	0.712621117388395\\
37.3323797692938	0.713009473431854\\
37.3405850740025	0.713459803875073\\
37.3487921821598	0.71372481084322\\
37.357001094162	0.71416020896664\\
37.3652118104055	0.714612502423741\\
37.373424331287	0.71493799068892\\
37.381638657203	0.715198723154536\\
37.3898547885504	0.715647776459833\\
37.3980727257259	0.716188855572463\\
37.4062924691264	0.716808505070488\\
37.4145140191489	0.717169397175912\\
37.4227373761906	0.717577523844823\\
37.4309625406485	0.718092327359916\\
37.4391895129199	0.718516849783526\\
37.4474182934021	0.718800201843319\\
37.4556488824927	0.719288518292309\\
37.463881280589	0.719566559081487\\
37.4721154880887	0.720045482398502\\
37.4803515053895	0.72052359341191\\
37.4885893328892	0.720855098817916\\
37.4968289709856	0.721069593970316\\
37.5050704200767	0.721721129038795\\
37.5133136805606	0.722009973104853\\
37.5215587528352	0.722435508074265\\
37.529805637299	0.722823823013921\\
37.5380543343501	0.723013790156504\\
37.5463048443869	0.723362856310864\\
37.554557167808	0.723744720789729\\
37.5628113050119	0.72446763044906\\
37.5710672563973	0.72512704924178\\
37.5793250223628	0.725550676490156\\
37.5875846033074	0.726304618975194\\
37.5958459996298	0.726671118598962\\
37.6041092117293	0.726952861504058\\
37.6123742400047	0.7270311330531\\
37.6206410848554	0.727461658223618\\
37.6289097466805	0.727739354508513\\
37.6371802258794	0.728172945728991\\
37.6454525228516	0.728807884308072\\
37.6537266379966	0.729485324383257\\
37.6620025717141	0.729885975341158\\
37.6702803244036	0.730214274660751\\
37.6785598964651	0.730756899675551\\
37.6868412882983	0.731084718003982\\
37.6951245003033	0.731482666071972\\
37.7034095328801	0.732011254827771\\
37.7116963864289	0.732373069183066\\
37.7199850613499	0.732876295887281\\
37.7282755580433	0.733275100949869\\
37.7365678769098	0.733476186425816\\
37.7448620183496	0.73394533990991\\
37.7531579827634	0.73437421505422\\
37.7614557705519	0.734666261422854\\
37.7697553821159	0.735057850397931\\
37.7780568178561	0.73560295438615\\
37.7863600781736	0.735888424434742\\
37.7946651634692	0.736143841810618\\
37.8029720741443	0.736745459572538\\
37.8112808105999	0.737124832291389\\
37.8195913732374	0.737515895966095\\
37.8279037624581	0.737782301585191\\
37.8362179786635	0.738406184891158\\
37.8445340222551	0.738717706920818\\
37.8528518936347	0.739013990379675\\
37.8611715932038	0.739300644053264\\
37.8694931213644	0.739554295896915\\
37.8778164785183	0.740062015666182\\
37.8861416650676	0.740460933839044\\
37.8944686814143	0.741019422065487\\
37.9027975279606	0.741329834375129\\
37.9111282051088	0.741663503677688\\
37.9194607132611	0.742034209294021\\
37.9277950528202	0.742835848368068\\
37.9361312241883	0.743175411397168\\
37.9444692277683	0.743653581288641\\
37.9528090639628	0.744072694634223\\
37.9611507331745	0.744477690945977\\
37.9694942358064	0.745011241572861\\
37.9778395722614	0.74546594807699\\
37.9861867429426	0.745790972932035\\
37.9945357482532	0.746204886408366\\
38.0028865885963	0.746601798670539\\
38.0112392643752	0.747098700943183\\
38.0195937759935	0.747441759319492\\
38.0279501238546	0.747749504771775\\
38.0363083083621	0.748205228510887\\
38.0446683299196	0.748656045264068\\
38.053030188931	0.748790691900425\\
38.0613938858001	0.749260937186085\\
38.0697594209308	0.74974608845417\\
38.0781267947271	0.750131512607234\\
38.0864960075933	0.750367362307516\\
38.0948670599334	0.750564670619437\\
38.1032399521518	0.751141474561321\\
38.1116146846529	0.751836269953823\\
38.1199912578412	0.752141544658308\\
38.1283696721212	0.752707723027206\\
38.1367499278975	0.753068020270976\\
38.145132025575	0.753283896221916\\
38.1535159655584	0.753659874925471\\
38.1619017482528	0.754176647499085\\
38.170289374063	0.754645862133012\\
38.1786788433942	0.75494938587042\\
38.1870701566515	0.755589021370785\\
38.1954633142403	0.756156702701713\\
38.203858316566	0.756744581427649\\
38.2122551640339	0.757152623678451\\
38.2206538570496	0.757421229368204\\
38.2290543960188	0.75768990285185\\
38.2374567813472	0.758281091899903\\
38.2458610134405	0.75868142020895\\
38.2542670927047	0.75887306237948\\
38.2626750195459	0.759142560289512\\
38.2710847943699	0.759683187543552\\
38.2794964175831	0.760163521468199\\
38.2879098895917	0.760516329376002\\
38.2963252108021	0.761023170245486\\
38.3047423816206	0.761271951234641\\
38.3131614024538	0.761416567975321\\
38.3215822737083	0.761731906752953\\
38.3300049957909	0.762272293594377\\
38.3384295691082	0.762926796594088\\
38.3468559940673	0.76328581363843\\
38.355284271075	0.763929505189497\\
38.3637144005385	0.764230828528432\\
38.3721463828648	0.764540915909616\\
38.3805802184613	0.764896024714762\\
38.3890159077352	0.765451246996402\\
38.3974534510941	0.765818107114737\\
38.4058928489453	0.766195035484715\\
38.4143341016965	0.766482671184922\\
38.4227772097554	0.767076997533662\\
38.4312221735297	0.767492322416269\\
38.4396689934274	0.76803006510906\\
38.4481176698564	0.768398433068032\\
38.4565682032247	0.768654723716007\\
38.4650205939404	0.769114400245652\\
38.4734748424119	0.769423983530994\\
38.4819309490474	0.769914352273633\\
38.4903889142553	0.770333608360672\\
38.4988487384442	0.770602993550518\\
38.5073104220225	0.771310231023752\\
38.5157739653991	0.77183358159946\\
38.5242393689825	0.772287015346178\\
38.5327066331818	0.772610931709418\\
38.5411757584059	0.773037922996358\\
38.5496467450637	0.773487326576834\\
38.5581195935644	0.773928431366206\\
38.5665943043173	0.774483785850344\\
38.5750708777316	0.774901464724048\\
38.5835493142167	0.775654008996217\\
38.5920296141822	0.776160164596267\\
38.6005117780375	0.776392101591601\\
38.6089958061924	0.777228369070814\\
38.6174816990566	0.777590945269404\\
38.62596945704	0.778132906671009\\
38.6344590805525	0.778652978423998\\
38.642950570004	0.779062227950787\\
38.6514439258049	0.779371757831518\\
38.6599391483651	0.779776409625973\\
38.6684362380951	0.77997135360003\\
38.6769351954052	0.780433245159389\\
38.6854360207059	0.780695915548239\\
38.6939387144078	0.78143384276833\\
38.7024432769214	0.781844550988056\\
38.7109497086577	0.782349328234607\\
38.7194580100274	0.782715532735627\\
38.7279681814414	0.783286117728\\
38.7364802233107	0.783588915780201\\
38.7449941360466	0.783851340314926\\
38.75350992006	0.784305312742635\\
38.7620275757625	0.784584655316924\\
38.7705471035652	0.785320062446299\\
38.7790685038798	0.785627230519284\\
38.7875917771177	0.786234177618241\\
38.7961169236906	0.786510065799246\\
38.8046439440103	0.787072252062802\\
38.8131728384886	0.787614319464138\\
38.8217036075373	0.787860484656939\\
38.8302362515686	0.788199092574334\\
38.8387707709945	0.788599907216954\\
38.8473071662273	0.789065768005592\\
38.8558454376791	0.789329499647453\\
38.8643855857624	0.790010387374741\\
38.8729276108896	0.790405489562763\\
38.8814715134734	0.790628896989615\\
38.8900172939262	0.791018810646601\\
38.898564952661	0.791334516487766\\
38.9071144900905	0.791885906791339\\
38.9156659066276	0.792455325165512\\
38.9242192026854	0.792772701549303\\
38.9327743786768	0.793193171393647\\
38.9413314350153	0.793696541052233\\
38.9498903721139	0.793896756939866\\
38.9584511903862	0.794352839962405\\
38.9670138902455	0.794850108765087\\
38.9755784721054	0.795207749550553\\
38.9841449363795	0.795654268640149\\
38.9927132834816	0.796049613437231\\
39.0012835138256	0.796248358152262\\
39.0098556278253	0.796783141689952\\
39.0184296258948	0.79715179951726\\
39.0270055084481	0.797345509134044\\
39.0355832758995	0.797713412776685\\
39.0441629286631	0.797936581054281\\
39.0527444671535	0.798435894486702\\
39.061327891785	0.798837819943357\\
39.0699132029723	0.79927298106885\\
39.0785004011299	0.799767231692208\\
39.0870894866726	0.800209663456113\\
39.0956804600153	0.800708578875317\\
39.1042733215728	0.801129945609746\\
39.1128680717601	0.801520893143797\\
39.1214647109925	0.802123032572416\\
39.130063239685	0.802978485948559\\
39.1386636582529	0.803484092091681\\
39.1472659671117	0.803873951232146\\
39.1558701666768	0.804217364532277\\
39.1644762573637	0.804419025856367\\
39.1730842395881	0.804729949755613\\
39.1816941137658	0.805061818688197\\
39.1903058803126	0.805547705999075\\
39.1989195396443	0.805827031217939\\
39.2075350921771	0.806273919410671\\
39.216152538327	0.806843990908515\\
39.2247718785103	0.807109169166932\\
39.2333931131431	0.80745973688909\\
39.242016242642	0.807679375483694\\
39.2506412674233	0.808123007378179\\
39.2592681879037	0.808906234992988\\
39.2678970044997	0.809400712094785\\
39.2765277176282	0.809894676638668\\
39.285160327706	0.809990962436927\\
39.29379483515	0.810275249115421\\
39.3024312403773	0.810555607297008\\
39.3110695438049	0.810986821352548\\
39.31970974585	0.811656489534951\\
39.32835184693	0.812015693272958\\
39.3369958474623	0.8124283527664\\
39.3456417478643	0.813069572893019\\
39.3542895485536	0.813456139280191\\
39.3629392499479	0.813665055920756\\
39.3715908524648	0.814142560544655\\
39.3802443565224	0.814921094031398\\
39.3888997625385	0.815466396181167\\
39.3975570709311	0.81574654412822\\
39.4062162821184	0.816115178459737\\
39.4148773965186	0.816563509693454\\
39.42354041455	0.816889214456179\\
39.432205336631	0.817353908220506\\
39.4408721631801	0.817952130717244\\
39.4495408946158	0.81816841554594\\
39.4582115313569	0.818597326642423\\
39.4668840738221	0.819078824264314\\
39.4755585224303	0.819419834726052\\
39.4842348776004	0.819866136226637\\
39.4929131397515	0.820223725675221\\
39.5015933093027	0.820640282492498\\
39.5102753866732	0.820982236085142\\
39.5189593722824	0.821408130100145\\
39.5276452665497	0.821623590535153\\
39.5363330698946	0.82212634503849\\
39.5450227827366	0.822352954233929\\
39.5537144054955	0.822748930772045\\
39.562407938591	0.822998418650034\\
39.5711033824431	0.823262800310181\\
39.5798007374716	0.823565786271792\\
39.5885000040967	0.823904318196856\\
39.5972011827385	0.824245566739174\\
39.6059042738172	0.824729890335788\\
39.6146092777532	0.825171823140824\\
39.6233161949669	0.825584728436314\\
39.6320250258788	0.825899698042697\\
39.6407357709096	0.826421225643869\\
39.6494484304799	0.826957929384096\\
39.6581630050105	0.827347691157985\\
39.6668794949223	0.827636128271304\\
39.6755979006364	0.82789966210653\\
39.6843182225738	0.828192643168191\\
39.6930404611556	0.828468044889627\\
39.7017646168031	0.828814948822129\\
39.7104906899377	0.829332263271202\\
39.7192186809808	0.829720028170418\\
39.727948590354	0.829908517625109\\
39.7366804184788	0.830022187015792\\
39.7454141657771	0.830383472355148\\
39.7541498326706	0.830985612500217\\
39.7628874195812	0.831464757994878\\
39.7716269269309	0.831855367419503\\
39.7803683551419	0.832145107390725\\
39.7891117046362	0.832652626928211\\
39.7978569758363	0.833056749258248\\
39.8066041691645	0.833491238022797\\
39.8153532850431	0.833926318815946\\
39.8241043238949	0.834392495912783\\
39.8328572861424	0.835028066073118\\
39.8416121722084	0.835520061277259\\
39.8503689825157	0.835854172078672\\
39.8591277174872	0.836201546341721\\
39.8678883775461	0.836523418354826\\
39.8766509631153	0.836831765170428\\
39.8854154746182	0.837011262318005\\
39.8941819124779	0.83745622785882\\
39.9029502771179	0.83785071681031\\
39.9117205689618	0.838065732148966\\
39.920492788433	0.838772011918517\\
39.9292669359552	0.839163558539126\\
39.9380430119523	0.83965186131871\\
39.946821016848	0.839998040539807\\
39.9556009510663	0.840231883168029\\
39.9643828150313	0.840747960573706\\
39.9731666091672	0.841022788275314\\
39.981952333898	0.84147397407602\\
39.9907399896483	0.841814606752946\\
39.9995295768423	0.842197644938077\\
40.0083210959046	0.842488394486546\\
40.0171145472599	0.842983263370495\\
40.0259099313327	0.843365928890519\\
40.034707248548	0.843688397410218\\
40.0435064993305	0.843996921875705\\
40.0523076841054	0.844191547444738\\
40.0611108032975	0.844553286772655\\
40.0699158573322	0.844811513320675\\
40.0787228466346	0.845123140372691\\
40.0875317716302	0.845580336823132\\
40.0963426327443	0.846233319952917\\
40.1051554304026	0.846528974666435\\
40.1139701650306	0.84698503187407\\
40.1227868370541	0.847215447561153\\
40.1316054468988	0.847365324186627\\
40.1404259949908	0.847667210779369\\
40.1492484817559	0.848117236001641\\
40.1580729076204	0.848626582097748\\
40.1668992730105	0.849139609491187\\
40.1757275783523	0.849379002489997\\
40.1845578240723	0.849718890479106\\
40.193390010597	0.849878115479304\\
40.2022241383529	0.850100423586185\\
40.2110602077667	0.850290403028416\\
40.2198982192652	0.850820114646616\\
40.2287381732751	0.851260579037828\\
40.2375800702236	0.851585552958768\\
40.2464239105375	0.852168316221517\\
40.255269694644	0.852419789394024\\
40.2641174229704	0.852776767150141\\
40.272967095944	0.85309748257001\\
40.2818187139922	0.853534354592316\\
40.2906722775425	0.853699184833779\\
40.2995277870224	0.854082222845265\\
40.3083852428598	0.854439867672305\\
40.3172446454824	0.854708442610349\\
40.326105995318	0.855048332736181\\
40.3349692927947	0.855378384686553\\
40.3438345383406	0.855730504320868\\
40.3527017323837	0.856353220669774\\
40.3615708753524	0.856703060033811\\
40.370441967675	0.856901901091492\\
40.3793150097799	0.857392074217903\\
40.3881900020958	0.857618237186683\\
40.3970669450512	0.858136249796787\\
40.4059458390749	0.858577482470599\\
40.4148266845957	0.858945707262159\\
40.4237094820425	0.859253454497019\\
40.4325942318443	0.859342655330759\\
40.4414809344303	0.85958875178504\\
40.4503695902296	0.860016825794627\\
40.4592601996716	0.860231511209057\\
40.4681527631857	0.860488071687846\\
40.4770472812012	0.860950067434885\\
40.4859437541479	0.861353747564485\\
40.4948421824553	0.861704354436349\\
40.5037425665533	0.862062661116562\\
40.5126449068717	0.862415522860533\\
40.5215492038406	0.862818009843308\\
40.5304554578898	0.863286681691133\\
40.5393636694496	0.863508636234295\\
40.5482738389502	0.863666866466559\\
40.557185966822	0.864105470378931\\
40.5661000534954	0.864440631468563\\
40.5750160994008	0.865040400980672\\
40.583934104969	0.86553559415979\\
40.5928540706307	0.866137315935451\\
40.6017759968167	0.866438441151695\\
40.6106998839578	0.866488326000698\\
40.619625732485	0.866807434874263\\
40.6285535428296	0.867132096024601\\
40.6374833154225	0.867627340880898\\
40.6464150506952	0.867836864044739\\
40.655348749079	0.868324464265301\\
40.6642844110054	0.86855525824908\\
40.673222036906	0.868885042528487\\
40.6821616272123	0.869361641392943\\
40.6911031823563	0.869512759853389\\
40.7000467027696	0.869740388971455\\
40.7089921888843	0.870179190630244\\
40.7179396411325	0.870546704382237\\
40.7268890599462	0.870798261534839\\
40.7358404457577	0.870956265141848\\
40.7447937989993	0.87152445204135\\
40.7537491201034	0.87212151722592\\
40.7627064095026	0.872531133898969\\
40.7716656676294	0.872669721770577\\
40.7806268949167	0.873076315908142\\
40.7895900917971	0.873452205175595\\
40.7985552587035	0.873965733645609\\
40.8075223960691	0.874410896312157\\
40.8164915043268	0.874704027377973\\
40.8254625839098	0.87506591373981\\
40.8344356352515	0.875464296034265\\
40.8434106587851	0.875845129943176\\
40.8523876549442	0.876116613800878\\
40.8613666241624	0.876594680584419\\
40.8703475668732	0.877128484196513\\
40.8793304835105	0.877724229588324\\
40.888315374508	0.878143932453267\\
40.8973022402998	0.878416642254564\\
40.9062910813199	0.879136819115019\\
40.9152818980023	0.879254922385826\\
40.9242746907815	0.879457654071311\\
40.9332694600916	0.87951860877735\\
40.9422662063671	0.879822033087932\\
40.9512649300425	0.880139296046315\\
40.9602656315524	0.880908002707441\\
40.9692683113316	0.881234374768913\\
40.9782729698148	0.881821228923608\\
40.987279607437	0.882078737154877\\
40.9962882246331	0.882454608234258\\
41.0052988218382	0.882592094476064\\
41.0143113994876	0.882812272544594\\
41.0233259580164	0.883386021834216\\
41.0323424978602	0.883678916784461\\
41.0413610194543	0.883936752883995\\
41.0503815232343	0.884596219542974\\
41.0594040096359	0.885107485255552\\
41.0684284790949	0.885301482882364\\
41.077454932047	0.885665731170822\\
41.0864833689284	0.886127717948427\\
41.0955137901749	0.886588962061351\\
41.1045461962228	0.886890092985561\\
41.1135805875083	0.88726640550577\\
41.1226169644677	0.887804711353281\\
41.1316553275375	0.888071907259924\\
41.1406956771542	0.888438673111429\\
41.1497380137544	0.888614861446925\\
41.1587823377748	0.888926862156674\\
41.1678286496523	0.889246663210355\\
41.1768769498238	0.88946726531355\\
41.1859272387262	0.889815662228771\\
41.1949795167967	0.889949617726765\\
41.2040337844725	0.890369273050418\\
41.2130900421909	0.890510641668866\\
41.2221482903892	0.890624880669413\\
41.231208529505	0.891028675938239\\
41.2402707599758	0.891601219563571\\
41.2493349822394	0.891877206838171\\
41.2584011967334	0.892152906308953\\
41.2674694038959	0.892540562676762\\
41.2765396041646	0.892881987056163\\
41.2856117979778	0.893182261411329\\
41.2946859857736	0.893543031187353\\
41.3037621679902	0.893939705126434\\
41.3128403450659	0.894084626374855\\
41.3219205174393	0.89447584154519\\
41.3310026855489	0.894697369638955\\
41.3400868498333	0.89511937922443\\
41.3491730107313	0.895382787375399\\
41.3582611686817	0.895579343483064\\
41.3673513241235	0.895957939923168\\
41.3764434774955	0.896419665561612\\
41.3855376292371	0.896567890796991\\
41.3946337797875	0.896855026894005\\
41.4037319295858	0.897410093688746\\
41.4128320790716	0.897538278123867\\
41.4219342286843	0.897784507677011\\
41.4310383788637	0.898048561163253\\
41.4401445300493	0.898424892897258\\
41.449252682681	0.898714389261332\\
41.4583628371987	0.898970203853968\\
41.4674749940423	0.899264496770258\\
41.476589153652	0.899534985504013\\
41.485705316468	0.899753144884136\\
41.4948234829305	0.899971684621194\\
41.50394365348	0.90032790056396\\
41.5130658285568	0.900790172316439\\
41.5221900086017	0.90120088773268\\
41.5313161940552	0.901593957559329\\
41.5404443853581	0.901979494879939\\
41.5495745829513	0.902179068611972\\
41.5587067872757	0.902463291276665\\
41.5678409987725	0.902857505265994\\
41.5769772178828	0.903018857201302\\
41.5861154450477	0.903350402025221\\
41.5952556807088	0.903517886610835\\
41.6043979253074	0.904039759793906\\
41.613542179285	0.904330169831181\\
41.6226884430834	0.904658765004994\\
41.6318367171442	0.904764574746837\\
41.6409870019094	0.904832607189591\\
41.6501392978207	0.905039448838451\\
41.6592936053203	0.905357862302671\\
41.6684499248503	0.905623245187223\\
41.6776082568529	0.90589102810714\\
41.6867686017704	0.906328757412221\\
41.6959309600453	0.906528135308931\\
41.70509533212	0.906859543699133\\
41.7142617184372	0.907205632505078\\
41.7234301194397	0.907364192667048\\
41.7326005355701	0.907861348118309\\
41.7417729672714	0.908156709442717\\
41.7509474149867	0.908339037343304\\
41.760123879159	0.908708164979206\\
41.7693023602314	0.908825752921974\\
41.7784828586474	0.908959668161291\\
41.7876653748503	0.909306657429036\\
41.7968499092836	0.909405648975559\\
41.8060364623908	0.909564069294735\\
41.8152250346158	0.909790223153469\\
41.8244156264021	0.909983316915438\\
41.8336082381938	0.910086256358739\\
41.8428028704349	0.910189936127214\\
41.8519995235692	0.910411782533813\\
41.8611981980412	0.910653140944313\\
41.870398894295	0.910804877235562\\
41.8796016127749	0.910940908076805\\
41.8888063539256	0.911078540102762\\
41.8980131181914	0.911270049377148\\
41.9072219060172	0.91157635888431\\
41.9164327178476	0.911763632008368\\
41.9256455541274	0.911983924380536\\
41.9348604153018	0.912212550002013\\
41.9440773018157	0.912500359601346\\
41.9532962141142	0.912627721005221\\
41.9625171526426	0.912766792102564\\
41.9717401178463	0.912917679606935\\
41.9809651101707	0.913220438290853\\
41.9901921300613	0.913503427266553\\
41.9994211779638	0.913629081191645\\
42.0086522543239	0.913880882220646\\
42.0178853595875	0.914046400180548\\
42.0271204942005	0.914413001377746\\
42.0363576586089	0.914588223821094\\
42.0455968532589	0.915102713671928\\
42.0548380785966	0.915282288033094\\
42.0640813350684	0.915464692801451\\
42.0733266231208	0.915730279910466\\
42.0825739432002	0.916018193096156\\
42.0918232957533	0.916205974252203\\
42.1010746812267	0.916386277781809\\
42.1103281000674	0.916783789396624\\
42.1195835527223	0.917003058641956\\
42.1288410396382	0.917072112263466\\
42.1381005612624	0.917209655142501\\
42.147362118042	0.917434737592227\\
42.1566257104244	0.917578141095354\\
42.165891338857	0.917778628278176\\
42.1751590037873	0.917921987078627\\
42.1844287056628	0.91800929241532\\
42.1937004449313	0.918262134601198\\
42.2029742220406	0.918436713245747\\
42.2122500374386	0.918622257770349\\
42.2215278915732	0.918859015844378\\
42.2308077848926	0.919012857408169\\
42.240089717845	0.919215245044001\\
42.2493736908786	0.919447422757363\\
42.2586597044419	0.919622195008634\\
42.2679477589833	0.91979152147715\\
42.2772378549514	0.920029166181978\\
42.286529992795	0.920114047705648\\
42.2958241729627	0.920230212505552\\
42.3051203959035	0.920530326610796\\
42.3144186620664	0.920922638265963\\
42.3237189719004	0.921177840677826\\
42.3330213258547	0.921249341193148\\
42.3423257243786	0.921503300447537\\
42.3516321679215	0.92172274914767\\
42.3609406569329	0.921858445392169\\
42.3702511918623	0.921989638182728\\
42.3795637731593	0.922183971674334\\
42.3888784012739	0.922396676807997\\
42.3981950766558	0.922807530039564\\
42.407513799755	0.923062425140686\\
42.4168345710216	0.923452342487619\\
42.4261573909057	0.923839370013261\\
42.4354822598577	0.924231481944311\\
42.4448091783278	0.924582304315231\\
42.4541381467666	0.925065916437354\\
42.4634691656246	0.925366012988813\\
42.4728022353524	0.9257650858505\\
42.4821373564009	0.926094788641786\\
42.4914745292209	0.926400628913685\\
42.5008137542634	0.926439093991955\\
42.5101550319794	0.926585608649593\\
42.51949836282	0.926896827304426\\
42.5288437472366	0.927122380882475\\
42.5381911856804	0.927387965358421\\
42.547540678603	0.927651899460878\\
42.556892226456	0.927827026062429\\
42.5662458296908	0.928094886793753\\
42.5756014887594	0.928342762194132\\
42.5849592041135	0.928632519052942\\
42.5943189762051	0.928912066513361\\
42.6036808054863	0.929155170220036\\
42.6130446924092	0.929381477026603\\
42.6224106374261	0.929577441109217\\
42.6317786409893	0.92972479003647\\
42.6411487035512	0.929914109887555\\
42.6505208255645	0.930105446810876\\
42.6598950074817	0.930300690731222\\
42.6692712497556	0.930469561559835\\
42.6786495528391	0.93076097130269\\
42.6880299171851	0.930925513415812\\
42.6974123432466	0.931160523701852\\
42.7067968314768	0.931351027838293\\
42.716183382329	0.931471641354775\\
42.7255719962564	0.931788482357363\\
42.7349626737126	0.932220207894619\\
42.744355415151	0.932559399541119\\
42.7537502210254	0.932716556647302\\
42.7631470917894	0.932889655482473\\
42.7725460278969	0.933016420277413\\
42.7819470298018	0.933425367478066\\
42.7913500979582	0.933571518952458\\
42.8007552328203	0.933660664317639\\
42.8101624348422	0.933815942790932\\
42.8195717044784	0.934055029491603\\
42.8289830421832	0.934201977461079\\
42.8383964484112	0.934495970431023\\
42.847811923617	0.934641609421867\\
42.8572294682555	0.93481572799233\\
42.8666490827813	0.934977241088674\\
42.8760707676495	0.935105025320457\\
42.8854945233152	0.935226072130768\\
42.8949203502333	0.935396042984641\\
42.9043482488593	0.935658101459317\\
42.9137782196484	0.935800867547835\\
42.923210263056	0.9358722478006\\
42.9326443795378	0.936078004027234\\
42.9420805695494	0.936264134735804\\
42.9515188335464	0.936522473279004\\
42.9609591719848	0.9367028003361\\
42.9704015853204	0.936776865519057\\
42.9798460740094	0.936921520802941\\
42.9892926385079	0.937116128251572\\
42.9987412792721	0.937415933524193\\
43.0081919967583	0.937582296735778\\
43.0176447914231	0.937802028707639\\
43.0270996637228	0.938128125300812\\
43.0365566141143	0.938233987762574\\
43.0460156430542	0.938518165411009\\
43.0554767509994	0.938691213604135\\
43.0649399384068	0.938748714468796\\
43.0744052057335	0.93885905151182\\
43.0838725534367	0.939236012162058\\
43.0933419819734	0.939508047506386\\
43.1028134918012	0.939779668232542\\
43.1122870833775	0.940003642723815\\
43.1217627571598	0.940128694801615\\
43.1312405136057	0.940339290330642\\
43.140720353173	0.940445696654528\\
43.1502022763196	0.940639252378857\\
43.1596862835035	0.940681211759977\\
43.1691723751825	0.940860489769092\\
43.178660551815	0.940995972844653\\
43.1881508138592	0.941249098091242\\
43.1976431617734	0.941351523198885\\
43.207137596016	0.94159652384233\\
43.2166341170457	0.941828345188365\\
43.2261327253211	0.942023723509734\\
43.2356334213009	0.94227400993123\\
43.2451362054441	0.94245638077751\\
43.2546410782095	0.942659147830552\\
43.2641480400562	0.942837024857024\\
43.2736570914434	0.943022439093337\\
43.2831682328303	0.943351280133796\\
43.2926814646763	0.943597122535614\\
43.302196787441	0.943857676790175\\
43.3117142015837	0.944171493420125\\
43.3212337075643	0.944323620716993\\
43.3307553058423	0.944546055179572\\
43.3402789968779	0.944693431862836\\
43.3498047811308	0.945254046175578\\
43.3593326590612	0.945390445654685\\
43.3688626311293	0.945657096287499\\
43.3783946977952	0.945834743705857\\
43.3879288595195	0.946226207567694\\
43.3974651167625	0.946492851976874\\
43.4070034699848	0.946741477509653\\
43.4165439196472	0.946897824223843\\
43.4260864662103	0.947067550916281\\
43.4356311101351	0.947152528285374\\
43.4451778518825	0.947240415977634\\
43.4547266919137	0.947548223031017\\
43.4642776306898	0.947777598641741\\
43.4738306686721	0.947982561161909\\
43.4833858063219	0.948034003247472\\
43.4929430441008	0.94824301889388\\
43.5025023824705	0.948434462142057\\
43.5120638218924	0.948636266137607\\
43.5216273628284	0.948789840990364\\
43.5311930057405	0.949107153698953\\
43.5407607510907	0.949176824244689\\
43.5503305993409	0.94940998665872\\
43.5599025509535	0.949682486252761\\
43.5694766063907	0.94989275169704\\
43.5790527661149	0.950118080174482\\
43.5886310305886	0.950283304156195\\
43.5982114002745	0.950619463765204\\
43.6077938756352	0.950701222849501\\
43.6173784571335	0.951041123948848\\
43.6269651452324	0.951214071407807\\
43.6365539403948	0.951594446449277\\
43.6461448430839	0.951822454072853\\
43.6557378537629	0.952106785256581\\
43.6653329728951	0.952450682963584\\
43.6749302009439	0.952537815929878\\
43.6845295383729	0.952625121727207\\
43.6941309856456	0.95272756790651\\
43.7037345432258	0.952861747000447\\
43.7133402115774	0.952911302215288\\
43.7229479911641	0.953092183627849\\
43.7325578824502	0.953380345168984\\
43.7421698858996	0.953474945930923\\
43.7517840019767	0.953575944473883\\
43.7614002311457	0.953686646146879\\
43.7710185738711	0.953900493739933\\
43.7806390306175	0.95410213682349\\
43.7902616018495	0.954192663729285\\
43.7998862880318	0.954454814913837\\
43.8095130896293	0.954613013307783\\
43.8191420071069	0.954658635645507\\
43.8287730409297	0.954691577537347\\
43.8384061915629	0.954734916660787\\
43.8480414594716	0.954844206027419\\
43.8576788451212	0.954918294347409\\
43.8673183489773	0.955130226690383\\
43.8769599715053	0.955224783141398\\
43.886603713171	0.955268343337482\\
43.89624957444	0.95537837839005\\
43.9058975557784	0.955562626407247\\
43.9155476576519	0.95575994105507\\
43.9251998805268	0.955881137043868\\
43.9348542248691	0.956009225696571\\
43.9445106911452	0.956246131016219\\
43.9541692798215	0.956530813367706\\
43.9638299913643	0.95678952996295\\
43.9734928262404	0.956928494437917\\
43.9831577849164	0.957029463900788\\
43.9928248678591	0.957257940784259\\
44.0024940755354	0.957463051585363\\
44.0121654084123	0.95755493572485\\
44.0218388669568	0.9576536387855\\
44.0315144516362	0.957783038971294\\
44.0411921629178	0.957938672427735\\
44.0508720012691	0.95803912024732\\
44.0605539671574	0.958204530659715\\
44.0702380610504	0.958413838490442\\
44.0799242834159	0.958524741026226\\
44.0896126347216	0.95878186918559\\
44.0993031154355	0.959040905850437\\
44.1089957260256	0.959214666330086\\
44.11869046696	0.959501906083675\\
44.128387338707	0.959548350259812\\
44.1380863417348	0.959839046337815\\
44.147787476512	0.959901398592268\\
44.157490743507	0.960052234307272\\
44.1671961431885	0.960136620188802\\
44.1769036760253	0.960330900729534\\
44.1866133424862	0.960606137982079\\
44.1963251430401	0.96090793139377\\
44.2060390781561	0.961131821472758\\
44.2157551483033	0.961213393857089\\
44.2254733539511	0.961367140628042\\
44.2351936955688	0.961420323901971\\
44.2449161736258	0.96156181251781\\
44.2546407885917	0.961617267533165\\
44.2643675409361	0.961711853532562\\
44.274096431129	0.961919336329048\\
44.2838274596401	0.962028211501861\\
44.2935606269394	0.962209864123556\\
44.303295933497	0.962326304072501\\
44.3130333797831	0.962384320606922\\
44.3227729662679	0.96251263992314\\
44.332514693422	0.962726497829418\\
44.3422585617158	0.962823539414453\\
44.3520045716198	0.962895832979456\\
44.3617527236048	0.962994935908891\\
44.3715030181416	0.963065636932855\\
44.3812554557011	0.963118145646683\\
44.3910100367544	0.963234141070257\\
44.4007667617725	0.963286674248351\\
44.4105256312266	0.963342502176683\\
44.4202866455882	0.963708154923923\\
44.4300498053286	0.963885310443941\\
44.4398151109193	0.96397901930893\\
44.4495825628321	0.964096699793754\\
44.4593521615386	0.964426795055593\\
44.4691239075106	0.964684216547337\\
44.4788978012203	0.965028004456422\\
44.4886738431395	0.96523429740629\\
44.4984520337404	0.965295485811477\\
44.5082323734953	0.965404746769792\\
44.5180148628766	0.965558873193392\\
44.5277995023568	0.965615010294976\\
44.5375862924083	0.965722157848956\\
44.5473752335039	0.965789866449632\\
44.5571663261164	0.965975142193526\\
44.5669595707186	0.966048296063066\\
44.5767549677835	0.966229512565072\\
44.5865525177843	0.966554481824763\\
44.5963522211941	0.966620472771048\\
44.6061540784862	0.966724307741392\\
44.615958090134	0.966848923647857\\
44.625764256611	0.966884839558094\\
44.6355725783909	0.966989188038915\\
44.6453830559474	0.96720868705142\\
44.6551956897542	0.967519322877611\\
44.6650104802852	0.967596751614568\\
44.6748274280147	0.967728073841712\\
44.6846465334165	0.967782501831002\\
44.6944677969651	0.967971384681279\\
44.7042912191347	0.968207420694932\\
44.7141168003997	0.96829739778894\\
44.7239445412348	0.968402231860146\\
44.7337744421145	0.96849628799087\\
44.7436065035137	0.968639825335886\\
44.7534407259072	0.968724728073029\\
44.7632771097699	0.968790966305296\\
44.773115655577	0.968998322570773\\
44.7829563638036	0.969207390030698\\
44.792799234925	0.969331233461427\\
44.8026442694165	0.969586385319035\\
44.8124914677537	0.969779608543742\\
44.8223408304121	0.969957472366538\\
44.8321923578675	0.970082214534304\\
44.8420460505957	0.970214261150166\\
44.8519019090725	0.97026436908078\\
44.861759933774	0.970367586521084\\
44.8716201251762	0.97046385479014\\
44.8814824837555	0.97060464677935\\
44.8913470099881	0.970708146315059\\
44.9012137043504	0.970737469462949\\
44.911082567319	0.970845548614831\\
44.9209535993706	0.971123996718284\\
44.9308268009818	0.971302912733459\\
44.9407021726296	0.971393454754565\\
44.9505797147909	0.971579061054932\\
44.9604594279426	0.971820633665438\\
44.9703413125621	0.971973885508929\\
44.9802253691266	0.972118727457981\\
44.9901115981134	0.972304679706179\\
45	0.972389377213397\\
};
\addlegendentry{single}

\end{axis}
\end{tikzpicture}%

==> figures/snr_ecdf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=15,
xmax=45,
style={font=\footnotesize\color{white!15!black}},
xlabel={\gls{snr} [dB]},
xlabel near ticks,
ymin=0.0001,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ymode=log,
ylabel={CDF},
ylabel near ticks,
axis background/.style={fill=white},
legend style={at={(0.98,0.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}]

\addplot [color=mycolor1]
  table[row sep=crcr]{%
20.1986126552956	5.05523387455143e-05\\
20.203052119711	5.39197033399315e-05\\
20.2074925598789	5.72878080492997e-05\\
20.2119339760136	6.0656653036296e-05\\
20.2163763683296	6.40262384636191e-05\\
20.2208197370415	6.73965644940109e-05\\
20.2252640823639	7.07676312902617e-05\\
20.2297094045115	7.41394390151726e-05\\
20.2341557036989	7.75119878315985e-05\\
20.238602980141	8.08852779024216e-05\\
20.2430512340524	8.4259309390564e-05\\
20.247500465648	8.76340824589806e-05\\
20.2519506751428	9.10095972706665e-05\\
20.2564018627516	9.43858539886464e-05\\
20.2608540286894	9.77628527759855e-05\\
20.2653071731713	0.000100397911426446\\
20.2697612964123	0.000101576540628213\\
20.2742163986275	0.000102755428881557\\
20.2786724800322	0.000103934576243409\\
20.2831295408415	0.000105113982770722\\
20.2875875812706	0.000106293648520459\\
20.292046601535	0.000107473573549593\\
20.29650660185	0.000108653757915109\\
20.3009675824309	0.000109834201674015\\
20.3054295434933	0.000111014904883311\\
20.3098924852526	0.000112195867600035\\
20.3143564079244	0.000113377089881211\\
20.3188213117242	0.000114558571783898\\
20.3232871968678	0.000115740313365156\\
20.3277540635707	0.000116922314682061\\
20.3322219120488	0.000118104575791697\\
20.3366907425178	0.000119287096751167\\
20.3411605551936	0.000120469877617582\\
20.345631350292	0.000121652918448068\\
20.350103128029	0.000122836219299762\\
20.3545758886205	0.000124019780229815\\
20.3590496322826	0.00012520360129539\\
20.3635243592313	0.00012638768255366\\
20.3680000696828	0.000127572024061816\\
20.3724767638531	0.000128756625877056\\
20.3769544419586	0.000129941488056594\\
20.3814331042155	0.000131126610657657\\
20.3859127508401	0.000132311993737481\\
20.3903933820487	0.000133497637353314\\
20.3948749980578	0.000134683541562426\\
20.3993575990837	0.000135869706422091\\
20.4038411853431	0.000137056131989596\\
20.4083257570524	0.000138242818322242\\
20.4128113144282	0.000139429765477343\\
20.4172978576873	0.000140616973512227\\
20.4217853870461	0.000141804442484231\\
20.4262739027216	0.000142992172450706\\
20.4307634049305	0.000144180163469018\\
20.4352538938895	0.000145368415596543\\
20.4397453698157	0.00014655692889067\\
20.4442378329258	0.000147745703408802\\
20.448731283437	0.000148934739208351\\
20.4532257215662	0.000150780211829945\\
20.4577211475304	0.000158262757595013\\
20.4622175615469	0.000165746947953009\\
20.4667149638327	0.000173232783265386\\
20.471213354605	0.000180720263893731\\
20.4757127340812	0.000188209390199644\\
20.4802131024786	0.000195700162544832\\
20.4847144600145	0.000204352398425441\\
20.4892168069062	0.000214568946086515\\
20.4937201433713	0.000224787739248343\\
20.4982244696273	0.000235008778404454\\
20.5027297858916	0.000245232064048496\\
20.5072360923819	0.000257831459892871\\
20.5117433893159	0.000272507965768518\\
20.5162516769112	0.000287187697401631\\
20.5207609553856	0.000300259640898926\\
20.5252712249568	0.000302298035645916\\
20.5297824858427	0.00030433687841283\\
20.5342947382611	0.000306376169298143\\
20.53880798243	0.000308415908400343\\
20.5433222185674	0.000310456095817942\\
20.5478374468914	0.000312496731649486\\
20.5523536676198	0.000314537815993518\\
20.556870880971	0.000316579348948627\\
20.561389087163	0.000318621330613411\\
20.5659082864141	0.00032066376108649\\
20.5704284789425	0.000322706640466511\\
20.5749496649666	0.000324749968852138\\
20.5794718447047	0.000326793746342058\\
20.5839950183753	0.000328837973034979\\
20.5885191861967	0.000330882649029633\\
20.5930443483875	0.000332927774424772\\
20.5975705051662	0.00033497334931917\\
20.6020976567515	0.000337019373811622\\
20.606625803362	0.000339065848000946\\
20.6111549452163	0.000341112771985981\\
20.6156850825333	0.000343160145865587\\
20.6202162155317	0.000345207969738649\\
20.6247483444303	0.000347256243704069\\
20.6292814694482	0.000349304967860768\\
20.6338155908041	0.000352460735864606\\
20.6383507087171	0.000356185296654499\\
20.6428868234062	0.000359910676067695\\
20.6474239350905	0.000363636874284124\\
20.6519620439891	0.000367363891483755\\
20.6565011503212	0.000371091727846583\\
20.6610412543061	0.000374820383552662\\
20.665582356163	0.000378549858782071\\
20.6701244561111	0.000382280153714933\\
20.67466755437	0.000386011268531414\\
20.679211651159	0.000389743203411717\\
20.6837567466976	0.000393475958536079\\
20.6883028412053	0.000397209534084786\\
20.6928499349017	0.000401625152677133\\
20.6973980280063	0.000408056028139731\\
20.7019471207388	0.000414488317048056\\
20.706497213319	0.000420922019712758\\
20.7110483059667	0.000427357136444606\\
20.7156003989015	0.00043379366755435\\
20.7201534923434	0.000440231613352906\\
20.7247075865122	0.000446670974151154\\
20.729262681628	0.00045375573771494\\
20.7338187779106	0.000461531163255996\\
20.7383758755803	0.000469308297762196\\
20.742933974857	0.000477087141609157\\
20.7474930759608	0.000484867695172572\\
20.7520531791121	0.000492649958828222\\
20.756614284531	0.000500341070408881\\
20.7611763924379	0.000506460602800769\\
20.765739503053	0.000512581480208109\\
20.7703036165967	0.000518703702926533\\
20.7748687332895	0.000524827271251723\\
20.7794348533519	0.000530952185479439\\
20.7840019770043	0.000537078445905488\\
20.7885701044675	0.000543206052825753\\
20.7931392359619	0.000549335006536185\\
20.7977093717083	0.000574812906162299\\
20.8022805119274	0.0006074174626071\\
20.80685265684	0.000660803542529485\\
20.8114258066669	0.000684635873395204\\
20.815999961629	0.000705673542536341\\
20.8205751219471	0.000721637914599664\\
20.8251512878423	0.000737605795481284\\
20.8297284595356	0.000754416930530253\\
20.834306637248	0.00077414194011629\\
20.8388858212006	0.00079387128507326\\
20.8434660116147	0.000812263897369991\\
20.8480472087114	0.000830056299613355\\
20.8526294127119	0.000847852612458802\\
20.8572126238377	0.000863269269060043\\
20.86179684231	0.000878362244399747\\
20.8663820683503	0.00089345853703299\\
20.8709683021799	0.000908482328112203\\
20.8755555440205	0.000923451455468928\\
20.8801437940935	0.000938423872898523\\
20.8847330526206	0.000981391476031997\\
20.8893233198234	0.00103481007943996\\
20.8939145959236	0.00105991674328548\\
20.898506881143	0.00107585267945012\\
20.9031001757033	0.00109179211818311\\
20.9076944798263	0.00110838284214115\\
20.9122897937341	0.00112566474255811\\
20.9168861176485	0.00114295044137366\\
20.9214834517915	0.00116171592774868\\
20.9260817963852	0.00118150188769611\\
20.9306811516516	0.00120326685174355\\
20.9352815178129	0.00125077710093722\\
20.9398828950912	0.00126252686178918\\
20.9444852837089	0.00127427920512768\\
20.9490886838881	0.00128603413152032\\
20.9536930958512	0.00129779164153483\\
20.9582985198206	0.00130390525109492\\
20.9629049560188	0.00130871445186756\\
20.9675124046681	0.00131352470965712\\
20.9721208659911	0.00131833602469596\\
20.9767303402105	0.00132314839721643\\
20.9813408275488	0.00132796182745095\\
20.9859523282287	0.00133277631563202\\
20.9905648424729	0.00133759186199213\\
20.9951783705042	0.00134240846676389\\
20.9997929125454	0.00134722613017992\\
21.0044084688194	0.00135672378608486\\
21.0090250395491	0.00137257196073567\\
21.0136426249575	0.00138842361866569\\
21.0182612252676	0.00140460545045065\\
21.0228808407024	0.00142167490724234\\
21.0275014714851	0.00143874811573952\\
21.0321231178389	0.00146505320956436\\
21.0367457799868	0.00150494810320315\\
21.0413694581523	0.00152871075834978\\
21.0459941525586	0.00155331570765514\\
21.0506198634291	0.00158511733013059\\
21.0552465909872	0.00166712261937338\\
21.0598743354563	0.00170321114322352\\
21.06450309706	0.00170856920388249\\
21.0691328760218	0.00171392844219261\\
21.0737636725653	0.00171928885841274\\
21.0783954869142	0.00172465045280175\\
21.0830283192921	0.00173001322561861\\
21.0876621699229	0.00173537717712231\\
21.0922970390303	0.00174074230757193\\
21.0969329268382	0.00174610861722658\\
21.1015698335705	0.00179123035081626\\
21.1062077594512	0.0018314596903667\\
21.1108467047041	0.00190768652692105\\
21.1154866695534	0.00192615206573185\\
21.1201276542233	0.00194462166309382\\
21.1247696589377	0.00197724534523235\\
21.129412683921	0.00202113493223942\\
21.1340567293973	0.00205726395764322\\
21.138701795591	0.00207367385514524\\
21.1433478827264	0.00209008735938776\\
21.1479949910279	0.00216089826066691\\
21.1526431207199	0.00230324384905574\\
21.157292272027	0.00234687688376069\\
21.1619424451736	0.0023844138080301\\
21.1665936403845	0.00249478593388828\\
21.1712458578841	0.00250717935145314\\
21.1758990978972	0.00251485622462546\\
21.1805533606486	0.00252253478510205\\
21.1852086463629	0.00253021503325376\\
21.1898649552652	0.00253789696945152\\
21.1945222875802	0.00254558059406635\\
21.1991806435328	0.00257991253800028\\
21.2038400233482	0.00269472330789567\\
21.2085004272512	0.00273137450617854\\
21.2131618554671	0.00280990894212886\\
21.2178243082208	0.00289162779979285\\
21.2224877857377	0.00291281053563979\\
21.2271522882429	0.00292805352301535\\
21.2318178159618	0.00294329986065566\\
21.2364843691195	0.00300690776707453\\
21.2411519479417	0.00302021559140079\\
21.2458205526536	0.00303352634066123\\
21.2504901834807	0.00304684001549873\\
21.2551608406487	0.00313717251325508\\
21.259832524383	0.00316452922931928\\
21.2645052349093	0.0031819805494161\\
21.2691789724532	0.00319943570514835\\
21.2738537372406	0.00325000873923355\\
21.2785295294971	0.00326322719908354\\
21.2832063494486	0.00327644856422625\\
21.287884197321	0.00328967283530022\\
21.2925630733403	0.00330392222074321\\
21.2972429777323	0.00332181569716598\\
21.3019239107231	0.00333971310640596\\
21.3066058725388	0.0033738289999399\\
21.3112888634056	0.00342336214295233\\
21.3159728835495	0.00347767608623193\\
21.3206579331968	0.00363000384495933\\
21.3253440125739	0.00371486838111445\\
21.3300311219069	0.00374050356522098\\
21.3347192614224	0.00381720495109171\\
21.3394084313467	0.0038855814007017\\
21.3440986319062	0.00391613191598872\\
21.3487898633276	0.00393405479792094\\
21.3534821258373	0.00395081084283975\\
21.3581754196621	0.00395814778726978\\
21.3628697450285	0.00396548634429093\\
21.3675651021634	0.00397282651425766\\
21.3722614912934	0.00398016829752447\\
21.3769589126455	0.00398751169444594\\
21.3816573664464	0.00399485670537674\\
21.3863568529231	0.00406269410281256\\
21.3910573723026	0.00415867462207775\\
21.3957589248119	0.00420918358157053\\
21.400461510678	0.004241597731402\\
21.4051651301282	0.00428184676550024\\
21.4098697833895	0.00434842440400749\\
21.4145754706892	0.00451459314830073\\
21.4192821922545	0.00455699158563655\\
21.4239899483128	0.00458890698362099\\
21.4286987390914	0.00470407578384592\\
21.4334085648179	0.00473265109549511\\
21.4381194257195	0.00478577458810609\\
21.4428313220239	0.00486628222839041\\
21.4475442539587	0.00490488819319107\\
21.4522582217514	0.00491903579274728\\
21.4569732256298	0.00493318650181234\\
21.4616892658215	0.0049473403210697\\
21.4664063425543	0.00500677872520049\\
21.471124456056	0.00502910231922352\\
21.4758436065546	0.00505286269232243\\
21.4805637942779	0.00509754594152449\\
21.4852850194539	0.00521609577602635\\
21.4900072823107	0.00526146800940127\\
21.4947305830762	0.00531574123220819\\
21.4994549219787	0.00537109539419864\\
21.5041802992463	0.00543698373826365\\
21.5089067151072	0.00552957673398347\\
21.5136341697897	0.00556508584935632\\
21.5183626635221	0.00558629679790831\\
21.5230921965328	0.00580258512880967\\
21.5278227690503	0.0058283194683486\\
21.5325543813029	0.00586483393755641\\
21.5372870335192	0.00596911473778431\\
21.5420207259278	0.00606157826849548\\
21.5467554587574	0.00613602494753042\\
21.5514912322365	0.00639154262705166\\
21.5562280465939	0.00643448824459421\\
21.5609659020584	0.00653328033803713\\
21.5657047988589	0.00657137971619198\\
21.5704447372241	0.00659933164005037\\
21.575185717383	0.00664591850414512\\
21.5799277395646	0.00675697913276143\\
21.584670803998	0.00679126053023039\\
21.5894149109121	0.00682164605338087\\
21.5941600605361	0.00685171135274471\\
21.5989062530993	0.00691107789431102\\
21.6036534888308	0.0069459536140799\\
21.6084017679599	0.00698677259607241\\
21.6131510907159	0.00710651121811295\\
21.6179014573282	0.00713034961048016\\
21.6226528680263	0.00717285884890611\\
21.6274053230396	0.00726301756577279\\
21.6321588225977	0.00740089580875457\\
21.6369133669301	0.00751460652201936\\
21.6416689562665	0.00754376528493152\\
21.6464255908365	0.00765724510338705\\
21.6511832708699	0.00773423631750874\\
21.6559419965965	0.00788426079710206\\
21.660701768246	0.00796955265867888\\
21.6654625860485	0.00802125122009181\\
21.6702244502338	0.00808701630732944\\
21.6749873610318	0.00821224012107336\\
21.6797513186727	0.00826390662188349\\
21.6845163233866	0.00829525950039802\\
21.6892823754035	0.00835462786847259\\
21.6940494749536	0.00839338251637424\\
21.6988176222672	0.00850597694532955\\
21.7035868175747	0.00858127924342694\\
21.7083570611062	0.00869039562993155\\
21.7131283530922	0.00874448227239743\\
21.7179006937632	0.0088112120844549\\
21.7226740833496	0.0089055073433603\\
21.727448522082	0.00893031410609174\\
21.7322240101909	0.00898867380650701\\
21.7370005479071	0.00915708935254391\\
21.7417781354611	0.00925809734003144\\
21.7465567730838	0.00932540172068203\\
21.751336461006	0.0093701114607251\\
21.7561171994585	0.00940163745818833\\
21.7608989886721	0.00946106072600923\\
21.7656818288779	0.00948288603730699\\
21.7704657203068	0.00952097388050584\\
21.7752506631899	0.00965225599881528\\
21.7800366577583	0.00966896806478717\\
21.7848237042431	0.00968568380391343\\
21.7896118028756	0.00970782454947267\\
21.7944009538869	0.00977204619253083\\
21.7991911575084	0.00989690820424483\\
21.8039824139715	0.00992219557698877\\
21.8087747235075	0.00994495956275969\\
21.8135680863479	0.0100184664827408\\
21.8183625027243	0.0100685741587097\\
21.823157972868	0.0101264083020792\\
21.8279544970109	0.0101933305119822\\
21.8327520753845	0.010457309950635\\
21.8375507082206	0.0105331678785351\\
21.8423503957508	0.010750183676302\\
21.8471511382071	0.0108499725378102\\
21.8519529358213	0.0111067978299068\\
21.8567557888252	0.0112202448749688\\
21.8615596974509	0.0114165073083073\\
21.8663646619304	0.0114799596572899\\
21.8711706824957	0.0115267657995038\\
21.875977759379	0.0115684535984562\\
21.8807858928124	0.0116551874285295\\
21.8855950830281	0.0117617507179471\\
21.8904053302585	0.0118729330415164\\
21.8952166347358	0.0120093898727276\\
21.9000289966924	0.0120403807813039\\
21.9048424163608	0.0120998140824608\\
21.9096568939734	0.0121482520351344\\
21.9144724297626	0.0124038409964589\\
21.9192890239613	0.0125114947773497\\
21.9241066768018	0.0126615397002193\\
21.928925388517	0.012750882031395\\
21.9337451593396	0.0128180861170146\\
21.9385659895022	0.0129234485948251\\
21.9433878792379	0.0129842761756923\\
21.9482108287794	0.0130985121427029\\
21.9530348383596	0.0132646865687073\\
21.9578599082117	0.0133428718608104\\
21.9626860385686	0.0134685027622429\\
21.9675132296633	0.0136203503557087\\
21.9723414817291	0.0138027722540516\\
21.9771707949992	0.0140712738828616\\
21.9820011697067	0.0141771317570993\\
21.986832606085	0.0142702650435952\\
21.9916651043674	0.014444243068284\\
21.9964986647873	0.0145307580616137\\
22.0013332875781	0.0145613813686268\\
22.0061689729735	0.0145840607977683\\
22.0110057212068	0.0146378315764975\\
22.0158435325117	0.0147743997019035\\
22.0206824071219	0.0148618514143937\\
22.0255223452711	0.0149869069369295\\
22.030363347193	0.0152281779391945\\
22.0352054131214	0.0153960250642596\\
22.0400485432902	0.0156047812948508\\
22.0448927379334	0.0156800154471317\\
22.0497379972847	0.0157358727551155\\
22.0545843215784	0.0158963345279903\\
22.0594317110484	0.0160801046115275\\
22.0642801659288	0.0162177136474484\\
22.0691296864539	0.0163810842548081\\
22.0739802728577	0.0164658188734853\\
22.0788319253748	0.0164995941306506\\
22.0836846442392	0.0168111542196073\\
22.0885384296854	0.0169802521974123\\
22.0933932819479	0.0170311243720087\\
22.0982492012611	0.0171845431083322\\
22.1031061878595	0.0173292448347943\\
22.1079642419777	0.0177257118640655\\
22.1128233638503	0.0178696921933523\\
22.1176835537121	0.0179890481091234\\
22.1225448117977	0.0182235751326701\\
22.127407138342	0.0183358772205189\\
22.1322705335798	0.018438873101079\\
22.1371349977459	0.0185773009535583\\
22.1420005310754	0.0188748414794941\\
22.1468671338031	0.019078519179519\\
22.1517348061642	0.0191681332856822\\
22.1566035483937	0.0191951019380227\\
22.1614733607269	0.01928134059719\\
22.1663442433988	0.0193976215432581\\
22.1712161966447	0.0196604265360986\\
22.1760892207	0.0199531433929732\\
22.1809633158	0.0201358955603363\\
22.18583848218	0.0203066685977515\\
22.1907147200757	0.0205045291324822\\
22.1955920297224	0.0206394856150566\\
22.2004704113557	0.0209251530969024\\
22.2053498652113	0.0209787244280402\\
22.2102303915247	0.0210607598875923\\
22.2151119905318	0.0211223228791717\\
22.2199946624683	0.0212342903269144\\
22.2248784075699	0.0213523719887663\\
22.2297632260727	0.0213837314575554\\
22.2346491182124	0.0214266400280479\\
22.2395360842252	0.0216090621085223\\
22.2444241243469	0.0217847325548677\\
22.2493132388137	0.0220089052211898\\
22.2542034278617	0.0223151197011557\\
22.2590946917272	0.0225078087070829\\
22.2639870306462	0.0227345575964815\\
22.2688804448552	0.0231122709476598\\
22.2737749345904	0.023230363148539\\
22.2786705000883	0.0235662666907971\\
22.2835671415852	0.0236697599189594\\
22.2884648593178	0.023764059352151\\
22.2933636535225	0.0239441424560666\\
22.2982635244359	0.024228094012617\\
22.3031644722947	0.0245100474271587\\
22.3080664973355	0.02459159071158\\
22.3129695997952	0.0248558979223242\\
22.3178737799106	0.0249818868382518\\
22.3227790379184	0.0251167417650353\\
22.3276853740557	0.0252955000440234\\
22.3325927885593	0.0256165693979762\\
22.3375012816663	0.0259388291888925\\
22.3424108536138	0.0262427350856235\\
22.3473215046389	0.0264302588851534\\
22.3522332349787	0.0265996104911352\\
22.3571460448704	0.0268016486117278\\
22.3620599345514	0.0269396096880804\\
22.366974904259	0.0271614608536749\\
22.3718909542306	0.0272806520603581\\
22.3768080847035	0.0273895113559784\\
22.3817262959153	0.0276077494217566\\
22.3866455881034	0.0277796098124688\\
22.3915659615056	0.0280320335224035\\
22.3964874163594	0.0282245905828066\\
22.4014099529026	0.0284696701435302\\
22.4063335713728	0.0287434052713946\\
22.4112582720079	0.0289429021374065\\
22.4161840550457	0.0291836095065136\\
22.4211109207241	0.0295724612597457\\
22.4260388692811	0.0297128450273278\\
22.4309679009546	0.0299535329306592\\
22.4358980159828	0.0300520222564351\\
22.4408292146038	0.0302998911129521\\
22.4457614970556	0.0304883140808852\\
22.4506948635766	0.0308318368711951\\
22.455629314405	0.0310510669607571\\
22.4605648497791	0.031377501588702\\
22.4655014699373	0.0316176831417099\\
22.4704391751181	0.0317796565400941\\
22.4753779655598	0.0320012536668107\\
22.480317841501	0.0321321808581316\\
22.4852588031804	0.032413331187871\\
22.4902008508364	0.0326036961639631\\
22.495143984708	0.0328213180439989\\
22.5000882050336	0.0332064204520101\\
22.5050335120523	0.0333688802613307\\
22.5099799060027	0.0337112774514824\\
22.5149273871239	0.0338147569749464\\
22.5198759556547	0.0340844641709239\\
22.5248256118342	0.0342602916651525\\
22.5297763559013	0.0346120035051953\\
22.5347281880953	0.034810977544102\\
22.5396811086553	0.0351272386102988\\
22.5446351178204	0.0354086160260599\\
22.5495902158301	0.0357019334325799\\
22.5545464029234	0.0360072384200862\\
22.55950367934	0.0362481569483974\\
22.5644620453191	0.0363461111180041\\
22.5694215011002	0.0364981314887936\\
22.5743820469229	0.0366239784073673\\
22.5793436830268	0.0368940833230205\\
22.5843064096514	0.0370527527638807\\
22.5892702270366	0.0370906440430936\\
22.5942351354219	0.0372659524336804\\
22.5992011350472	0.0375504152361113\\
22.6041682261524	0.037744937762087\\
22.6091364089773	0.0379862629440794\\
22.6141056837619	0.0383135363782715\\
22.6190760507462	0.038695928948456\\
22.6240475101703	0.0389241857790065\\
22.6290200622742	0.0390294796592894\\
22.6339937072981	0.0392298624563118\\
22.6389684454823	0.0393806851399438\\
22.6439442770669	0.0395786597533537\\
22.6489212022924	0.0398416494136242\\
22.6538992213991	0.0402788929582746\\
22.6588783346274	0.0404856360202477\\
22.6638585422178	0.0407545098332654\\
22.6688398444107	0.0408850603387074\\
22.673822241447	0.0413902220207002\\
22.678805733567	0.0417061845079703\\
22.6837903210116	0.0418970169091719\\
22.6887760040214	0.0422661675696674\\
22.6937627828373	0.0425261248131379\\
22.6987506577002	0.0426805549174367\\
22.7037396288508	0.0428727387956802\\
22.7087296965302	0.0432281467664924\\
22.7137208609794	0.0433140896116632\\
22.7187131224395	0.0434831657590818\\
22.7237064811514	0.0436943967014739\\
22.7287009373565	0.0438568357333859\\
22.733696491296	0.0440798510112003\\
22.738693143211	0.0442278562484458\\
22.743690893343	0.0444756405147112\\
22.7486897419332	0.0448553790818231\\
22.7536896892233	0.0451673803215433\\
22.7586907354545	0.0453651095074076\\
22.7636928808685	0.0456046442900867\\
22.7686961257068	0.0458814852161735\\
22.7737004702111	0.0460464403172025\\
22.7787059146232	0.046428478453799\\
22.7837124591846	0.0466584408020096\\
22.7887201041373	0.047212490762954\\
22.7937288497231	0.0475284649838758\\
22.7987386961839	0.047889235964924\\
22.8037496437617	0.0481622575922097\\
22.8087616926984	0.0485227997647605\\
22.8137748432362	0.0489643055255794\\
22.8187890956172	0.0492186918521047\\
22.8238044500835	0.0496170702110356\\
22.8288209068774	0.0500523186229972\\
22.8338384662411	0.0501239330191693\\
22.838857128417	0.0504004190403191\\
22.8438768936475	0.0505861350558979\\
22.8488977621751	0.0509089487051735\\
22.8539197342421	0.0512045821724384\\
22.8589428100912	0.0515227720083551\\
22.863966989965	0.0519029072370796\\
22.868992274106	0.0522167226767513\\
22.8740186627571	0.0525335767206542\\
22.879046156161	0.0527435268678686\\
22.8840747545605	0.0528878610069735\\
22.8891044581984	0.0531625156162376\\
22.8941352673177	0.0535527382430489\\
22.8991671821614	0.0540190224042875\\
22.9042002029725	0.0543042568926507\\
22.9092343299941	0.0545312832073517\\
22.9142695634692	0.0547586000542423\\
22.9193059036412	0.0551081314128793\\
22.9243433507531	0.0553942629064096\\
22.9293819050484	0.0555433548998922\\
22.9344215667704	0.0559070537236843\\
22.9394623361625	0.0561273649030146\\
22.9445042134681	0.0564016035746745\\
22.9495471989307	0.0565960381034327\\
22.954591292794	0.0569697147021481\\
22.9596364953015	0.0571774830909581\\
22.9646828066968	0.0574129848270017\\
22.9697302272238	0.0576162827800187\\
22.9747787571262	0.0581730511782488\\
22.9798283966478	0.0585178991973802\\
22.9848791460325	0.0590107970431489\\
22.9899310055242	0.0592278953318542\\
22.994983975367	0.0596164433844318\\
23.0000380558048	0.0598924419758344\\
23.0050932470818	0.0602260357458663\\
23.0101495494422	0.0605181010517919\\
23.0152069631301	0.0608043646634287\\
23.0202654883898	0.0609908816043596\\
23.0253251254656	0.0615027009291467\\
23.0303858746018	0.0618461544467506\\
23.035447736043	0.0621023881894777\\
23.0405107100335	0.0624691103634256\\
23.0455747968179	0.0626681732340136\\
23.0506399966408	0.0632641673162534\\
23.0557063097469	0.0636789971818677\\
23.0607737363807	0.0639178640574709\\
23.065842276787	0.0641290772695132\\
23.0709119312107	0.0644352057665296\\
23.0759826998966	0.0648944692485094\\
23.0810545830896	0.0651793929624917\\
23.0861275810346	0.0653998701286218\\
23.0912016939768	0.0658367485357743\\
23.096276922161	0.0661926937187881\\
23.1013532658325	0.0664034607981792\\
23.1064307252364	0.0666723619712116\\
23.111509300618	0.0672088161732292\\
23.1165889922225	0.0675605961865884\\
23.1216698002953	0.0679441378555978\\
23.1267517250817	0.0683135943087552\\
23.1318347668273	0.0685646394728472\\
23.1369189257774	0.0688854192331856\\
23.1420042021777	0.0692537062128801\\
23.1470905962737	0.0697042057455687\\
23.1521781083112	0.0699986652291818\\
23.1572667385358	0.0704534377901113\\
23.1623564871932	0.0706984881310741\\
23.1674473545294	0.0710537674272511\\
23.1725393407902	0.0713338365805808\\
23.1776324462215	0.0716719398547245\\
23.1827266710693	0.0718758785434737\\
23.1878220155796	0.0723597433387326\\
23.1929184799986	0.0726733754828889\\
23.1980160645724	0.0730014923747684\\
23.2031147695471	0.0735286249824641\\
23.208214595169	0.0740700482030591\\
23.2133155416845	0.0744332508265682\\
23.2184176093399	0.0748702959081934\\
23.2235207983816	0.0752086242653434\\
23.2286251090561	0.0756420687775781\\
23.2337305416099	0.075787277151366\\
23.2388370962896	0.0761644148956624\\
23.2439447733418	0.0764740856546833\\
23.2490535730132	0.076814542212137\\
23.2541634955506	0.0771044148156299\\
23.2592745412007	0.0772924289679874\\
23.2643867102104	0.077675428455068\\
23.2695000028265	0.0779269673480817\\
23.2746144192962	0.0783651928613926\\
23.2797299598663	0.0789265576552786\\
23.284846624784	0.0792502310593652\\
23.2899644142963	0.0793946529777723\\
23.2950833286504	0.0799810998369542\\
23.3002033680936	0.0802930181847618\\
23.3053245328731	0.0804768299162234\\
23.3104468232363	0.081238205275413\\
23.3155702394306	0.0815951644195526\\
23.3206947817034	0.0818076785012319\\
23.3258204503023	0.082095000592016\\
23.3309472454747	0.0825316556509627\\
23.3360751674683	0.0828373179190466\\
23.3412042165308	0.0830462694120545\\
23.3463343929098	0.0834344182284189\\
23.3514656968532	0.0837574532108101\\
23.3565981286087	0.0840607582684843\\
23.3617316884243	0.0842654373734799\\
23.3668663765479	0.0846514713054213\\
23.3720021932275	0.0852778085022808\\
23.3771391387111	0.0856204711044461\\
23.3822772132469	0.0861043738531657\\
23.3874164170829	0.0864945560714262\\
23.3925567504675	0.086739467131526\\
23.3976982136488	0.0871024637499246\\
23.4028408068751	0.0875399744944078\\
23.407984530395	0.0879732140426469\\
23.4131293844567	0.0884262098927225\\
23.4182753693088	0.0886967592507528\\
23.4234224851997	0.0890649111594505\\
23.4285707323782	0.0894483213281455\\
23.4337201110928	0.0899033710134217\\
23.4388706215922	0.0903508504155432\\
23.4440222641253	0.0905430458299517\\
23.4491750389407	0.0908945385599557\\
23.4543289462874	0.0913219097674108\\
23.4594839864143	0.0918264915782008\\
23.4646401595704	0.0922128931070937\\
23.4697974660046	0.0923424124165745\\
23.4749559059661	0.0928278242561216\\
23.4801154797041	0.0931764456579335\\
23.4852761874676	0.0935137413400124\\
23.490438029506	0.0938632371147831\\
23.4956010060686	0.0943023057015644\\
23.5007651174047	0.0948782906935177\\
23.5059303637637	0.0955016708240004\\
23.5110967453951	0.0957410501529202\\
23.5162642625485	0.0962509226911807\\
23.5214329154733	0.09667002916472\\
23.5266027044192	0.0971976997335998\\
23.531773629636	0.0977281200035016\\
23.5369456913734	0.0980040542883541\\
23.542118889881	0.098345243995331\\
23.5472932254089	0.0989336955768007\\
23.5524686982069	0.099426791085201\\
23.557645308525	0.0999645400362705\\
23.5628230566131	0.100260056459668\\
23.5680019427214	0.1007764736428\\
23.5731819671	0.100995219329661\\
23.5783631299991	0.101397015148879\\
23.5835454316689	0.101535668760158\\
23.5887288723596	0.101733118849785\\
23.5939134523218	0.102126440145634\\
23.5990991718056	0.102778785654368\\
23.6042860310616	0.103061046926619\\
23.6094740303404	0.103488794510318\\
23.6146631698924	0.103911964675883\\
23.6198534499683	0.104314854071303\\
23.6250448708188	0.104909457241589\\
23.6302374326946	0.105231045462735\\
23.6354311358465	0.105817912895282\\
23.6406259805253	0.106305083735275\\
23.6458219669819	0.106773400144605\\
23.6510190954674	0.107111341914245\\
23.6562173662326	0.107595867928264\\
23.6614167795286	0.108299268362636\\
23.6666173356067	0.108665017740331\\
23.6718190347178	0.109067835382831\\
23.6770218771134	0.109353918827365\\
23.6822258630446	0.109933666287162\\
23.6874309927627	0.110331152224618\\
23.6926372665193	0.110923974113961\\
23.6978446845657	0.111771605129827\\
23.7030532471534	0.112184820557939\\
23.708262954534	0.112685653773385\\
23.7134738069592	0.113140332423504\\
23.7186858046805	0.113316568086901\\
23.7238989479497	0.113750408309849\\
23.7291132370186	0.114160541846664\\
23.734328672139	0.114616206190432\\
23.7395452535629	0.115084148957642\\
23.7447629815421	0.115511627844847\\
23.7499818563286	0.115770810167645\\
23.7552018781746	0.116445238794616\\
23.7604230473321	0.116751003215847\\
23.7656453640533	0.117245007724203\\
23.7708688285905	0.117862671706628\\
23.7760934411958	0.118424759462002\\
23.7813192021217	0.118888289000174\\
23.7865461116205	0.119370341541025\\
23.7917741699447	0.11962284473611\\
23.7970033773467	0.12041899189366\\
23.8022337340792	0.121036822156971\\
23.8074652403947	0.121570019426078\\
23.812697896546	0.122077115246386\\
23.8179317027856	0.122778915040306\\
23.8231666593665	0.123177358306665\\
23.8284027665414	0.123581980188826\\
23.8336400245633	0.12389405023392\\
23.838878433685	0.124484001492077\\
23.8441179941597	0.125157831973312\\
23.8493587062402	0.125845928694419\\
23.8546005701799	0.126239320268764\\
23.8598435862317	0.126747331153147\\
23.865087754649	0.127340453393311\\
23.870333075685	0.127565021796457\\
23.875579549593	0.12797241943208\\
23.8808271766265	0.128497447100831\\
23.8860759570389	0.12906444160549\\
23.8913258910837	0.129892826691497\\
23.8965769790144	0.130464703330793\\
23.9018292210847	0.130937673196434\\
23.9070826175482	0.131721351044544\\
23.9123371686587	0.132373270384347\\
23.91759287467	0.132693545642308\\
23.9228497358358	0.133115584416669\\
23.92810775241	0.133620386437209\\
23.9333669246467	0.133922403718198\\
23.9386272527998	0.134561104244104\\
23.9438887371234	0.135029336576747\\
23.9491513778716	0.135257597477366\\
23.9544151752985	0.135618337450017\\
23.9596801296584	0.136048266574814\\
23.9649462412056	0.136498173857223\\
23.9702135101945	0.13691448694343\\
23.9754819368793	0.137212766406835\\
23.9807515215146	0.13788442126486\\
23.9860222643548	0.138443343220349\\
23.9912941656546	0.138841249771434\\
23.9965672256685	0.13929315708989\\
24.0018414446513	0.139786120761594\\
24.0071168228576	0.140158826038267\\
24.0123933605422	0.140739143715414\\
24.01767105796	0.141388546338849\\
24.0229499153659	0.142155974555784\\
24.0282299330148	0.142737897104159\\
24.0335111111618	0.14323157263126\\
24.0387934500619	0.143789733052512\\
24.0440769499702	0.144193267001442\\
24.0493616111419	0.144930654156194\\
24.0546474338323	0.145479861712315\\
24.0599344182966	0.145997162778055\\
24.0652225647902	0.146653247057831\\
24.0705118735685	0.146922680837436\\
24.0758023448869	0.147375210103022\\
24.081093979001	0.147917292218933\\
24.0863867761663	0.148650988897086\\
24.0916807366385	0.149184467489301\\
24.0969758606732	0.149623822429471\\
24.1022721485262	0.150219897655322\\
24.1075696004533	0.150820531189171\\
24.1128682167103	0.151226370747581\\
24.1181679975531	0.151842979452809\\
24.1234689432378	0.152199472777757\\
24.1287710540203	0.152886426851427\\
24.1340743301567	0.153334601047545\\
24.1393787719032	0.153693044386963\\
24.1446843795158	0.153989161875787\\
24.149991153251	0.154764732275415\\
24.1552990933649	0.155195596509946\\
24.160608200114	0.155765809745554\\
24.1659184737546	0.156308053884022\\
24.1712299145432	0.156909327808234\\
24.1765425227364	0.157456083645607\\
24.1818562985907	0.158078399429375\\
24.1871712423629	0.158600659130594\\
24.1924873543094	0.159068452285581\\
24.1978046346873	0.159736466925499\\
24.2031230837531	0.160186436507752\\
24.2084427017639	0.160925238255384\\
24.2137634889765	0.161876181269957\\
24.2190854456478	0.162685570759658\\
24.2244085720351	0.163444899468922\\
24.2297328683953	0.164195319582469\\
24.2350583349855	0.164681331288147\\
24.2403849720631	0.165575519852459\\
24.2457127798852	0.166042909756081\\
24.2510417587092	0.167184178459054\\
24.2563719087924	0.167939181273413\\
24.2617032303923	0.168690666610768\\
24.2670357237664	0.1692791256062\\
24.2723693891722	0.16981429606068\\
24.2777042268673	0.170818071916303\\
24.2830402371094	0.170997032457726\\
24.2883774201561	0.171505472531651\\
24.2937157762654	0.172083837476404\\
24.2990553056949	0.172477617215487\\
24.3043960087026	0.173032186224732\\
24.3097378855463	0.173734308556239\\
24.3150809364842	0.174492561133423\\
24.3204251617743	0.175145847979288\\
24.3257705616747	0.17599063386632\\
24.3311171364434	0.176664174746849\\
24.3364648863389	0.177225042084867\\
24.3418138116193	0.17778204501925\\
24.347163912543	0.178157797428062\\
24.3525151893684	0.178672722398264\\
24.3578676423539	0.179498233031343\\
24.3632212717581	0.180125645271691\\
24.3685760778395	0.180447225326932\\
24.3739320608567	0.181019988507598\\
24.3792892210684	0.181530307849294\\
24.3846475587334	0.181971340510995\\
24.3900070741104	0.182747079085606\\
24.3953677674584	0.183121269420127\\
24.4007296390361	0.183842747439563\\
24.4060926891026	0.184412657704507\\
24.4114569179168	0.185007061231622\\
24.416822325738	0.185301813459065\\
24.4221889128251	0.185893691572603\\
24.4275566794374	0.186602253784349\\
24.4329256258342	0.18733580876671\\
24.4382957522747	0.187816112375349\\
24.4436670590183	0.188679271200386\\
24.4490395463244	0.189561778153833\\
24.4544132144525	0.189794596272328\\
24.4597880636622	0.19027319933886\\
24.465164094213	0.190983781600182\\
24.4705413063646	0.191753274780776\\
24.4759197003766	0.192455360867824\\
24.4812992765089	0.193132269449614\\
24.4866800350212	0.193549656702021\\
24.4920619761735	0.193979473898501\\
24.4974451002257	0.194484559703952\\
24.5028294074377	0.194960935676733\\
24.5082148980696	0.19550110073941\\
24.5136015723815	0.196143643740468\\
24.5189894306335	0.19666248164406\\
24.524378473086	0.19754673232184\\
24.5297686999992	0.198168769453926\\
24.5351601116333	0.199160960601464\\
24.5405527082488	0.199974179178928\\
24.5459464901062	0.200822388773567\\
24.5513414574659	0.201284385066662\\
24.5567376105885	0.201454358731889\\
24.5621349497347	0.201896428205961\\
24.567533475165	0.202966347293438\\
24.5729331871403	0.2035721393561\\
24.5783340859213	0.204195018253184\\
24.5837361717689	0.204948502706811\\
24.5891394449439	0.205597747590627\\
24.5945439057074	0.206147325243205\\
24.5999495543204	0.206854118051952\\
24.6053563910439	0.207660894849871\\
24.6107644161391	0.208502824205791\\
24.6161736298672	0.209178071196382\\
24.6215840324894	0.20963677195267\\
24.626995624267	0.210299834890541\\
24.6324084054614	0.21087433067748\\
24.637822376334	0.211781854035297\\
24.6432375371463	0.212163860305933\\
24.6486538881599	0.212582945252031\\
24.6540714296363	0.212809828399104\\
24.6594901618372	0.213634916494902\\
24.6649100850242	0.214536984417997\\
24.6703311994593	0.21510553344441\\
24.6757535054041	0.215993005321097\\
24.6811770031206	0.216638186606535\\
24.6866016928706	0.217114217595578\\
24.6920275749163	0.217802320281619\\
24.6974546495197	0.21836270816396\\
24.7028829169428	0.219041157904684\\
24.7083123774479	0.21954610015362\\
24.7137430312971	0.220544548132324\\
24.7191748787528	0.221099834096295\\
24.7246079200773	0.222010965258023\\
24.730042155533	0.222584472751581\\
24.7354775853824	0.223393384062208\\
24.740914209888	0.223875729349619\\
24.7463520293123	0.224350647857078\\
24.751791043918	0.225025177721404\\
24.7572312539677	0.225895199499413\\
24.7626726597243	0.226565407806153\\
24.7681152614505	0.227129434906676\\
24.7735590594092	0.227731491151649\\
24.7790040538633	0.228501199296344\\
24.7844502450758	0.229315655250221\\
24.7898976333097	0.229831590944168\\
24.7953462188281	0.230843568305492\\
24.8007960018943	0.231645482038911\\
24.8062469827712	0.232155504946418\\
24.8116991617224	0.232759723583954\\
24.817152539011	0.233526397719407\\
24.8226071149004	0.234102123158597\\
24.8280628896542	0.234829780935248\\
24.8335198635357	0.23547931897792\\
24.8389780368086	0.236308038260887\\
24.8444374097365	0.236796041294418\\
24.849897982583	0.237642644874286\\
24.8553597556119	0.238024436495427\\
24.860822729087	0.238724608620075\\
24.866286903272	0.23996815358638\\
24.871752278431	0.240374283275512\\
24.8772188548278	0.241075417534645\\
24.8826866327266	0.241666793966513\\
24.8881556123913	0.242180894005463\\
24.8936257940861	0.24277869644098\\
24.8990971780752	0.243631254272126\\
24.9045697646229	0.244355607417971\\
24.9100435539935	0.245030559895252\\
24.9155185464513	0.245884925436008\\
24.9209947422607	0.246660397055649\\
24.9264721416863	0.247190876724158\\
24.9319507449926	0.248131242082442\\
24.9374305524443	0.248651443821969\\
24.9429115643058	0.249064698119969\\
24.948393780842	0.249552717520695\\
24.9538772023177	0.250225521535627\\
24.9593618289977	0.250698885449392\\
24.9648476611468	0.25136227767024\\
24.9703346990301	0.25196983326977\\
24.9758229429125	0.252556397376546\\
24.9813123930592	0.252889527292152\\
24.9868030497351	0.253309585382218\\
24.9922949132056	0.254099025832872\\
24.9977879837358	0.254640543332252\\
25.003282261591	0.255421906955796\\
25.0087777470367	0.255974953425349\\
25.0142744403382	0.256952142302042\\
25.0197723417611	0.257595001232518\\
25.0252714515707	0.25844595660402\\
25.0307717700328	0.259703119572731\\
25.036273297413	0.260259023221688\\
25.041776033977	0.26113113981428\\
25.0472799799905	0.261750222645411\\
25.0527851357194	0.26236285715836\\
25.0582915014296	0.263357386129437\\
25.063799077387	0.263784447598903\\
25.0693078638576	0.264634066953596\\
25.0748178611075	0.265143383848481\\
25.0803290694027	0.265865871383767\\
25.0858414890095	0.266953837941121\\
25.0913551201942	0.267264246476896\\
25.0968699632229	0.267884158014184\\
25.1023860183621	0.268582895402613\\
25.1079032858781	0.269432667547385\\
25.1134217660374	0.270128959762056\\
25.1189414591066	0.271001468756688\\
25.1244623653523	0.272020609983117\\
25.129984485041	0.272779292028068\\
25.1355078184395	0.273697702655094\\
25.1410323658146	0.27429527807757\\
25.146558127433	0.274695767548692\\
25.1520851035617	0.275521403845103\\
25.1576132944675	0.276109092846492\\
25.1631427004176	0.27665730898975\\
25.1686733216789	0.277585336788839\\
25.1742051585185	0.278638409062938\\
25.1797382112037	0.279170743941416\\
25.1852724800016	0.279861576018985\\
25.1908079651795	0.280870260415075\\
25.1963446670049	0.281490145106789\\
25.2018825857451	0.282311806918824\\
25.2074217216675	0.282974538518982\\
25.2129620750397	0.283675652345635\\
25.2185036461293	0.284158214155814\\
25.2240464352039	0.28483593762822\\
25.2295904425313	0.285612916372266\\
25.2351356683791	0.286168142461891\\
25.2406821130152	0.286967221412487\\
25.2462297767075	0.287498708388049\\
25.251778659724	0.288283349676836\\
25.2573287623325	0.289087782855012\\
25.2628800848012	0.289896288923067\\
25.2684326273982	0.290786396934506\\
25.2739863903917	0.291472423845331\\
25.2795413740498	0.292089642282138\\
25.2850975786409	0.292532670960154\\
25.2906550044333	0.29330781246188\\
25.2962136516955	0.294115923812443\\
25.3017735206959	0.294683096093333\\
25.307334611703	0.295327487270314\\
25.3128969249854	0.296052967269559\\
25.3184604608118	0.29671430694279\\
25.3240252194508	0.297539959045503\\
25.3295912011713	0.298134045728121\\
25.335158406242	0.299156696644133\\
25.3407268349318	0.300122666448975\\
25.3462964875097	0.300997198952455\\
25.3518673642447	0.301662114744952\\
25.3574394654058	0.302265060367099\\
25.3630127912622	0.302943487170457\\
25.3685873420829	0.303479623596839\\
25.3741631181373	0.304107810386398\\
25.3797401196947	0.30468187142667\\
25.3853183470244	0.30545246572125\\
25.3908978003957	0.306149116943875\\
25.3964784800783	0.306837889488579\\
25.4020603863416	0.307520378668519\\
25.4076435194552	0.30815000210986\\
25.4132278796888	0.308752191577175\\
25.418813467312	0.309434016466512\\
25.4244002825947	0.310082893723024\\
25.4299883258066	0.310623706257862\\
25.4355775972177	0.311154220915167\\
25.441168097098	0.3118681044384\\
25.4467598257173	0.312576654273155\\
25.4523527833457	0.31307080505194\\
25.4579469702535	0.313916512719011\\
25.4635423867108	0.314583381659543\\
25.4691390329878	0.315299733109078\\
25.4747369093548	0.315830725243097\\
25.4803360160822	0.316275662271698\\
25.4859363534404	0.317157643924369\\
25.4915379216999	0.318164606271952\\
25.4971407211312	0.318681326826764\\
25.502744752005	0.319545060437114\\
25.5083500145919	0.320194100944892\\
25.5139565091625	0.320819155670822\\
25.5195642359878	0.321658422692577\\
25.5251731953385	0.322413135044096\\
25.5307833874855	0.323208918573318\\
25.5363948126998	0.323658352388164\\
25.5420074712524	0.323893381988524\\
25.5476213634144	0.324355408668359\\
25.5532364894568	0.325366823311239\\
25.558852849651	0.326124460980511\\
25.5644704442682	0.326797866906643\\
25.5700892735796	0.327565183218704\\
25.5757093378567	0.328338195886053\\
25.5813306373708	0.329065428038785\\
25.5869531723935	0.329682089293486\\
25.5925769431964	0.330068653700573\\
25.598201950051	0.330940975110923\\
25.603828193229	0.331795312496902\\
25.6094556730021	0.332298362967065\\
25.6150843896423	0.332880837162103\\
25.6207143434211	0.333466530362997\\
25.6263455346107	0.334455919661539\\
25.631977963483	0.335133900066799\\
25.63761163031	0.33599223309125\\
25.6432465353637	0.337135627187136\\
25.6488826789164	0.338039445213926\\
25.6545200612403	0.339476154073456\\
25.6601586826076	0.340258050663365\\
25.6657985432906	0.341176793209161\\
25.6714396435618	0.341861053930544\\
25.6770819836936	0.342491162848826\\
25.6827255639585	0.342908013702549\\
25.6883703846291	0.343936382461586\\
25.6940164459779	0.344540850161313\\
25.6996637482778	0.345142546848606\\
25.7053122918014	0.34615845186478\\
25.7109620768216	0.346973776110755\\
25.7166131036111	0.347750509274053\\
25.7222653724431	0.348354972522415\\
25.7279188835903	0.349186179947115\\
25.733573637326	0.350314684521753\\
25.7392296339232	0.350878319083645\\
25.744886873655	0.351808078981497\\
25.7505453567947	0.352667550916678\\
25.7562050836156	0.353254254295629\\
25.7618660543911	0.35378064078845\\
25.7675282693945	0.354526663029859\\
25.7731917288993	0.355008900751333\\
25.778856433179	0.355812503488122\\
25.7845223825073	0.356285660056672\\
25.7901895771578	0.356875542881166\\
25.7958580174041	0.357817251891426\\
25.8015277035201	0.358709987729431\\
25.8071986357797	0.359249129325585\\
25.8128708144566	0.359938044192063\\
25.8185442398248	0.360725231786262\\
25.8242189121584	0.361403380897936\\
25.8298948317314	0.362090618128831\\
25.8355719988179	0.36276053041493\\
25.8412504136922	0.363435662398233\\
25.8469300766285	0.363895515013123\\
25.8526109879011	0.364969366651927\\
25.8582931477844	0.365885848778397\\
25.8639765565528	0.366740339087876\\
25.8696612144808	0.36760845647534\\
25.8753471218429	0.368919731212324\\
25.8810342789138	0.369504592273004\\
25.8867226859682	0.370613507709355\\
25.8924123432807	0.371267558135752\\
25.8981032511262	0.372015610932532\\
25.9037954097796	0.372855814052862\\
25.9094888195157	0.373540460181652\\
25.9151834806095	0.374252832716712\\
25.9208793933361	0.374969555852539\\
25.9265765579705	0.375543279301158\\
25.9322749747879	0.376116527700923\\
25.9379746440636	0.376929179458554\\
25.9436755660728	0.37776883544038\\
25.9493777410908	0.37827154631871\\
25.9550811693931	0.378749487166018\\
25.9607858512551	0.379345518308081\\
25.9664917869523	0.380262572237966\\
25.9721989767604	0.380845821980919\\
25.9779074209548	0.381286547736434\\
25.9836171198115	0.381952379952754\\
25.989328073606	0.382915927512532\\
25.9950402826143	0.383475955483029\\
26.0007537471123	0.38448454510649\\
26.0064684673757	0.385501851186193\\
26.0121844436808	0.385978610875914\\
26.0179016763035	0.386436500335035\\
26.02362016552	0.386991309382163\\
26.0293399116064	0.388024571163553\\
26.035060914839	0.389016604426313\\
26.0407831754942	0.389595071597555\\
26.0465066938482	0.390220753585571\\
26.0522314701776	0.39122585121358\\
26.0579575047587	0.391950988585435\\
26.0636847978682	0.39249063937406\\
26.0694133497827	0.393223513180991\\
26.0751431607788	0.394022610825199\\
26.0808742311333	0.395121623434605\\
26.0866065611229	0.395742667085291\\
26.0923401510246	0.396556098512699\\
26.0980750011152	0.397335485882383\\
26.1038111116718	0.398063734018491\\
26.1095484829713	0.399075166911009\\
26.1152871152908	0.399918092592045\\
26.1210270089076	0.400414260245627\\
26.1267681640988	0.400785040857179\\
26.1325105811418	0.401436970918125\\
26.1382542603138	0.402227496903745\\
26.1439992018923	0.402803294398419\\
26.1497454061547	0.403402236775145\\
26.1554928733786	0.404168358851323\\
26.1612416038415	0.405188326042116\\
26.1669915978211	0.405912271401132\\
26.1727428555952	0.406602284426409\\
26.1784953774414	0.407540211593916\\
26.1842491636376	0.408267077149433\\
26.1900042144617	0.40879909874573\\
26.1957605301916	0.409385077894905\\
26.2015181111055	0.410515639409285\\
26.2072769574812	0.411419866587083\\
26.2130370695971	0.412419259349239\\
26.2187984477312	0.413096128420384\\
26.2245610921618	0.413792964212451\\
26.2303250031674	0.414429864772936\\
26.2360901810261	0.414949818670416\\
26.2418566260165	0.415764509892151\\
26.2476243384171	0.416521049140939\\
26.2533933185065	0.417045015492603\\
26.2591635665632	0.417955843220973\\
26.264935082866	0.419014525702981\\
26.2707078676936	0.419366062168313\\
26.2764819213248	0.420098990397188\\
26.2822572440385	0.421019189770501\\
26.2880338361136	0.421695371727519\\
26.2938116978291	0.422569876963863\\
26.2995908294641	0.42334333870753\\
26.3053712312977	0.423999732856444\\
26.3111529036091	0.424756690835255\\
26.3169358466775	0.4255302061474\\
26.3227200607821	0.426356982809071\\
26.3285055462025	0.42684947584834\\
26.3342923032179	0.427352550399328\\
26.3400803321079	0.427960530902942\\
26.345869633152	0.428428510077329\\
26.3516602066298	0.429166289251197\\
26.357452052821	0.429808464774375\\
26.3632451720054	0.430701408278118\\
26.3690395644627	0.431558587748552\\
26.3748352304727	0.43230079224797\\
26.3806321703155	0.433044320732412\\
26.3864303842709	0.434080285400243\\
26.392229872619	0.434879167962469\\
26.3980306356399	0.43579697405951\\
26.4038326736137	0.436382192064609\\
26.4096359868208	0.43715173225583\\
26.4154405755413	0.437571221491298\\
26.4212464400556	0.438231499417532\\
26.4270535806442	0.439141350527149\\
26.4328619975874	0.439673002660405\\
26.4386716911659	0.440256590504839\\
26.4444826616601	0.440932523084793\\
26.4502949093509	0.441523932022022\\
26.4561084345188	0.442389369048327\\
26.4619232374447	0.443015883406515\\
26.4677393184093	0.443573354020963\\
26.4735566776937	0.444519521098048\\
26.4793753155788	0.445532590213998\\
26.4851952323455	0.446523913449395\\
26.491016428275	0.447351016499313\\
26.4968389036484	0.448053297450331\\
26.502662658747	0.448725436304199\\
26.5084876938519	0.449189346035971\\
26.5143140092446	0.449765767733352\\
26.5201416052065	0.450707413050566\\
26.5259704820189	0.451707225142242\\
26.5318006399634	0.452787024806201\\
26.5376320793216	0.453636333783136\\
26.5434648003752	0.45462836493542\\
26.5492988034057	0.455689090027811\\
26.5551340886951	0.456529356685634\\
26.5609706565251	0.457158933184226\\
26.5668085071777	0.457911693214476\\
26.5726476409347	0.458554594136277\\
26.5784880580781	0.459192546238283\\
26.5843297588902	0.459851773435658\\
26.5901727436529	0.460270469494045\\
26.5960170126486	0.461166452103711\\
26.6018625661594	0.461594268588489\\
26.6077094044677	0.462518793994277\\
26.6135575278559	0.463201516459927\\
26.6194069366064	0.463840602016152\\
26.6252576310017	0.464446999867122\\
26.6311096113245	0.465109353789832\\
26.6369628778573	0.465611094116646\\
26.6428174308828	0.466558979494721\\
26.6486732706838	0.467216770099126\\
26.6545303975431	0.467894102299366\\
26.6603888117437	0.468574082198141\\
26.6662485135683	0.469121908064449\\
26.6721095033002	0.469721700405283\\
26.6779717812222	0.470329910864107\\
26.6838353476176	0.470984784670368\\
26.6897002027696	0.471743438992412\\
26.6955663469614	0.472182834589597\\
26.7014337804763	0.473152628899197\\
26.7073025035977	0.474059984021113\\
26.713172516609	0.474798321187248\\
26.7190438197938	0.475345606033701\\
26.7249164134356	0.476019180168343\\
26.7307902978181	0.476447627696131\\
26.736665473225	0.476906008505656\\
26.7425419399399	0.477432567142917\\
26.7484196982467	0.477736839596996\\
26.7542987484294	0.478151663832416\\
26.7601790907718	0.478725304402546\\
26.7660607255579	0.479622852627701\\
26.7719436530719	0.480455739011674\\
26.7778278735977	0.481337064340115\\
26.7837133874198	0.481919208411688\\
26.7896001948221	0.482822939060084\\
26.7954882960893	0.483775990863398\\
26.8013776915054	0.484446518868624\\
26.8072683813552	0.485060074328928\\
26.8131603659229	0.485822861906541\\
26.8190536454932	0.486634627040112\\
26.8249482203508	0.487429871258706\\
26.8308440907803	0.488082497830091\\
26.8367412570665	0.488826773476179\\
26.8426397194941	0.489681765316948\\
26.8485394783481	0.490227586610312\\
26.8544405339134	0.490873701986412\\
26.8603428864751	0.491601254586789\\
26.8662465363181	0.492158920562133\\
26.8721514837276	0.492735289955811\\
26.8780577289889	0.493429975222929\\
26.8839652723871	0.494257577052853\\
26.8898741142076	0.494887821853182\\
26.8957842547357	0.495640839136311\\
26.901695694257	0.496315010585317\\
26.9076084330568	0.497141934660972\\
26.9135224714209	0.498064232148798\\
26.9194378096347	0.498758036291796\\
26.9253544479841	0.499285545616093\\
26.9312723867547	0.500116820972063\\
26.9371916262324	0.500679751439861\\
26.9431121667031	0.501521093953579\\
26.9490340084527	0.50204527379187\\
26.9549571517672	0.503103232325766\\
26.9608815969327	0.503864727675644\\
26.9668073442354	0.504552456213933\\
26.9727343939613	0.505019415207338\\
26.9786627463969	0.505900841706166\\
26.9845924018284	0.506849760663614\\
26.9905233605421	0.507581569964454\\
26.9964556228246	0.508300316735019\\
27.0023891889624	0.508904091436166\\
27.008324059242	0.509410974003076\\
27.01426023395	0.510220393518431\\
27.0201977133733	0.511212376898328\\
27.0261364977984	0.511686154038715\\
27.0320765875124	0.512276021251167\\
27.038017982802	0.512806288329956\\
27.0439606839542	0.513902008160829\\
27.049904691256	0.514583730476546\\
27.0558500049945	0.515496516260743\\
27.0617966254569	0.516356543676591\\
27.0677445529303	0.517094922603834\\
27.073693787702	0.517502160978182\\
27.0796443300594	0.518440590285558\\
27.0855961802898	0.519279224492316\\
27.0915493386808	0.520355433273957\\
27.0975038055197	0.521243842147526\\
27.1034595810943	0.521761001681321\\
27.1094166656921	0.522206808346799\\
27.1153750596009	0.522643864051598\\
27.1213347631084	0.523629018936126\\
27.1272957765026	0.524302584842787\\
27.1332581000712	0.525130073070066\\
27.1392217341022	0.525750895284917\\
27.1451866788837	0.526675120252428\\
27.1511529347038	0.527273633072978\\
27.1571205018506	0.527939390099553\\
27.1630893806123	0.528468467310354\\
27.1690595712772	0.529010695869994\\
27.1750310741337	0.52948926626929\\
27.1810038894702	0.530221224519548\\
27.1869780175751	0.531153573214177\\
27.1929534587369	0.531693722835292\\
27.1989302132444	0.532084498645513\\
27.2049082813861	0.532868319547544\\
27.2108876634507	0.533475868259248\\
27.216868359727	0.534189581469455\\
27.222850370504	0.534844027394657\\
27.2288336960704	0.535528304547957\\
27.2348183367154	0.536147480591318\\
27.2408042927279	0.536957673611124\\
27.246791564397	0.537667484064238\\
27.2527801520119	0.538144534139291\\
27.2587700558618	0.538802704239067\\
27.2647612762361	0.539625220167623\\
27.270753813424	0.540042287924247\\
27.2767476677151	0.540744966769296\\
27.2827428393988	0.541166877420548\\
27.2887393287646	0.541625929595332\\
27.2947371361022	0.542136476495322\\
27.3007362617012	0.543191429199692\\
27.3067367058514	0.54388255953338\\
27.3127384688426	0.544355493735435\\
27.3187415509647	0.545111988232097\\
27.3247459525075	0.546125809721158\\
27.3307516737611	0.546824936109481\\
27.3367587150156	0.547292541132746\\
27.3427670765611	0.548026723398347\\
27.3487767586877	0.548723529957247\\
27.3547877616857	0.54981506671796\\
27.3608000858454	0.550327286077754\\
27.3668137314573	0.551248646928532\\
27.3728286988117	0.551759119378539\\
27.3788449881991	0.55249904414574\\
27.3848625999102	0.553450888066087\\
27.3908815342355	0.553921083711939\\
27.3969017914658	0.554940741535814\\
27.4029233718917	0.55583889905556\\
27.4089462758043	0.556400900816212\\
27.4149705034942	0.5573697815499\\
27.4209960552526	0.558096244809942\\
27.4270229313703	0.558805693140815\\
27.4330511321386	0.559523046849045\\
27.4390806578484	0.560232225931731\\
27.4451115087911	0.56111443150254\\
27.451143685258	0.561924297685819\\
27.4571771875402	0.562599456437175\\
27.4632120159294	0.56321663217102\\
27.4692481707168	0.564051673608006\\
27.4752856521941	0.564552444055486\\
27.4813244606529	0.565534073789995\\
27.4873645963847	0.566341259176344\\
27.4934060596814	0.56675020738744\\
27.4994488508347	0.567266332465304\\
27.5054929701364	0.567917508279878\\
27.5115384178785	0.568689370454096\\
27.517585194353	0.569587704886202\\
27.5236332998518	0.570294583198238\\
27.5296827346672	0.570937510638943\\
27.5357334990912	0.571621778503294\\
27.5417855934162	0.572055611420568\\
27.5478390179344	0.572820077869393\\
27.5538937729381	0.573913884823387\\
27.5599498587198	0.574550919228948\\
27.566007275572	0.575426844812688\\
27.5720660237873	0.576341353078239\\
27.5781261036583	0.577101824297324\\
27.5841875154776	0.577613656860152\\
27.590250259538	0.578125837386781\\
27.5963143361323	0.578899045800875\\
27.6023797455535	0.579708192964098\\
27.6084464880944	0.580131708943903\\
27.614514564048	0.581082897624484\\
27.6205839737074	0.581698205639879\\
27.6266547173658	0.582164086716028\\
27.6327267953164	0.582692960473479\\
27.6388002078524	0.583507844743849\\
27.6448749552671	0.584390419710926\\
27.650951037854	0.585093431113731\\
27.6570284559064	0.585935409159811\\
27.6631072097181	0.586426262200438\\
27.6691872995824	0.586843052768713\\
27.6752687257931	0.587348043894495\\
27.6813514886438	0.588024076851245\\
27.6874355884284	0.588432806551314\\
27.6935210254408	0.589065293175971\\
27.6996077999747	0.589637275611917\\
27.7056959123243	0.5902408454522\\
27.7117853627835	0.591003791046288\\
27.7178761516464	0.591896610395392\\
27.7239682792072	0.59227811290082\\
27.7300617457601	0.593157951828052\\
27.7361565515995	0.593789806254593\\
27.7422526970197	0.595000025549525\\
27.7483501823151	0.595808737724895\\
27.7544490077802	0.596328734568095\\
27.7605491737096	0.597226282454199\\
27.7666506803979	0.598034076849121\\
27.7727535281398	0.598622622972146\\
27.77885771723	0.599288066180798\\
27.7849632479633	0.599881116217873\\
27.7910701206347	0.600568891690516\\
27.7971783355391	0.601471731065993\\
27.8032878929714	0.601949189702017\\
27.8093987932268	0.602247653978743\\
27.8155110366004	0.602904278162034\\
27.8216246233874	0.60354377752671\\
27.827739553883	0.604271040369905\\
27.8338558283827	0.604919062109192\\
27.8399734471818	0.605851493213486\\
27.8460924105757	0.606279011188382\\
27.8522127188601	0.606953278435394\\
27.8583343723304	0.607853048820748\\
27.8644573712824	0.608415104066333\\
27.8705817160118	0.608952451941656\\
27.8767074068143	0.609679016784642\\
27.8828344439859	0.610232427686696\\
27.8889628278224	0.610715863315942\\
27.8950925586198	0.611148678506934\\
27.9012236366742	0.611776651370995\\
27.9073560622817	0.61232414946115\\
27.9134898357384	0.61312685415667\\
27.9196249573407	0.613903369059626\\
27.9257614273848	0.614202302661704\\
27.9318992461671	0.614836671901437\\
27.938038413984	0.615225949638526\\
27.944178931132	0.61595102197538\\
27.9503207979078	0.616736402421458\\
27.9564640146079	0.61725223547965\\
27.9626085815291	0.617921209198619\\
27.9687544989681	0.618909355470444\\
27.9749017672217	0.61945623718681\\
27.9810503865868	0.619972842610342\\
27.9872003573605	0.620614886577568\\
27.9933516798397	0.621305718927557\\
27.9995043543215	0.62194074485648\\
28.0056583811031	0.622429920630669\\
28.0118137604817	0.623354375630601\\
28.0179704927546	0.6241364716889\\
28.0241285782191	0.624825462950522\\
28.0302880171727	0.62545541191174\\
28.0364488099128	0.625996676465581\\
28.0426109567371	0.6267491099604\\
28.048774457943	0.627258778134419\\
28.0549393138283	0.628029743532589\\
28.0611055246908	0.628488172205462\\
28.0672730908282	0.629061594740318\\
28.0734420125384	0.629573930264261\\
28.0796122901194	0.630024990214077\\
28.0857839238692	0.630580637217675\\
28.0919569140858	0.631225565580946\\
28.0981312610674	0.632061961760131\\
28.1043069651122	0.632536649074104\\
28.1104840265185	0.633067501998295\\
28.1166624455845	0.633866659186369\\
28.1228422226088	0.634489306005204\\
28.1290233578897	0.635248598389432\\
28.1352058517258	0.636055672106691\\
28.1413897044157	0.636598847885338\\
28.147574916258	0.637291176973415\\
28.1537614875516	0.637884503944192\\
28.1599494185951	0.638904735896619\\
28.1661387096874	0.639841139413422\\
28.1723293611275	0.64017124842431\\
28.1785213732144	0.640796350753017\\
28.1847147462471	0.641645409677272\\
28.1909094805247	0.642064796279586\\
28.1971055763464	0.642765522626144\\
28.2033030340116	0.643432640572972\\
28.2095018538194	0.644116395194854\\
28.2157020360693	0.644719850038983\\
28.2219035810607	0.645435077740544\\
28.2281064890932	0.646116743483866\\
28.2343107604663	0.646526771341273\\
28.2405163954798	0.64738306099356\\
28.2467233944332	0.647804897451849\\
28.2529317576264	0.648494825031673\\
28.2591414853593	0.649024345624072\\
28.2653525779316	0.649529990968292\\
28.2715650356436	0.650073789037858\\
28.277778858795	0.650594366234109\\
28.2839940476862	0.650983834687837\\
28.2902106026172	0.651724866063834\\
28.2964285238883	0.652171809826263\\
28.3026478117999	0.653000262346195\\
28.3088684666522	0.653648336661027\\
28.3150904887457	0.653940179211998\\
28.3213138783809	0.65490479859792\\
28.3275386358585	0.655547925936478\\
28.333764761479	0.656161390066931\\
28.3399922555431	0.656693837154695\\
28.3462211183517	0.657464586042166\\
28.3524513502055	0.658502487597879\\
28.3586829514055	0.659029023532749\\
28.3649159222526	0.659652452980342\\
28.3711502630478	0.660178734016206\\
28.3773859740923	0.660794311811885\\
28.3836230556873	0.661511856357969\\
28.3898615081339	0.662045797867826\\
28.3961013317335	0.662907733995807\\
28.4023425267874	0.663675002093917\\
28.4085850935971	0.664076425977382\\
28.4148290324641	0.664669853171806\\
28.4210743436898	0.665244389207128\\
28.4273210275761	0.665710095570464\\
28.4335690844244	0.666449561742753\\
28.4398185145368	0.666869616895385\\
28.4460693182148	0.667423661497868\\
28.4523214957606	0.668273911106626\\
28.4585750474759	0.668982786930291\\
28.4648299736629	0.669255312869743\\
28.4710862746236	0.669355318910567\\
28.4773439506602	0.669902770696148\\
28.4836030020749	0.670352369392204\\
28.4898634291701	0.670908031105227\\
28.496125232248	0.671459086589056\\
28.5023884116112	0.672308638851325\\
28.5086529675621	0.672932154692936\\
28.5149189004032	0.673488362302814\\
28.5211862104373	0.674276888414657\\
28.5274548979669	0.674786133507232\\
28.5337249632949	0.675535304987473\\
28.539996406724	0.675963242601403\\
28.5462692285573	0.676760329223536\\
28.5525434290975	0.677444090265661\\
28.5588190086479	0.678228069249663\\
28.5650959675113	0.678760481910531\\
28.5713743059911	0.679075352321141\\
28.5776540243905	0.67944277017635\\
28.5839351230126	0.680314849922387\\
28.590217602161	0.68103508027598\\
28.596501462139	0.681377572146392\\
28.60278670325	0.681839998951864\\
28.6090733257978	0.682484859410857\\
28.6153613300859	0.683100139736493\\
28.6216507164179	0.683591240372831\\
28.6279414850977	0.684296829222165\\
28.6342336364291	0.684846555224462\\
28.640527170716	0.685408224418428\\
28.6468220882622	0.685967629729458\\
28.653118389372	0.686393268363005\\
28.6594160743493	0.686961715473238\\
28.6657151434984	0.687496657090407\\
28.6720155971233	0.687831584800331\\
28.6783174355285	0.688178903031803\\
28.6846206590183	0.68835379118481\\
28.6909252678972	0.688831075093835\\
28.6972312624695	0.68929943574501\\
28.70353864304	0.689871685757214\\
28.7098474099132	0.690272518968163\\
28.7161575633938	0.690594740468341\\
28.7224691037865	0.691367041469902\\
28.7287820313963	0.691877712025334\\
28.7350963465279	0.692408610839364\\
28.7414120494865	0.693002052144733\\
28.7477291405769	0.693768558263489\\
28.7540476201043	0.694289933397292\\
28.760367488374	0.694981681485803\\
28.7666887456909	0.695752887975474\\
28.7730113923606	0.696283858025524\\
28.7793354286884	0.697001439931709\\
28.7856608549796	0.697462846963884\\
28.7919876715399	0.697951944767006\\
28.7983158786747	0.698603127092786\\
28.8046454766897	0.699093701084391\\
28.8109764658906	0.699645295376625\\
28.8173088465831	0.700504883612747\\
28.8236426190732	0.700948237777771\\
28.8299777836667	0.701527367040666\\
28.8363143406696	0.702258362628129\\
28.8426522903879	0.702607809800624\\
28.8489916331277	0.703059251610519\\
28.8553323691952	0.703899654907065\\
28.8616744988967	0.704467041467028\\
28.8680180225384	0.705198205432663\\
28.8743629404267	0.705775359176341\\
28.8807092528681	0.706313618563932\\
28.8870569601691	0.706826016550414\\
28.8934060626362	0.707438455548973\\
28.8997565605761	0.707795612892498\\
28.9061084542956	0.708372967933872\\
28.9124617441013	0.708913867814801\\
28.9188164303001	0.709422930517925\\
28.925172513199	0.709978242429608\\
28.9315299931049	0.710546237509742\\
28.9378888703249	0.710881905798488\\
28.9442491451661	0.711478127850974\\
28.9506108179357	0.711970811107316\\
28.9569738889409	0.712610346999745\\
28.9633383584891	0.713232942606061\\
28.9697042268876	0.713905101249185\\
28.9760714944438	0.714293154206984\\
28.9824401614654	0.715149654655203\\
28.9888102282599	0.715978235204311\\
28.9951816951349	0.716379666049268\\
29.0015545623983	0.716780152674677\\
29.0079288303577	0.717188800502926\\
29.014304499321	0.717715572790905\\
29.0206815695962	0.718254542324415\\
29.0270600414913	0.718877335360057\\
29.0334399153142	0.719378340068681\\
29.0398211913732	0.719835733466223\\
29.0462038699765	0.720420186472351\\
29.0525879514323	0.72094904389538\\
29.0589734360489	0.721856174239985\\
29.0653603241348	0.722247372011381\\
29.0717486159984	0.722738840742785\\
29.0781383119482	0.723318831763432\\
29.0845294122929	0.724147256576551\\
29.0909219173412	0.724604097268757\\
29.0973158274017	0.724916547123881\\
29.1037111427833	0.72546281650027\\
29.1101078637948	0.725877449770675\\
29.1165059907453	0.726198596583908\\
29.1229055239437	0.726635246431907\\
29.129306463699	0.726984685853337\\
29.1357088103205	0.727473191521864\\
29.1421125641174	0.727771242528471\\
29.1485177253989	0.728412342397855\\
29.1549242944744	0.729089289099862\\
29.1613322716533	0.729636125802814\\
29.1677416572452	0.730229042309514\\
29.1741524515594	0.731081644497913\\
29.1805646549058	0.731781201719429\\
29.1869782675939	0.732600101295122\\
29.1933932899336	0.733121621210996\\
29.1998097222346	0.733623938832622\\
29.2062275648069	0.734019264952399\\
29.2126468179604	0.734570315097407\\
29.2190674820052	0.734990852592418\\
29.2254895572513	0.73590103540546\\
29.2319130440089	0.736347584887982\\
29.2383379425883	0.736940189183517\\
29.2447642532998	0.737500607718329\\
29.2511919764537	0.738030084271774\\
29.2576211123605	0.738488328441318\\
29.2640516613307	0.739015027703561\\
29.2704836236748	0.739746744301178\\
29.2769169997036	0.740540415813938\\
29.2833517897276	0.7410618711843\\
29.2897879940578	0.741576744848055\\
29.296225613005	0.741937713004787\\
29.3026646468801	0.742291459031462\\
29.309105095994	0.742734971021962\\
29.3155469606578	0.742965076526226\\
29.3219902411827	0.743661883003441\\
29.3284349378799	0.744168603335855\\
29.3348810510605	0.744538283231229\\
29.341328581036	0.744726874374653\\
29.3477775281177	0.745216253323188\\
29.3542278926171	0.745820917968406\\
29.3606796748457	0.746329482638488\\
29.3671328751152	0.746775439637913\\
29.3735874937372	0.747146136012707\\
29.3800435310235	0.747760049414648\\
29.3865009872858	0.748238389018104\\
29.392959862836	0.748707778550055\\
29.3994201579861	0.749113732122699\\
29.4058818730482	0.749780521058889\\
29.4123450083342	0.750256313519691\\
29.4188095641563	0.750705286936524\\
29.4252755408268	0.751114183974363\\
29.4317429386579	0.751863187891775\\
29.4382117579621	0.752403845303219\\
29.4446819990516	0.752903573254705\\
29.4511536622391	0.753546754719359\\
29.4576267478371	0.75389887333052\\
29.4641012561582	0.754334366853945\\
29.4705771875151	0.755025804885598\\
29.4770545422206	0.755688513454962\\
29.4835333205875	0.756041339845981\\
29.4900135229287	0.756678230615174\\
29.4964951495573	0.757046241917199\\
29.5029782007862	0.757464964909664\\
29.5094626769286	0.758006805356426\\
29.5159485782977	0.758557704028538\\
29.5224359052066	0.758871868461438\\
29.5289246579688	0.759274166061941\\
29.5354148368976	0.759699568527221\\
29.5419064423064	0.760491818852429\\
29.5483994745089	0.760780404664174\\
29.5548939338185	0.76142346276819\\
29.561389820549	0.761822828193127\\
29.5678871350141	0.762581425496939\\
29.5743858775276	0.763138070025532\\
29.5808860484034	0.763854194471139\\
29.5873876479553	0.764049231054203\\
29.5938906764975	0.764468080219112\\
29.600395134344	0.765045706920073\\
29.6069010218089	0.76539707113044\\
29.6134083392064	0.765984168338184\\
29.6199170868509	0.76629865815219\\
29.6264272650567	0.766994732900521\\
29.6329388741383	0.767579963195021\\
29.63945191441	0.768109707614382\\
29.6459663861866	0.768491454853661\\
29.6524822897825	0.769315681200466\\
29.6589996255125	0.769687879022886\\
29.6655183936915	0.770237566117152\\
29.6720385946341	0.770620213363565\\
29.6785602286554	0.770970529655021\\
29.6850832960703	0.771566617463142\\
29.6916077971938	0.77233057278226\\
29.6981337323411	0.772716145138035\\
29.7046611018273	0.773062193769824\\
29.7111899059677	0.773537052733429\\
29.7177201450777	0.77414634590884\\
29.7242518194726	0.774849852412228\\
29.7307849294679	0.775429357675471\\
29.7373194753791	0.77595543655382\\
29.7438554575217	0.776384672127338\\
29.7503928762116	0.776697323082571\\
29.7569317317644	0.777011605109566\\
29.763472024496	0.777387105255845\\
29.7700137547221	0.77775189644815\\
29.7765569227588	0.77805105232758\\
29.7831015289221	0.778300878497003\\
29.7896475735281	0.778963078435618\\
29.7961950568928	0.779740305938152\\
29.8027439793327	0.780212745835848\\
29.8092943411638	0.780522235123795\\
29.8158461427027	0.780931858810146\\
29.8223993842657	0.781261493544899\\
29.8289540661693	0.781734364426963\\
29.8355101887302	0.782313622760892\\
29.8420677522649	0.782883720948859\\
29.8486267570901	0.783365323220806\\
29.8551872035228	0.783974425005629\\
29.8617490918796	0.78445329524401\\
29.8683124224776	0.784917108649691\\
29.8748771956337	0.785654146427725\\
29.8814434116649	0.786016752071126\\
29.8880110708885	0.786438489344447\\
29.8945801736216	0.786960909902451\\
29.9011507201814	0.787604614635372\\
29.9077227108854	0.788199024376392\\
29.9142961460509	0.788752166175891\\
29.9208710259954	0.789328851068668\\
29.9274473510365	0.789627890710513\\
29.9340251214917	0.790284889102691\\
29.9406043376788	0.791043847809678\\
29.9471849999155	0.791544489294715\\
29.9537671085197	0.792173234830178\\
29.9603506638092	0.792488074217938\\
29.966935666102	0.792989310822523\\
29.9735221157161	0.79361490315762\\
29.9801100129698	0.794232309324148\\
29.986699358181	0.794818661365301\\
29.9932901516682	0.795092291460535\\
29.9998823937495	0.795383724338246\\
30.0064760847435	0.795998013936194\\
30.0130712249685	0.796711612014482\\
30.019667814743	0.797346894979736\\
30.0262658543857	0.797772472430417\\
30.0328653442153	0.798233351570197\\
30.0394662845504	0.798568615152418\\
30.04606867571	0.798960844429632\\
30.0526725180127	0.799182248079335\\
30.0592778117777	0.799807169578751\\
30.0658845573239	0.800667104330154\\
30.0724927549705	0.801123676863697\\
30.0791024050364	0.801366365070282\\
30.0857135078411	0.801584114333103\\
30.0923260637038	0.802190823129905\\
30.0989400729439	0.802811506771258\\
30.1055555358807	0.803191656759548\\
30.1121724528339	0.803443984087775\\
30.118790824123	0.803909234601063\\
30.1254106500676	0.804326244274416\\
30.1320319309874	0.804587579428743\\
30.1386546672024	0.804972006447234\\
30.1452788590322	0.805297337293845\\
30.1519045067969	0.805574771297658\\
30.1585316108164	0.806006029349921\\
30.1651601714108	0.806562773873474\\
30.1717901889003	0.807118133868112\\
30.178421663605	0.807776950897001\\
30.1850545958453	0.808094594985021\\
30.1916889859415	0.808418995749499\\
30.198324834214	0.808965115189706\\
30.2049621409833	0.809230595228752\\
30.2116009065701	0.809643710940177\\
30.2182411312948	0.810282805400133\\
30.2248828154782	0.810823821189626\\
30.2315259594412	0.811241173987674\\
30.2381705635045	0.812050149484143\\
30.244816627989	0.812750622117982\\
30.2514641532158	0.81299035371273\\
30.2581131395059	0.813319584896428\\
30.2647635871804	0.813673336483352\\
30.2714154965606	0.814071416479353\\
30.2780688679676	0.81442055897187\\
30.2847237017229	0.814706508848884\\
30.2913799981479	0.815074909465559\\
30.2980377575639	0.815467133704207\\
30.3046969802927	0.815827242178225\\
30.3113576666557	0.816021321899092\\
30.3180198169747	0.816393115292983\\
30.3246834315715	0.816956208713572\\
30.3313485107679	0.817157862450486\\
30.3380150548858	0.817549817008272\\
30.3446830642472	0.817968747785124\\
30.351352539174	0.818643880039761\\
30.3580234799886	0.81907241326685\\
30.3646958870129	0.819484526546209\\
30.3713697605694	0.820057573620796\\
30.3780451009802	0.820455064138583\\
30.3847219085679	0.820840901789047\\
30.3914001836548	0.821189502253821\\
30.3980799265636	0.821455058222557\\
30.4047611376168	0.821831834580834\\
30.4114438171372	0.822036501577005\\
30.4181279654474	0.822308098732413\\
30.4248135828704	0.822593599499285\\
30.4315006697289	0.822981213616961\\
30.4381892263461	0.823211189415181\\
30.4448792530448	0.823482868220178\\
30.4515707501483	0.824104887693767\\
30.4582637179797	0.824530556503151\\
30.4649581568622	0.825089687236491\\
30.4716540671192	0.825730600324008\\
30.4783514490741	0.826039039341475\\
30.4850503030503	0.826421186161236\\
30.4917506293714	0.826695756704557\\
30.498452428361	0.827170361786925\\
30.5051557003428	0.827284678552306\\
30.5118604456405	0.827499516800169\\
30.5185666645779	0.827922800707151\\
30.5252743574789	0.828416169191905\\
30.5319835246675	0.828640173184398\\
30.5386941664677	0.829320750541929\\
30.5454062832037	0.829659628424044\\
30.5521198751996	0.829965817114704\\
30.5588349427796	0.830453395626923\\
30.5655514862681	0.830896245731303\\
30.5722695059894	0.831201164509272\\
30.5789890022681	0.831443233306513\\
30.5857099754287	0.832156604156826\\
30.5924324257957	0.832446960341595\\
30.5991563536938	0.832828299748055\\
30.6058817594479	0.833356343533703\\
30.6126086433826	0.833663924153426\\
30.6193370058229	0.833877779867001\\
30.6260668470938	0.834358859718018\\
30.6327981675203	0.834846135783237\\
30.6395309674275	0.835458991726631\\
30.6462652471406	0.835644885968498\\
30.6530010069848	0.835895843580513\\
30.6597382472854	0.83622457550029\\
30.6664769683678	0.83682600747746\\
30.6732171705575	0.837345646935308\\
30.6799588541801	0.837748900249016\\
30.6867020195611	0.838118287331648\\
30.6934466670262	0.838728229042429\\
30.7001927969011	0.839025506270301\\
30.7069404095117	0.839532108127302\\
30.7136895051839	0.839839952509633\\
30.7204400842436	0.840136889152557\\
30.7271921470169	0.840835091485202\\
30.7339456938298	0.841499233162472\\
30.7407007250086	0.841697827666107\\
30.7474572408795	0.84202165295967\\
30.7542152417688	0.842348430221651\\
30.7609747280029	0.842922337020247\\
30.7677356999082	0.84309047838078\\
30.7744981578114	0.843458007658375\\
30.781262102039	0.843858180311975\\
30.7880275329177	0.844157612034599\\
30.7947944507743	0.844373198575305\\
30.8015628559355	0.844729026015226\\
30.8083327487283	0.845148486725944\\
30.8151041294796	0.845503232337183\\
30.8218769985166	0.846025112903838\\
30.8286513561662	0.846505364921431\\
30.8354272027556	0.84668710287064\\
30.8422045386122	0.847091538264769\\
30.8489833640633	0.847426807828253\\
30.8557636794362	0.847646344073156\\
30.8625454850584	0.848086636527294\\
30.8693287812575	0.848545522799045\\
30.8761135683611	0.849017372734921\\
30.8828998466968	0.849246684735603\\
30.8896876165925	0.849782376308604\\
30.8964768783759	0.850226680638479\\
30.903267632375	0.850652583992021\\
30.9100598789177	0.850959893093105\\
30.9168536183321	0.851144822159813\\
30.9236488509463	0.85144277463763\\
30.9304455770885	0.851802787911258\\
30.9372437970869	0.85212445144575\\
30.94404351127	0.852394034400417\\
30.950844719966	0.852825534260898\\
30.9576474235035	0.853409229019706\\
30.964451622211	0.853729427446454\\
30.9712573164172	0.853988108564018\\
30.9780645064508	0.854457629193456\\
30.9848731926404	0.854936831086837\\
30.9916833753151	0.855284973743491\\
30.9984950548035	0.855736631263381\\
31.0053082314349	0.856230895483407\\
31.0121229055382	0.856706528311489\\
31.0189390774425	0.857139605603375\\
31.0257567474771	0.857423433203469\\
31.0325759159711	0.85754583486347\\
31.0393965832541	0.857642359477457\\
31.0462187496553	0.857992210976043\\
31.0530424155044	0.858353847974147\\
31.0598675811308	0.858650733932334\\
31.0666942468642	0.85879620689596\\
31.0735224130342	0.859238362617463\\
31.0803520799707	0.859697250836869\\
31.0871832480036	0.860035647760449\\
31.0940159174627	0.860307885329773\\
31.1008500886781	0.860722401983398\\
31.1076857619798	0.861137023281753\\
31.114522937698	0.861491577261063\\
31.1213616161629	0.861827226195283\\
31.1282017977048	0.862231984030837\\
31.135043482654	0.862604004387339\\
31.1418866713409	0.862856247705205\\
31.1487313640962	0.863234735844228\\
31.1555775612503	0.863627668881501\\
31.1624252631339	0.863950052502713\\
31.1692744700778	0.864116649917231\\
31.1761251824127	0.864527575006359\\
31.1829774004696	0.864991761134432\\
31.1898311245792	0.865344204440012\\
31.1966863550728	0.865632277801741\\
31.2035430922813	0.865885272314462\\
31.2104013365359	0.866330447671972\\
31.2172610881679	0.866732248055466\\
31.2241223475085	0.867202106644353\\
31.2309851148892	0.867491423079006\\
31.2378493906414	0.867815384831996\\
31.2447151750966	0.868173621031723\\
31.2515824685864	0.868324926870639\\
31.2584512714426	0.868853737982085\\
31.2653215839967	0.86905926387789\\
31.2721934065807	0.86927169668961\\
31.2790667395265	0.869345938942786\\
31.2859415831659	0.869829453279708\\
31.2928179378311	0.870027665257747\\
31.2996958038542	0.870476446841763\\
31.3065751815673	0.870851998194396\\
31.3134560713027	0.871032352225228\\
31.3203384733926	0.871198728095333\\
31.3272223881696	0.871435484932023\\
31.3341078159662	0.871856945796203\\
31.3409947571147	0.872237758832733\\
31.3478832119479	0.872534567161588\\
31.3547731807985	0.873054791718988\\
31.3616646639992	0.873440428270463\\
31.3685576618828	0.873852401633357\\
31.3754521747823	0.87408117393244\\
31.3823482030307	0.874452749007118\\
31.389245746961	0.874741378680968\\
31.3961448069064	0.875137153991666\\
31.4030453832	0.875556359721009\\
31.4099474761752	0.875857566893741\\
31.4168510861652	0.876238645727328\\
31.4237562135036	0.876537337100549\\
31.4306628585237	0.876956474541898\\
31.4375710215593	0.877295817555888\\
31.4444807029439	0.877815919735508\\
31.4513919030112	0.878103276281175\\
31.4583046220951	0.878366331602001\\
31.4652188605294	0.87847632625297\\
31.4721346186481	0.878664744700433\\
31.4790518967851	0.878991999387171\\
31.4859706952745	0.879398967924162\\
31.4928910144506	0.879819760962562\\
31.4998128546475	0.880079619560428\\
31.5067362161995	0.880349474706247\\
31.513661099441	0.880771332694341\\
31.5205875047066	0.881233852680296\\
31.5275154323306	0.881518988843458\\
31.5344448826477	0.881859870341744\\
31.5413758559926	0.882320429402427\\
31.5483083527001	0.882506015019318\\
31.5552423731048	0.882683514297537\\
31.5621779175419	0.883067461171958\\
31.5691149863461	0.883444023994201\\
31.5760535798526	0.883877954691709\\
31.5829936983964	0.88435256083175\\
31.5899353423127	0.884587020338317\\
31.5968785119369	0.885175247394759\\
31.6038232076043	0.88553755252735\\
31.6107694296502	0.885949904570856\\
31.6177171784101	0.886335877768562\\
31.6246664542197	0.886658286950416\\
31.6316172574145	0.887022242670526\\
31.6385695883302	0.88732123803471\\
31.6455234473026	0.887589711401146\\
31.6524788346676	0.888042082885923\\
31.6594357507611	0.888316054909076\\
31.6663941959191	0.888562338799128\\
31.6733541704776	0.888956559285167\\
31.6803156747729	0.889095175299514\\
31.6872787091411	0.889391283332305\\
31.6942432739185	0.889731525357885\\
31.7012093694416	0.88994306342676\\
31.7081769960466	0.890317448660224\\
31.7151461540703	0.89075189374008\\
31.7221168438491	0.891217912569873\\
31.7290890657197	0.891333551487491\\
31.7360628200189	0.891772710379616\\
31.7430381070835	0.892048067223981\\
31.7500149272503	0.89255867781812\\
31.7569932808563	0.892808427017722\\
31.7639731682386	0.893140025697064\\
31.7709545897343	0.893485351821645\\
31.7779375456805	0.893702887949227\\
31.7849220364145	0.893854816764373\\
31.7919080622737	0.893990060518463\\
31.7988956235954	0.894523287818332\\
31.8058847207171	0.894741446826247\\
31.8128753539764	0.895004214354374\\
31.8198675237109	0.895224181826477\\
31.8268612302584	0.895720070626824\\
31.8338564739565	0.896040613708297\\
31.8408532551431	0.896440896268549\\
31.8478515741563	0.89695922852704\\
31.8548514313339	0.897311405180045\\
31.861852827014	0.897571904739844\\
31.8688557615348	0.897732574802014\\
31.8758602352345	0.898175274246245\\
31.8828662484515	0.898704343069209\\
31.889873801524	0.89895178324682\\
31.8968828947905	0.899455268680232\\
31.9038935285896	0.899683603914209\\
31.9109057032598	0.900274456827141\\
31.9179194191398	0.900689543044997\\
31.9249346765684	0.900952124951341\\
31.9319514758843	0.901234906502838\\
31.9389698174265	0.901417808668391\\
31.945989701534	0.901577470775957\\
31.9530111285457	0.901863610044807\\
31.9600340988008	0.902094516640153\\
31.9670586126384	0.902296515963383\\
31.9740846703979	0.902701771640053\\
31.9811122724186	0.902794608168243\\
31.9881414190399	0.903003887830768\\
31.9951721106012	0.903080164019333\\
32.0022043474423	0.903509604793996\\
32.0092381299025	0.903722910896246\\
32.0162734583218	0.903932840379972\\
32.0233103330399	0.9042055552669\\
32.0303487543966	0.904312613016479\\
32.0373887227319	0.904787710927349\\
32.0444302383858	0.905077350799491\\
32.0514733016983	0.905208135762568\\
32.0585179130097	0.90534363098554\\
32.0655640726602	0.905571421307415\\
32.0726117809901	0.905819419801563\\
32.0796610383397	0.906063042888732\\
32.0867118450496	0.906235227649471\\
32.0937642014602	0.906492957338885\\
32.1008181079122	0.906864638615727\\
32.1078735647463	0.907108391720435\\
32.1149305723032	0.9072228187952\\
32.1219891309237	0.907449375078673\\
32.1290492409488	0.907711421816494\\
32.1361109027194	0.907954406043773\\
32.1431741165767	0.90820840039386\\
32.1502388828617	0.908262994259408\\
32.1573052019156	0.908504668352159\\
32.1643730740798	0.908669779054818\\
32.1714424996956	0.908987610835749\\
32.1785134791043	0.909210761971472\\
32.1855860126477	0.909335122488991\\
32.1926601006671	0.909704718210307\\
32.1997357435043	0.909944089955726\\
32.206812941501	0.910402048050252\\
32.2138916949991	0.910630799292114\\
32.2209720043403	0.911119749147566\\
32.2280538698667	0.91135844331927\\
32.2351372919204	0.911754455889565\\
32.2422222708433	0.911971881048654\\
32.2493088069777	0.912359773814335\\
32.2563969006659	0.912696941576383\\
32.2634865522502	0.912880499576255\\
32.2705777620729	0.913123047472103\\
32.2776705304767	0.91349155639701\\
32.284764857804	0.913702963237108\\
32.2918607443975	0.913907419770366\\
32.2989581905999	0.914047734058952\\
32.306057196754	0.914272403404208\\
32.3131577632026	0.91453314947182\\
32.3202598902887	0.91478663611519\\
32.3273635783553	0.914965628374563\\
32.3344688277455	0.915259101281097\\
32.3415756388025	0.91537856508256\\
32.3486840118694	0.915543611754611\\
32.3557939472897	0.915720117268091\\
32.3629054454066	0.915944565241793\\
32.3700185065637	0.916192200124249\\
32.3771331311045	0.916347848409336\\
32.3842493193727	0.91661389170619\\
32.3913670717118	0.916908245295929\\
32.3984863884658	0.917279697692783\\
32.4056072699783	0.917477989643973\\
32.4127297165935	0.917756606794078\\
32.4198537286551	0.917915378782048\\
32.4269793065074	0.918160847171972\\
32.4341064504944	0.918388457231137\\
32.4412351609604	0.918756252924485\\
32.4483654382496	0.918919864350677\\
32.4554972827066	0.91920335583799\\
32.4626306946756	0.919446761369547\\
32.4697656745012	0.919682220301413\\
32.4769022225281	0.920004257339002\\
32.4840403391008	0.920232341517334\\
32.4911800245643	0.920326364629089\\
32.4983212792631	0.920584136291437\\
32.5054641035424	0.920730001853249\\
32.512608497747	0.920877668195025\\
32.5197544622221	0.921100261961229\\
32.5269019973126	0.921321478157175\\
32.534051103364	0.921458301320164\\
32.5412017807213	0.921619929934732\\
32.5483540297301	0.921846182759328\\
32.5555078507357	0.922049333044335\\
32.5626632440836	0.922255396056023\\
32.5698202101194	0.922705473861251\\
32.5769787491888	0.922747641691099\\
32.5841388616375	0.922929845455698\\
32.5913005478114	0.92307212985293\\
32.5984638080563	0.923244367820546\\
32.6056286427182	0.923421742132144\\
32.6127950521431	0.92364588209264\\
32.6199630366772	0.923899315288589\\
32.6271325966666	0.924115252255988\\
32.6343037324577	0.92430628199469\\
32.6414764443967	0.924408762297834\\
32.64865073283	0.924562272751531\\
32.6558265981043	0.924784418138084\\
32.663004040566	0.925085520974048\\
32.6701830605618	0.925341981969578\\
32.6773636584385	0.925468634255991\\
32.6845458345428	0.925587563314548\\
32.6917295892216	0.925961434224251\\
32.6989149228219	0.926136291149496\\
32.7061018356907	0.926403151291158\\
32.7132903281751	0.926478628348814\\
32.7204804006223	0.926780451884088\\
32.7276720533796	0.927099399974007\\
32.7348652867943	0.927322126144494\\
32.7420601012138	0.927582186327868\\
32.7492564969855	0.927960241142568\\
32.7564544744572	0.928089187219582\\
32.7636540339763	0.928200074518372\\
32.7708551758907	0.928369923196275\\
32.7780579005481	0.928512518514659\\
32.7852622082964	0.928606929070939\\
32.7924680994836	0.928701057510902\\
32.7996755744576	0.928897782617846\\
32.8068846335666	0.929078128399561\\
32.8140952771587	0.929285187630217\\
32.8213075055823	0.929562200745103\\
32.8285213191856	0.929696637234764\\
32.835736718317	0.929822117843297\\
32.842953703325	0.929894377369383\\
32.8501722745583	0.930123713087363\\
32.8573924323653	0.930208315041285\\
32.8646141770949	0.930290096344863\\
32.8718375090958	0.930473494730215\\
32.8790624287169	0.930603290924114\\
32.8862889363072	0.930769014649731\\
32.8935170322156	0.930838177656308\\
32.9007467167913	0.931155804629708\\
32.9079779903834	0.931262764356916\\
32.9152108533412	0.931402780456836\\
32.922445306014	0.931584880918928\\
32.9296813487512	0.931930746596204\\
32.9369189819023	0.932093114304746\\
32.9441582058169	0.932306351872758\\
32.9513990208445	0.932424590043652\\
32.958641427335	0.932530361030688\\
32.965885425638	0.932637905103404\\
32.9731310161035	0.932908705478471\\
32.9803781990814	0.932968373242448\\
32.9876269749217	0.933033154290417\\
32.9948773439745	0.933156517039102\\
33.00212930659	0.933317165998843\\
33.0093828631185	0.933399676833852\\
33.0166380139102	0.933541271078735\\
33.0238947593156	0.933756799572361\\
33.0311530996851	0.933878441481065\\
33.0384130353693	0.934087323628398\\
33.0456745667188	0.934300978625866\\
33.0529376940844	0.934388131457777\\
33.0602024178169	0.934654461849325\\
33.0674687382671	0.934829870154706\\
33.0747366557859	0.935119407996157\\
33.0820061707244	0.935228574145742\\
33.0892772834336	0.935320411905089\\
33.0965499942648	0.935486641079086\\
33.1038243035692	0.935681850919035\\
33.1111002116981	0.935920077145159\\
33.118377719003	0.936257839786842\\
33.1256568258352	0.936376397572832\\
33.1329375325465	0.936437649830305\\
33.1402198394883	0.936637671202904\\
33.1475037470125	0.93676429616198\\
33.1547892554708	0.936871919453783\\
33.1620763652151	0.936960046702192\\
33.1693650765974	0.937002816190079\\
33.1766553899696	0.937095429191063\\
33.1839473056839	0.937370429603671\\
33.1912408240924	0.937483499291916\\
33.1985359455475	0.937685746404656\\
33.2058326704014	0.938027777645129\\
33.2131309990065	0.93839632890055\\
33.2204309317154	0.938839996569919\\
33.2277324688806	0.93925125884785\\
33.2350356108547	0.939488121826492\\
33.2423403579905	0.939579085518688\\
33.2496467106408	0.939762342451613\\
33.2569546691584	0.939910990453805\\
33.2642642338964	0.940037074562105\\
33.2715754052076	0.940372618525627\\
33.2788881834454	0.940678391161499\\
33.2862025689627	0.94104401622198\\
33.293518562113	0.941216231404473\\
33.3008361632495	0.94127505869827\\
33.3081553727257	0.94143018092622\\
33.315476190895	0.941572948266314\\
33.322798618111	0.941657298879649\\
33.3301226547275	0.941973911770551\\
33.3374483010981	0.942145226814687\\
33.3447755575766	0.942402375946545\\
33.3521044245169	0.942545581560441\\
33.359434902273	0.942832449032239\\
33.3667669911989	0.943020042428832\\
33.3741006916487	0.943132295076751\\
33.3814360039767	0.943457901908162\\
33.3887729285371	0.943549986835934\\
33.3961114656843	0.943878798240369\\
33.4034516157727	0.944095286496069\\
33.4107933791568	0.944351972290623\\
33.4181367561911	0.944574263401776\\
33.4254817472305	0.944822094772242\\
33.4328283526295	0.944885164355777\\
33.4401765727431	0.944985022972691\\
33.4475264079261	0.945252464731445\\
33.4548778585335	0.945289266918499\\
33.4622309249204	0.945332751963947\\
33.4695856074418	0.945443539807913\\
33.476941906453	0.945533411138284\\
33.4842998223094	0.945744805653987\\
33.4916593553662	0.94599001874633\\
33.4990205059789	0.946282347369485\\
33.506383274503	0.946422896172654\\
33.5137476612941	0.946513493260692\\
33.521113666708	0.946654797996395\\
33.5284812911003	0.946786796235926\\
33.5358505348269	0.947009129238869\\
33.5432213982437	0.947107938503909\\
33.5505938817068	0.947195716372381\\
33.5579679855721	0.947409657849989\\
33.5653437101959	0.947516504798855\\
33.5727210559343	0.947594128356491\\
33.5801000231436	0.947758353409918\\
33.5874806121804	0.947896221038248\\
33.5948628234009	0.948039691781539\\
33.6022466571617	0.948168259425861\\
33.6096321138196	0.948287876973042\\
33.6170191937311	0.948391724626094\\
33.624407897253	0.948488334051595\\
33.6317982247423	0.948539860269547\\
33.6391901765558	0.948627848093236\\
33.6465837530505	0.948810837289105\\
33.6539789545835	0.949013784942866\\
33.661375781512	0.949184152421716\\
33.6687742341933	0.949278443831958\\
33.6761743129846	0.949467064013996\\
33.6835760182435	0.949578184097612\\
33.6909793503272	0.949790086060597\\
33.6983843095935	0.949983836693282\\
33.7057908964	0.950096400904387\\
33.7131991111043	0.950227272146476\\
33.7206089540643	0.950281449490986\\
33.7280204256378	0.950362894079706\\
33.7354335261828	0.95049618064308\\
33.7428482560574	0.950705909338348\\
33.7502646156196	0.950870546537553\\
33.7576826052276	0.950919798294384\\
33.7651022252397	0.951039584210721\\
33.7725234760143	0.951263793934049\\
33.7799463579098	0.951327734172833\\
33.7873708712846	0.951528486467765\\
33.7947970164974	0.951590641523887\\
33.8022247939068	0.951815444171443\\
33.8096542038716	0.951869898095043\\
33.8170852467506	0.951958219295003\\
33.8245179229026	0.952143661884515\\
33.8319522326868	0.952249657591889\\
33.839388176462	0.952483193447775\\
33.8468257545875	0.952748240833456\\
33.8542649674225	0.952909329825953\\
33.8617058153262	0.952973082999603\\
33.8691482986581	0.953015158692844\\
33.8765924177776	0.953177027840208\\
33.8840381730442	0.953456398127036\\
33.8914855648175	0.953625190128256\\
33.8989345934572	0.953736923943767\\
33.9063852593232	0.953884335597425\\
33.9138375627751	0.953986625442373\\
33.921291504173	0.954166137883633\\
33.9287470838769	0.95424163346486\\
33.9362043022468	0.954290385841377\\
33.943663159643	0.954464056129567\\
33.9511236564256	0.954517160937703\\
33.958585792955	0.954761547280739\\
33.9660495695915	0.954824690340084\\
33.9735149866957	0.954904875739498\\
33.9809820446282	0.954992647018658\\
33.9884507437494	0.955123382937201\\
33.9959210844203	0.955341767794742\\
34.0033930670015	0.955516422578059\\
34.010866691854	0.955666120254841\\
34.0183419593387	0.955823835177153\\
34.0258188698166	0.955993256039957\\
34.0332974236488	0.956204929626541\\
34.0407776211966	0.956236602060883\\
34.0482594628213	0.956370799122693\\
34.0557429488841	0.956607362063309\\
34.0632280797465	0.956773126938987\\
34.07071485577	0.9569497740974\\
34.0782032773162	0.957186188882892\\
34.0856933447468	0.957357012502093\\
34.0931850584235	0.957506626454888\\
34.1006784187082	0.957655096866892\\
34.1081734259627	0.957685652772556\\
34.1156700805491	0.957824079231623\\
34.1231683828294	0.957933479031535\\
34.1306683331658	0.958017950043592\\
34.1381699319205	0.95804700633316\\
34.1456731794558	0.958313351504077\\
34.1531780761341	0.958359214276686\\
34.1606846223178	0.958431784238183\\
34.1681928183695	0.958626631692318\\
34.1757026646518	0.958780295131645\\
34.1832141615275	0.958838937054759\\
34.1907273093593	0.959020887107005\\
34.1982421085101	0.959073522189813\\
34.2057585593428	0.959144830839647\\
34.2132766622204	0.959346259201335\\
34.2207964175061	0.95939972907004\\
34.2283178255631	0.95949730054916\\
34.2358408867545	0.959736326061257\\
34.2433656014438	0.959876239212611\\
34.2508919699943	0.959961541290133\\
34.2584199927696	0.960041881238288\\
34.2659496701333	0.960191015099345\\
34.273481002449	0.960341952912048\\
34.2810139900804	0.960514260328029\\
34.2885486333914	0.96057487180169\\
34.2960849327459	0.960642447802902\\
34.3036228885079	0.96080385487786\\
34.3111625010414	0.961099160658592\\
34.3187037707106	0.961253560362993\\
34.3262466978796	0.961369636981423\\
34.3337912829129	0.961583907188644\\
34.3413375261747	0.961689273650352\\
34.3488854280296	0.961881871371089\\
34.3564349888421	0.96200062097536\\
34.3639862089767	0.962028600806832\\
34.3715390887983	0.962096910007048\\
34.3790936286716	0.96219201444241\\
34.3866498289615	0.962232641231122\\
34.3942076900328	0.962299569417427\\
34.4017672122507	0.962605747049203\\
34.4093283959802	0.962720925409249\\
34.4168912415865	0.962830079992303\\
34.4244557494349	0.962880291350992\\
34.4320219198908	0.963014419797928\\
34.4395897533195	0.963115802501526\\
34.4471592500865	0.963188902050217\\
34.4547304105575	0.96332378570349\\
34.4623032350981	0.963629711241351\\
34.4698777240741	0.963778540088281\\
34.4774538778512	0.963814125247623\\
34.4850316967954	0.963838136638654\\
34.4926111812728	0.963878048086938\\
34.5001923316492	0.964090130541272\\
34.507775148291	0.964115827266847\\
34.5153596315643	0.964132507664626\\
34.5229457818354	0.964149191728599\\
34.5305335994708	0.96426934897821\\
34.5381230848368	0.964367273899367\\
34.5457142383001	0.964419532488448\\
34.5533070602273	0.96450922115254\\
34.5609015509851	0.964546566800864\\
34.5684977109402	0.964653577345024\\
34.5760955404597	0.964729707471136\\
34.5836950399103	0.964772264819331\\
34.5912962096592	0.964836364978427\\
34.5988990500734	0.964965249869671\\
34.6065035615203	0.965172883907742\\
34.6141097443669	0.965256162473483\\
34.6217175989808	0.965373533406879\\
34.6293271257293	0.965433010891297\\
34.6369383249799	0.965522808565279\\
34.6445511971003	0.965575423205407\\
34.6521657424582	0.965684453704623\\
34.6597819614212	0.966003371727524\\
34.6673998543573	0.966044121986053\\
34.6750194216344	0.966155108673346\\
34.6826406636204	0.966183574429586\\
34.6902635806835	0.966213320466831\\
34.6978881731918	0.966244810582235\\
34.7055144415136	0.966310184636933\\
34.7131423860171	0.966341515655328\\
34.7207720070709	0.966387965026518\\
34.7284033050434	0.966457583579355\\
34.7360362803031	0.966538408786945\\
34.7436709332187	0.966598490169267\\
34.751307264159	0.966703637716399\\
34.7589452734928	0.966807214336079\\
34.7665849615889	0.966848869655385\\
34.7742263288163	0.966972410266032\\
34.7818693755442	0.967028844421036\\
34.7895141021416	0.967143393154384\\
34.7971605089777	0.96735922357162\\
34.8048085964219	0.967533004800407\\
34.8124583648435	0.967594095355584\\
34.820109814612	0.967749606030619\\
34.827762946097	0.967831749908947\\
34.835417759668	0.967874466496302\\
34.8430742556948	0.967959802452671\\
34.8507324345471	0.968011462321714\\
34.8583922965949	0.968042145458159\\
34.8660538422081	0.968067570520808\\
34.8737170717566	0.96809118986416\\
34.8813819856107	0.968120624724617\\
34.8890485841405	0.96815726353657\\
34.8967168677164	0.968245532507792\\
34.9043868367085	0.968390931770027\\
34.9120584914875	0.968490253460621\\
34.9197318324237	0.968561958448422\\
34.9274068598879	0.968649819671753\\
34.9350835742507	0.968732983103194\\
34.9427619758828	0.968783880797357\\
34.9504420651552	0.968960633963137\\
34.9581238424386	0.969026197708847\\
34.9658073081042	0.969107935139986\\
34.9734924625231	0.969197611259536\\
34.9811793060663	0.969310057625022\\
34.9888678391052	0.969500947734165\\
34.9965580620111	0.969577610006462\\
35.0042499751554	0.96975875257671\\
35.0119435789097	0.969804741817007\\
35.0196388736454	0.969831627668471\\
35.0273358597342	0.969909109915415\\
35.035034537548	0.969938900491491\\
35.0427349074584	0.970066343584664\\
35.0504369698375	0.970131659360861\\
35.0581407250572	0.970232852793716\\
35.0658461734896	0.970285903643155\\
35.0735533155069	0.970319580791883\\
35.0812621514812	0.970346514142238\\
35.0889726817849	0.970481750885636\\
35.0966849067903	0.970733928366496\\
35.1043988268701	0.970892269542779\\
35.1121144423966	0.970934813192145\\
35.1198317537427	0.970983816024405\\
35.1275507612809	0.971036674613524\\
35.1352714653841	0.971226202480824\\
35.1429938664252	0.971262327399199\\
35.1507179647772	0.97128396881835\\
35.1584437608131	0.971357266446729\\
35.166171254906	0.971500821390645\\
35.1739004474292	0.971520868391978\\
35.181631338756	0.971540919799453\\
35.1893639292597	0.971566331312113\\
35.1970982193138	0.97159618018947\\
35.2048342092919	0.971646405032616\\
35.2125718995675	0.971685254359169\\
35.2203112905145	0.971763453897494\\
35.2280523825065	0.97191200893736\\
35.2357951759175	0.971958394976098\\
35.2435396711214	0.971985127492307\\
35.2512858684922	0.972007934071097\\
35.2590337684041	0.972025816508461\\
35.2667833712313	0.972043702876216\\
35.274534677348	0.972215767366873\\
35.2822876871287	0.972290141359272\\
35.2900424009477	0.972341721546111\\
35.2977988191796	0.972429418277931\\
35.3055569421991	0.972516569508684\\
35.3133167703808	0.972605394747639\\
35.3210783040994	0.972701792481514\\
35.3288415437299	0.972849773530567\\
35.3366064896472	0.972955216105694\\
35.3443731422264	0.97304973678702\\
35.3521415018424	0.973134096992795\\
35.3599115688706	0.973197713919259\\
35.3676833436862	0.973325534354816\\
35.3754568266645	0.973437333296422\\
35.383232018181	0.973503201129123\\
35.3910089186113	0.973604486187477\\
35.3987875283308	0.973635014450836\\
35.4065678477153	0.973729561523138\\
35.4143498771406	0.973776561016648\\
35.4221336169825	0.973807075215397\\
35.429919067617	0.973824469233842\\
35.4377062294201	0.973841867075328\\
35.4454951027677	0.974017855619447\\
35.4532856880363	0.974093501955263\\
35.4610779856019	0.974123526560899\\
35.468871995841	0.974150978201489\\
35.47666771913	0.97420377317888\\
35.4844651558454	0.974249100068316\\
35.4922643063638	0.974326903940465\\
35.5000651710619	0.974472175517576\\
35.5078677503164	0.974511268256249\\
35.5156720445041	0.974532144006327\\
35.5234780540021	0.974583528078527\\
35.5312857791873	0.974761381044904\\
35.5390952204367	0.974844437742205\\
35.5469063781277	0.974889996471121\\
35.5547192526374	0.975033859750886\\
35.5625338443431	0.975126649926261\\
35.5703501536224	0.975244545302199\\
35.5781681808526	0.975384840285692\\
35.5859879264115	0.975432789836514\\
35.5938093906766	0.97552793249016\\
35.6016325740258	0.975581068828673\\
35.6094574768368	0.975621587120894\\
35.6172840994876	0.97567011975436\\
35.6251124423562	0.975805336310601\\
35.6329425058206	0.975907888124161\\
35.6407742902591	0.975969920881898\\
35.6486077960499	0.976022686771135\\
35.6564430235713	0.97620559191654\\
35.6642799732018	0.976286601062056\\
35.6721186453199	0.976350455902061\\
35.6799590403041	0.97637774407641\\
35.6878011585331	0.976464202606228\\
35.6956450003856	0.976533224007134\\
35.7034905662406	0.976582627674103\\
35.7113378564769	0.976657439324127\\
35.7191868714735	0.976724970967973\\
35.7270376116096	0.976764629843272\\
35.7348900772642	0.976785764102896\\
35.7427442688167	0.976870493899406\\
35.7506001866463	0.97701663174343\\
35.7584578311325	0.977108830998216\\
35.7663172026548	0.977160105835623\\
35.7741783015928	0.977255590224739\\
35.7820411283262	0.97727572923637\\
35.7899056832346	0.977295872674365\\
35.797771966698	0.977411503979263\\
35.8056399790962	0.977528092089029\\
35.8135097208093	0.97764050389564\\
35.8213811922174	0.977752710734181\\
35.8292543937006	0.977803438691233\\
35.8371293256391	0.97782004263619\\
35.8450059884134	0.977836650230537\\
35.8528843824038	0.977927645770586\\
35.8607645079908	0.977983802792535\\
35.868646365555	0.97825760370083\\
35.8765299554772	0.978309301079543\\
35.884415278138	0.978328091437523\\
35.8923023339183	0.978346885925447\\
35.900191123199	0.978388817428028\\
35.9080816463612	0.978576935600109\\
35.9159739037858	0.978706567574734\\
35.9238678958542	0.978853711499436\\
35.9317636229475	0.978889567754155\\
35.9396610854471	0.979006918869452\\
35.9475602837344	0.979042425388826\\
35.9554612181909	0.979064718372631\\
35.9633638891983	0.979083431089815\\
35.9712682971382	0.979110000618033\\
35.9791744423923	0.979318462665276\\
35.9870823253425	0.979389540266723\\
35.9949919463707	0.979533403467321\\
36.002903305859	0.979612415066761\\
36.0108164041895	0.979668277175905\\
36.0187312417442	0.979687417152623\\
36.0266478189056	0.979750843741732\\
36.0345661360559	0.979792521198156\\
36.0424861935775	0.979926963963462\\
36.0504079918531	0.980068004847329\\
36.0583315312651	0.980210698511067\\
36.0662568121964	0.980236307776943\\
36.0741838350295	0.980291350393284\\
36.0821126001475	0.98042462160263\\
36.0900431079332	0.980462171552281\\
36.0979753587697	0.980485563821008\\
36.10590935304	0.980540132722973\\
36.1138450911274	0.98061863475064\\
36.1217825734151	0.980704815364512\\
36.1297218002865	0.980783409111059\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
36.1297218002865	0.980783409111059\\
36.137662772125	0.980851456537835\\
36.1456054893142	0.980881674459178\\
36.1535499522377	0.980969053190469\\
36.1614961612791	0.981106109262796\\
36.1694441168222	0.981205297198238\\
36.177393819251	0.981242323703872\\
36.1853452689494	0.981295513514979\\
36.1932984663013	0.981415104636592\\
36.2012534116909	0.981490801759908\\
36.2092101055025	0.981567875264805\\
36.2171685481203	0.981743194159143\\
36.2251287399286	0.981770540057202\\
36.2330906813119	0.98179141691338\\
36.2410543726549	0.981847491132561\\
36.249019814342	0.981882769186244\\
36.256987006758	0.981938051172365\\
36.2649559502877	0.982064857514588\\
36.272926645316	0.982089128518735\\
36.2808990922278	0.982114446616899\\
36.2888732914082	0.982140615343405\\
36.2968492432423	0.982169172239415\\
36.3048269481154	0.982199067355104\\
36.3128064064126	0.982254811726188\\
36.3207876185195	0.982263300919448\\
36.3287705848215	0.982271791978553\\
36.3367553057042	0.982280284903912\\
36.3447417815531	0.982288779695936\\
36.352730012754	0.982297276355035\\
36.3607199996927	0.98239641358629\\
36.3687117427552	0.98254965129565\\
36.3767052423274	0.982570983398652\\
36.3847004987953	0.982592104146001\\
36.3926975125451	0.982878603601783\\
36.4006962839631	0.982969161251063\\
36.4086968134355	0.982999572332149\\
36.4166991013488	0.983026445596356\\
36.4247031480895	0.983057529496602\\
36.432708954044	0.98312895843523\\
36.4407165195992	0.983188418856594\\
36.4487258451417	0.983216386308263\\
36.4567369310583	0.983237758512832\\
36.464749777736	0.983263414904588\\
36.4727643855618	0.983294812726745\\
36.4807807549227	0.983373930110816\\
36.488798886206	0.983435244997488\\
36.4968187797988	0.983468164488982\\
36.5048404360886	0.983488325758755\\
36.5128638554627	0.983575620693803\\
36.5208890383086	0.983624435489558\\
36.528915985014	0.983658727265342\\
36.5369446959665	0.983695729435891\\
36.5449751715539	0.983740502629641\\
36.553007412164	0.983827379527362\\
36.5610414181849	0.983921298742176\\
36.5690771900044	0.983977502111828\\
36.5771147280107	0.984031645913922\\
36.5851540325919	0.984140217149331\\
36.5931951041365	0.984227971237767\\
36.6012379430327	0.984312037897142\\
36.609282549669	0.98440038327352\\
36.6173289244338	0.984490878847259\\
36.6253770677159	0.984613869285631\\
36.6334269799039	0.984647471254417\\
36.6414786613867	0.984730653449328\\
36.649532112553	0.984778612632274\\
36.6575873337919	0.984817393981115\\
36.6656443254924	0.9848442146537\\
36.6737030880437	0.984976842048232\\
36.6817636218348	0.985107335323196\\
36.6898259272552	0.985138064331758\\
36.6978900046943	0.985204669887245\\
36.7059558545415	0.985229860158323\\
36.7140234771863	0.985256378960952\\
36.7220928730184	0.985288174744208\\
36.7301640424276	0.985437683806463\\
36.7382369858036	0.985596427557432\\
36.7463117035364	0.985666896087725\\
36.7543881960159	0.985699524389926\\
36.7624664636323	0.985853358479221\\
36.7705465067756	0.98587947982277\\
36.7786283258361	0.985909777968421\\
36.7867119212042	0.98595791897279\\
36.7947972932703	0.98606349498896\\
36.8028844424248	0.986112979927043\\
36.8109733690584	0.986140662070696\\
36.8190640735617	0.986306525427711\\
36.8271565563255	0.986331935953994\\
36.8352508177406	0.986384515983517\\
36.843346858198	0.986506575891135\\
36.8514446780886	0.986536592597799\\
36.8595442778036	0.986584661394103\\
36.8676456577343	0.986680979067512\\
36.8757488182717	0.98671340197902\\
36.8838537598074	0.986734896863197\\
36.8919604827326	0.986778538685372\\
36.9000689874391	0.986853232824026\\
36.9081792743184	0.986894155328831\\
36.9162913437622	0.986920256551138\\
36.9244051961623	0.986943892578915\\
36.9325208319105	0.986981652122796\\
36.9406382513989	0.987009428761809\\
36.9487574550195	0.987025969064825\\
36.9568784431644	0.987042513003244\\
36.9650012162259	0.987069239392543\\
36.9731257745962	0.987103035993976\\
36.9812521186677	0.987127376999863\\
36.989380248833	0.98720019292736\\
36.9975101654846	0.987208364804803\\
37.0056418690151	0.987216538478347\\
37.0137753598173	0.987224713948388\\
37.021910638284	0.987232891215319\\
37.0300477048081	0.987241070279537\\
37.0381865597827	0.987249251141436\\
37.0463272036007	0.987285154070155\\
37.0544696366555	0.987371750460276\\
37.0626138593401	0.987439309469636\\
37.070759872048	0.987550930275112\\
37.0789076751727	0.987592910423893\\
37.0870572691075	0.987661170127863\\
37.0952086542462	0.987682539359034\\
37.1033618309824	0.987753172057693\\
37.1115167997099	0.98779030465975\\
37.1196735608226	0.987859333172579\\
37.1278321147144	0.9878874503933\\
37.1359924617793	0.987928673140794\\
37.1441546024114	0.98800429102714\\
37.1523185370051	0.988029203248094\\
37.1604842659545	0.98805390236819\\
37.168651789654	0.988077503607528\\
37.1768211084982	0.988100744071874\\
37.1849922228815	0.988116571276847\\
37.1931651331987	0.98813240196049\\
37.2013398398444	0.988148236123568\\
37.2095163432135	0.988206850666314\\
37.2176946437008	0.988247835569131\\
37.2258747417014	0.988317359599986\\
37.2340566376103	0.988335833701796\\
37.2422403318228	0.988366757083018\\
37.2504258247339	0.988431183331599\\
37.2586131167392	0.98847985618183\\
37.2668022082339	0.988530605353611\\
37.2749930996137	0.988576525067735\\
37.2831857912741	0.988619404089566\\
37.2913802836108	0.98865632178949\\
37.2995765770196	0.988675050292417\\
37.3077746718962	0.988693782911692\\
37.3159745686368	0.988742629297666\\
37.3241762676373	0.988810442963177\\
37.3323797692938	0.988847192250196\\
37.3405850740025	0.988976739571227\\
37.3487921821598	0.989013408496297\\
37.357001094162	0.989037775379431\\
37.3652118104055	0.989063742584019\\
37.373424331287	0.989091320924887\\
37.381638657203	0.989128093419449\\
37.3898547885504	0.98916487835865\\
37.3980727257259	0.989196834600022\\
37.4062924691264	0.989303004392115\\
37.4145140191489	0.989311794487882\\
37.4227373761906	0.98932058651563\\
37.4309625406485	0.989329380475782\\
37.4391895129199	0.989338176368764\\
37.4474182934021	0.989346974195\\
37.4556488824927	0.989393450604894\\
37.463881280589	0.989467560355753\\
37.4721154880887	0.989490593593761\\
37.4803515053895	0.989546582048791\\
37.4885893328892	0.989567748877175\\
37.4968289709856	0.989586307213044\\
37.5050704200767	0.989700038148477\\
37.5133136805606	0.989722756500857\\
37.5215587528352	0.989745479846517\\
37.529805637299	0.989760867133728\\
37.5380543343501	0.989774434997632\\
37.5463048443869	0.989788005843625\\
37.554557167808	0.989802791360383\\
37.5628113050119	0.989826782269145\\
37.5710672563973	0.989853286236044\\
37.5793250223628	0.98994604233201\\
37.5875846033074	0.990010891014144\\
37.5958459996298	0.990120052798214\\
37.6041092117293	0.990184180196992\\
37.6123742400047	0.990210130163974\\
37.6206410848554	0.990227464573559\\
37.6289097466805	0.990244802793084\\
37.6371802258794	0.990305530277235\\
37.6454525228516	0.990318678813401\\
37.6537266379966	0.990331830239492\\
37.6620025717141	0.990344984556142\\
37.6702803244036	0.990365721483795\\
37.6785598964651	0.990391133212029\\
37.6868412882983	0.990413804060722\\
37.6951245003033	0.990435008176241\\
37.7034095328801	0.99049780510725\\
37.7116963864289	0.990536669570253\\
37.7199850613499	0.990617014509617\\
37.7282755580433	0.990716930596303\\
37.7365678769098	0.990777458366725\\
37.7448620183496	0.990841801239306\\
37.7531579827634	0.990961671434238\\
37.7614557705519	0.990997070000049\\
37.7697553821159	0.991078889445627\\
37.7780568178561	0.991116402474915\\
37.7863600781736	0.991200091625422\\
37.7946651634692	0.991253078894484\\
37.8029720741443	0.991265136470644\\
37.8112808105999	0.991277196696945\\
37.8195913732374	0.99128925957397\\
37.8279037624581	0.991302457570868\\
37.8362179786635	0.991324839547034\\
37.8445340222551	0.991347226442546\\
37.8528518936347	0.991365493314402\\
37.8611715932038	0.991383180903499\\
37.8694931213644	0.99140540299966\\
37.8778164785183	0.991513650347055\\
37.8861416650676	0.991547577964918\\
37.8944686814143	0.991614193834572\\
37.9027975279606	0.991656628343265\\
37.9111282051088	0.991671083972554\\
37.9194607132611	0.991685542779054\\
37.9277950528202	0.991700046454917\\
37.9361312241883	0.991760035560978\\
37.9444692277683	0.991775576469491\\
37.9528090639628	0.991791120793748\\
37.9611507331745	0.991802989692079\\
37.9694942358064	0.991809961714779\\
37.9778395722614	0.991816935269863\\
37.9861867429426	0.991823910357668\\
37.9945357482532	0.991830886978532\\
38.0028865885963	0.991837865132792\\
38.0112392643752	0.991844844820784\\
38.0195937759935	0.991855322232369\\
38.0279501238546	0.991875674357501\\
38.0363083083621	0.991896030955838\\
38.0446683299196	0.991958834815533\\
38.053030188931	0.991970872584895\\
38.0613938858001	0.991982913000045\\
38.0697594209308	0.991994956061564\\
38.0781267947271	0.99211171803426\\
38.0864960075933	0.992141042994226\\
38.0948670599334	0.992161148871222\\
38.1032399521518	0.992177202543583\\
38.1116146846529	0.99219325974439\\
38.1199912578412	0.992210274606522\\
38.1283696721212	0.992227983356465\\
38.1367499278975	0.992245695998625\\
38.145132025575	0.992331974715166\\
38.1535159655584	0.992360257977549\\
38.1619017482528	0.992376645742407\\
38.170289374063	0.992393037109142\\
38.1786788433942	0.992440602685093\\
38.1870701566515	0.992523832941387\\
38.1954633142403	0.992592226127946\\
38.203858316566	0.992667842216468\\
38.2122551640339	0.992698880506531\\
38.2206538570496	0.992720307497074\\
38.2290543960188	0.992741379311749\\
38.2374567813472	0.992804496893195\\
38.2458610134405	0.992825054945188\\
38.2542670927047	0.992845617515646\\
38.2626750195459	0.992871892053399\\
38.2710847943699	0.992899718174395\\
38.2794964175831	0.992950713614558\\
38.2879098895917	0.992976058896033\\
38.2963252108021	0.993002515385176\\
38.3047423816206	0.993047758340456\\
38.3131614024538	0.993072176062867\\
38.3215822737083	0.993095513025769\\
38.3300049957909	0.993153692062024\\
38.3384295691082	0.993163107915916\\
38.3468559940673	0.993172525839324\\
38.355284271075	0.993181945832703\\
38.3637144005385	0.993191367896507\\
38.3721463828648	0.993200833771865\\
38.3805802184613	0.99321075674643\\
38.3890159077352	0.993220681901972\\
38.3974534510941	0.993230609238969\\
38.4058928489453	0.993240538757901\\
38.4143341016965	0.993250459664509\\
38.4227772097554	0.993260165614697\\
38.4312221735297	0.993269873698162\\
38.4396689934274	0.993279583915372\\
38.4481176698564	0.993289296266796\\
38.4565682032247	0.993299010752903\\
38.4650205939404	0.993322443860848\\
38.4734748424119	0.993347437223455\\
38.4819309490474	0.993450780149982\\
38.4903889142553	0.993463451491736\\
38.4988487384442	0.99347612561853\\
38.5073104220225	0.993488802530979\\
38.5157739653991	0.993504543512386\\
38.5242393689825	0.993543419423861\\
38.5327066331818	0.993609088366272\\
38.5411757584059	0.993628891854992\\
38.5496467450637	0.993648699696332\\
38.5581195935644	0.993714857315097\\
38.5665943043173	0.993738582458338\\
38.5750708777316	0.993771037399784\\
38.5835493142167	0.993851513187073\\
38.5920296141822	0.993859171395918\\
38.6005117780375	0.993866831287965\\
38.6089958061924	0.993874492863585\\
38.6174816990566	0.993882156123146\\
38.62596945704	0.993889821067019\\
38.6344590805525	0.993897487695575\\
38.642950570004	0.99395330688295\\
38.6514439258049	0.993965624602623\\
38.6599391483651	0.993977945029616\\
38.6684362380951	0.993990268164522\\
38.6769351954052	0.994003605790276\\
38.6854360207059	0.99402074304501\\
38.6939387144078	0.994037884066351\\
38.7024432769214	0.99405986417675\\
38.7109497086577	0.994093501335376\\
38.7194580100274	0.994123191909282\\
38.7279681814414	0.994152786498012\\
38.7364802233107	0.994194043413753\\
38.7449941360466	0.99429464084008\\
38.75350992006	0.99431318778094\\
38.7620275757625	0.994327727258113\\
38.7705471035652	0.994342269930927\\
38.7790685038798	0.994364185878439\\
38.7875917771177	0.994394467178066\\
38.7961169236906	0.994418136266188\\
38.8046439440103	0.994440330901349\\
38.8131728384886	0.994478249820807\\
38.8217036075373	0.994512808251295\\
38.8302362515686	0.994535462012065\\
38.8387707709945	0.994556425865749\\
38.8473071662273	0.994574359429509\\
38.8558454376791	0.994592296934896\\
38.8643855857624	0.994618781786575\\
38.8729276108896	0.994713600121798\\
38.8814715134734	0.994787314146953\\
38.8900172939262	0.994856754509262\\
38.898564952661	0.994879834017511\\
38.9071144900905	0.99490626544561\\
38.9156659066276	0.994951061109525\\
38.9242192026854	0.994960080546138\\
38.9327743786768	0.994969101965139\\
38.9413314350153	0.994978125366962\\
38.9498903721139	0.994987150752044\\
38.9584511903862	0.99499617812082\\
38.9670138902455	0.995029746145362\\
38.9755784721054	0.995062011123991\\
38.9841449363795	0.99508179017334\\
38.9927132834816	0.995102817758945\\
39.0012835138256	0.995138251261829\\
39.0098556278253	0.995177129600425\\
39.0184296258948	0.995228788992063\\
39.0270055084481	0.995278828757575\\
39.0355832758995	0.995305829177964\\
39.0441629286631	0.995317446042407\\
39.0527444671535	0.995329065460129\\
39.061327891785	0.995340687431688\\
39.0699132029723	0.995351541004559\\
39.0785004011299	0.995359290880397\\
39.0870894866726	0.995367042459585\\
39.0956804600153	0.995374795742496\\
39.1042733215728	0.995382550729506\\
39.1128680717601	0.995390307420989\\
39.1214647109925	0.995398065817319\\
39.130063239685	0.995406773884253\\
39.1386636582529	0.995415798655173\\
39.1472659671117	0.995424825409653\\
39.1558701666768	0.995433854148128\\
39.1644762573637	0.995442884871035\\
39.1730842395881	0.995455679668181\\
39.1816941137658	0.995482439485577\\
39.1903058803126	0.995506367169378\\
39.1989195396443	0.995524884907433\\
39.2075350921771	0.995543406715512\\
39.216152538327	0.995555797133808\\
39.2247718785103	0.995564799417781\\
39.2333931131431	0.995573803680371\\
39.242016242642	0.995582809922013\\
39.2506412674233	0.995591818143142\\
39.2592681879037	0.995604816254983\\
39.2678970044997	0.995652496596414\\
39.2765277176282	0.995670630038586\\
39.285160327706	0.995688767466318\\
39.29379483515	0.995713632964187\\
39.3024312403773	0.995749438419072\\
39.3110695438049	0.995758050223971\\
39.31970974585	0.995766230490276\\
39.32835184693	0.995774412554527\\
39.3369958474623	0.995782596417118\\
39.3456417478643	0.995790782078445\\
39.3542895485536	0.995798969538903\\
39.3629392499479	0.995807385813218\\
39.3715908524648	0.995815836621724\\
39.3802443565224	0.995824289287637\\
39.3888997625385	0.995832743811366\\
39.3975570709311	0.99584120019332\\
39.4062162821184	0.995849658433907\\
39.4148773965186	0.99585512915507\\
39.42354041455	0.995860475280712\\
39.432205336631	0.995865822581382\\
39.4408721631801	0.995871171057338\\
39.4495408946158	0.995876520708839\\
39.4582115313569	0.995881871536143\\
39.4668840738221	0.995887223539508\\
39.4755585224303	0.995892576719193\\
39.4842348776004	0.995897931075456\\
39.4929131397515	0.995964168535043\\
39.5015933093027	0.995999626423238\\
39.5102753866732	0.996014207435219\\
39.5189593722824	0.996028569273115\\
39.5276452665497	0.996042934267607\\
39.5363330698946	0.996103316570562\\
39.5450227827366	0.996114760583727\\
39.5537144054955	0.996126207112177\\
39.562407938591	0.996137656156467\\
39.5711033824431	0.996149107717148\\
39.5798007374716	0.996157282753767\\
39.5885000040967	0.996165182505948\\
39.5972011827385	0.996173083994419\\
39.6059042738172	0.996180987219563\\
39.6146092777532	0.996188892181762\\
39.6233161949669	0.996196798881397\\
39.6320250258788	0.996218004249399\\
39.6407357709096	0.996248258578836\\
39.6494484304799	0.996287254780868\\
39.6581630050105	0.996357258418927\\
39.6668794949223	0.996368802037705\\
39.6755979006364	0.996380348193661\\
39.6843182225738	0.996391896887354\\
39.6930404611556	0.996450687225098\\
39.7017646168031	0.996455649206065\\
39.7104906899377	0.996460612277628\\
39.7192186809808	0.996465576440028\\
39.727948590354	0.996470541693504\\
39.7366804184788	0.996475508038296\\
39.7454141657771	0.996480475474643\\
39.7541498326706	0.996485444002786\\
39.7628874195812	0.996490413622965\\
39.7716269269309	0.996495384335419\\
39.7803683551419	0.996501297698192\\
39.7891117046362	0.996519417856917\\
39.7978569758363	0.996537541998282\\
39.8066041691645	0.99655120928411\\
39.8153532850431	0.996555076373236\\
39.8241043238949	0.996558944312312\\
39.8328572861424	0.996562813101524\\
39.8416121722084	0.99656668274106\\
39.8503689825157	0.996570553231106\\
39.8591277174872	0.996574424571849\\
39.8678883775461	0.996578296763476\\
39.8766509631153	0.996582169806175\\
39.8854154746182	0.996586043700131\\
39.8941819124779	0.996589918445533\\
39.9029502771179	0.996593794042568\\
39.9117205689618	0.996597670491422\\
39.920492788433	0.996608542001603\\
39.9292669359552	0.996629944866807\\
39.9380430119523	0.996650695998786\\
39.946821016848	0.996661715311589\\
39.9556009510663	0.996672737046333\\
39.9643828150313	0.996683761203551\\
39.9731666091672	0.996694787783774\\
39.981952333898	0.996769379957531\\
39.9907399896483	0.996808914413148\\
39.9995295768423	0.996822739667211\\
40.0083210959046	0.996836567959935\\
40.0171145472599	0.996850549698776\\
40.0259099313327	0.996869595253482\\
40.034707248548	0.996888644994222\\
40.0435064993305	0.996955402935128\\
40.0523076841054	0.997003814797776\\
40.0611108032975	0.997034452427313\\
40.0699158573322	0.997051488137905\\
40.0787228466346	0.997054509512628\\
40.0875317716302	0.997057531551421\\
40.0963426327443	0.99706055425443\\
40.1051554304026	0.997063577621801\\
40.1139701650306	0.997066601653679\\
40.1227868370541	0.997069626350211\\
40.1316054468988	0.997072651711542\\
40.1404259949908	0.997075677737819\\
40.1492484817559	0.997078704429189\\
40.1580729076204	0.997081731785796\\
40.1668992730105	0.997084759807788\\
40.1757275783523	0.997087788495311\\
40.1845578240723	0.99709081784851\\
40.193390010597	0.997093847867533\\
40.2022241383529	0.997096878552525\\
40.2110602077667	0.997099909903634\\
40.2198982192652	0.997178659965103\\
40.2287381732751	0.997201112109296\\
40.2375800702236	0.997202905883727\\
40.2464239105375	0.997204700052413\\
40.255269694644	0.997206494615441\\
40.2641174229704	0.997208289572896\\
40.272967095944	0.997210084924866\\
40.2818187139922	0.997211880671438\\
40.2906722775425	0.997213676812698\\
40.2995277870224	0.997215473348732\\
40.3083852428598	0.997217270279628\\
40.3172446454824	0.997219067605473\\
40.326105995318	0.997220865326353\\
40.3349692927947	0.997222663442355\\
40.3438345383406	0.997224461953566\\
40.3527017323837	0.997226260860073\\
40.3615708753524	0.997228060161962\\
40.370441967675	0.997229859859321\\
40.3793150097799	0.997231659952237\\
40.3881900020958	0.997233460440796\\
40.3970669450512	0.997235261325085\\
40.4059458390749	0.997237062605192\\
40.4148266845957	0.997238864281203\\
40.4237094820425	0.997240666353205\\
40.4325942318443	0.997242468821286\\
40.4414809344303	0.997244271685533\\
40.4503695902296	0.997246074946031\\
40.4592601996716	0.99724787860287\\
40.4681527631857	0.997249682656135\\
40.4770472812012	0.997264866722005\\
40.4859437541479	0.997282909921972\\
40.4948421824553	0.997300560302735\\
40.5037425665533	0.997311127881004\\
40.5126449068717	0.997321697781927\\
40.5215492038406	0.997332270006015\\
40.5304554578898	0.997342844553778\\
40.5393636694496	0.997358906830965\\
40.5482738389502	0.997386447138369\\
40.557185966822	0.997416830868347\\
40.5661000534954	0.997449969904738\\
40.5750160994008	0.997464463519451\\
40.583934104969	0.997478943364849\\
40.5928540706307	0.99749342639278\\
40.6017759968167	0.997503342299111\\
40.6106998839578	0.997509462647442\\
40.619625732485	0.997515584340969\\
40.6285535428296	0.997521707379986\\
40.6374833154225	0.997527831764789\\
40.6464150506952	0.997533957495674\\
40.655348749079	0.997540084572937\\
40.6642844110054	0.997546212996874\\
40.673222036906	0.997558204150855\\
40.6821616272123	0.997579674745936\\
40.6911031823563	0.997600235513408\\
40.7000467027696	0.997604634271598\\
40.7089921888843	0.997609033996594\\
40.7179396411325	0.997613434688607\\
40.7268890599462	0.997617836347851\\
40.7358404457577	0.997622238974538\\
40.7447937989993	0.997626642568881\\
40.7537491201034	0.997631047131093\\
40.7627064095026	0.997635452661386\\
40.7716656676294	0.997639859159972\\
40.7806268949167	0.997644266627066\\
40.7895900917971	0.997648675062879\\
40.7985552587035	0.997742175756105\\
40.8075223960691	0.997756184022215\\
40.8164915043268	0.997763056787599\\
40.8254625839098	0.997769931063553\\
40.8344356352515	0.997776806850407\\
40.8434106587851	0.997783684148494\\
40.8523876549442	0.997790562958147\\
40.8613666241624	0.997797443279697\\
40.8703475668732	0.997802566650358\\
40.8793304835105	0.997806651431821\\
40.888315374508	0.99781073711108\\
40.8973022402998	0.997814823688333\\
40.9062910813199	0.997818911163777\\
40.9152818980023	0.997822999537609\\
40.9242746907815	0.997827088810028\\
40.9332694600916	0.99783117898123\\
40.9422662063671	0.997835270051413\\
40.9512649300425	0.997839362020774\\
40.9602656315524	0.997843454889512\\
40.9692683113316	0.997847548657824\\
40.9782729698148	0.997851343974959\\
40.987279607437	0.997854693487606\\
40.9962882246331	0.997858043736443\\
41.0052988218382	0.997861394721633\\
41.0143113994876	0.997864746443339\\
41.0233259580164	0.997868098901721\\
41.0323424978602	0.997871452096942\\
41.0413610194543	0.997874806029164\\
41.0503815232343	0.997878160698548\\
41.0594040096359	0.997881516105257\\
41.0684284790949	0.997884872249452\\
41.077454932047	0.997888229131297\\
41.0864833689284	0.997891586750952\\
41.0955137901749	0.997894945108581\\
41.1045461962228	0.997898304204344\\
41.1135805875083	0.997903681895269\\
41.1226169644677	0.99791111758667\\
41.1316553275375	0.997918554912365\\
41.1406956771542	0.997925993872715\\
41.1497380137544	0.997933434468078\\
41.1587823377748	0.997940876698813\\
41.1678286496523	0.997948320565281\\
41.1768769498238	0.997954461257678\\
41.1859272387262	0.997960223174987\\
41.1949795167967	0.997965986358711\\
41.2040337844725	0.997971750809129\\
41.2130900421909	0.997977516526518\\
41.2221482903892	0.997983283511158\\
41.231208529505	0.997989051763326\\
41.2402707599758	0.997994821283302\\
41.2493349822394	0.998002113007464\\
41.2584011967334	0.998022712548427\\
41.2674694038959	0.998043316616975\\
41.2765396041646	0.99807439576826\\
41.2856117979778	0.998101283360709\\
41.2946859857736	0.998105694727598\\
41.3037621679902	0.998110107064063\\
41.3128403450659	0.998114520370319\\
41.3219205174393	0.998118934646577\\
41.3310026855489	0.998123349893052\\
41.3400868498333	0.998127766109956\\
41.3491730107313	0.998132183297503\\
41.3582611686817	0.998136601455906\\
41.3673513241235	0.998141020585378\\
41.3764434774955	0.998145440686134\\
41.3855376292371	0.998149861758386\\
41.3946337797875	0.998160754820603\\
41.4037319295858	0.998171859147673\\
41.4128320790716	0.998182965915369\\
41.4219342286843	0.998194075124227\\
41.4310383788637	0.998209422348314\\
41.4401445300493	0.998229612323362\\
41.449252682681	0.998249806735976\\
41.4583628371987	0.998260584707987\\
41.4674749940423	0.998271274018465\\
41.476589153652	0.998281965678353\\
41.485705316468	0.998292659688167\\
41.4948234829305	0.998320412192528\\
41.50394365348	0.99835072350285\\
41.5130658285568	0.998352050579362\\
41.5221900086017	0.998353377947553\\
41.5313161940552	0.998354705607487\\
41.5404443853581	0.998356033559228\\
41.5495745829513	0.99835736180284\\
41.5587067872757	0.998358690338388\\
41.5678409987725	0.998360019165935\\
41.5769772178828	0.998361348285546\\
41.5861154450477	0.998362677697285\\
41.5952556807088	0.998364007401216\\
41.6043979253074	0.998365337397404\\
41.613542179285	0.998366667685912\\
41.6226884430834	0.998367998266804\\
41.6318367171442	0.998369329140147\\
41.6409870019094	0.998370660306002\\
41.6501392978207	0.998371991764435\\
41.6592936053203	0.99837332351551\\
41.6684499248503	0.998374655559292\\
41.6776082568529	0.998375987895844\\
41.6867686017704	0.998377320525231\\
41.6959309600453	0.998378653447517\\
41.70509533212	0.998379986662767\\
41.7142617184372	0.998381320171046\\
41.7234301194397	0.998382653972416\\
41.7326005355701	0.998383988066944\\
41.7417729672714	0.998385322454693\\
41.7509474149867	0.998386657135728\\
41.760123879159	0.998387992110114\\
41.7693023602314	0.998389327377914\\
41.7784828586474	0.998390662939193\\
41.7876653748503	0.998391998794016\\
41.7968499092836	0.998393334942448\\
41.8060364623908	0.998394671384552\\
41.8152250346158	0.998396008120393\\
41.8244156264021	0.998397345150037\\
41.8336082381938	0.998398682473547\\
41.8428028704349	0.998400178997458\\
41.8519995235692	0.998412098906335\\
41.8611981980412	0.998424021435096\\
41.870398894295	0.998435946584315\\
41.8796016127749	0.99844787435457\\
41.8888063539256	0.998500129027195\\
41.8980131181914	0.99850492742067\\
41.9072219060172	0.998509726868787\\
41.9164327178476	0.998514527371778\\
41.9256455541274	0.998519328929873\\
41.9348604153018	0.998524131543306\\
41.9440773018157	0.998528935212308\\
41.9532962141142	0.998533739937111\\
41.9625171526426	0.998538545717947\\
41.9717401178463	0.998543352555049\\
41.9809651101707	0.998548160448647\\
41.9901921300613	0.998552590210954\\
41.9994211779638	0.998556785987162\\
42.0086522543239	0.998560982685562\\
42.0178853595875	0.998565180306356\\
42.0271204942005	0.998569378849748\\
42.0363576586089	0.99857357831594\\
42.0455968532589	0.998577778705136\\
42.0548380785966	0.998581980017537\\
42.0640813350684	0.998586182253346\\
42.0733266231208	0.998590385412768\\
42.0825739432002	0.998594589496004\\
42.0918232957533	0.998598794503259\\
42.1010746812267	0.998639391151864\\
42.1103281000674	0.998691980172482\\
42.1195835527223	0.998703580768361\\
42.1288410396382	0.998707815830697\\
42.1381005612624	0.998712051823861\\
42.147362118042	0.998716288748056\\
42.1566257104244	0.998720526603486\\
42.165891338857	0.998724765390357\\
42.1751590037873	0.998729005108874\\
42.1844287056628	0.998733245759241\\
42.1937004449313	0.998737487341663\\
42.2029742220406	0.998741729856344\\
42.2122500374386	0.99874597330349\\
42.2215278915732	0.998751004053764\\
42.2308077848926	0.998770585354047\\
42.240089717845	0.998790170958115\\
42.2493736908786	0.998802147223353\\
42.2586597044419	0.998806457614559\\
42.2679477589833	0.998810768953148\\
42.2772378549514	0.998815081239329\\
42.286529992795	0.99881939447331\\
42.2958241729627	0.998823708655299\\
42.3051203959035	0.998828023785504\\
42.3144186620664	0.998832339864134\\
42.3237189719004	0.998836656891398\\
42.3330213258547	0.998840974867503\\
42.3423257243786	0.998845293792659\\
42.3516321679215	0.998849613667073\\
42.3609406569329	0.998865632303217\\
42.3702511918623	0.998882803336384\\
42.3795637731593	0.998899978143583\\
42.3888784012739	0.998904228302531\\
42.3981950766558	0.998908462922136\\
42.407513799755	0.998912698472471\\
42.4168345710216	0.998916934953739\\
42.4261573909057	0.998921172366146\\
42.4354822598577	0.998925410709897\\
42.4448091783278	0.998929649985195\\
42.4541381467666	0.998933890192246\\
42.4634691656246	0.998938131331254\\
42.4728022353524	0.998942373402425\\
42.4821373564009	0.998946616405963\\
42.4914745292209	0.99895051966593\\
42.5008137542634	0.998953083662052\\
42.5101550319794	0.998955648221715\\
42.51949836282	0.998958213345045\\
42.5288437472366	0.998960779032164\\
42.5381911856804	0.998963345283197\\
42.547540678603	0.998965912098269\\
42.556892226456	0.998968479477501\\
42.5662458296908	0.99897104742102\\
42.5756014887594	0.998973615928948\\
42.5849592041135	0.99897618500141\\
42.5943189762051	0.99897875463853\\
42.6036808054863	0.998981324840432\\
42.6130446924092	0.99898389560724\\
42.6224106374261	0.998986466939078\\
42.6317786409893	0.998989038836071\\
42.6411487035512	0.998991611298343\\
42.6505208255645	0.998994184326017\\
42.6598950074817	0.998996757919218\\
42.6692712497556	0.998999332078071\\
42.6786495528391	0.999005470974993\\
42.6880299171851	0.99901285996709\\
42.6974123432466	0.999020250583217\\
42.7067968314768	0.999027642823732\\
42.716183382329	0.999035036688992\\
42.7255719962564	0.999042432179353\\
42.7349626737126	0.999049829295173\\
42.744355415151	0.999055795276595\\
42.7537502210254	0.999061728724291\\
42.7631470917894	0.999067663476104\\
42.7725460278969	0.999073599532319\\
42.7819470298018	0.999079536893223\\
42.7913500979582	0.999085475559103\\
42.8007552328203	0.999091415530246\\
42.8101624348422	0.999097356806938\\
42.8195717044784	0.999101436148104\\
42.8289830421832	0.999104023385684\\
42.8383964484112	0.999106611191914\\
42.847811923617	0.99910919956692\\
42.8572294682555	0.999111788510826\\
42.8666490827813	0.999114378023758\\
42.8760707676495	0.99911696810584\\
42.8854945233152	0.999119558757197\\
42.8949203502333	0.999122149977955\\
42.9043482488593	0.99912474176824\\
42.9137782196484	0.999127334128175\\
42.923210263056	0.999129927057886\\
42.9326443795378	0.999132520557499\\
42.9420805695494	0.999135114627139\\
42.9515188335464	0.999137709266931\\
42.9609591719848	0.999140304477\\
42.9704015853204	0.999142900257472\\
42.9798460740094	0.999145496608471\\
42.9892926385079	0.999148093530124\\
42.9987412792721	0.999176250471014\\
43.0081919967583	0.999203991101048\\
43.0176447914231	0.999209248102492\\
43.0270996637228	0.999214506259376\\
43.0365566141143	0.999219765571952\\
43.0460156430542	0.999225026040476\\
43.0554767509994	0.999230287665201\\
43.0649399384068	0.999235550446381\\
43.0744052057335	0.999240814384272\\
43.0838725534367	0.999246079479126\\
43.0933419819734	0.999250361325359\\
43.1028134918012	0.99925177561125\\
43.1122870833775	0.999253190207987\\
43.1217627571598	0.99925460511564\\
43.1312405136057	0.999256020334276\\
43.140720353173	0.999257435863963\\
43.1502022763196	0.999258851704771\\
43.1596862835035	0.999260267856767\\
43.1691723751825	0.99926168432002\\
43.178660551815	0.999263101094598\\
43.1881508138592	0.99926451818057\\
43.1976431617734	0.999265935578004\\
43.207137596016	0.999267353286968\\
43.2166341170457	0.999268771307532\\
43.2261327253211	0.999270189639763\\
43.2356334213009	0.99927160828373\\
43.2451362054441	0.999273027239501\\
43.2546410782095	0.999274446507146\\
43.2641480400562	0.999275866086733\\
43.2736570914434	0.999277285978329\\
43.2831682328303	0.999278706182005\\
43.2926814646763	0.999280126697827\\
43.302196787441	0.999281547525866\\
43.3117142015837	0.999282968666189\\
43.3212337075643	0.999284390118866\\
43.3307553058423	0.999285811883964\\
43.3402789968779	0.999287233961553\\
43.3498047811308	0.999288656351701\\
43.3593326590612	0.999290079054478\\
43.3688626311293	0.99929150206995\\
43.3783946977952	0.999292925398189\\
43.3879288595195	0.999294349039261\\
43.3974651167625	0.999295772993236\\
43.4070034699848	0.999297197260183\\
43.4165439196472	0.99929862184017\\
43.4260864662103	0.99930129349127\\
43.4356311101351	0.999340740592167\\
43.4451778518825	0.999356308774546\\
43.4547266919137	0.999364553882481\\
43.4642776306898	0.999372800802612\\
43.4738306686721	0.999381049535338\\
43.4833858063219	0.999389300081058\\
43.4929430441008	0.99939755244017\\
43.5025023824705	0.999402859415069\\
43.5120638218924	0.999406925002632\\
43.5216273628284	0.999410991483773\\
43.5311930057405	0.999415058858689\\
43.5407607510907	0.999419127127575\\
43.5503305993409	0.999423196290629\\
43.5599025509535	0.999427266348045\\
43.5694766063907	0.999431337300023\\
43.5790527661149	0.999435409146757\\
43.5886310305886	0.999439481888444\\
43.5982114002745	0.999443555525282\\
43.6077938756352	0.999447630057466\\
43.6173784571335	0.999453009267778\\
43.6269651452324	0.999460201795107\\
43.6365539403948	0.999467395903285\\
43.6461448430839	0.99947459159266\\
43.6557378537629	0.999481788863579\\
43.6653329728951	0.999488987716391\\
43.6749302009439	0.999496188151443\\
43.6845295383729	0.999503224899566\\
43.6941309856456	0.999510077327219\\
43.7037345432258	0.99951693126097\\
43.7133402115774	0.999523786701151\\
43.7229479911641	0.999530643648094\\
43.7325578824502	0.999537502102128\\
43.7421698858996	0.999544362063587\\
43.7517840019767	0.999550236944088\\
43.7614002311457	0.999551565998692\\
43.7710185738711	0.999552895345409\\
43.7806390306175	0.999554224984304\\
43.7902616018495	0.999555554915442\\
43.7998862880318	0.999556885138885\\
43.8095130896293	0.999558215654699\\
43.8191420071069	0.999559546462948\\
43.8287730409297	0.999560877563696\\
43.8384061915629	0.999562208957008\\
43.8480414594716	0.999563540642947\\
43.8576788451212	0.999564872621578\\
43.8673183489773	0.999566204892966\\
43.8769599715053	0.999567537457174\\
43.886603713171	0.999568870314267\\
43.89624957444	0.999570203464309\\
43.9058975557784	0.999571536907366\\
43.9155476576519	0.9995728706435\\
43.9251998805268	0.999574204672777\\
43.9348542248691	0.999575538995262\\
43.9445106911452	0.999576873611017\\
43.9541692798215	0.999578208520109\\
43.9638299913643	0.999579543722601\\
43.9734928262404	0.999580879218558\\
43.9831577849164	0.999582215008044\\
43.9928248678591	0.999583551091125\\
44.0024940755354	0.999584887467863\\
44.0121654084123	0.999586224138325\\
44.0218388669568	0.999587561102574\\
44.0315144516362	0.999588898360676\\
44.0411921629178	0.999590235912694\\
44.0508720012691	0.999591573758693\\
44.0605539671574	0.999592911898738\\
44.0702380610504	0.999594250332894\\
44.0799242834159	0.999595589061225\\
44.0896126347216	0.999596928083797\\
44.0993031154355	0.999598267400672\\
44.1089957260256	0.999599607011917\\
44.11869046696	0.999602514406387\\
44.128387338707	0.999606073119313\\
44.1380863417348	0.99960963261441\\
44.147787476512	0.999613192891851\\
44.157490743507	0.999616753951807\\
44.1671961431885	0.999620315794451\\
44.1769036760253	0.999623878419953\\
44.1866133424862	0.999627441828488\\
44.1963251430401	0.999631006020226\\
44.2060390781561	0.999634570995339\\
44.2157551483033	0.999638136754001\\
44.2254733539511	0.999641703296382\\
44.2351936955688	0.999645270622656\\
44.2449161736258	0.999648838732995\\
44.2546407885917	0.999651659429696\\
44.2643675409361	0.999654119790006\\
44.274096431129	0.999656580691079\\
44.2838274596401	0.999659042133036\\
44.2935606269394	0.999661504115993\\
44.303295933497	0.999663966640072\\
44.3130333797831	0.99966642970539\\
44.3227729662679	0.999668893312067\\
44.332514693422	0.999671357460221\\
44.3422585617158	0.999673822149971\\
44.3520045716198	0.999676287381438\\
44.3617527236048	0.999678753154738\\
44.3715030181416	0.999681219469993\\
44.3812554557011	0.99968368632732\\
44.3910100367544	0.999686153726839\\
44.4007667617725	0.99968862166867\\
44.4105256312266	0.99969109015293\\
44.4202866455882	0.999693559179741\\
44.4300498053286	0.99969602874922\\
44.4398151109193	0.999698498861487\\
44.4495825628321	0.999700674017066\\
44.4593521615386	0.999702392017209\\
44.4691239075106	0.999704110394951\\
44.4788978012203	0.999705829150377\\
44.4886738431395	0.999707548283569\\
44.4984520337404	0.99970926779461\\
44.5082323734953	0.999710987683583\\
44.5180148628766	0.999712707950573\\
44.5277995023568	0.99971442859566\\
44.5375862924083	0.999716149618929\\
44.5473752335039	0.999717871020462\\
44.5571663261164	0.999719592800344\\
44.5669595707186	0.999721314958656\\
44.5767549677835	0.999723037495482\\
44.5865525177843	0.999724760410906\\
44.5963522211941	0.99972648370501\\
44.6061540784862	0.999728207377879\\
44.615958090134	0.999729931429594\\
44.625764256611	0.999731655860239\\
44.6355725783909	0.999733380669898\\
44.6453830559474	0.999735105858654\\
44.6551956897542	0.99973683142659\\
44.6650104802852	0.99973855737379\\
44.6748274280147	0.999740283700336\\
44.6846465334165	0.999742010406313\\
44.6944677969651	0.999743737491804\\
44.7042912191347	0.999745464956891\\
44.7141168003997	0.999747192801659\\
44.7239445412348	0.999748921026192\\
44.7337744421145	0.99976280897159\\
44.7436065035137	0.999796899902488\\
44.7534407259072	0.999805931309643\\
44.7632771097699	0.999812457234957\\
44.773115655577	0.999818984594607\\
44.7829563638036	0.999825513388909\\
44.792799234925	0.999832043618179\\
44.8026442694165	0.999838575282731\\
44.8124914677537	0.999845108382882\\
44.8223408304121	0.99985022485187\\
44.8321923578675	0.999851119372929\\
44.8420460505957	0.999852014090596\\
44.8519019090725	0.999852909004912\\
44.861759933774	0.999853804115923\\
44.8716201251762	0.99985469942367\\
44.8814824837555	0.999855594928198\\
44.8913470099881	0.999856490629549\\
44.9012137043504	0.999857386527767\\
44.911082567319	0.999858282622894\\
44.9209535993706	0.999859178914975\\
44.9308268009818	0.999860075404053\\
44.9407021726296	0.99986097209017\\
44.9505797147909	0.999861868973371\\
44.9604594279426	0.999862766053698\\
44.9703413125621	0.999863663331194\\
44.9802253691266	0.999864560805904\\
44.9901115981134	0.999865458477871\\
45	0.999866356347137\\
};
\addlegendentry{MRC}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
16.2742408132798	5.08920964705765e-05\\
16.2778177378048	5.26776051261068e-05\\
16.2813954485042	5.44635062195877e-05\\
16.2849739455505	5.62497998372713e-05\\
16.2885532291168	5.80364860654295e-05\\
16.2921332993758	5.98235649903604e-05\\
16.2957141565004	6.16110366983714e-05\\
16.2992958006636	6.33989012757927e-05\\
16.3028782320385	6.51871588089722e-05\\
16.3064614507979	6.69758093842809e-05\\
16.310045457115	6.87648530881024e-05\\
16.3136302511628	7.05542900068448e-05\\
16.3172158331146	7.23441202269307e-05\\
16.3208022031434	7.41343438348073e-05\\
16.3243893614225	7.59249609169343e-05\\
16.3279773081251	7.77159715597963e-05\\
16.3315660434246	7.9507375849892e-05\\
16.3351555674942	8.12991738737432e-05\\
16.3387458805073	8.30913657178875e-05\\
16.3423369826373	8.4883951468884e-05\\
16.3459288740577	8.66769312133077e-05\\
16.3495215549419	8.84703050377584e-05\\
16.3531150254634	9.0264073028843e-05\\
16.3567092857959	9.20582352732056e-05\\
16.3603043361128	9.38527918574956e-05\\
16.3639001765879	9.56477428683839e-05\\
16.3674968073948	9.74430883925641e-05\\
16.3710942287072	9.92388285167444e-05\\
16.3746924406988	0.000100157935476692\\
16.3782914435434	0.000100432086017816\\
16.381891237415	0.000100706296814641\\
16.3854918224872	0.00010098056788041\\
16.3890931989341	0.000101254899228372\\
16.3926953669295	0.000101529290871774\\
16.3962983266474	0.00010180374282387\\
16.3999020782619	0.000102078255097914\\
16.4035066219469	0.000102352827707165\\
16.4071119578767	0.000102627460664884\\
16.4107180862252	0.000102902153984335\\
16.4143250071667	0.000103176907678785\\
16.4179327208754	0.000103451721761503\\
16.4215412275255	0.000103726596245763\\
16.4251505272914	0.000104001531144841\\
16.4287606203472	0.000104276526472014\\
16.4323715068674	0.000104551582240564\\
16.4359831870264	0.000104826698463777\\
16.4395956609986	0.000105101875154938\\
16.4432089289585	0.000105377112327339\\
16.4468229910806	0.000105652409994273\\
16.4504378475394	0.000105927768169035\\
16.4540534985096	0.000106203186864925\\
16.4576699441657	0.000106478666095245\\
16.4612871846825	0.0001067542058733\\
16.4649052202345	0.000107029806212397\\
16.4685240509966	0.000107305467125848\\
16.4721436771436	0.000107581188626965\\
16.4757640988502	0.000107856970729066\\
16.4793853162914	0.00010813281344547\\
16.483007329642	0.0001084087167895\\
16.4866301390769	0.000108684680774479\\
16.4902537447711	0.000108960705413739\\
16.4938781468997	0.000109236790720609\\
16.4975033456376	0.000109512936708423\\
16.50112934116	0.00010978914339052\\
16.504756133642	0.000110065410780238\\
16.5083837232588	0.00011034173889092\\
16.5120121101855	0.000110618127735914\\
16.5156412945974	0.000110894577328566\\
16.5192712766698	0.00011117108768223\\
16.522902056578	0.00011144765881026\\
16.5265336344974	0.000111724290726013\\
16.5301660106033	0.00011200098344285\\
16.5337991850711	0.000112277736974135\\
16.5374331580765	0.000112554551333234\\
16.5410679297948	0.000112831426533516\\
16.5447035004016	0.000113108362588355\\
16.5483398700725	0.000113385359511123\\
16.5519770389832	0.000113662417315201\\
16.5556150073092	0.000113939536013969\\
16.5592537752264	0.000114216715620812\\
16.5628933429104	0.000114493956149116\\
16.566533710537	0.000114771257612272\\
16.5701748782821	0.000115048620023672\\
16.5738168463214	0.000115326043396712\\
16.577459614831	0.000115603527744791\\
16.5811031839867	0.00011588107308131\\
16.5847475539645	0.000116158679419675\\
16.5883927249405	0.000116436346773293\\
16.5920386970906	0.000116714075155575\\
16.595685470591	0.000116991864579933\\
16.5993330456177	0.000117269715059785\\
16.6029814223471	0.00011754762660855\\
16.6066306009552	0.00011782559923965\\
16.6102805816183	0.000118103632966511\\
16.6139313645127	0.000118381727802561\\
16.6175829498148	0.00011865988376123\\
16.6212353377008	0.000118938100855955\\
16.6248885283472	0.00011921637910017\\
16.6285425219304	0.000119494718507318\\
16.632197318627	0.00011977311909084\\
16.6358529186133	0.000120051580864182\\
16.6395093220661	0.000120330103840794\\
16.6431665291617	0.000120608688034127\\
16.646824540077	0.000120887333457637\\
16.6504833549886	0.00012116604012478\\
16.6541429740732	0.000121444808049019\\
16.6578033975074	0.000121723637243816\\
16.6614646254683	0.000122002527722638\\
16.6651266581324	0.000122281479498955\\
16.6687894956768	0.00012256049258624\\
16.6724531382783	0.000122839566997968\\
16.6761175861138	0.000123118702747617\\
16.6797828393604	0.00012339789984867\\
16.6834488981951	0.00012367715831461\\
16.6871157627949	0.000123956478158925\\
16.6907834333369	0.000124235859395105\\
16.6944519099983	0.000124515302036645\\
16.6981211929563	0.000124794806097039\\
16.701791282388	0.000125074371589788\\
16.7054621784707	0.000125353998528393\\
16.7091338813817	0.00012563368692636\\
16.7128063912984	0.000125913436797198\\
16.7164797083981	0.000126193248154416\\
16.7201538328582	0.00012647312101153\\
16.7238287648562	0.000126753055382056\\
16.7275045045696	0.000127033051279514\\
16.7311810521758	0.000127313108717429\\
16.7348584078525	0.000127593227709324\\
16.7385365717773	0.00012787340826873\\
16.7422155441278	0.000128153650409179\\
16.7458953250817	0.000128433954144204\\
16.7495759148168	0.000128714319487345\\
16.7532573135107	0.000128994746452142\\
16.7569395213413	0.00012927523505214\\
16.7606225384864	0.000129555785300884\\
16.7643063651239	0.000129836397211925\\
16.7679910014318	0.000130117070798815\\
16.7716764475879	0.000130397806075111\\
16.7753627037703	0.000130678603054371\\
16.7790497701571	0.000130959461750156\\
16.7827376469262	0.000131240382176032\\
16.7864263342558	0.000131521364345566\\
16.7901158323241	0.000131802408272328\\
16.7938061413092	0.000132083513969893\\
16.7974972613894	0.000132364681451838\\
16.801189192743	0.00013264591073174\\
16.8048819355483	0.000132927201823185\\
16.8085754899835	0.000133208554739756\\
16.8122698562272	0.000133489969495042\\
16.8159650344577	0.000133771446102636\\
16.8196610248534	0.000134052984576131\\
16.823357827593	0.000134334584929125\\
16.827055442855	0.000134616247175219\\
16.8307538708179	0.000134897971328017\\
16.8344531116603	0.000135179757401124\\
16.8381531655609	0.00013546160540815\\
16.8418540326985	0.000135743515362708\\
16.8455557132518	0.000136025487278413\\
16.8492582073995	0.000136307521168884\\
16.8529615153204	0.000136589617047742\\
16.8566656371935	0.000136871774928611\\
16.8603705731976	0.00013715399482512\\
16.8640763235117	0.000137436276750898\\
16.8677828883147	0.000137718620719579\\
16.8714902677857	0.000138001026744799\\
16.8751984621037	0.000138283494840199\\
16.8789074714478	0.000138566025019419\\
16.8826172959972	0.000138848617296106\\
16.8863279359309	0.000139131271683908\\
16.8900393914283	0.000139413988196477\\
16.8937516626686	0.000139696766847467\\
16.8974647498311	0.000139979607650535\\
16.9011786530951	0.000140262510619343\\
16.9048933726399	0.000140545475767552\\
16.9086089086451	0.000140828503108831\\
16.91232526129	0.000141111592656847\\
16.9160424307541	0.000141394744425275\\
16.9197604172171	0.000141677958427788\\
16.9234792208583	0.000141961234678067\\
16.9271988418575	0.000142244573189791\\
16.9309192803942	0.000142527973976646\\
16.9346405366483	0.000142811437052318\\
16.9383626107993	0.0001430949624305\\
16.9420855030271	0.000143378550124883\\
16.9458092135115	0.000143662200149165\\
16.9495337424323	0.000143945912517045\\
16.9532590899694	0.000144229687242225\\
16.9569852563027	0.000144513524338412\\
16.9607122416122	0.000144797423819314\\
16.964440046078	0.000145081385698642\\
16.9681686698799	0.000145365409990111\\
16.9718981131982	0.000145649496707438\\
16.9756283762129	0.000145933645864344\\
16.9793594591042	0.000146217857474553\\
16.9830913620523	0.000146502131551791\\
16.9868240852375	0.000146786468109789\\
16.9905576288399	0.000147070867162278\\
16.9942919930401	0.000147355328722995\\
16.9980271780182	0.000147639852805677\\
17.0017631839547	0.000147924439424068\\
17.0055000110301	0.000148209088591911\\
17.0092376594248	0.000148493800322955\\
17.0129761293194	0.00014877857463095\\
17.0167154208943	0.00014906341152965\\
17.0204555343302	0.000149348311032811\\
17.0241964698078	0.000149633273154194\\
17.0279382275076	0.000149918297907562\\
17.0316808076105	0.000150595100716148\\
17.0354242102972	0.000151429443210526\\
17.0391684357485	0.00015226396908551\\
17.0429134841451	0.000153098678381403\\
17.0466593556681	0.000153933571138522\\
17.0504060504982	0.000154768647397188\\
17.0541535688166	0.000155603907197734\\
17.0579019108041	0.000156439350580501\\
17.0616510766417	0.000157274977585837\\
17.0654010665107	0.000158110788254102\\
17.069151880592	0.000158946782625665\\
17.0729035190668	0.000159782960740898\\
17.0766559821164	0.000160619322640189\\
17.0804092699219	0.000161455868363931\\
17.0841633826647	0.000162292597952528\\
17.087918320526	0.000163129511446388\\
17.0916740836872	0.000163966608885939\\
17.0954306723297	0.000164803890311604\\
17.0991880866349	0.000165641355763824\\
17.1029463267844	0.000166479005283047\\
17.1067053929595	0.000167316838909727\\
17.1104652853419	0.00016815485668433\\
17.1142260041132	0.00016899305864733\\
17.117987549455	0.000169831444839211\\
17.1217499215489	0.000170670015300464\\
17.1255131205767	0.000171508770071589\\
17.1292771467201	0.000172347709193096\\
17.1330420001609	0.000173186832705503\\
17.136807681081	0.000174026140649339\\
17.1405741896622	0.000174865633065138\\
17.1443415260865	0.000175705309993448\\
17.1481096905357	0.00017654517147482\\
17.151878683192	0.000177385217549819\\
17.1556485042372	0.000178225448259016\\
17.1594191538535	0.000179065863642991\\
17.163190632223	0.000179906463742336\\
17.1669629395279	0.00018074724859765\\
17.1707360759503	0.000181588218249539\\
17.1745100416724	0.00018242937273862\\
17.1782848368767	0.000183270712105518\\
17.1820604617452	0.000184112236390868\\
17.1858369164605	0.000184953945635313\\
17.1896142012049	0.000185795839879506\\
17.1933923161608	0.000186637919164107\\
17.1971712615108	0.000187480183529786\\
17.2009510374372	0.000188322633017224\\
17.2047316441227	0.000189165267667108\\
17.2085130817499	0.000190008087520134\\
17.2122953505014	0.000190851092617009\\
17.2160784505599	0.000191694282998448\\
17.219862382108	0.000192537658705174\\
17.2236471453286	0.000193381219777919\\
17.2274327404044	0.000194224966257427\\
17.2312191675183	0.000195068898184445\\
17.2350064268531	0.000195913015599737\\
17.2387945185918	0.000196757318544069\\
17.2425834429173	0.00019760180705822\\
17.2463732000126	0.000198446481182976\\
17.2501637900607	0.000199291340959132\\
17.2539552132448	0.000200043571661391\\
17.2577474697479	0.000200313599466893\\
17.2615405597531	0.000200583686621958\\
17.2653344834438	0.000200853833139631\\
17.269129241003	0.000201124039032958\\
17.2729248326142	0.000201394304314991\\
17.2767212584606	0.000201664628998781\\
17.2805185187255	0.000201935013097386\\
17.2843166135924	0.000202205456623863\\
17.2881155432447	0.000202475959591275\\
17.2919153078659	0.000202746522012686\\
17.2957159076395	0.000203017143901163\\
17.299517342749	0.000203287825269777\\
17.3033196133782	0.000203558566131601\\
17.3071227197104	0.000203829366499711\\
17.3109266619296	0.000204100226387187\\
17.3147314402194	0.000204371145807109\\
17.3185370547635	0.000204642124772562\\
17.3223435057458	0.000204913163296634\\
17.3261507933501	0.000205184261392416\\
17.3299589177603	0.000205455419073\\
17.3337678791602	0.000205726636351483\\
17.337577677734	0.000205997913240964\\
17.3413883136655	0.000206269249754545\\
17.3451997871388	0.000206540645905331\\
17.349012098338	0.000206812101706429\\
17.3528252474472	0.00020708361717095\\
17.3566392346506	0.000207355192312007\\
17.3604540601324	0.000207626827142717\\
17.3642697240768	0.000207898521676199\\
17.3680862266682	0.000208170275925574\\
17.3719035680908	0.000208442089903969\\
17.375721748529	0.000208713963624511\\
17.3795407681672	0.000208985897100331\\
17.3833606271899	0.000209257890344561\\
17.3871813257816	0.00020952994337034\\
17.3910028641267	0.000209802056190806\\
17.3948252424099	0.000210074228819102\\
17.3986484608158	0.000210346461268372\\
17.402472519529	0.000210618753551765\\
17.4062974187342	0.000210891105682433\\
17.4101231586162	0.000211163517673527\\
17.4139497393596	0.000211435989538207\\
17.4177771611494	0.00021170852128963\\
17.4216054241704	0.00021198111294096\\
17.4254345286075	0.000212253764505362\\
17.4292644746456	0.000212526475996005\\
17.4330952624696	0.000212799247426058\\
17.4369268922647	0.000213072078808698\\
17.4407593642158	0.0002133449701571\\
17.4445926785081	0.000213617921484446\\
17.4484268353267	0.000213890932803917\\
17.4522618348568	0.000214164004128699\\
17.4560976772836	0.00021443713547198\\
17.4599343627923	0.000214710326846953\\
17.4637718915683	0.000214983578266812\\
17.4676102637969	0.000215256889744754\\
17.4714494796635	0.000215530261293979\\
17.4752895393535	0.00021580369292769\\
17.4791304430524	0.000216077184659093\\
17.4829721909457	0.000216350736501398\\
17.4868147832189	0.000216624348467816\\
17.4906582200576	0.000216898020571561\\
17.4945025016474	0.000217171752825852\\
17.498347628174	0.000217445545243908\\
17.5021935998232	0.000217719397838954\\
17.5060404167806	0.000217993310624215\\
17.5098880792321	0.000218267283612921\\
17.5137365873635	0.000218541316818305\\
17.5175859413606	0.0002188154102536\\
17.5214361414095	0.000219089563932045\\
17.5252871876959	0.000219363777866881\\
17.529139080406	0.000219638052071352\\
17.5329918197257	0.000219912386558705\\
17.5368454058412	0.000220186781342188\\
17.5406998389385	0.000220461236435055\\
17.5445551192039	0.000220735751850561\\
17.5484112468235	0.000221010327601964\\
17.5522682219835	0.000221284963702525\\
17.5561260448702	0.00022155966016551\\
17.55998471567	0.000221834417004184\\
17.5638442345693	0.000222109234231818\\
17.5677046017543	0.000222384111861685\\
17.5715658174116	0.000222659049907059\\
17.5754278817277	0.000222934048381223\\
17.5792907948891	0.000223209107297454\\
17.5831545570823	0.000223484226669039\\
17.587019168494	0.000223759406509266\\
17.5908846293108	0.000224034646831424\\
17.5947509397194	0.000224309947648807\\
17.5986180999065	0.000224585308974711\\
17.602486110059	0.000224860730822436\\
17.6063549703635	0.000225136213205283\\
17.6102246810071	0.000225411756136558\\
17.6140952421765	0.000225687359629568\\
17.6179666540587	0.000225963023697625\\
17.6218389168407	0.000226238748354042\\
17.6257120307096	0.000226514533612136\\
17.6295859958523	0.000226790379485227\\
17.633460812456	0.000227066285986637\\
17.6373364807077	0.000227342253129692\\
17.6412130007948	0.00022761828092772\\
17.6450903729045	0.000227894369394052\\
17.6489685972239	0.000228170518542024\\
17.6528476739404	0.000228446728384972\\
17.6567276032413	0.000228722998936237\\
17.6606083853142	0.000228999330209161\\
17.6644900203462	0.000229275722217091\\
17.668372508525	0.000229552174973376\\
17.6722558500381	0.000229828688491367\\
17.676140045073	0.000230105262784419\\
17.6800250938173	0.00023038189786589\\
17.6839109964586	0.000230658593749142\\
17.6877977531847	0.000230935350447537\\
17.6916853641832	0.000231212167974442\\
17.6955738296419	0.000231489046343226\\
17.6994631497486	0.000231765985567263\\
17.7033533246912	0.000232042985659928\\
17.7072443546575	0.000232320046634598\\
17.7111362398354	0.000232597168504655\\
17.715028980413	0.000232874351283484\\
17.7189225765782	0.000233151594984471\\
17.7228170285191	0.000233428899621007\\
17.7267123364238	0.000233706265206484\\
17.7306085004804	0.0002339836917543\\
17.7345055208771	0.000234261179277852\\
17.7384033978021	0.000234538727790543\\
17.7423021314437	0.000234816337305777\\
17.7462017219901	0.000235094007836963\\
17.7501021696297	0.00023537173939751\\
17.7540034745508	0.000235649532000833\\
17.757905636942	0.000235927385660348\\
17.7618086569916	0.000236205300389475\\
17.7657125348882	0.000236483276201637\\
17.7696172708204	0.000236761313110258\\
17.7735228649766	0.000237039411128767\\
17.7774293175455	0.000237317570270596\\
17.7813366287159	0.000237595790549179\\
17.7852447986763	0.000237874071977953\\
17.7891538276157	0.000238152414570359\\
17.7930637157227	0.000238430818339839\\
17.7969744631862	0.00023870928329984\\
17.8008860701951	0.000238987809463811\\
17.8047985369383	0.000239266396845204\\
17.8087118636047	0.000239545045457474\\
17.8126260503834	0.000239823755314079\\
17.8165410974635	0.00024010252642848\\
17.8204570050339	0.000240381358814141\\
17.8243737732838	0.000240660252484528\\
17.8282914024025	0.000240939207453111\\
17.832209892579	0.000241218223733364\\
17.8361292440027	0.000241497301338761\\
17.8400494568629	0.000241776440282783\\
17.8439705313488	0.000242055640578909\\
17.8478924676499	0.000242334902240625\\
17.8518152659556	0.000242614225281418\\
17.8557389264553	0.00024289360971478\\
17.8596634493385	0.000243173055554202\\
17.8635888347949	0.000243452562813183\\
17.8675150830139	0.000243732131505221\\
17.8714421941852	0.00024401176164382\\
17.8753701684985	0.000244291453242483\\
17.8792990061435	0.00024457120631472\\
17.8832287073099	0.000244851020874041\\
17.8871592721875	0.000245130896933962\\
17.8910907009662	0.000245410834507999\\
17.8950229938358	0.000245690833609672\\
17.8989561509863	0.000245970894252505\\
17.9028901726076	0.000246251016450025\\
17.9068250588898	0.000246531200215759\\
17.9107608100228	0.00024681144556324\\
17.9146974261967	0.000247091752506004\\
17.9186349076017	0.000247372121057588\\
17.922573254428	0.000247652551231533\\
17.9265124668657	0.000247933043041384\\
17.9304525451052	0.000248213596500687\\
17.9343934893366	0.000248494211622992\\
17.9383352997504	0.000248774888421852\\
17.9422779765369	0.000249055626910825\\
17.9462215198866	0.000249336427103466\\
17.9501659299899	0.00024961728901334\\
17.9541112070372	0.000249898212654011\\
17.9580573512193	0.000250797926599713\\
17.9620043627266	0.000252049363235492\\
17.9659522417497	0.000253301074925233\\
17.9699009884794	0.000254553061729389\\
17.9738506031064	0.000255805323708427\\
17.9778010858214	0.000257057860922829\\
17.9817524368152	0.000258310673433088\\
17.9857046562786	0.000259563761299712\\
17.9896577444026	0.000260817124583223\\
17.9936117013781	0.000262070763344152\\
17.9975665273959	0.000263324677643049\\
18.0015222226472	0.000264578867540471\\
18.005478787323	0.000265833333096997\\
18.0094362216143	0.000267088074373212\\
18.0133945257124	0.000268343091429717\\
18.0173536998083	0.000269598384327124\\
18.0213137440934	0.000270853953126064\\
18.0252746587588	0.000272109797887173\\
18.0292364439958	0.000273365918671108\\
18.0331990999959	0.000274622315538536\\
18.0371626269503	0.000275878988550137\\
18.0411270250505	0.000277135937766603\\
18.0450922944881	0.000278393163248645\\
18.0490584354544	0.00027965066505698\\
18.0530254481411	0.000280908443252344\\
18.0569933327397	0.000282166497895484\\
18.0609620894419	0.00028342482904716\\
18.0649317184394	0.000284683436768145\\
18.0689022199238	0.00028594232111923\\
18.072873594087	0.000287201482161212\\
18.0768458411208	0.000288460919954904\\
18.080818961217	0.000289720634561138\\
18.0847929545674	0.000290980626040752\\
18.0887678213641	0.000292240894454603\\
18.092743561799	0.000293501439863554\\
18.0967201760642	0.000294762262328488\\
18.1006976643516	0.000296023361910301\\
18.1046760268534	0.000297284738669899\\
18.1086552637617	0.000298546392668202\\
18.1126353752687	0.000299808323966147\\
18.1166163615667	0.000300332202441739\\
18.1205982228479	0.000300723970939799\\
18.1245809593046	0.000301115825544877\\
18.1285645711292	0.000301507766275899\\
18.1325490585141	0.000301899793151793\\
18.1365344216517	0.000302291906191495\\
18.1405206607345	0.000302684105413942\\
18.144507775955	0.000303076390838077\\
18.1484957675058	0.000303468762482845\\
18.1524846355795	0.000303861220367196\\
18.1564743803688	0.000304253764510087\\
18.1604650020663	0.000304646394930475\\
18.1644565008648	0.000305039111647324\\
18.1684488769571	0.000305431914679601\\
18.1724421305359	0.000305824804046276\\
18.1764362617942	0.000306217779766326\\
18.1804312709248	0.00030661084185873\\
18.1844271581208	0.000307003990342472\\
18.188423923575	0.00030739722523654\\
18.1924215674806	0.000307790546559927\\
18.1964200900305	0.000308183954331627\\
18.200419491418	0.000308577448570643\\
18.2044197718361	0.000308971029295978\\
18.2084209314782	0.000309364696526642\\
18.2124229705373	0.000309758450281648\\
18.2164258892069	0.000310152290580013\\
18.2204296876802	0.000310546217440757\\
18.2244343661506	0.000310940230882907\\
18.2284399248115	0.000311334330925494\\
18.2324463638565	0.00031172851758755\\
18.2364536834789	0.000312122790888113\\
18.2404618838723	0.000312517150846227\\
18.2444709652304	0.000312911597480938\\
18.2484809277467	0.000313306130811295\\
18.2524917716149	0.000313700750856355\\
18.2565034970288	0.000314095457635176\\
18.260516104182	0.000314490251166822\\
18.2645295932684	0.00031488513147036\\
18.2685439644818	0.000315280098564861\\
18.2725592180162	0.000315675152469402\\
18.2765753540653	0.000316070293203062\\
18.2805923728233	0.000316465520784926\\
18.284610274484	0.000316860835234082\\
18.2886290592417	0.000317256236569622\\
18.2926487272902	0.000317651724810644\\
18.2966692788239	0.000318047299976248\\
18.3006907140369	0.000318442962085541\\
18.3047130331233	0.00031883871115763\\
18.3087362362776	0.000319234547211631\\
18.3127603236939	0.000319630470266659\\
18.3167852955666	0.000320026480341839\\
18.3208111520902	0.000320422577456295\\
18.324837893459	0.000320818761629159\\
18.3288655198676	0.000321215032879564\\
18.3328940315105	0.000321611391226649\\
18.3369234285821	0.000322007836689558\\
18.3409537112773	0.000322404369287439\\
18.3449848797905	0.000322800989039441\\
18.3490169343165	0.000323197695964722\\
18.3530498750501	0.00032359449008244\\
18.3570837021859	0.00032399137141176\\
18.3611184159189	0.000324388339971851\\
18.3651540164439	0.000324785395781883\\
18.3691905039558	0.000325182538861036\\
18.3732278786495	0.000325579769228488\\
18.3772661407201	0.000325977086903427\\
18.3813052903626	0.00032637449190504\\
18.3853453277721	0.000326771984252521\\
18.3893862531436	0.000327169563965069\\
18.3934280666724	0.000327567231061885\\
18.3974707685537	0.000327964985562176\\
18.4015143589826	0.000328362827485151\\
18.4055588381546	0.000328760756850026\\
18.409604206265	0.00032915877367602\\
18.413650463509	0.000329556877982355\\
18.4176976100822	0.000329955069788259\\
18.4217456461801	0.000330353349112964\\
18.425794571998	0.000330751715975705\\
18.4298443877317	0.000331150170395722\\
18.4338950935766	0.00033154871239226\\
18.4379466897284	0.000331947341984568\\
18.4419991763828	0.000332346059191896\\
18.4460525537355	0.000332744864033504\\
18.4501068219824	0.000333143756528652\\
18.4541619813191	0.000333542736696606\\
18.4582180319415	0.000333941804556635\\
18.4622749740456	0.000334340960128012\\
18.4663328078273	0.000334740203430018\\
18.4703915334826	0.000335139534481932\\
18.4744511512074	0.000335538953303042\\
18.4785116611979	0.00033593845991264\\
18.4825730636502	0.000336338054330019\\
18.4866353587604	0.000336737736574479\\
18.4906985467247	0.000337137506665325\\
18.4947626277394	0.000337537364621864\\
18.4988276020007	0.000337937310463407\\
18.502893469705	0.000338337344209271\\
18.5069602310487	0.000338737465878777\\
18.5110278862281	0.000339137675491249\\
18.5150964354397	0.000339537973066016\\
18.51916587888	0.000339938358622412\\
18.5232362167456	0.000340338832179774\\
18.5273074492331	0.000340739393757444\\
18.531379576539	0.000341140043374769\\
18.5354525988601	0.000341540781051098\\
18.539526516393	0.000341941606805785\\
18.5436013293345	0.000342342520658191\\
18.5476770378815	0.000342743522627677\\
18.5517536422307	0.000343144612733611\\
18.5558311425791	0.000343545790995364\\
18.5599095391236	0.000343947057432313\\
18.5639888320612	0.000344348412063838\\
18.5680690215888	0.000344749854909322\\
18.5721501079036	0.000345151385988155\\
18.5762320912027	0.000345553005319728\\
18.5803149716831	0.000345954712923441\\
18.5843987495421	0.000346356508818693\\
18.588483424977	0.000346758393024889\\
18.592568998185	0.000347160365561442\\
18.5966554693634	0.000347562426447764\\
18.6007428387096	0.000347964575703274\\
18.604831106421	0.000348366813347395\\
18.608920272695	0.000348769139399553\\
18.6130103377292	0.00034917155387918\\
18.6171013017211	0.000349574056805712\\
18.6211931648683	0.000349976648198588\\
18.6252859273684	0.000350822159339211\\
18.629379589419	0.000351695123425455\\
18.6334741512179	0.000352568279380965\\
18.6375696129629	0.000353441627247913\\
18.6416659748516	0.000354315167068479\\
18.6457632370821	0.000355188898884852\\
18.6498613998521	0.000356062822739233\\
18.6539604633597	0.000356936938673827\\
18.6580604278027	0.000357811246730853\\
18.6621612933792	0.000358685746952539\\
18.6662630602872	0.000359560439381116\\
18.6703657287249	0.000360435324058837\\
18.6744692988903	0.000361310401027951\\
18.6785737709818	0.000362185670330724\\
18.6826791451975	0.000363061132009428\\
18.6867854217357	0.000363936786106346\\
18.6908926007948	0.00036481263266377\\
18.695000682573	0.000365688671724\\
18.6991096672688	0.000366564903329347\\
18.7032195550807	0.000367441327522131\\
18.7073303462071	0.00036831794434468\\
18.7114420408466	0.000369194753839332\\
18.7155546391978	0.000370071756048436\\
18.7196681414593	0.000370948951014347\\
18.7237825478297	0.000371826338779433\\
18.7278978585079	0.000372703919386067\\
18.7320140736925	0.000373581692876637\\
18.7361311935823	0.000374459659293533\\
18.7402492183762	0.000375337818679164\\
18.7443681482731	0.000376216171075935\\
18.7484879834719	0.000377094716526275\\
18.7526087241717	0.000377973455072613\\
18.7567303705713	0.00037885238675739\\
18.7608529228699	0.000379731511623054\\
18.7649763812666	0.000380610829712067\\
18.7691007459605	0.000381490341066895\\
18.7732260171508	0.000382370045730019\\
18.7773521950369	0.000383249943743924\\
18.7814792798178	0.000384130035151108\\
18.7856072716931	0.000385010319994075\\
18.789736170862	0.000385890798315343\\
18.793865977524	0.000386771470157436\\
18.7979966918785	0.000387652335562887\\
18.802128314125	0.00038853339457424\\
18.8062608444631	0.000389414647234049\\
18.8103942830924	0.000390296093584873\\
18.8145286302124	0.000391177733669284\\
18.818663886023	0.000392059567529866\\
18.8228000507237	0.000392941595209208\\
18.8269371245144	0.000393823816749908\\
18.8310751075949	0.000394706232194576\\
18.835214000165	0.00039558884158583\\
18.8393538024246	0.000396471644966298\\
18.8434945145737	0.000397354642378616\\
18.8476361368122	0.000398237833865431\\
18.8517786693402	0.000399121219469399\\
18.8559221123577	0.000400028529285522\\
18.8600664660649	0.000405282168493214\\
18.864211730662	0.000410536962401216\\
18.8683579063491	0.000415792911263317\\
18.8725049933264	0.000421050015333375\\
18.8766529917944	0.000426308274865286\\
18.8808019019532	0.00043156769011301\\
18.8849517240034	0.000436828261330567\\
18.8891024581452	0.000442089988772024\\
18.8932541045793	0.000447352872691496\\
18.897406663506	0.000451968611870749\\
18.901560135126	0.000455929434875956\\
18.9057145196399	0.000459891128432676\\
18.9098698172482	0.000463853692732246\\
18.9140260281518	0.00046781712796605\\
18.9181831525513	0.000471781434325509\\
18.9223411906475	0.000475746612002088\\
18.9265001426412	0.000479712661187294\\
18.9306600087333	0.000483679582072677\\
18.9348207891247	0.000487647374849831\\
18.9389824840164	0.000491616039710384\\
18.9431450936094	0.000495585576846015\\
18.9473086181046	0.000499555986448443\\
18.9514730577032	0.000504897607538179\\
18.9556384126064	0.000510412939206574\\
18.9598046830152	0.00051592948309281\\
18.9639718691309	0.000521447239463311\\
18.9681399711549	0.000526966208584608\\
18.9723089892883	0.000532486390723206\\
18.9764789237325	0.000538007786145743\\
18.980649774689	0.000543530395118882\\
18.9848215423591	0.000549054217909349\\
18.9889942269444	0.000600412102764006\\
18.9931678286464	0.00060095804835288\\
18.9973423476667	0.000601504113935441\\
19.0015177842068	0.000602050299538064\\
19.0056941384685	0.000602596605187126\\
19.0098714106534	0.000603143030909014\\
19.0140496009633	0.000603689576730118\\
19.0182287096	0.000604236242676836\\
19.0224087367654	0.000604783028775568\\
19.0265896826612	0.000605329935052724\\
19.0307715474895	0.000605876961534718\\
19.0349543314523	0.000606424108247969\\
19.0391380347514	0.000606971375218904\\
19.0433226575891	0.000607518762473952\\
19.0475082001674	0.000608066270039553\\
19.0516946626884	0.00060861389794215\\
19.0558820453543	0.000609161646208191\\
19.0600703483675	0.00060970951486413\\
19.0642595719301	0.00061025750393643\\
19.0684497162445	0.000610805613451555\\
19.0726407815131	0.000611353843435978\\
19.0768327679383	0.000611902193916177\\
19.0810256757225	0.000612450664918637\\
19.0852195050683	0.000612999256469845\\
19.0894142561782	0.000613547968596299\\
19.0936099292548	0.000614096801324499\\
19.0978065245008	0.000614645754680953\\
19.1020040421187	0.000615194828692172\\
19.1062024823114	0.000615744023384678\\
19.1104018452817	0.000616293338784992\\
19.1146021312323	0.000616842774919648\\
19.1188033403661	0.000617392331815179\\
19.123005472886	0.000617942009498128\\
19.1272085289949	0.000618491807995045\\
19.131412508896	0.000619041727332482\\
19.1356174127921	0.000619591767536999\\
19.1398232408864	0.000620141928635161\\
19.1440299933821	0.000620692210653541\\
19.1482376704822	0.000621242613618713\\
19.1524462723901	0.000621793137557262\\
19.1566557993089	0.000622343782495778\\
19.160866251442	0.000622894548460853\\
19.1650776289928	0.000623445435479089\\
19.1692899321645	0.000623996443577091\\
19.1735031611608	0.000624547572781473\\
19.177717316185	0.000625098823118853\\
19.1819323974408	0.000625650194615853\\
19.1861484051316	0.000626201687299105\\
19.1903653394611	0.000626753301195242\\
19.1945832006329	0.000627305036330907\\
19.1988019888509	0.000627856892732748\\
19.2030217043186	0.000628408870427417\\
19.2072423472401	0.000628960969441574\\
19.2114639178189	0.000629513189801883\\
19.2156864162592	0.000630065531535015\\
19.2199098427647	0.000630617994667647\\
19.2241341975396	0.000631170579226461\\
19.2283594807877	0.000631723285238145\\
19.2325856927132	0.000632276112729394\\
19.2368128335202	0.000632829061726907\\
19.2410409034129	0.000633382132257391\\
19.2452699025954	0.000633935324347557\\
19.249499831272	0.000634488638024124\\
19.2537306896471	0.000635042073313814\\
19.2579624779248	0.000635595630243357\\
19.2621951963097	0.000636149308839489\\
19.2664288450061	0.00063670310912895\\
19.2706634242186	0.000637257031138487\\
19.2748989341516	0.000637811074894853\\
19.2791353750097	0.000638365240424808\\
19.2833727469975	0.000638919527755117\\
19.2876110503197	0.000639473936912548\\
19.2918502851809	0.00064002846792388\\
19.296090451786	0.000640583120815894\\
19.3003315503396	0.000641137895615379\\
19.3045735810467	0.000641692792349128\\
19.3088165441121	0.000642247811043942\\
19.3130604397408	0.000642802951726626\\
19.3173052681376	0.000643358214423993\\
19.3215510295077	0.00064391359916286\\
19.325797724056	0.00064446910597005\\
19.3300453519877	0.000645024734872393\\
19.334293913508	0.000645580485896725\\
19.3385434088219	0.000646136359069886\\
19.3427938381348	0.000646692354418724\\
19.347045201652	0.000647248471970091\\
19.3512974995788	0.000647804711750849\\
19.3555507321204	0.000648361073787858\\
19.3598048994825	0.000648917558107993\\
19.3640600018704	0.000649474164738129\\
19.3683160394896	0.000650414362276532\\
19.3725730125458	0.000657883138958104\\
19.3768309212444	0.000665353557206294\\
19.3810897657912	0.000672825617381904\\
19.3853495463918	0.000680299319845813\\
19.3896102632519	0.000687774664958985\\
19.3938719165775	0.000695251653082452\\
19.3981345065742	0.000700417881254205\\
19.4023980334479	0.000701562768062082\\
19.4066624974046	0.000702707906505275\\
19.4109278986503	0.000703853296639088\\
19.4151942373909	0.000704998938518843\\
19.4194615138324	0.00070614483219987\\
19.4237297281811	0.000707290977737511\\
19.4279988806429	0.000708437375187121\\
19.4322689714242	0.000709584024604074\\
19.4365400007312	0.000710730926043745\\
19.4408119687701	0.000711878079561527\\
19.4450848757472	0.000713025485212825\\
19.4493587218689	0.000714173143053056\\
19.4536335073417	0.000715321053137647\\
19.457909232372	0.000716469215522041\\
19.4621858971663	0.000717617630261689\\
19.4664635019312	0.000718766297412058\\
19.4707420468732	0.000719915217028625\\
19.475021532199	0.000721064389166879\\
19.4793019581153	0.000722213813882322\\
19.4835833248287	0.000723363491230469\\
19.4878656325462	0.000724513421266847\\
19.4921488814745	0.000725663604046992\\
19.4964330718205	0.000726814039626456\\
19.5007182037911	0.000727964728060803\\
19.5050042775933	0.000729115669405606\\
19.509291293434	0.000730266863716451\\
19.5135792515203	0.000731418311048943\\
19.5178681520594	0.000732570011458689\\
19.5221579952583	0.000733721965001316\\
19.5264487813243	0.000734874171732458\\
19.5307405104645	0.000736026631707766\\
19.5350331828863	0.000737179344982898\\
19.539326798797	0.000738332311613527\\
19.5436213584039	0.00073948553165534\\
19.5479168619145	0.000740639005164034\\
19.5522133095362	0.000741792732195317\\
19.5565107014766	0.000742946712804912\\
19.5608090379431	0.000744100947048554\\
19.5651083191435	0.000745255434981987\\
19.5694085452852	0.000746410176660972\\
19.5737097165761	0.000747565172141279\\
19.5780118332238	0.000748720421478691\\
19.5823148954362	0.000749875924729001\\
19.586618903421	0.000767754443607991\\
19.5909238573862	0.000787648497654037\\
19.5952297575396	0.000802386931000203\\
19.5995366040892	0.00080868176171946\\
19.603844397243	0.000814977975983095\\
19.6081531372091	0.00082127557409519\\
19.6124628241956	0.00082757455635992\\
19.6167734584106	0.000833874923081491\\
19.6210850400624	0.000840176674564206\\
19.625397569359	0.000846479811112413\\
19.629711046509	0.000853525144044663\\
19.6340254717204	0.000861508827157288\\
19.6383408452019	0.000869494265008105\\
19.6426571671616	0.000877481457982795\\
19.6469744378082	0.000885470406467117\\
19.6512926573502	0.000893461110846901\\
19.655611825996	0.000903338277751873\\
19.6599319439544	0.000921697827111528\\
19.6642530114338	0.000940061411726814\\
19.6685750286432	0.000952534410886723\\
19.6728979957911	0.000958058334253943\\
19.6772219130864	0.000963583471727379\\
19.6815467807379	0.000969109823573882\\
19.6858725989545	0.000974637390060359\\
19.6901993679452	0.000980166171453778\\
19.6945270879188	0.000985696168021166\\
19.6988557590844	0.000991227380029604\\
19.703185381651	0.000996759807746232\\
19.7075159558279	0.00100554261175248\\
19.7118474818241	0.00101891877451297\\
19.7161799598488	0.00103229787722779\\
19.7205133901113	0.0010456799205431\\
19.7248477728208	0.00106892583210083\\
19.7291831081868	0.00109687732694053\\
19.7335193964185	0.00116919348620865\\
19.7378566377255	0.00119822653760897\\
19.7421948323172	0.00121700326732837\\
19.7465339804031	0.00123511645958685\\
19.7508740821928	0.00126356933025238\\
19.7552151378959	0.00140338762776796\\
19.7595571477221	0.00142094530348093\\
19.7639001118811	0.00143850683820529\\
19.7682440305826	0.00145197288694851\\
19.7725889040364	0.00145768119156487\\
19.7769347324524	0.00146339075081271\\
19.7812815160405	0.00146910156496777\\
19.7856292550105	0.00147481363430589\\
19.7899779495726	0.00148052695910293\\
19.7943275999367	0.00148624153963485\\
19.7986782063128	0.00149195737617762\\
19.8030297689112	0.00149767446900731\\
19.807382287942	0.00150531330067658\\
19.8117357636154	0.00151427045195266\\
19.8160901961416	0.00152322957192605\\
19.820445585731	0.00153219066102944\\
19.824801932594	0.00154115371969563\\
19.8291592369408	0.0015509734677577\\
19.8335174989821	0.00160986421089521\\
19.8378767189281	0.00163948809313176\\
19.8422368969896	0.00165515760295605\\
19.8465980333771	0.00166315276478289\\
19.8509601283012	0.00167114968387082\\
19.8553231819726	0.0016791483606061\\
19.859687194602	0.00168714879537503\\
19.8640521664001	0.001695150988564\\
19.8684180975779	0.00171358887730819\\
19.8727849883462	0.00174807086676245\\
19.8771528389158	0.00176191392348097\\
19.8815216494977	0.00177453649409871\\
19.885891420303	0.00178716183903835\\
19.8902621515427	0.00179978995890963\\
19.8946338434278	0.00181458497026037\\
19.8990064961696	0.00182941983743313\\
19.9033801099791	0.00184425796516965\\
19.9077546850677	0.00185573568819358\\
19.9121302216466	0.00186509286759499\\
19.9165067199271	0.0018744521036161\\
19.9208841801207	0.00188381339670896\\
19.9252626024386	0.00189317674732568\\
19.9296419870925	0.00190431525369507\\
19.9340223342938	0.0019202163226977\\
19.9384036442541	0.00193612088660523\\
19.9427859171849	0.00195748426081119\\
19.947169153298	0.00201412733278346\\
19.951553352805	0.00206274212597661\\
19.9559385159177	0.00210287149722914\\
19.9603246428478	0.00212636603089609\\
19.9647117338072	0.00214986572843977\\
19.9690997890078	0.00215772943492696\\
19.9734888086616	0.00216550498656051\\
19.9778787929804	0.00217328224718689\\
19.9822697421763	0.00218106121718177\\
19.9866616564615	0.00218884189692084\\
19.9910545360479	0.00219662428677987\\
19.9954483811478	0.00221369293103587\\
19.9998431919734	0.00223787650950168\\
20.0042389687369	0.00226410697678594\\
20.0086357116507	0.00229239506252631\\
20.0130334209271	0.00231520806366833\\
20.0174320967784	0.00233601083483418\\
20.0218317394172	0.00235918386858634\\
20.0262323490559	0.002387216856387\\
20.0306339259071	0.00245156158652824\\
20.0350364701833	0.00247089089390466\\
20.0394399820972	0.00249022444968042\\
20.0438444618615	0.00252989605705348\\
20.0482499096889	0.00260296097454455\\
20.052656325792	0.0026223345147735\\
20.0570637103839	0.00264171231312372\\
20.0614720636773	0.00267369747325071\\
20.0658813858851	0.00272506192369057\\
20.0702916772204	0.00278532479538023\\
20.074702937896	0.00294145323543057\\
20.0791151681251	0.00326226927850598\\
20.0835283681208	0.00346258515023317\\
20.0879425380962	0.00362036743454563\\
20.0923576782645	0.00388911890979845\\
20.0967737888389	0.00406235980534335\\
20.1011908700327	0.00422066044098038\\
20.1056089220593	0.00445915792643799\\
20.110027945132	0.00467242539226686\\
20.1144479394643	0.00494914346479564\\
20.1188689052696	0.00510199053314433\\
20.1232908427615	0.00521015516011055\\
20.1277137521535	0.00535308925767339\\
20.1321376336593	0.00550269276550158\\
20.1365624874924	0.00572717898976647\\
20.1409883138666	0.00588461908806261\\
20.1454151129957	0.00608241429221453\\
20.1498428850935	0.00629507546478347\\
20.1542716303738	0.0065848773139008\\
20.1587013490505	0.00689362082852777\\
20.1631320413376	0.00721544024016052\\
20.167563707449	0.00732760330952735\\
20.1719963475988	0.00757280862893023\\
20.176429962001	0.0079760477989903\\
20.1808645508699	0.00815461930818474\\
20.1853001144195	0.00850428314836399\\
20.1897366528641	0.00869435524198173\\
20.1941741664181	0.00918116651098075\\
20.1986126552956	0.00970707548997095\\
20.203052119711	0.0100043773737995\\
20.2074925598789	0.0102000058545011\\
20.2119339760136	0.0104368318929889\\
20.2163763683296	0.0107516759586578\\
20.2208197370415	0.0108673697559213\\
20.2252640823639	0.011348311813317\\
20.2297094045115	0.0116507098784993\\
20.2341557036989	0.0120813749680336\\
20.238602980141	0.0127560783292593\\
20.2430512340524	0.0133404007459697\\
20.247500465648	0.013972954223292\\
20.2519506751428	0.0143817815421774\\
20.2564018627516	0.0147170449043502\\
20.2608540286894	0.0151615790877032\\
20.2653071731713	0.0154393789219478\\
20.2697612964123	0.0161135730651733\\
20.2742163986275	0.0163359682411552\\
20.2786724800322	0.0164821974442909\\
20.2831295408415	0.0166712479544267\\
20.2875875812706	0.0170763781794502\\
20.292046601535	0.0174509375392219\\
20.29650660185	0.017904116957531\\
20.3009675824309	0.0184964099823364\\
20.3054295434933	0.01897692002325\\
20.3098924852526	0.0194381534768999\\
20.3143564079244	0.0196797001672548\\
20.3188213117242	0.0201583919950128\\
20.3232871968678	0.0204210497856466\\
20.3277540635707	0.0207004207975692\\
20.3322219120488	0.0210854487812418\\
20.3366907425178	0.0214497876151588\\
20.3411605551936	0.021974043331901\\
20.345631350292	0.0223823580046223\\
20.350103128029	0.0227812588611632\\
20.3545758886205	0.0231027725090967\\
20.3590496322826	0.0236239820560603\\
20.3635243592313	0.0238620981106122\\
20.3680000696828	0.0242036986415046\\
20.3724767638531	0.0247622836495556\\
20.3769544419586	0.0251179777721061\\
20.3814331042155	0.0256301998306586\\
20.3859127508401	0.0261145864345093\\
20.3903933820487	0.0263872633036464\\
20.3948749980578	0.0268199514673879\\
20.3993575990837	0.0271827827081665\\
20.4038411853431	0.0277195074321816\\
20.4083257570524	0.0282916145432025\\
20.4128113144282	0.0285726994347353\\
20.4172978576873	0.02887854900291\\
20.4217853870461	0.0291222585050695\\
20.4262739027216	0.0295745791075539\\
20.4307634049305	0.0300314426512998\\
20.4352538938895	0.0301880226310522\\
20.4397453698157	0.0308279910627456\\
20.4442378329258	0.031415854770001\\
20.448731283437	0.0318234347835868\\
20.4532257215662	0.032203411404222\\
20.4577211475304	0.0325535539845396\\
20.4622175615469	0.0331681021956064\\
20.4667149638327	0.0335143278670023\\
20.471213354605	0.0338728349254332\\
20.4757127340812	0.0344031201903447\\
20.4802131024786	0.0346933784109461\\
20.4847144600145	0.0351606118955643\\
20.4892168069062	0.0355365727302914\\
20.4937201433713	0.0358588361255404\\
20.4982244696273	0.0362660566559596\\
20.5027297858916	0.0368037760405965\\
20.5072360923819	0.0370567340015861\\
20.5117433893159	0.0375003150106538\\
20.5162516769112	0.0377981340411867\\
20.5207609553856	0.0381569828937962\\
20.5252712249568	0.0387035893320198\\
20.5297824858427	0.0390211767960739\\
20.5342947382611	0.0393301749511674\\
20.53880798243	0.0396814353258485\\
20.5433222185674	0.040314649107115\\
20.5478374468914	0.0406296928678464\\
20.5523536676198	0.0409642496033354\\
20.556870880971	0.0412844166399812\\
20.561389087163	0.0418744367620739\\
20.5659082864141	0.0424569051701665\\
20.5704284789425	0.0427294348069703\\
20.5749496649666	0.0430365075953299\\
20.5794718447047	0.0436287044962301\\
20.5839950183753	0.0438382506307251\\
20.5885191861967	0.0441836186194325\\
20.5930443483875	0.0444519343032956\\
20.5975705051662	0.044768648660339\\
20.6020976567515	0.0450567911398861\\
20.606625803362	0.0452993638091077\\
20.6111549452163	0.0455802457241473\\
20.6156850825333	0.0458994957455289\\
20.6202162155317	0.0461460222243144\\
20.6247483444303	0.0464445664539677\\
20.6292814694482	0.0469766061754926\\
20.6338155908041	0.0474087183973065\\
20.6383507087171	0.0476401798357618\\
20.6428868234062	0.0480271371004846\\
20.6474239350905	0.0483190804016688\\
20.6519620439891	0.048574497086627\\
20.6565011503212	0.0489667283970974\\
20.6610412543061	0.0493186128886065\\
20.665582356163	0.0496415332302799\\
20.6701244561111	0.0499707577200917\\
20.67466755437	0.0502597719810607\\
20.679211651159	0.0507609923965359\\
20.6837567466976	0.0511852730460422\\
20.6883028412053	0.0517814659927537\\
20.6928499349017	0.0522520595483205\\
20.6973980280063	0.0526397406474937\\
20.7019471207388	0.0532969696026234\\
20.706497213319	0.0537384594282904\\
20.7110483059667	0.054032407404422\\
20.7156003989015	0.0546150284403335\\
20.7201534923434	0.0549896768135352\\
20.7247075865122	0.0556015485521625\\
20.729262681628	0.0558384187758553\\
20.7338187779106	0.0559866401891955\\
20.7383758755803	0.0563820439562874\\
20.742933974857	0.0569183073852026\\
20.7474930759608	0.0571607983695963\\
20.7520531791121	0.0573827113278874\\
20.756614284531	0.0578021063967736\\
20.7611763924379	0.0579040110943468\\
20.765739503053	0.0582796300409047\\
20.7703036165967	0.0589250210152038\\
20.7748687332895	0.0595026412394301\\
20.7794348533519	0.059753426154651\\
20.7840019770043	0.0599912214605162\\
20.7885701044675	0.0605156621640205\\
20.7931392359619	0.0608608947620313\\
20.7977093717083	0.061465779911713\\
20.8022805119274	0.0617622725867513\\
20.80685265684	0.0622511432023415\\
20.8114258066669	0.0629176661980116\\
20.815999961629	0.0631688958216239\\
20.8205751219471	0.063677254672657\\
20.8251512878423	0.0639530457319608\\
20.8297284595356	0.064337575018865\\
20.834306637248	0.0647725857415998\\
20.8388858212006	0.0651767833541238\\
20.8434660116147	0.0656993121638164\\
20.8480472087114	0.0665013879745634\\
20.8526294127119	0.0666493708326818\\
20.8572126238377	0.0672049727705892\\
20.86179684231	0.0675896197468943\\
20.8663820683503	0.0678265582807207\\
20.8709683021799	0.0681735898018533\\
20.8755555440205	0.0684244191240915\\
20.8801437940935	0.0686464096025662\\
20.8847330526206	0.0689154028405062\\
20.8893233198234	0.0693491489615902\\
20.8939145959236	0.0698247009318433\\
20.898506881143	0.0702556741583782\\
20.9031001757033	0.0710159309527317\\
20.9076944798263	0.0713780404657295\\
20.9122897937341	0.071876905791104\\
20.9168861176485	0.072331455687676\\
20.9214834517915	0.0726617109470573\\
20.9260817963852	0.0731514338715762\\
20.9306811516516	0.0735249982310033\\
20.9352815178129	0.0738594717809239\\
20.9398828950912	0.0742415005795102\\
20.9444852837089	0.0746536348347331\\
20.9490886838881	0.0751611085506755\\
20.9536930958512	0.0753268005611378\\
20.9582985198206	0.0756998177167106\\
20.9629049560188	0.0759936430012925\\
20.9675124046681	0.0762778739951827\\
20.9721208659911	0.07685140284711\\
20.9767303402105	0.0773840569242192\\
20.9813408275488	0.0775919848648595\\
20.9859523282287	0.0781114712278326\\
20.9905648424729	0.0785599698516673\\
20.9951783705042	0.0792620623253288\\
20.9997929125454	0.0796810413334771\\
21.0044084688194	0.0804545444598743\\
21.0090250395491	0.0810578987331592\\
21.0136426249575	0.0813471772034787\\
21.0182612252676	0.0817684442967056\\
21.0228808407024	0.0822592543872326\\
21.0275014714851	0.0827016715717612\\
21.0321231178389	0.0832427759498926\\
21.0367457799868	0.0836497642329548\\
21.0413694581523	0.0843052529852627\\
21.0459941525586	0.0846735455788695\\
21.0506198634291	0.0849585245030084\\
21.0552465909872	0.0855589217847874\\
21.0598743354563	0.0860778890466685\\
21.06450309706	0.0866039160850895\\
21.0691328760218	0.0869171164212964\\
21.0737636725653	0.0873076358122466\\
21.0783954869142	0.087797516906655\\
21.0830283192921	0.0883089021178054\\
21.0876621699229	0.0890879614328331\\
21.0922970390303	0.0895528761554278\\
21.0969329268382	0.0897049639403104\\
21.1015698335705	0.0901704131695048\\
21.1062077594512	0.0907880121229119\\
21.1108467047041	0.0912423942860492\\
21.1154866695534	0.0914973241525888\\
21.1201276542233	0.0918586775744391\\
21.1247696589377	0.0921563293531338\\
21.129412683921	0.0925888267560813\\
21.1340567293973	0.0930138359712706\\
21.138701795591	0.0935301707160058\\
21.1433478827264	0.0939427460379572\\
21.1479949910279	0.0943049930808729\\
21.1526431207199	0.0946621558223384\\
21.157292272027	0.0950984590276355\\
21.1619424451736	0.0955123142363836\\
21.1665936403845	0.0957208561137405\\
21.1712458578841	0.0963529814022764\\
21.1758990978972	0.0968283769769034\\
21.1805533606486	0.0974480202388602\\
21.1852086463629	0.0978209325961489\\
21.1898649552652	0.0981477252477394\\
21.1945222875802	0.0987430165943289\\
21.1991806435328	0.0993113731812892\\
21.2038400233482	0.0997789790597488\\
21.2085004272512	0.100386951338807\\
21.2131618554671	0.100929917030391\\
21.2178243082208	0.101251051309134\\
21.2224877857377	0.101444216500753\\
21.2271522882429	0.101885195455918\\
21.2318178159618	0.102393939859682\\
21.2364843691195	0.102847516874175\\
21.2411519479417	0.103254238907732\\
21.2458205526536	0.10361754446259\\
21.2504901834807	0.104146999695477\\
21.2551608406487	0.104472248093538\\
21.259832524383	0.104907226097785\\
21.2645052349093	0.105452150945375\\
21.2691789724532	0.105669966910984\\
21.2738537372406	0.105921780995904\\
21.2785295294971	0.106257692172802\\
21.2832063494486	0.106742969777687\\
21.287884197321	0.107109641783585\\
21.2925630733403	0.107403330958731\\
21.2972429777323	0.108047522003335\\
21.3019239107231	0.108478955236447\\
21.3066058725388	0.108887070126804\\
21.3112888634056	0.109111185310385\\
21.3159728835495	0.109569903847569\\
21.3206579331968	0.10974854462789\\
21.3253440125739	0.110318726353145\\
21.3300311219069	0.110625154257703\\
21.3347192614224	0.111147694080812\\
21.3394084313467	0.111431820592043\\
21.3440986319062	0.111644316666323\\
21.3487898633276	0.111798183152854\\
21.3534821258373	0.112035327866529\\
21.3581754196621	0.112681478938025\\
21.3628697450285	0.113090404315279\\
21.3675651021634	0.113478660753282\\
21.3722614912934	0.114015759186575\\
21.3769589126455	0.1146552586688\\
21.3816573664464	0.114935362412613\\
21.3863568529231	0.11538462807131\\
21.3910573723026	0.115797447152147\\
21.3957589248119	0.116188412109759\\
21.400461510678	0.116703833695507\\
21.4051651301282	0.11704341130664\\
21.4098697833895	0.117352300428578\\
21.4145754706892	0.117860686252026\\
21.4192821922545	0.118439869714093\\
21.4239899483128	0.118863488850462\\
21.4286987390914	0.119104880922708\\
21.4334085648179	0.11940019503561\\
21.4381194257195	0.120026456618798\\
21.4428313220239	0.120634656649367\\
21.4475442539587	0.1211112990775\\
21.4522582217514	0.121438242595091\\
21.4569732256298	0.122012400929766\\
21.4616892658215	0.122239214875638\\
21.4664063425543	0.122661394140414\\
21.471124456056	0.122796816249939\\
21.4758436065546	0.122987358891807\\
21.4805637942779	0.123461527087878\\
21.4852850194539	0.12384656363138\\
21.4900072823107	0.124567672566717\\
21.4947305830762	0.124901694604733\\
21.4994549219787	0.125412268700088\\
21.5041802992463	0.125984283863369\\
21.5089067151072	0.12642384985296\\
21.5136341697897	0.126891023079567\\
21.5183626635221	0.127363217116251\\
21.5230921965328	0.127845262271773\\
21.5278227690503	0.128351568339079\\
21.5325543813029	0.128678786049096\\
21.5372870335192	0.12905293921919\\
21.5420207259278	0.129519095584885\\
21.5467554587574	0.130051984567508\\
21.5514912322365	0.130472950772819\\
21.5562280465939	0.131020405017658\\
21.5609659020584	0.131320928553613\\
21.5657047988589	0.131638197518021\\
21.5704447372241	0.132040384595105\\
21.575185717383	0.132651357171553\\
21.5799277395646	0.133030135132434\\
21.584670803998	0.133545196561759\\
21.5894149109121	0.134087739575711\\
21.5941600605361	0.1342600883687\\
21.5989062530993	0.134599709241099\\
21.6036534888308	0.135048293802083\\
21.6084017679599	0.135903067836783\\
21.6131510907159	0.136229211865246\\
21.6179014573282	0.136765131033702\\
21.6226528680263	0.137264116616307\\
21.6274053230396	0.137481004349149\\
21.6321588225977	0.137973190250408\\
21.6369133669301	0.138469195533376\\
21.6416689562665	0.138817503995255\\
21.6464255908365	0.139137848066769\\
21.6511832708699	0.139436230829644\\
21.6559419965965	0.139913843792974\\
21.660701768246	0.140232915016096\\
21.6654625860485	0.14052136125563\\
21.6702244502338	0.140858285362511\\
21.6749873610318	0.141080694016359\\
21.6797513186727	0.141460022032652\\
21.6845163233866	0.141648844648007\\
21.6892823754035	0.142192913680029\\
21.6940494749536	0.142637045652352\\
21.6988176222672	0.143104173921654\\
21.7035868175747	0.143360889848149\\
21.7083570611062	0.143542131976093\\
21.7131283530922	0.144023564918237\\
21.7179006937632	0.14424140988065\\
21.7226740833496	0.144500756267841\\
21.727448522082	0.145106596793579\\
21.7322240101909	0.14564411557335\\
21.7370005479071	0.146023714562217\\
21.7417781354611	0.146517359178373\\
21.7465567730838	0.146829224041929\\
21.751336461006	0.14725340308362\\
21.7561171994585	0.14741739836545\\
21.7608989886721	0.147564058811095\\
21.7656818288779	0.147962130877965\\
21.7704657203068	0.148277219545377\\
21.7752506631899	0.148652224582613\\
21.7800366577583	0.148997470991392\\
21.7848237042431	0.149373338715031\\
21.7896118028756	0.149657249105639\\
21.7944009538869	0.150212860819261\\
21.7991911575084	0.150512152485525\\
21.8039824139715	0.150784418938562\\
21.8087747235075	0.151020013109508\\
21.8135680863479	0.151217920166205\\
21.8183625027243	0.151483738049927\\
21.823157972868	0.151814202316308\\
21.8279544970109	0.15211311953656\\
21.8327520753845	0.152645295409608\\
21.8375507082206	0.153343638045311\\
21.8423503957508	0.153582945784411\\
21.8471511382071	0.153891834250889\\
21.8519529358213	0.154314975786805\\
21.8567557888252	0.154959612400164\\
21.8615596974509	0.155489943968366\\
21.8663646619304	0.156113251496854\\
21.8711706824957	0.156234859514396\\
21.875977759379	0.156876776623649\\
21.8807858928124	0.157299300443578\\
21.8855950830281	0.1575916369753\\
21.8904053302585	0.157892190825051\\
21.8952166347358	0.158305869496834\\
21.9000289966924	0.158810186250362\\
21.9048424163608	0.159023772855281\\
21.9096568939734	0.159352289486952\\
21.9144724297626	0.159640517913437\\
21.9192890239613	0.16016327319337\\
21.9241066768018	0.160759214517833\\
21.928925388517	0.161081490272025\\
21.9337451593396	0.161591079701855\\
21.9385659895022	0.161994737056792\\
21.9433878792379	0.162191028668848\\
21.9482108287794	0.162400116035891\\
21.9530348383596	0.162600654689901\\
21.9578599082117	0.162792594909235\\
21.9626860385686	0.163277042935518\\
21.9675132296633	0.163851054617556\\
21.9723414817291	0.16414985827578\\
21.9771707949992	0.164478895617842\\
21.9820011697067	0.164692354794621\\
21.986832606085	0.165039617946084\\
21.9916651043674	0.165443816979785\\
21.9964986647873	0.165755017666289\\
22.0013332875781	0.166042278389326\\
22.0061689729735	0.166354453796772\\
22.0110057212068	0.166846226146995\\
22.0158435325117	0.166989402647624\\
22.0206824071219	0.16721263086079\\
22.0255223452711	0.167377750897029\\
22.030363347193	0.167824464195962\\
22.0352054131214	0.168212417127847\\
22.0400485432902	0.16853018974469\\
22.0448927379334	0.168907982668906\\
22.0497379972847	0.169028471735888\\
22.0545843215784	0.16933674352884\\
22.0594317110484	0.16968681074786\\
22.0642801659288	0.17010045821067\\
22.0691296864539	0.170392997343422\\
22.0739802728577	0.170905994488008\\
22.0788319253748	0.171340868789202\\
22.0836846442392	0.171800080891225\\
22.0885384296854	0.172258134516924\\
22.0933932819479	0.172611178720119\\
22.0982492012611	0.173008733467257\\
22.1031061878595	0.173077531748346\\
22.1079642419777	0.173452406659548\\
22.1128233638503	0.17361245440805\\
22.1176835537121	0.173857831815012\\
22.1225448117977	0.174204041920536\\
22.127407138342	0.174557465085618\\
22.1322705335798	0.174763230563507\\
22.1371349977459	0.175312829955605\\
22.1420005310754	0.175651485859524\\
22.1468671338031	0.175973875671836\\
22.1517348061642	0.17620532132119\\
22.1566035483937	0.176527850833919\\
22.1614733607269	0.176893462789366\\
22.1663442433988	0.176999074223036\\
22.1712161966447	0.177206993441665\\
22.1760892207	0.177315063545428\\
22.1809633158	0.177550297700392\\
22.18583848218	0.177743188510197\\
22.1907147200757	0.178241552084085\\
22.1955920297224	0.178544988629652\\
22.2004704113557	0.178758792806973\\
22.2053498652113	0.178881601102874\\
22.2102303915247	0.179055364966609\\
22.2151119905318	0.179419730854084\\
22.2199946624683	0.179676279360047\\
22.2248784075699	0.17994386255153\\
22.2297632260727	0.180168503689415\\
22.2346491182124	0.180570556896441\\
22.2395360842252	0.18104118525651\\
22.2444241243469	0.181391926274248\\
22.2493132388137	0.181487859277388\\
22.2542034278617	0.181627216414418\\
22.2590946917272	0.182133847586761\\
22.2639870306462	0.182384584833018\\
22.2688804448552	0.182772695351658\\
22.2737749345904	0.183402431927329\\
22.2786705000883	0.18355246755063\\
22.2835671415852	0.183752683141864\\
22.2884648593178	0.18392764015386\\
22.2933636535225	0.184093695624217\\
22.2982635244359	0.184469782391643\\
22.3031644722947	0.184900813026558\\
22.3080664973355	0.185043200132171\\
22.3129695997952	0.185229736351591\\
22.3178737799106	0.185347388464009\\
22.3227790379184	0.185796131039427\\
22.3276853740557	0.186313792501026\\
22.3325927885593	0.186477505441775\\
22.3375012816663	0.186634919651085\\
22.3424108536138	0.186792693699289\\
22.3473215046389	0.187032118694012\\
22.3522332349787	0.187266221950575\\
22.3571460448704	0.187405915548905\\
22.3620599345514	0.187623034304882\\
22.366974904259	0.188060251985558\\
22.3718909542306	0.188272865442757\\
22.3768080847035	0.188341239306634\\
22.3817262959153	0.188499396511394\\
22.3866455881034	0.188683886854805\\
22.3915659615056	0.188857618806016\\
22.3964874163594	0.188969123463664\\
22.4014099529026	0.189291744984567\\
22.4063335713728	0.189574949275863\\
22.4112582720079	0.189966197385259\\
22.4161840550457	0.190348497008596\\
22.4211109207241	0.190518745279924\\
22.4260388692811	0.190908232364543\\
22.4309679009546	0.190994407124498\\
22.4358980159828	0.191466789476895\\
22.4408292146038	0.191765938290088\\
22.4457614970556	0.191934467037498\\
22.4506948635766	0.19209543948561\\
22.455629314405	0.192370753495899\\
22.4605648497791	0.192587907652925\\
22.4655014699373	0.192746006463457\\
22.4704391751181	0.193067872995885\\
22.4753779655598	0.193311417837442\\
22.480317841501	0.19375674794808\\
22.4852588031804	0.193873022793825\\
22.4902008508364	0.194075245061432\\
22.495143984708	0.194364652314832\\
22.5000882050336	0.194780616760955\\
22.5050335120523	0.194943925906551\\
22.5099799060027	0.195369981363984\\
22.5149273871239	0.195558208884976\\
22.5198759556547	0.195727939805375\\
22.5248256118342	0.195927862642284\\
22.5297763559013	0.196227256933405\\
22.5347281880953	0.196557190611312\\
22.5396811086553	0.197126645384655\\
22.5446351178204	0.197260634541819\\
22.5495902158301	0.197403858426296\\
22.5545464029234	0.197445832660279\\
22.55950367934	0.197734259749821\\
22.5644620453191	0.198096107991458\\
22.5694215011002	0.198342926942205\\
22.5743820469229	0.198580244323928\\
22.5793436830268	0.198809867094246\\
22.5843064096514	0.19889695331827\\
22.5892702270366	0.199298559402806\\
22.5942351354219	0.199634133047869\\
22.5992011350472	0.19979509122097\\
22.6041682261524	0.200162487605349\\
22.6091364089773	0.200449744137657\\
22.6141056837619	0.200713328844679\\
22.6190760507462	0.201054973158292\\
22.6240475101703	0.20113460334358\\
22.6290200622742	0.201517054936732\\
22.6339937072981	0.201689741675782\\
22.6389684454823	0.201827238320592\\
22.6439442770669	0.20210087962166\\
22.6489212022924	0.20235249345082\\
22.6538992213991	0.202473296821997\\
22.6588783346274	0.202727503817452\\
22.6638585422178	0.202872560103015\\
22.6688398444107	0.203006449082622\\
22.673822241447	0.20315462593274\\
22.678805733567	0.203363249311358\\
22.6837903210116	0.203555033555783\\
22.6887760040214	0.20387277887805\\
22.6937627828373	0.204108896392917\\
22.6987506577002	0.20417895924371\\
22.7037396288508	0.204274240228316\\
22.7087296965302	0.204392372363698\\
22.7137208609794	0.20464362484669\\
22.7187131224395	0.204932707663661\\
22.7237064811514	0.205013524999911\\
22.7287009373565	0.205294849880314\\
22.733696491296	0.205495594488684\\
22.738693143211	0.205605858160222\\
22.743690893343	0.205745998660556\\
22.7486897419332	0.205872709861015\\
22.7536896892233	0.206160483983664\\
22.7586907354545	0.206292743660527\\
22.7636928808685	0.206781375857646\\
22.7686961257068	0.207058251859286\\
22.7737004702111	0.20721306170075\\
22.7787059146232	0.207494577659585\\
22.7837124591846	0.207774300588839\\
22.7887201041373	0.208032241714629\\
22.7937288497231	0.20831957870042\\
22.7987386961839	0.208438886758246\\
22.8037496437617	0.208625798154101\\
22.8087616926984	0.208714051685856\\
22.8137748432362	0.208759517100372\\
22.8187890956172	0.208793052292201\\
22.8238044500835	0.208967297753538\\
22.8288209068774	0.209120309764714\\
22.8338384662411	0.209245099001122\\
22.838857128417	0.209345513816938\\
22.8438768936475	0.209700391393296\\
22.8488977621751	0.210160389840412\\
22.8539197342421	0.210383071081871\\
22.8589428100912	0.210586680736918\\
22.863966989965	0.21085813181054\\
22.868992274106	0.21098424192429\\
22.8740186627571	0.211318510958115\\
22.879046156161	0.211647296984358\\
22.8840747545605	0.211799548120324\\
22.8891044581984	0.212155747437149\\
22.8941352673177	0.212336850487565\\
22.8991671821614	0.212530036523434\\
22.9042002029725	0.212738152713287\\
22.9092343299941	0.212852702762853\\
22.9142695634692	0.212934618835566\\
22.9193059036412	0.213104039214396\\
22.9243433507531	0.2133366154208\\
22.9293819050484	0.213593114471799\\
22.9344215667704	0.21391745702347\\
22.9394623361625	0.214104331629295\\
22.9445042134681	0.214297474919011\\
22.9495471989307	0.2144157677305\\
22.954591292794	0.214603628636786\\
22.9596364953015	0.214872980433442\\
22.9646828066968	0.215007175092578\\
22.9697302272238	0.215077387968627\\
22.9747787571262	0.215259775335409\\
22.9798283966478	0.215665509438796\\
22.9848791460325	0.215872307070804\\
22.9899310055242	0.216104275744282\\
22.994983975367	0.216350528489023\\
23.0000380558048	0.21660026011785\\
23.0050932470818	0.21689134205662\\
23.0101495494422	0.217180364310024\\
23.0152069631301	0.217239436654986\\
23.0202654883898	0.217590527132964\\
23.0253251254656	0.217637454907397\\
23.0303858746018	0.217684813074594\\
23.035447736043	0.217774714977617\\
23.0405107100335	0.217861649694972\\
23.0455747968179	0.218000133094667\\
23.0506399966408	0.218113688390383\\
23.0557063097469	0.218166490775651\\
23.0607737363807	0.218309188279213\\
23.065842276787	0.218406571001387\\
23.0709119312107	0.218548441675684\\
23.0759826998966	0.218830389707898\\
23.0810545830896	0.219221658093816\\
23.0861275810346	0.219418458714251\\
23.0912016939768	0.219506184513986\\
23.096276922161	0.219541238133285\\
23.1013532658325	0.219701595088557\\
23.1064307252364	0.21978953614951\\
23.111509300618	0.220194673298809\\
23.1165889922225	0.220427579487996\\
23.1216698002953	0.220779286400602\\
23.1267517250817	0.220917113496456\\
23.1318347668273	0.221207909005793\\
23.1369189257774	0.221480791638011\\
23.1420042021777	0.221711965727006\\
23.1470905962737	0.221808410386049\\
23.1521781083112	0.222250694758559\\
23.1572667385358	0.222331684370981\\
23.1623564871932	0.222558735546233\\
23.1674473545294	0.222645495581503\\
23.1725393407902	0.223010659954067\\
23.1776324462215	0.223077602949387\\
23.1827266710693	0.223151185178426\\
23.1878220155796	0.223198272243253\\
23.1929184799986	0.223410426036536\\
23.1980160645724	0.223506771995823\\
23.2031147695471	0.223738477206607\\
23.208214595169	0.224004268939571\\
23.2133155416845	0.224072750895542\\
23.2184176093399	0.224142123029142\\
23.2235207983816	0.224275059883196\\
23.2286251090561	0.224428963221532\\
23.2337305416099	0.22452938768526\\
23.2388370962896	0.224764506430159\\
23.2439447733418	0.224851935465451\\
23.2490535730132	0.224952698594665\\
23.2541634955506	0.225048141028252\\
23.2592745412007	0.225184715844717\\
23.2643867102104	0.225295362992064\\
23.2695000028265	0.225551452151009\\
23.2746144192962	0.225622439663603\\
23.2797299598663	0.225821031024623\\
23.284846624784	0.226081794924711\\
23.2899644142963	0.226257897251643\\
23.2950833286504	0.226289876648594\\
23.3002033680936	0.226535269969361\\
23.3053245328731	0.226681078738842\\
23.3104468232363	0.226832271728834\\
23.3155702394306	0.227055143630343\\
23.3206947817034	0.227099804165638\\
23.3258204503023	0.227275522284289\\
23.3309472454747	0.227400116637495\\
23.3360751674683	0.227643013656967\\
23.3412042165308	0.227801265413985\\
23.3463343929098	0.228025326033878\\
23.3514656968532	0.228094009988083\\
23.3565981286087	0.228268050828854\\
23.3617316884243	0.228429619318915\\
23.3668663765479	0.22853994011155\\
23.3720021932275	0.228586209667253\\
23.3771391387111	0.228713264151541\\
23.3822772132469	0.228809278648458\\
23.3874164170829	0.22896715694172\\
23.3925567504675	0.22909825622396\\
23.3976982136488	0.229222958752768\\
23.4028408068751	0.229355904752665\\
23.407984530395	0.229589728677128\\
23.4131293844567	0.229777386037002\\
23.4182753693088	0.229967078434459\\
23.4234224851997	0.230079480029939\\
23.4285707323782	0.230138746787067\\
23.4337201110928	0.230313843758383\\
23.4388706215922	0.230404493956016\\
23.4440222641253	0.230445034389055\\
23.4491750389407	0.230572845968142\\
23.4543289462874	0.230613421258512\\
23.4594839864143	0.230733756800096\\
23.4646401595704	0.230973371117224\\
23.4697974660046	0.231139462529975\\
23.4749559059661	0.231304819602099\\
23.4801154797041	0.231436912606536\\
23.4852761874676	0.231603432735297\\
23.490438029506	0.231710324430262\\
23.4956010060686	0.23181084624887\\
23.5007651174047	0.231912627108195\\
23.5059303637637	0.232015673484574\\
23.5110967453951	0.232083491230918\\
23.5162642625485	0.232210791697867\\
23.5214329154733	0.232348353791032\\
23.5266027044192	0.232501958900602\\
23.531773629636	0.2325799682356\\
23.5369456913734	0.232668979023647\\
23.542118889881	0.232781591948604\\
23.5472932254089	0.233006896791129\\
23.5524686982069	0.233113429115886\\
23.557645308525	0.233302065783931\\
23.5628230566131	0.233413373658079\\
23.5680019427214	0.233495337198457\\
23.5731819671	0.233625966389335\\
23.5783631299991	0.233742473852868\\
23.5835454316689	0.233848333745905\\
23.5887288723596	0.234138321479978\\
23.5939134523218	0.234249358965168\\
23.5990991718056	0.234446100602006\\
23.6042860310616	0.234639564750369\\
23.6094740303404	0.234724081398167\\
23.6146631698924	0.234834072926937\\
23.6198534499683	0.234923192587409\\
23.6250448708188	0.235216799295338\\
23.6302374326946	0.235405119680101\\
23.6354311358465	0.235429010934783\\
23.6406259805253	0.235457202190368\\
23.6458219669819	0.235602639155875\\
23.6510190954674	0.235758643890594\\
23.6562173662326	0.235990831584117\\
23.6614167795286	0.236082418290603\\
23.6666173356067	0.236308000788815\\
23.6718190347178	0.236363965335422\\
23.6770218771134	0.236433956065069\\
23.6822258630446	0.236608185855592\\
23.6874309927627	0.236772929292925\\
23.6926372665193	0.236873129560308\\
23.6978446845657	0.237024793866752\\
23.7030532471534	0.237118348623855\\
23.708262954534	0.237351167733201\\
23.7134738069592	0.237392247041488\\
23.7186858046805	0.237529887705647\\
23.7238989479497	0.237649164601793\\
23.7291132370186	0.237920850767659\\
23.734328672139	0.238164033837674\\
23.7395452535629	0.238297924774589\\
23.7447629815421	0.238365065838694\\
23.7499818563286	0.23849302281454\\
23.7552018781746	0.238607956613127\\
23.7604230473321	0.238850307269556\\
23.7656453640533	0.239118139907122\\
23.7708688285905	0.239317709219295\\
23.7760934411958	0.239541570540325\\
23.7813192021217	0.23976325945815\\
23.7865461116205	0.239931543050754\\
23.7917741699447	0.240028588111939\\
23.7970033773467	0.24016639441446\\
23.8022337340792	0.240248238188103\\
23.8074652403947	0.240531052554765\\
23.812697896546	0.240614817711674\\
23.8179317027856	0.240794000940164\\
23.8231666593665	0.240896315759915\\
23.8284027665414	0.241194024610261\\
23.8336400245633	0.241378758145142\\
23.838878433685	0.241420516823492\\
23.8441179941597	0.241538931824527\\
23.8493587062402	0.241702675918171\\
23.8546005701799	0.241724318104824\\
23.8598435862317	0.241745965048226\\
23.865087754649	0.241886483367141\\
23.870333075685	0.242020715883029\\
23.875579549593	0.242206207712931\\
23.8808271766265	0.242460221121708\\
23.8860759570389	0.242493356442875\\
23.8913258910837	0.242605768503675\\
23.8965769790144	0.242734870616792\\
23.9018292210847	0.242886196396502\\
23.9070826175482	0.243061403087419\\
23.9123371686587	0.243131016010027\\
23.91759287467	0.243264606693095\\
23.9228497358358	0.243401107084362\\
23.92810775241	0.243714644180251\\
23.9333669246467	0.243782955460514\\
23.9386272527998	0.244010898196272\\
23.9438887371234	0.244191919145915\\
23.9491513778716	0.244455857747711\\
23.9544151752985	0.244525690480934\\
23.9596801296584	0.244776442292365\\
23.9649462412056	0.244898655600891\\
23.9702135101945	0.245146995289966\\
23.9754819368793	0.24523925862459\\
23.9807515215146	0.245306169656303\\
23.9860222643548	0.245348061584537\\
23.9912941656546	0.245771988899411\\
23.9965672256685	0.245956272503329\\
24.0018414446513	0.246065426747654\\
24.0071168228576	0.246254776534836\\
24.0123933605422	0.246304891894402\\
24.01767105796	0.246480396181143\\
24.0229499153659	0.246585643411806\\
24.0282299330148	0.24677832809479\\
24.0335111111618	0.2468268259081\\
24.0387934500619	0.246885992883765\\
24.0440769499702	0.247020239909331\\
24.0493616111419	0.24708949751168\\
24.0546474338323	0.247204732220152\\
24.0599344182966	0.247425529267748\\
24.0652225647902	0.247497041890966\\
24.0705118735685	0.247664848371989\\
24.0758023448869	0.247749908135617\\
24.081093979001	0.24785871538657\\
24.0863867761663	0.247989447064379\\
24.0916807366385	0.248141511547153\\
24.0969758606732	0.248295588814309\\
24.1022721485262	0.248499851341892\\
24.1075696004533	0.248630169429518\\
24.1128682167103	0.248789144572102\\
24.1181679975531	0.24893763640975\\
24.1234689432378	0.249060794785038\\
24.1287710540203	0.249228148570213\\
24.1340743301567	0.249457207140532\\
24.1393787719032	0.249494647463928\\
24.1446843795158	0.249732744438198\\
24.149991153251	0.24995976813008\\
24.1552990933649	0.250075664029847\\
24.160608200114	0.250140020519338\\
24.1659184737546	0.250273994732816\\
24.1712299145432	0.250402399976309\\
24.1765425227364	0.250706270327548\\
24.1818562985907	0.250807830240649\\
24.1871712423629	0.250842313309018\\
24.1924873543094	0.251093256816118\\
24.1978046346873	0.251311432573483\\
24.2031230837531	0.25137432117336\\
24.2084427017639	0.251553236227374\\
24.2137634889765	0.251628563710968\\
24.2190854456478	0.251764342565669\\
24.2244085720351	0.251877453733465\\
24.2297328683953	0.251926409267979\\
24.2350583349855	0.252059125539122\\
24.2403849720631	0.252215797708387\\
24.2457127798852	0.252267653660985\\
24.2510417587092	0.252502209789605\\
24.2563719087924	0.252656502499795\\
24.2617032303923	0.25280736392175\\
24.2670357237664	0.253052474474487\\
24.2723693891722	0.253135027927692\\
24.2777042268673	0.253169239088956\\
24.2830402371094	0.253198018860852\\
24.2883774201561	0.25323317476667\\
24.2937157762654	0.253300475200985\\
24.2990553056949	0.253466940196961\\
24.3043960087026	0.253630416648973\\
24.3097378855463	0.253690988569017\\
24.3150809364842	0.253729411752295\\
24.3204251617743	0.253808199065843\\
24.3257705616747	0.253887912178313\\
24.3311171364434	0.254138576164541\\
24.3364648863389	0.254252271101633\\
24.3418138116193	0.254288216060439\\
24.347163912543	0.254427135031943\\
24.3525151893684	0.254609897192083\\
24.3578676423539	0.254681165209886\\
24.3632212717581	0.254870379712603\\
24.3685760778395	0.255036990625992\\
24.3739320608567	0.255222896316182\\
24.3792892210684	0.255357220881847\\
24.3846475587334	0.255451483662882\\
24.3900070741104	0.255494157019206\\
24.3953677674584	0.25564274827879\\
24.4007296390361	0.255987892452448\\
24.4060926891026	0.256060377514647\\
24.4114569179168	0.25610359364204\\
24.416822325738	0.256246061011637\\
24.4221889128251	0.256387739191044\\
24.4275566794374	0.256558815449627\\
24.4329256258342	0.256593940446602\\
24.4382957522747	0.2566802579244\\
24.4436670590183	0.256828726125822\\
24.4490395463244	0.256974006562388\\
24.4544132144525	0.257218621959189\\
24.4597880636622	0.257393645903979\\
24.465164094213	0.257574170162779\\
24.4705413063646	0.257772353114436\\
24.4759197003766	0.257865037068039\\
24.4812992765089	0.257929361910768\\
24.4866800350212	0.25801756065112\\
24.4920619761735	0.258094798210078\\
24.4974451002257	0.258234528960141\\
24.5028294074377	0.258503127940577\\
24.5082148980696	0.258660286209619\\
24.5136015723815	0.25880992312605\\
24.5189894306335	0.25905909992467\\
24.524378473086	0.259339248417923\\
24.5297686999992	0.259461215694092\\
24.5351601116333	0.25959040141805\\
24.5405527082488	0.259826763019059\\
24.5459464901062	0.259931527897879\\
24.5513414574659	0.260098885619425\\
24.5567376105885	0.260227795810478\\
24.5621349497347	0.260332401453725\\
24.567533475165	0.260440028543198\\
24.5729331871403	0.260656006909142\\
24.5783340859213	0.260722981227417\\
24.5837361717689	0.260960543475397\\
24.5891394449439	0.261222639599573\\
24.5945439057074	0.261313303078716\\
24.5999495543204	0.261359040709914\\
24.6053563910439	0.261508639306446\\
24.6107644161391	0.261582198706322\\
24.6161736298672	0.261744535781372\\
24.6215840324894	0.261825275168947\\
24.626995624267	0.261946104953437\\
24.6324084054614	0.262051832766005\\
24.637822376334	0.262280093848193\\
24.6432375371463	0.262400898810907\\
24.6486538881599	0.262484277533689\\
24.6540714296363	0.262600614043146\\
24.6594901618372	0.262806835028158\\
24.6649100850242	0.262983223323078\\
24.6703311994593	0.263158017911422\\
24.6757535054041	0.263395313881943\\
24.6811770031206	0.263613125566781\\
24.6866016928706	0.263719118170942\\
24.6920275749163	0.26377926484588\\
24.6974546495197	0.263926052592676\\
24.7028829169428	0.264164822796051\\
24.7083123774479	0.264372526827474\\
24.7137430312971	0.264478105710039\\
24.7191748787528	0.264643878011441\\
24.7246079200773	0.2647949146471\\
24.730042155533	0.26500018185476\\
24.7354775853824	0.265161350620594\\
24.740914209888	0.265359119537059\\
24.7463520293123	0.265467667345636\\
24.751791043918	0.265524029246849\\
24.7572312539677	0.265635305561085\\
24.7626726597243	0.266008085646191\\
24.7681152614505	0.266080785293929\\
24.7735590594092	0.266208852932105\\
24.7790040538633	0.266239716433571\\
24.7844502450758	0.266336049654741\\
24.7898976333097	0.266598355749663\\
24.7953462188281	0.266738607881184\\
24.8007960018943	0.2669618914315\\
24.8062469827712	0.267130302714304\\
24.8116991617224	0.267368403977436\\
24.817152539011	0.267520866459483\\
24.8226071149004	0.267558058828042\\
24.8280628896542	0.267667857282098\\
24.8335198635357	0.267820232419682\\
24.8389780368086	0.267894507981305\\
24.8444374097365	0.268103728216148\\
24.849897982583	0.268263214078956\\
24.8553597556119	0.268407381330205\\
24.860822729087	0.268574471387913\\
24.866286903272	0.26863651377941\\
24.871752278431	0.268767231402421\\
24.8772188548278	0.268958698543912\\
24.8826866327266	0.269155156953173\\
24.8881556123913	0.269273333952014\\
24.8936257940861	0.269399870158166\\
24.8990971780752	0.269447795804744\\
24.9045697646229	0.269642170153179\\
24.9100435539935	0.269862594455597\\
24.9155185464513	0.269984141360841\\
24.9209947422607	0.270125939679035\\
24.9264721416863	0.270274953590062\\
24.9319507449926	0.270469674586908\\
24.9374305524443	0.270669913888615\\
24.9429115643058	0.271023679511652\\
24.948393780842	0.271170231833254\\
24.9538772023177	0.271597138744714\\
24.9593618289977	0.271827649611867\\
24.9648476611468	0.272103988755172\\
24.9703346990301	0.272267372398306\\
24.9758229429125	0.272421335271962\\
24.9813123930592	0.272580270037331\\
24.9868030497351	0.272753518489327\\
24.9922949132056	0.273197889747778\\
24.9977879837358	0.273512320375173\\
25.003282261591	0.273752372079445\\
25.0087777470367	0.274001368715659\\
25.0142744403382	0.27410463996121\\
25.0197723417611	0.274417806745161\\
25.0252714515707	0.274552455294808\\
25.0307717700328	0.274861037093967\\
25.036273297413	0.275106564224485\\
25.041776033977	0.275176494258987\\
25.0472799799905	0.275331004760185\\
25.0527851357194	0.27544502051052\\
25.0582915014296	0.275535604542164\\
25.063799077387	0.275611676132837\\
25.0693078638576	0.275858475788951\\
25.0748178611075	0.275932534512118\\
25.0803290694027	0.276139023826676\\
25.0858414890095	0.276355616437832\\
25.0913551201942	0.276420208855019\\
25.0968699632229	0.276609560647166\\
25.1023860183621	0.276664583744133\\
25.1079032858781	0.276863048926081\\
25.1134217660374	0.276952401654295\\
25.1189414591066	0.277179079526507\\
25.1244623653523	0.277522173786797\\
25.129984485041	0.27770613313152\\
25.1355078184395	0.277848335288968\\
25.1410323658146	0.278060646196147\\
25.146558127433	0.278217365265962\\
25.1520851035617	0.278411449384823\\
25.1576132944675	0.278756463343404\\
25.1631427004176	0.278930607196176\\
25.1686733216789	0.27920556123242\\
25.1742051585185	0.279356811676181\\
25.1797382112037	0.279537782106663\\
25.1852724800016	0.279683241365659\\
25.1908079651795	0.279863975664165\\
25.1963446670049	0.280130465942551\\
25.2018825857451	0.280584462845995\\
25.2074217216675	0.280821103321022\\
25.2129620750397	0.280971515714841\\
25.2185036461293	0.28107087786114\\
25.2240464352039	0.281197460126866\\
25.2295904425313	0.281576921337671\\
25.2351356683791	0.28178978528276\\
25.2406821130152	0.281932774725675\\
25.2462297767075	0.282183139687432\\
25.251778659724	0.282410280006647\\
25.2573287623325	0.282694811648806\\
25.2628800848012	0.282772559907183\\
25.2684326273982	0.283106384651962\\
25.2739863903917	0.283301151745535\\
25.2795413740498	0.28361493016636\\
25.2850975786409	0.28386410057175\\
25.2906550044333	0.284105062383471\\
25.2962136516955	0.284236532145083\\
25.3017735206959	0.284389221580595\\
25.307334611703	0.284570008818503\\
25.3128969249854	0.284717821504679\\
25.3184604608118	0.284817430251366\\
25.3240252194508	0.285063994611228\\
25.3295912011713	0.285138029273226\\
25.335158406242	0.285315536991033\\
25.3407268349318	0.285453110089471\\
25.3462964875097	0.285706152478684\\
25.3518673642447	0.285907055148799\\
25.3574394654058	0.286056537911692\\
25.3630127912622	0.286237873934238\\
25.3685873420829	0.28655177655957\\
25.3741631181373	0.286748309860603\\
25.3797401196947	0.287090057641122\\
25.3853183470244	0.287308055500189\\
25.3908978003957	0.287489451255353\\
25.3964784800783	0.28773092011927\\
25.4020603863416	0.288037506106032\\
25.4076435194552	0.288252807554564\\
25.4132278796888	0.288501644466769\\
25.418813467312	0.288611650869777\\
25.4244002825947	0.288969594256417\\
25.4299883258066	0.289199378312913\\
25.4355775972177	0.289323435734922\\
25.441168097098	0.289638277734865\\
25.4467598257173	0.289860955735253\\
25.4523527833457	0.290030804710003\\
25.4579469702535	0.290180184855583\\
25.4635423867108	0.290328470951409\\
25.4691390329878	0.290454741836838\\
25.4747369093548	0.290724093993887\\
25.4803360160822	0.290822275366427\\
25.4859363534404	0.29104125568961\\
25.4915379216999	0.29124850905664\\
25.4971407211312	0.291560294550414\\
25.502744752005	0.29166600525323\\
25.5083500145919	0.29188617344488\\
25.5139565091625	0.292144055641488\\
25.5195642359878	0.292388215098005\\
25.5251731953385	0.292631713604169\\
25.5307833874855	0.293061709680573\\
25.5363948126998	0.293306048753642\\
25.5420074712524	0.293389766118584\\
25.5476213634144	0.293480019492146\\
25.5532364894568	0.293695903947759\\
25.558852849651	0.293971318667733\\
25.5644704442682	0.294172980008814\\
25.5700892735796	0.294514603567445\\
25.5757093378567	0.29468209900923\\
25.5813306373708	0.294909283337693\\
25.5869531723935	0.295205389130006\\
25.5925769431964	0.295467163247208\\
25.598201950051	0.295579208224822\\
25.603828193229	0.295729960873742\\
25.6094556730021	0.295956976342453\\
25.6150843896423	0.296057800129922\\
25.6207143434211	0.29627556356184\\
25.6263455346107	0.296469532599983\\
25.631977963483	0.296629424221601\\
25.63761163031	0.29693751492447\\
25.6432465353637	0.297185485928229\\
25.6488826789164	0.29761128647921\\
25.6545200612403	0.297916818790013\\
25.6601586826076	0.297986419954338\\
25.6657985432906	0.298186474855154\\
25.6714396435618	0.298395421769787\\
25.6770819836936	0.298550051521045\\
25.6827255639585	0.298706225048525\\
25.6883703846291	0.298916783345132\\
25.6940164459779	0.299076584698095\\
25.6996637482778	0.299453588984116\\
25.7053122918014	0.299649372954724\\
25.7109620768216	0.299930250937103\\
25.7166131036111	0.300136790039595\\
25.7222653724431	0.300330925587033\\
25.7279188835903	0.300487127159562\\
25.733573637326	0.300734482750184\\
25.7392296339232	0.301079472638531\\
25.744886873655	0.301276545669493\\
25.7505453567947	0.301340105319629\\
25.7562050836156	0.301467764332168\\
25.7618660543911	0.301676343497363\\
25.7675282693945	0.301953586068347\\
25.7731917288993	0.302116291671187\\
25.778856433179	0.302396797105787\\
25.7845223825073	0.302707865424011\\
25.7901895771578	0.302832178791074\\
25.7958580174041	0.303002909883189\\
25.8015277035201	0.30316863766265\\
25.8071986357797	0.303276197794589\\
25.8128708144566	0.30354252467961\\
25.8185442398248	0.303883597845701\\
25.8242189121584	0.304058512355913\\
25.8298948317314	0.304170721063465\\
25.8355719988179	0.304495234248158\\
25.8412504136922	0.304717951454083\\
25.8469300766285	0.304760420332064\\
25.8526109879011	0.304920717103174\\
25.8582931477844	0.305013114528165\\
25.8639765565528	0.305165005559251\\
25.8696612144808	0.305231923402531\\
25.8753471218429	0.305345220301414\\
25.8810342789138	0.305609863437124\\
25.8867226859682	0.305980454276881\\
25.8924123432807	0.306190293381599\\
25.8981032511262	0.306602210483709\\
25.9037954097796	0.306844349811315\\
25.9094888195157	0.30692825312745\\
25.9151834806095	0.307058730625022\\
25.9208793933361	0.3072264627869\\
25.9265765579705	0.307520513244841\\
25.9322749747879	0.307796605111514\\
25.9379746440636	0.307999608444213\\
25.9436755660728	0.308206037906717\\
25.9493777410908	0.308362510808259\\
25.9550811693931	0.308607970858085\\
25.9607858512551	0.308706700706374\\
25.9664917869523	0.309003794094352\\
25.9721989767604	0.309226846059603\\
25.9779074209548	0.309430027998325\\
25.9836171198115	0.309601524259586\\
25.989328073606	0.309894188995147\\
25.9950402826143	0.310100147220748\\
26.0007537471123	0.310180224602815\\
26.0064684673757	0.310422142333296\\
26.0121844436808	0.310569213128362\\
26.0179016763035	0.310690211348728\\
26.02362016552	0.310904391456489\\
26.0293399116064	0.311059336838008\\
26.035060914839	0.311255678331459\\
26.0407831754942	0.311427674437747\\
26.0465066938482	0.311694886825252\\
26.0522314701776	0.312206146352016\\
26.0579575047587	0.312419502440179\\
26.0636847978682	0.31252606199088\\
26.0694133497827	0.312719873636488\\
26.0751431607788	0.312850360501006\\
26.0808742311333	0.313003983233336\\
26.0866065611229	0.313194979148549\\
26.0923401510246	0.313384196514728\\
26.0980750011152	0.313545090851942\\
26.1038111116718	0.313804552793563\\
26.1095484829713	0.313990283889408\\
26.1152871152908	0.314309814625514\\
26.1210270089076	0.314490801004517\\
26.1267681640988	0.314819240642654\\
26.1325105811418	0.314967258291168\\
26.1382542603138	0.315154773654646\\
26.1439992018923	0.315183745267701\\
26.1497454061547	0.315310678170263\\
26.1554928733786	0.315538023170116\\
26.1612416038415	0.315734884742408\\
26.1669915978211	0.316010043773783\\
26.1727428555952	0.316317894967369\\
26.1784953774414	0.316496304965638\\
26.1842491636376	0.316650893002735\\
26.1900042144617	0.316800047210515\\
26.1957605301916	0.317138334415425\\
26.2015181111055	0.317261301224633\\
26.2072769574812	0.317535692205098\\
26.2130370695971	0.317751532046006\\
26.2187984477312	0.318037042090623\\
26.2245610921618	0.318354201203834\\
26.2303250031674	0.318684606234639\\
26.2360901810261	0.318989222176303\\
26.2418566260165	0.31917403193643\\
26.2476243384171	0.319364457571961\\
26.2533933185065	0.319433282509478\\
26.2591635665632	0.319623024148895\\
26.264935082866	0.319960152694152\\
26.2707078676936	0.320172087952965\\
26.2764819213248	0.320551120194941\\
26.2822572440385	0.320765709850106\\
26.2880338361136	0.321040395492294\\
26.2938116978291	0.321298162598298\\
26.2995908294641	0.321506404418238\\
26.3053712312977	0.321745714606517\\
26.3111529036091	0.321941781668392\\
26.3169358466775	0.322204657438191\\
26.3227200607821	0.322246132473301\\
26.3285055462025	0.322557892192627\\
26.3342923032179	0.322787659553427\\
26.3400803321079	0.322949624010841\\
26.345869633152	0.323106803043386\\
26.3516602066298	0.323476702095994\\
26.357452052821	0.323786330237306\\
26.3632451720054	0.324125305602451\\
26.3690395644627	0.324355623477277\\
26.3748352304727	0.32465168945455\\
26.3806321703155	0.324950365150418\\
26.3864303842709	0.325228601120511\\
26.392229872619	0.325493852270765\\
26.3980306356399	0.325663071019663\\
26.4038326736137	0.325768990359666\\
26.4096359868208	0.326113512305732\\
26.4154405755413	0.326406136753181\\
26.4212464400556	0.326432461027193\\
26.4270535806442	0.326621585976341\\
26.4328619975874	0.326951000313229\\
26.4386716911659	0.327049882778375\\
26.4444826616601	0.327460083354544\\
26.4502949093509	0.327629621201871\\
26.4561084345188	0.327853030709275\\
26.4619232374447	0.328293811400057\\
26.4677393184093	0.328636459911255\\
26.4735566776937	0.329039641676883\\
26.4793753155788	0.329178124084316\\
26.4851952323455	0.329269491643855\\
26.491016428275	0.32956066993338\\
26.4968389036484	0.329916492761097\\
26.502662658747	0.330108142776066\\
26.5084876938519	0.33040994752376\\
26.5143140092446	0.330707084721449\\
26.5201416052065	0.330851284017611\\
26.5259704820189	0.330969296454262\\
26.5318006399634	0.331360540696362\\
26.5376320793216	0.331639618798377\\
26.5434648003752	0.331899137500021\\
26.5492988034057	0.332177608927376\\
26.5551340886951	0.332443020248738\\
26.5609706565251	0.33270355225858\\
26.5668085071777	0.333064957837631\\
26.5726476409347	0.333313373147216\\
26.5784880580781	0.333527016483056\\
26.5843297588902	0.3336857629021\\
26.5901727436529	0.333917454993785\\
26.5960170126486	0.334072040116895\\
26.6018625661594	0.334406370053097\\
26.6077094044677	0.334507546756707\\
26.6135575278559	0.334731312971219\\
26.6194069366064	0.335019011234047\\
26.6252576310017	0.335198542728426\\
26.6311096113245	0.335524175077834\\
26.6369628778573	0.33603126519466\\
26.6428174308828	0.336244906381151\\
26.6486732706838	0.336510881249555\\
26.6545303975431	0.336764429428942\\
26.6603888117437	0.33698372395739\\
26.6662485135683	0.337517634338992\\
26.6721095033002	0.337577647771491\\
26.6779717812222	0.337801980890204\\
26.6838353476176	0.338021087446229\\
26.6897002027696	0.338216240668383\\
26.6955663469614	0.338394885096622\\
26.7014337804763	0.338556775446827\\
26.7073025035977	0.338722271438705\\
26.713172516609	0.338975588161878\\
26.7190438197938	0.339329289326763\\
26.7249164134356	0.339651895900554\\
26.7307902978181	0.339945136362787\\
26.736665473225	0.340188773367605\\
26.7425419399399	0.340419098848845\\
26.7484196982467	0.340711183358713\\
26.7542987484294	0.341179510673866\\
26.7601790907718	0.341451553693742\\
26.7660607255579	0.34182844331804\\
26.7719436530719	0.34201559356069\\
26.7778278735977	0.342197632269353\\
26.7837133874198	0.342348950525297\\
26.7896001948221	0.342629558764164\\
26.7954882960893	0.342828856575405\\
26.8013776915054	0.343089766698703\\
26.8072683813552	0.343313034253803\\
26.8131603659229	0.343632216503253\\
26.8190536454932	0.343972119451083\\
26.8249482203508	0.3440305032209\\
26.8308440907803	0.344239400628605\\
26.8367412570665	0.344475740781793\\
26.8426397194941	0.344664357020584\\
26.8485394783481	0.344894511570407\\
26.8544405339134	0.34517337932632\\
26.8603428864751	0.345381313152159\\
26.8662465363181	0.345741573092607\\
26.8721514837276	0.346206600621664\\
26.8780577289889	0.346667655128283\\
26.8839652723871	0.346915916740623\\
26.8898741142076	0.347241969695525\\
26.8957842547357	0.347551371193189\\
26.901695694257	0.347642086169255\\
26.9076084330568	0.347917297165663\\
26.9135224714209	0.348118214642747\\
26.9194378096347	0.348323435786616\\
26.9253544479841	0.348764135725723\\
26.9312723867547	0.348963535826899\\
26.9371916262324	0.349171975372305\\
26.9431121667031	0.349411825089296\\
26.9490340084527	0.349703095961415\\
26.9549571517672	0.349964317619351\\
26.9608815969327	0.350454922050772\\
26.9668073442354	0.350732443703648\\
26.9727343939613	0.350853219833002\\
26.9786627463969	0.3510324454265\\
26.9845924018284	0.351295468930078\\
26.9905233605421	0.351520622263923\\
26.9964556228246	0.351718378826568\\
27.0023891889624	0.352035511211537\\
27.008324059242	0.352298123999763\\
27.01426023395	0.35267192725213\\
27.0201977133733	0.353007894905841\\
27.0261364977984	0.353339676627939\\
27.0320765875124	0.353732667746612\\
27.038017982802	0.353874433425552\\
27.0439606839542	0.354196342300659\\
27.049904691256	0.354445387073218\\
27.0558500049945	0.354722789441127\\
27.0617966254569	0.355005976301146\\
27.0677445529303	0.355182422556534\\
27.073693787702	0.35559635033018\\
27.0796443300594	0.355866156099323\\
27.0855961802898	0.356136508996742\\
27.0915493386808	0.356478520981219\\
27.0975038055197	0.356831009491163\\
27.1034595810943	0.356946399392748\\
27.1094166656921	0.357489574222216\\
27.1153750596009	0.357680213079645\\
27.1213347631084	0.35787914190598\\
27.1272957765026	0.358236752360358\\
27.1332581000712	0.358480582203014\\
27.1392217341022	0.358810031324718\\
27.1451866788837	0.358929640602345\\
27.1511529347038	0.359147799250889\\
27.1571205018506	0.359470135698731\\
27.1630893806123	0.359910979713609\\
27.1690595712772	0.360168898065859\\
27.1750310741337	0.360485679088096\\
27.1810038894702	0.360822699108273\\
27.1869780175751	0.36112036856252\\
27.1929534587369	0.36132902854572\\
27.1989302132444	0.361894247473334\\
27.2049082813861	0.362082354647188\\
27.2108876634507	0.362205269348083\\
27.216868359727	0.362244094482374\\
27.222850370504	0.362616437425711\\
27.2288336960704	0.362887960990564\\
27.2348183367154	0.363122669118239\\
27.2408042927279	0.36338694422887\\
27.246791564397	0.36360667623625\\
27.2527801520119	0.363772360301576\\
27.2587700558618	0.363945638731477\\
27.2647612762361	0.364038619941106\\
27.270753813424	0.364544946251051\\
27.2767476677151	0.36499503250296\\
27.2827428393988	0.365178106706681\\
27.2887393287646	0.365467692732263\\
27.2947371361022	0.365693980080308\\
27.3007362617012	0.3659055896002\\
27.3067367058514	0.366263786154846\\
27.3127384688426	0.366422015951325\\
27.3187415509647	0.36657602644022\\
27.3247459525075	0.366882810229502\\
27.3307516737611	0.36713323309167\\
27.3367587150156	0.367365804839194\\
27.3427670765611	0.367557134485458\\
27.3487767586877	0.367951347051451\\
27.3547877616857	0.368450574907009\\
27.3608000858454	0.368643736994291\\
27.3668137314573	0.368815843790323\\
27.3728286988117	0.36910450604884\\
27.3788449881991	0.369450673543621\\
27.3848625999102	0.369825142564081\\
27.3908815342355	0.370029427565091\\
27.3969017914658	0.370279303349495\\
27.4029233718917	0.370566201563278\\
27.4089462758043	0.371016097063873\\
27.4149705034942	0.371286614411271\\
27.4209960552526	0.37150977345508\\
27.4270229313703	0.371859522132268\\
27.4330511321386	0.37206633007661\\
27.4390806578484	0.372387159652471\\
27.4451115087911	0.372631248111068\\
27.451143685258	0.372838910004785\\
27.4571771875402	0.373273842971584\\
27.4632120159294	0.373398726869394\\
27.4692481707168	0.37368755296174\\
27.4752856521941	0.374187419390659\\
27.4813244606529	0.374569888821755\\
27.4873645963847	0.374968896148881\\
27.4934060596814	0.375240162909396\\
27.4994488508347	0.375528508043537\\
27.5054929701364	0.375734478278894\\
27.5115384178785	0.376019015239457\\
27.517585194353	0.376407568585041\\
27.5236332998518	0.376717194166742\\
27.5296827346672	0.376996185681891\\
27.5357334990912	0.377466033473616\\
27.5417855934162	0.37759174098528\\
27.5478390179344	0.377707304205578\\
27.5538937729381	0.378294291098723\\
27.5599498587198	0.378663259941414\\
27.566007275572	0.378911337612951\\
27.5720660237873	0.379057293358981\\
27.5781261036583	0.379288350970901\\
27.5841875154776	0.379594655573575\\
27.590250259538	0.379743612988262\\
27.5963143361323	0.380053933527608\\
27.6023797455535	0.380228673978879\\
27.6084464880944	0.380623343192852\\
27.614514564048	0.380884817364137\\
27.6205839737074	0.381207271698166\\
27.6266547173658	0.381429963822228\\
27.6327267953164	0.381803123392018\\
27.6388002078524	0.38189633749051\\
27.6448749552671	0.382178417428404\\
27.650951037854	0.38239986061594\\
27.6570284559064	0.382793280792449\\
27.6631072097181	0.383179385391472\\
27.6691872995824	0.383386031789007\\
27.6752687257931	0.383529727535409\\
27.6813514886438	0.383812745274689\\
27.6874355884284	0.38415651126909\\
27.6935210254408	0.384374390418649\\
27.6996077999747	0.384651986202571\\
27.7056959123243	0.385192311417315\\
27.7117853627835	0.385473528595194\\
27.7178761516464	0.385734416530824\\
27.7239682792072	0.38590186610662\\
27.7300617457601	0.386149001656975\\
27.7361565515995	0.386388369759201\\
27.7422526970197	0.386665769122858\\
27.7483501823151	0.38684274797442\\
27.7544490077802	0.387018709886348\\
27.7605491737096	0.387241851568273\\
27.7666506803979	0.387448099640953\\
27.7727535281398	0.387530979275339\\
27.77885771723	0.387853608807106\\
27.7849632479633	0.388029033733104\\
27.7910701206347	0.388255148494843\\
27.7971783355391	0.38854696312364\\
27.8032878929714	0.388960451064384\\
27.8093987932268	0.389418110746224\\
27.8155110366004	0.389675916263433\\
27.8216246233874	0.390008753443227\\
27.827739553883	0.390150796119083\\
27.8338558283827	0.390322065327451\\
27.8399734471818	0.390485457964314\\
27.8460924105757	0.390851457994516\\
27.8522127188601	0.391094134427831\\
27.8583343723304	0.39135909456164\\
27.8644573712824	0.391734105785763\\
27.8705817160118	0.392072775315451\\
27.8767074068143	0.392349459668612\\
27.8828344439859	0.392708772137136\\
27.8889628278224	0.393060812914371\\
27.8950925586198	0.393532418771406\\
27.9012236366742	0.393723205885352\\
27.9073560622817	0.393985155909403\\
27.9134898357384	0.394491090622522\\
27.9196249573407	0.394910375188902\\
27.9257614273848	0.395138314404415\\
27.9318992461671	0.395308578265536\\
27.938038413984	0.39552676755601\\
27.944178931132	0.395658793658215\\
27.9503207979078	0.395911687583397\\
27.9564640146079	0.396320399347411\\
27.9626085815291	0.396529755142974\\
27.9687544989681	0.396882500159509\\
27.9749017672217	0.397191605597586\\
27.9810503865868	0.397631643851427\\
27.9872003573605	0.398005095899151\\
27.9933516798397	0.398310037988628\\
27.9995043543215	0.398526042444123\\
28.0056583811031	0.398778394667115\\
28.0118137604817	0.399233421341842\\
28.0179704927546	0.399646183195554\\
28.0241285782191	0.400102401079279\\
28.0302880171727	0.400272413989055\\
28.0364488099128	0.400555954235438\\
28.0426109567371	0.400913477756148\\
28.048774457943	0.401277897759393\\
28.0549393138283	0.401442812949626\\
28.0611055246908	0.401714143992868\\
28.0672730908282	0.401851445891764\\
28.0734420125384	0.401996099340161\\
28.0796122901194	0.402133012082441\\
28.0857839238692	0.402375437286686\\
28.0919569140858	0.402540268105959\\
28.0981312610674	0.402695776267138\\
28.1043069651122	0.402894520617039\\
28.1104840265185	0.403095065403358\\
28.1166624455845	0.403624726599546\\
28.1228422226088	0.403863487093974\\
28.1290233578897	0.404011754587299\\
28.1352058517258	0.404127759462843\\
28.1413897044157	0.40426639346208\\
28.147574916258	0.404368563246654\\
28.1537614875516	0.404697526166451\\
28.1599494185951	0.404867613458151\\
28.1661387096874	0.405195434499038\\
28.1723293611275	0.40560056045748\\
28.1785213732144	0.405758685017996\\
28.1847147462471	0.405992007041494\\
28.1909094805247	0.406309021147228\\
28.1971055763464	0.406468753574442\\
28.2033030340116	0.406646707077915\\
28.2095018538194	0.406943367264874\\
28.2157020360693	0.40718839569725\\
28.2219035810607	0.407659084944175\\
28.2281064890932	0.408094429897231\\
28.2343107604663	0.408500882211217\\
28.2405163954798	0.408750120562466\\
28.2467233944332	0.40935292755864\\
28.2529317576264	0.409603125373726\\
28.2591414853593	0.409810130643536\\
28.2653525779316	0.41015893531986\\
28.2715650356436	0.410447296328963\\
28.277778858795	0.4110046646018\\
28.2839940476862	0.411262450296593\\
28.2902106026172	0.411515868856327\\
28.2964285238883	0.411949877114618\\
28.3026478117999	0.412244308315532\\
28.3088684666522	0.412457938553296\\
28.3150904887457	0.412931540696747\\
28.3213138783809	0.413319913898306\\
28.3275386358585	0.413543318760359\\
28.333764761479	0.413991195100959\\
28.3399922555431	0.414170095441072\\
28.3462211183517	0.414463319877318\\
28.3524513502055	0.414620779214052\\
28.3586829514055	0.414892484964212\\
28.3649159222526	0.415215989341013\\
28.3711502630478	0.415520486218549\\
28.3773859740923	0.415727339119359\\
28.3836230556873	0.415894133585622\\
28.3898615081339	0.416303176089767\\
28.3961013317335	0.416397238724312\\
28.4023425267874	0.416747148276109\\
28.4085850935971	0.41710672535672\\
28.4148290324641	0.417237348887085\\
28.4210743436898	0.417475061722934\\
28.4273210275761	0.417983646640666\\
28.4335690844244	0.418274147232392\\
28.4398185145368	0.418673455268822\\
28.4460693182148	0.418829294809477\\
28.4523214957606	0.419192591428835\\
28.4585750474759	0.419404835972212\\
28.4648299736629	0.419539029778096\\
28.4710862746236	0.419852958743575\\
28.4773439506602	0.420217589415343\\
28.4836030020749	0.420378480716797\\
28.4898634291701	0.420852601134205\\
28.496125232248	0.42115878770466\\
28.5023884116112	0.421395075778942\\
28.5086529675621	0.421962001776758\\
28.5149189004032	0.422164336074527\\
28.5211862104373	0.422288871207323\\
28.5274548979669	0.422623256126993\\
28.5337249632949	0.422788258344593\\
28.539996406724	0.422863700613246\\
28.5462692285573	0.422979558920411\\
28.5525434290975	0.423456758283794\\
28.5588190086479	0.423753897454156\\
28.5650959675113	0.423978638770414\\
28.5713743059911	0.424241241037472\\
28.5776540243905	0.424783559313649\\
28.5839351230126	0.425144629427166\\
28.590217602161	0.425491337141728\\
28.596501462139	0.425738675199628\\
28.60278670325	0.426054214423898\\
28.6090733257978	0.426278169438031\\
28.6153613300859	0.426428897018015\\
28.6216507164179	0.426862812390549\\
28.6279414850977	0.426948624385281\\
28.6342336364291	0.427353316221727\\
28.640527170716	0.4276115811863\\
28.6468220882622	0.427969559930172\\
28.653118389372	0.428157803960553\\
28.6594160743493	0.428378675985233\\
28.6657151434984	0.428797835856302\\
28.6720155971233	0.429187959732571\\
28.6783174355285	0.429499127092166\\
28.6846206590183	0.429951919578746\\
28.6909252678972	0.430129189161454\\
28.6972312624695	0.430431447336397\\
28.70353864304	0.430555690407899\\
28.7098474099132	0.430950036515091\\
28.7161575633938	0.431119913383511\\
28.7224691037865	0.431270870373135\\
28.7287820313963	0.431632309011113\\
28.7350963465279	0.431938727308208\\
28.7414120494865	0.432077624157306\\
28.7477291405769	0.4324532984371\\
28.7540476201043	0.43259960695716\\
28.760367488374	0.432717228951729\\
28.7666887456909	0.433073862592681\\
28.7730113923606	0.433405513073433\\
28.7793354286884	0.433591158621685\\
28.7856608549796	0.433872940809694\\
28.7919876715399	0.434203740070104\\
28.7983158786747	0.434637998130293\\
28.8046454766897	0.434934810158237\\
28.8109764658906	0.435320101364929\\
28.8173088465831	0.435670618905588\\
28.8236426190732	0.435969059122977\\
28.8299777836667	0.43647258450049\\
28.8363143406696	0.437018475103177\\
28.8426522903879	0.437302239299649\\
28.8489916331277	0.437672154155848\\
28.8553323691952	0.437826450597788\\
28.8616744988967	0.438161545564882\\
28.8680180225384	0.438537964081252\\
28.8743629404267	0.438868904339259\\
28.8807092528681	0.43948324740704\\
28.8870569601691	0.439754991789449\\
28.8934060626362	0.439883275315165\\
28.8997565605761	0.440410106318581\\
28.9061084542956	0.4406828221703\\
28.9124617441013	0.441094254177924\\
28.9188164303001	0.441365919940267\\
28.925172513199	0.441567482523647\\
28.9315299931049	0.441986352157078\\
28.9378888703249	0.442273505935081\\
28.9442491451661	0.442614980903983\\
28.9506108179357	0.443054403720558\\
28.9569738889409	0.443360191468566\\
28.9633383584891	0.44359422230659\\
28.9697042268876	0.444170550976748\\
28.9760714944438	0.444348039780428\\
28.9824401614654	0.444677529199356\\
28.9888102282599	0.444938513536753\\
28.9951816951349	0.44504724250728\\
29.0015545623983	0.445450375661674\\
29.0079288303577	0.445874061552245\\
29.014304499321	0.446102307527729\\
29.0206815695962	0.446386432454903\\
29.0270600414913	0.44664380083966\\
29.0334399153142	0.446829546398001\\
29.0398211913732	0.44698255911365\\
29.0462038699765	0.447208397718894\\
29.0525879514323	0.447718896464772\\
29.0589734360489	0.447873843278906\\
29.0653603241348	0.448221034499428\\
29.0717486159984	0.448616777371564\\
29.0781383119482	0.448827108899957\\
29.0845294122929	0.449041490962413\\
29.0909219173412	0.449351707492742\\
29.0973158274017	0.449608185487209\\
29.1037111427833	0.449724088093136\\
29.1101078637948	0.450173630693134\\
29.1165059907453	0.450407807472839\\
29.1229055239437	0.450819958347238\\
29.129306463699	0.451036305809841\\
29.1357088103205	0.451234793774989\\
29.1421125641174	0.45138576186359\\
29.1485177253989	0.451705873094121\\
29.1549242944744	0.452310042978549\\
29.1613322716533	0.452495373556111\\
29.1677416572452	0.452839918610088\\
29.1741524515594	0.453260617544765\\
29.1805646549058	0.453555619518497\\
29.1869782675939	0.453963230377956\\
29.1933932899336	0.454296452019282\\
29.1998097222346	0.454523416881705\\
29.2062275648069	0.454889036661041\\
29.2126468179604	0.45504627559577\\
29.2190674820052	0.455248213133678\\
29.2254895572513	0.455752277544473\\
29.2319130440089	0.455887880976883\\
29.2383379425883	0.456268846098983\\
29.2447642532998	0.456559720106257\\
29.2511919764537	0.456865763334099\\
29.2576211123605	0.457131090335584\\
29.2640516613307	0.457374513418187\\
29.2704836236748	0.457784965714391\\
29.2769169997036	0.457905019332057\\
29.2833517897276	0.458204887167743\\
29.2897879940578	0.458551468927805\\
29.296225613005	0.458766241557862\\
29.3026646468801	0.458956859202304\\
29.309105095994	0.459049013089605\\
29.3155469606578	0.459359222129229\\
29.3219902411827	0.459759742754813\\
29.3284349378799	0.460191286389208\\
29.3348810510605	0.460585120233247\\
29.341328581036	0.460854410489438\\
29.3477775281177	0.461219728471516\\
29.3542278926171	0.46146305262001\\
29.3606796748457	0.461560208231192\\
29.3671328751152	0.461774714986295\\
29.3735874937372	0.461853087103602\\
29.3800435310235	0.462194524686883\\
29.3865009872858	0.462504066133386\\
29.392959862836	0.462660713172842\\
29.3994201579861	0.463093797581882\\
29.4058818730482	0.463337653684646\\
29.4123450083342	0.463889628081476\\
29.4188095641563	0.46418552223314\\
29.4252755408268	0.464677051536812\\
29.4317429386579	0.464845532965506\\
29.4382117579621	0.465113874146059\\
29.4446819990516	0.465343602483819\\
29.4511536622391	0.465571912010307\\
29.4576267478371	0.465811392549158\\
29.4641012561582	0.466044982998111\\
29.4705771875151	0.466373273043539\\
29.4770545422206	0.466455404384407\\
29.4835333205875	0.46671171520438\\
29.4900135229287	0.466934696760684\\
29.4964951495573	0.467252625625654\\
29.5029782007862	0.467556173892568\\
29.5094626769286	0.467974097444274\\
29.5159485782977	0.468260908917581\\
29.5224359052066	0.468442043582647\\
29.5289246579688	0.468901823470852\\
29.5354148368976	0.469144358878965\\
29.5419064423064	0.469349710493275\\
29.5483994745089	0.469516921645852\\
29.5548939338185	0.469746136765939\\
29.561389820549	0.47024454542901\\
29.5678871350141	0.470472156021017\\
29.5743858775276	0.470818650803865\\
29.5808860484034	0.471043239078403\\
29.5873876479553	0.471226695667337\\
29.5938906764975	0.471437565540501\\
29.600395134344	0.471560419261824\\
29.6069010218089	0.471799786022483\\
29.6134083392064	0.472021257391671\\
29.6199170868509	0.472398451438687\\
29.6264272650567	0.472821897920523\\
29.6329388741383	0.472970353572191\\
29.63945191441	0.473316534225649\\
29.6459663861866	0.473802251380319\\
29.6524822897825	0.474161227116552\\
29.6589996255125	0.47438876594183\\
29.6655183936915	0.474526062682923\\
29.6720385946341	0.474816472186368\\
29.6785602286554	0.475126165812234\\
29.6850832960703	0.475291365229551\\
29.6916077971938	0.475484910333217\\
29.6981337323411	0.475596841004462\\
29.7046611018273	0.475785782862702\\
29.7111899059677	0.476170526911886\\
29.7177201450777	0.476306452904952\\
29.7242518194726	0.476518533519191\\
29.7307849294679	0.476904062977455\\
29.7373194753791	0.47762341184509\\
29.7438554575217	0.478186185743296\\
29.7503928762116	0.478354917453752\\
29.7569317317644	0.47899243669518\\
29.763472024496	0.479373025369608\\
29.7700137547221	0.479575761598248\\
29.7765569227588	0.479701658607063\\
29.7831015289221	0.479907805263217\\
29.7896475735281	0.480322747055667\\
29.7961950568928	0.480600429964272\\
29.8027439793327	0.480873005014395\\
29.8092943411638	0.481247104426519\\
29.8158461427027	0.481683689924426\\
29.8223993842657	0.481897197957584\\
29.8289540661693	0.482205310749884\\
29.8355101887302	0.482391861192799\\
29.8420677522649	0.482895480112357\\
29.8486267570901	0.483216620362677\\
29.8551872035228	0.483368470877069\\
29.8617490918796	0.483718866878405\\
29.8683124224776	0.4839278759736\\
29.8748771956337	0.484593537622499\\
29.8814434116649	0.484961792440367\\
29.8880110708885	0.485218260615095\\
29.8945801736216	0.485495232206795\\
29.9011507201814	0.485770147764028\\
29.9077227108854	0.485898969695682\\
29.9142961460509	0.486261571379822\\
29.9208710259954	0.486655118008713\\
29.9274473510365	0.486872621720922\\
29.9340251214917	0.487037420410784\\
29.9406043376788	0.487326051287681\\
29.9471849999155	0.487786541620506\\
29.9537671085197	0.488309713844402\\
29.9603506638092	0.488496361041952\\
29.966935666102	0.488870776194672\\
29.9735221157161	0.489287910618158\\
29.9801100129698	0.489380612994929\\
29.986699358181	0.489610580634705\\
29.9932901516682	0.489677617220038\\
29.9998823937495	0.489928146194728\\
30.0064760847435	0.490261537724673\\
30.0130712249685	0.490726811030044\\
30.019667814743	0.490934136158246\\
30.0262658543857	0.4912603622165\\
30.0328653442153	0.491443109074149\\
30.0394662845504	0.491803146102736\\
30.04606867571	0.491847975239607\\
30.0526725180127	0.492156966065253\\
30.0592778117777	0.492481319415316\\
30.0658845573239	0.492843455890262\\
30.0724927549705	0.493210983892157\\
30.0791024050364	0.493506418188999\\
30.0857135078411	0.493634520951326\\
30.0923260637038	0.493821528065638\\
30.0989400729439	0.494005923247352\\
30.1055555358807	0.494140313747414\\
30.1121724528339	0.494289142282581\\
30.118790824123	0.494733338215573\\
30.1254106500676	0.494973784242955\\
30.1320319309874	0.49521346876176\\
30.1386546672024	0.495331930085767\\
30.1452788590322	0.495420218632944\\
30.1519045067969	0.495729217874556\\
30.1585316108164	0.496111332550127\\
30.1651601714108	0.496328710895547\\
30.1717901889003	0.496513661800137\\
30.178421663605	0.496740402617012\\
30.1850545958453	0.496963929257802\\
30.1916889859415	0.497083975767892\\
30.198324834214	0.497496801432678\\
30.2049621409833	0.497761986645885\\
30.2116009065701	0.497976580314588\\
30.2182411312948	0.498311421085806\\
30.2248828154782	0.498712878296973\\
30.2315259594412	0.498775699267918\\
30.2381705635045	0.498872795058926\\
30.244816627989	0.499131722522251\\
30.2514641532158	0.49949573895582\\
30.2581131395059	0.499643343783573\\
30.2647635871804	0.499986182096798\\
30.2714154965606	0.500622636772622\\
30.2780688679676	0.500970567340734\\
30.2847237017229	0.501196866089945\\
30.2913799981479	0.501514307279983\\
30.2980377575639	0.50179755592512\\
30.3046969802927	0.502031877884696\\
30.3113576666557	0.502450244600675\\
30.3180198169747	0.502738305572733\\
30.3246834315715	0.503049602936136\\
30.3313485107679	0.503396130940275\\
30.3380150548858	0.50372064169397\\
30.3446830642472	0.503963660327379\\
30.351352539174	0.504185969987154\\
30.3580234799886	0.504347829476349\\
30.3646958870129	0.504601936278359\\
30.3713697605694	0.504865968453192\\
30.3780451009802	0.505059952573345\\
30.3847219085679	0.505463871382332\\
30.3914001836548	0.505701588335367\\
30.3980799265636	0.505884785621704\\
30.4047611376168	0.506114258812092\\
30.4114438171372	0.506237080800095\\
30.4181279654474	0.506274730293833\\
30.4248135828704	0.506389274030765\\
30.4315006697289	0.506640506436732\\
30.4381892263461	0.50694230505088\\
30.4448792530448	0.507410159210915\\
30.4515707501483	0.507626511125019\\
30.4582637179797	0.507914703775042\\
30.4649581568622	0.508267986190589\\
30.4716540671192	0.50862507579242\\
30.4783514490741	0.508869660815086\\
30.4850503030503	0.509075108432709\\
30.4917506293714	0.50920990151404\\
30.498452428361	0.509443835989388\\
30.5051557003428	0.509762857134661\\
30.5118604456405	0.510180428109955\\
30.5185666645779	0.510337678112842\\
30.5252743574789	0.510585060259846\\
30.5319835246675	0.51092170441512\\
30.5386941664677	0.511263560480557\\
30.5454062832037	0.511555023604\\
30.5521198751996	0.511722060528403\\
30.5588349427796	0.512076218048188\\
30.5655514862681	0.512238650211378\\
30.5722695059894	0.51257724878605\\
30.5789890022681	0.51293084733394\\
30.5857099754287	0.513130090062481\\
30.5924324257957	0.513272864996981\\
30.5991563536938	0.513629985355858\\
30.6058817594479	0.514072520150533\\
30.6126086433826	0.514369478117024\\
30.6193370058229	0.514720342490606\\
30.6260668470938	0.515074358583757\\
30.6327981675203	0.515335625043983\\
30.6395309674275	0.515706204986864\\
30.6462652471406	0.515788768074132\\
30.6530010069848	0.515975958720785\\
30.6597382472854	0.516396796541895\\
30.6664769683678	0.516645961063229\\
30.6732171705575	0.516890729404773\\
30.6799588541801	0.517146333952477\\
30.6867020195611	0.517428560142446\\
30.6934466670262	0.517768241708484\\
30.7001927969011	0.517984829343628\\
30.7069404095117	0.518234762326775\\
30.7136895051839	0.518587733733678\\
30.7204400842436	0.519115811858483\\
30.7271921470169	0.519342473027262\\
30.7339456938298	0.519835000720385\\
30.7407007250086	0.519993562245434\\
30.7474572408795	0.520255939906923\\
30.7542152417688	0.520656600089951\\
30.7609747280029	0.520943003961717\\
30.7677356999082	0.521099440507267\\
30.7744981578114	0.52129686358545\\
30.781262102039	0.521467126456095\\
30.7880275329177	0.521675604398913\\
30.7947944507743	0.522039558895442\\
30.8015628559355	0.522191663922759\\
30.8083327487283	0.522593399685312\\
30.8151041294796	0.522779406140789\\
30.8218769985166	0.522923149453712\\
30.8286513561662	0.523219990549438\\
30.8354272027556	0.523554186603742\\
30.8422045386122	0.524140108304411\\
30.8489833640633	0.524245961374775\\
30.8557636794362	0.524444667348932\\
30.8625454850584	0.524871553506497\\
30.8693287812575	0.525214996028253\\
30.8761135683611	0.525458230439001\\
30.8828998466968	0.525612315543093\\
30.8896876165925	0.525999793846918\\
30.8964768783759	0.526207511138197\\
30.903267632375	0.526507206883665\\
30.9100598789177	0.526736063351334\\
30.9168536183321	0.52724065196385\\
30.9236488509463	0.527475366732646\\
30.9304455770885	0.52764715509445\\
30.9372437970869	0.527946099292805\\
30.94404351127	0.528113938037352\\
30.950844719966	0.528392894175107\\
30.9576474235035	0.528719192086487\\
30.964451622211	0.528960121883748\\
30.9712573164172	0.529172890299518\\
30.9780645064508	0.529453762299222\\
30.9848731926404	0.529735575056334\\
30.9916833753151	0.529983149633643\\
30.9984950548035	0.530175502160457\\
31.0053082314349	0.53041592953628\\
31.0121229055382	0.530592559010077\\
31.0189390774425	0.530833779399988\\
31.0257567474771	0.53102422025778\\
31.0325759159711	0.531122282322276\\
31.0393965832541	0.53147714710543\\
31.0462187496553	0.531686201445056\\
31.0530424155044	0.532000032322902\\
31.0598675811308	0.532335560450257\\
31.0666942468642	0.532660764900419\\
31.0735224130342	0.532847593885895\\
31.0803520799707	0.533089186749377\\
31.0871832480036	0.533411917740951\\
31.0940159174627	0.533642089300961\\
31.1008500886781	0.533889332601652\\
31.1076857619798	0.534162989736793\\
31.114522937698	0.534514383521994\\
31.1213616161629	0.534752652086372\\
31.1282017977048	0.534925649597748\\
31.135043482654	0.535079608388\\
31.1418866713409	0.535265352451825\\
31.1487313640962	0.535617228084163\\
31.1555775612503	0.535926720597898\\
31.1624252631339	0.5359977735684\\
31.1692744700778	0.536360138496652\\
31.1761251824127	0.536639570875454\\
31.1829774004696	0.536847324556878\\
31.1898311245792	0.537137870297135\\
31.1966863550728	0.537439232753045\\
31.2035430922813	0.537955692864817\\
31.2104013365359	0.538218303065072\\
31.2172610881679	0.538477880637604\\
31.2241223475085	0.538764598942274\\
31.2309851148892	0.539067407621329\\
31.2378493906414	0.539358358299794\\
31.2447151750966	0.539577908918564\\
31.2515824685864	0.539697833883738\\
31.2584512714426	0.539967192454601\\
31.2653215839967	0.540135299146901\\
31.2721934065807	0.540300902729534\\
31.2790667395265	0.540533040850379\\
31.2859415831659	0.540809495079989\\
31.2928179378311	0.541000583443195\\
31.2996958038542	0.541249010659222\\
31.3065751815673	0.541444144967268\\
31.3134560713027	0.54188435273199\\
31.3203384733926	0.542047386009308\\
31.3272223881696	0.542348953204479\\
31.3341078159662	0.542771517492278\\
31.3409947571147	0.543003632724584\\
31.3478832119479	0.543298309500459\\
31.3547731807985	0.543551573808229\\
31.3616646639992	0.543735622176141\\
31.3685576618828	0.54384489345216\\
31.3754521747823	0.544002823908763\\
31.3823482030307	0.54412891775036\\
31.389245746961	0.544479841992126\\
31.3961448069064	0.544867685164277\\
31.4030453832	0.545075204604073\\
31.4099474761752	0.545382267855041\\
31.4168510861652	0.545766937680967\\
31.4237562135036	0.546066743797773\\
31.4306628585237	0.546283413409202\\
31.4375710215593	0.546440184486571\\
31.4444807029439	0.546755388823552\\
31.4513919030112	0.547013722046152\\
31.4583046220951	0.547294764234722\\
31.4652188605294	0.547526370530012\\
31.4721346186481	0.547643914181193\\
31.4790518967851	0.548065741677576\\
31.4859706952745	0.548200012160987\\
31.4928910144506	0.548411619414622\\
31.4998128546475	0.548779132430001\\
31.5067362161995	0.549029612665754\\
31.513661099441	0.549320031405651\\
31.5205875047066	0.549756856784354\\
31.5275154323306	0.550158990983052\\
31.5344448826477	0.550490995378814\\
31.5413758559926	0.550812651320843\\
31.5483083527001	0.55108009465729\\
31.5552423731048	0.551472892904381\\
31.5621779175419	0.551632810808676\\
31.5691149863461	0.552058338722471\\
31.5760535798526	0.55239215405179\\
31.5829936983964	0.552580958416713\\
31.5899353423127	0.552741150139317\\
31.5968785119369	0.552978959621605\\
31.6038232076043	0.553332321031362\\
31.6107694296502	0.553726062249602\\
31.6177171784101	0.554022377999231\\
31.6246664542197	0.554261270944716\\
31.6316172574145	0.554453007815155\\
31.6385695883302	0.554659148985524\\
31.6455234473026	0.554825730155291\\
31.6524788346676	0.555086451618737\\
31.6594357507611	0.555173600083477\\
31.6663941959191	0.555282118320135\\
31.6733541704776	0.55549511502712\\
31.6803156747729	0.555817131908268\\
31.6872787091411	0.556049279212066\\
31.6942432739185	0.556474272774242\\
31.7012093694416	0.556576140524131\\
31.7081769960466	0.556920715021818\\
31.7151461540703	0.557188072435798\\
31.7221168438491	0.557409333444857\\
31.7290890657197	0.557781497464174\\
31.7360628200189	0.558017443395069\\
31.7430381070835	0.558311130832758\\
31.7500149272503	0.558530939837795\\
31.7569932808563	0.558756574333179\\
31.7639731682386	0.559077775995328\\
31.7709545897343	0.559555361802346\\
31.7779375456805	0.560097431211107\\
31.7849220364145	0.56039902652569\\
31.7919080622737	0.560545913112241\\
31.7988956235954	0.560930431999736\\
31.8058847207171	0.56128990702907\\
31.8128753539764	0.561653532864878\\
31.8198675237109	0.561977953718486\\
31.8268612302584	0.562272528805491\\
31.8338564739565	0.562482254108006\\
31.8408532551431	0.562615029020924\\
31.8478515741563	0.562968725228172\\
31.8548514313339	0.563361064075441\\
31.861852827014	0.563833600438792\\
31.8688557615348	0.564028739051387\\
31.8758602352345	0.564224957201664\\
31.8828662484515	0.564568692821109\\
31.889873801524	0.564910859683892\\
31.8968828947905	0.565237612497284\\
31.9038935285896	0.565362270780014\\
31.9109057032598	0.565477210047143\\
31.9179194191398	0.565627973116109\\
31.9249346765684	0.565917409830113\\
31.9319514758843	0.566177004468538\\
31.9389698174265	0.56636348307434\\
31.945989701534	0.56653698930265\\
31.9530111285457	0.566822150611511\\
31.9600340988008	0.566960741820942\\
31.9670586126384	0.567405665276935\\
31.9740846703979	0.567604787802262\\
31.9811122724186	0.567771689613447\\
31.9881414190399	0.568217816521616\\
31.9951721106012	0.568523045440686\\
32.0022043474423	0.568652188166925\\
32.0092381299025	0.568754218271367\\
32.0162734583218	0.568988628423012\\
32.0233103330399	0.569311002056577\\
32.0303487543966	0.569814110572556\\
32.0373887227319	0.570042310553641\\
32.0444302383858	0.570360046665862\\
32.0514733016983	0.570663315733122\\
32.0585179130097	0.570919401470591\\
32.0655640726602	0.571131484369825\\
32.0726117809901	0.571410863461339\\
32.0796610383397	0.571540972415554\\
32.0867118450496	0.571748791038402\\
32.0937642014602	0.571966572624433\\
32.1008181079122	0.572390814711907\\
32.1078735647463	0.57253041132182\\
32.1149305723032	0.572814265427126\\
32.1219891309237	0.573254827919403\\
32.1290492409488	0.573407218962639\\
32.1361109027194	0.573590002153192\\
32.1431741165767	0.574009575813669\\
32.1502388828617	0.574489839908312\\
32.1573052019156	0.574592232292424\\
32.1643730740798	0.574859663980834\\
32.1714424996956	0.574955265446697\\
32.1785134791043	0.575055335728771\\
32.1855860126477	0.575301641450327\\
32.1926601006671	0.575496982879157\\
32.1997357435043	0.575692234232474\\
32.206812941501	0.575887071781503\\
32.2138916949991	0.576279476041706\\
32.2209720043403	0.576606978494\\
32.2280538698667	0.576755198630028\\
32.2351372919204	0.576951261560069\\
32.2422222708433	0.577154386317466\\
32.2493088069777	0.577184501547892\\
32.2563969006659	0.577395447240471\\
32.2634865522502	0.577715364773737\\
32.2705777620729	0.578098528667928\\
32.2776705304767	0.578489357773198\\
32.284764857804	0.578763586142102\\
32.2918607443975	0.579038573068521\\
32.2989581905999	0.579277127820442\\
32.306057196754	0.579557301929315\\
32.3131577632026	0.579911150696663\\
32.3202598902887	0.580138034151393\\
32.3273635783553	0.580344568891572\\
32.3344688277455	0.580633638327401\\
32.3415756388025	0.580845665431632\\
32.3486840118694	0.581002764748759\\
32.3557939472897	0.581062532823449\\
32.3629054454066	0.581347617507313\\
32.3700185065637	0.581514876949023\\
32.3771331311045	0.581663309378\\
32.3842493193727	0.581955512042967\\
32.3913670717118	0.582020901001876\\
32.3984863884658	0.582245022190158\\
32.4056072699783	0.582588881070757\\
32.4127297165935	0.582944937635208\\
32.4198537286551	0.583134623521071\\
32.4269793065074	0.583246826398388\\
32.4341064504944	0.583514400880997\\
32.4412351609604	0.583601269699585\\
32.4483654382496	0.584086249823561\\
32.4554972827066	0.584265911309408\\
32.4626306946756	0.584615390249009\\
32.4697656745012	0.585015312589099\\
32.4769022225281	0.585238464652093\\
32.4840403391008	0.585556939461214\\
32.4911800245643	0.585657547042918\\
32.4983212792631	0.585976383832619\\
32.5054641035424	0.586234211546028\\
32.512608497747	0.586470862740023\\
32.5197544622221	0.586805121105887\\
32.5269019973126	0.587034265450092\\
32.534051103364	0.587469264854654\\
32.5412017807213	0.587719166509962\\
32.5483540297301	0.588019590354388\\
32.5555078507357	0.588374775208613\\
32.5626632440836	0.58861023962257\\
32.5698202101194	0.588825295384594\\
32.5769787491888	0.589057242787399\\
32.5841388616375	0.589215923972908\\
32.5913005478114	0.589286918071294\\
32.5984638080563	0.589475285391806\\
32.6056286427182	0.589793993711421\\
32.6127950521431	0.59001458553336\\
32.6199630366772	0.590219892339612\\
32.6271325966666	0.590295455655774\\
32.6343037324577	0.590775208874899\\
32.6414764443967	0.59102246649924\\
32.64865073283	0.591174715543633\\
32.6558265981043	0.591406717620788\\
32.663004040566	0.591661529677711\\
32.6701830605618	0.592176306867877\\
32.6773636584385	0.592364754286468\\
32.6845458345428	0.592666879084903\\
32.6917295892216	0.592971889351245\\
32.6989149228219	0.593079233327965\\
32.7061018356907	0.59326097358923\\
32.7132903281751	0.593530767228924\\
32.7204804006223	0.593825135472974\\
32.7276720533796	0.594043184354371\\
32.7348652867943	0.594259743298549\\
32.7420601012138	0.594435751814865\\
32.7492564969855	0.594966817431351\\
32.7564544744572	0.595221805886859\\
32.7636540339763	0.595428450421826\\
32.7708551758907	0.595573452980123\\
32.7780579005481	0.595686319863277\\
32.7852622082964	0.595817643137772\\
32.7924680994836	0.596139700466396\\
32.7996755744576	0.596412183107621\\
32.8068846335666	0.596608862008671\\
32.8140952771587	0.597083633594987\\
32.8213075055823	0.597459071011832\\
32.8285213191856	0.597744968963777\\
32.835736718317	0.597989208441857\\
32.842953703325	0.598385818751262\\
32.8501722745583	0.598527597195996\\
32.8573924323653	0.598997151549858\\
32.8646141770949	0.599235187763201\\
32.8718375090958	0.599460990736846\\
32.8790624287169	0.59971764100162\\
32.8862889363072	0.599995062233868\\
32.8935170322156	0.600340149618036\\
32.9007467167913	0.600686389883661\\
32.9079779903834	0.601080263944607\\
32.9152108533412	0.601416076890596\\
32.922445306014	0.601684640920025\\
32.9296813487512	0.601936752159523\\
32.9369189819023	0.60199759165256\\
32.9441582058169	0.602221613263298\\
32.9513990208445	0.60245674566944\\
32.958641427335	0.602660417272413\\
32.965885425638	0.602804766312616\\
32.9731310161035	0.603238746484288\\
32.9803781990814	0.60340311690636\\
32.9876269749217	0.603544612026121\\
32.9948773439745	0.603757075545441\\
33.00212930659	0.603978958597011\\
33.0093828631185	0.604211131834882\\
33.0166380139102	0.604322989794816\\
33.0238947593156	0.6046302568071\\
33.0311530996851	0.604789057465475\\
33.0384130353693	0.605127551704866\\
33.0456745667188	0.605362829318627\\
33.0529376940844	0.605504398088305\\
33.0602024178169	0.605729787709591\\
33.0674687382671	0.60584565555874\\
33.0747366557859	0.606029773713606\\
33.0820061707244	0.606295820415517\\
33.0892772834336	0.606662974293048\\
33.0965499942648	0.606743035255328\\
33.1038243035692	0.606918355329521\\
33.1111002116981	0.607127748924645\\
33.118377719003	0.607508939338963\\
33.1256568258352	0.607628860747013\\
33.1329375325465	0.60777574127838\\
33.1402198394883	0.608032576638489\\
33.1475037470125	0.608450895054064\\
33.1547892554708	0.608818339677614\\
33.1620763652151	0.609080762307703\\
33.1693650765974	0.609359384055771\\
33.1766553899696	0.60952347021529\\
33.1839473056839	0.609637838034283\\
33.1912408240924	0.609839008433844\\
33.1985359455475	0.610120078586523\\
33.2058326704014	0.61035358235449\\
33.2131309990065	0.610652669007966\\
33.2204309317154	0.61105124912088\\
33.2277324688806	0.611332947122173\\
33.2350356108547	0.611592931388092\\
33.2423403579905	0.611997877482431\\
33.2496467106408	0.612292797584936\\
33.2569546691584	0.612757441306521\\
33.2642642338964	0.612869746280913\\
33.2715754052076	0.613005481314102\\
33.2788881834454	0.613216921310721\\
33.2862025689627	0.613359106129035\\
33.293518562113	0.613655391807717\\
33.3008361632495	0.613807594152785\\
33.3081553727257	0.614214992650916\\
33.315476190895	0.614623863667\\
33.322798618111	0.614841285700242\\
33.3301226547275	0.615102997192838\\
33.3374483010981	0.615193166792217\\
33.3447755575766	0.61549537460011\\
33.3521044245169	0.615722165048229\\
33.359434902273	0.615907199710302\\
33.3667669911989	0.616293477369306\\
33.3741006916487	0.616562836593759\\
33.3814360039767	0.617017069750108\\
33.3887729285371	0.617446579948833\\
33.3961114656843	0.617912861277655\\
33.4034516157727	0.618301999502007\\
33.4107933791568	0.618522522409273\\
33.4181367561911	0.618861603907756\\
33.4254817472305	0.619101133838325\\
33.4328283526295	0.619272913388201\\
33.4401765727431	0.619748710433274\\
33.4475264079261	0.620119930380828\\
33.4548778585335	0.620602702415119\\
33.4622309249204	0.621062129564834\\
33.4695856074418	0.621222792078012\\
33.476941906453	0.621337721630579\\
33.4842998223094	0.621882170355647\\
33.4916593553662	0.622318834158109\\
33.4990205059789	0.622680290105204\\
33.506383274503	0.623046378473598\\
33.5137476612941	0.623189071603816\\
33.521113666708	0.623391406928476\\
33.5284812911003	0.623648714364461\\
33.5358505348269	0.623929058351334\\
33.5432213982437	0.624078121264679\\
33.5505938817068	0.624433602076656\\
33.5579679855721	0.624816505368037\\
33.5653437101959	0.625103704569739\\
33.5727210559343	0.625310995347716\\
33.5801000231436	0.625374656247781\\
33.5874806121804	0.625573547716999\\
33.5948628234009	0.625739385011166\\
33.6022466571617	0.625859613455323\\
33.6096321138196	0.625895852005905\\
33.6170191937311	0.625949409063762\\
33.624407897253	0.625994149262192\\
33.6317982247423	0.626408595517746\\
33.6391901765558	0.626691141985149\\
33.6465837530505	0.626792404700781\\
33.6539789545835	0.626967161689428\\
33.661375781512	0.627119054461748\\
33.6687742341933	0.627496896875726\\
33.6761743129846	0.627644200856372\\
33.6835760182435	0.627946532713599\\
33.6909793503272	0.628310095297696\\
33.6983843095935	0.628479363261156\\
33.7057908964	0.62865771758046\\
33.7131991111043	0.628801725059515\\
33.7206089540643	0.629128756010979\\
33.7280204256378	0.629363960545663\\
33.7354335261828	0.629624494638034\\
33.7428482560574	0.630057930170675\\
33.7502646156196	0.630177858841501\\
33.7576826052276	0.630300873797615\\
33.7651022252397	0.630408095518043\\
33.7725234760143	0.630612098257879\\
33.7799463579098	0.630853842499064\\
33.7873708712846	0.631154085502092\\
33.7947970164974	0.631708586042169\\
33.8022247939068	0.632004901603715\\
33.8096542038716	0.632155060667043\\
33.8170852467506	0.632460697273677\\
33.8245179229026	0.632824583300019\\
33.8319522326868	0.633035273971174\\
33.839388176462	0.63319041943463\\
33.8468257545875	0.633408519243056\\
33.8542649674225	0.633554647442229\\
33.8617058153262	0.633747200193882\\
33.8691482986581	0.63399347231684\\
33.8765924177776	0.634369300959415\\
33.8840381730442	0.634537165558812\\
33.8914855648175	0.634944513569558\\
33.8989345934572	0.635212249026562\\
33.9063852593232	0.63557348152731\\
33.9138375627751	0.635922641723318\\
33.921291504173	0.636202710122701\\
33.9287470838769	0.636275970664575\\
33.9362043022468	0.636487089348845\\
33.943663159643	0.636705570617377\\
33.9511236564256	0.63721755090864\\
33.958585792955	0.637342992097612\\
33.9660495695915	0.637456759546795\\
33.9735149866957	0.637731581749591\\
33.9809820446282	0.637942179978758\\
33.9884507437494	0.638105293328456\\
33.9959210844203	0.638430042776186\\
34.0033930670015	0.6384866511688\\
34.010866691854	0.638808703346584\\
34.0183419593387	0.638972925274887\\
34.0258188698166	0.639152065649166\\
34.0332974236488	0.639193968928708\\
34.0407776211966	0.639295367015235\\
34.0482594628213	0.639760610768512\\
34.0557429488841	0.640035673902511\\
34.0632280797465	0.640304195584564\\
34.07071485577	0.64058465842771\\
34.0782032773162	0.640885382075069\\
34.0856933447468	0.641135704448938\\
34.0931850584235	0.641588033105726\\
34.1006784187082	0.642036817027582\\
34.1081734259627	0.642209849964103\\
34.1156700805491	0.642428505770228\\
34.1231683828294	0.642711356788876\\
34.1306683331658	0.642749965290551\\
34.1381699319205	0.643100294008051\\
34.1456731794558	0.643288224410703\\
34.1531780761341	0.643556253297805\\
34.1606846223178	0.643695067653756\\
34.1681928183695	0.643951199443029\\
34.1757026646518	0.64423521512097\\
34.1832141615275	0.644427956417572\\
34.1907273093593	0.644692470018577\\
34.1982421085101	0.644924572962616\\
34.2057585593428	0.645237829501883\\
34.2132766622204	0.645589684389022\\
34.2207964175061	0.645905950600434\\
34.2283178255631	0.646238482183743\\
34.2358408867545	0.646602422718948\\
34.2433656014438	0.646954693336904\\
34.2508919699943	0.64722865722816\\
34.2584199927696	0.647498385490651\\
34.2659496701333	0.64778242754169\\
34.273481002449	0.647973441078167\\
34.2810139900804	0.648181830436854\\
34.2885486333914	0.648416711844454\\
34.2960849327459	0.648514952141868\\
34.3036228885079	0.648579799204572\\
34.3111625010414	0.648806536137739\\
34.3187037707106	0.649024425421684\\
34.3262466978796	0.649437384873712\\
34.3337912829129	0.649653283655336\\
34.3413375261747	0.64994288641055\\
34.3488854280296	0.650222473659662\\
34.3564349888421	0.650506610148405\\
34.3639862089767	0.65109114337053\\
34.3715390887983	0.651321207711066\\
34.3790936286716	0.651478951290676\\
34.3866498289615	0.651994906799487\\
34.3942076900328	0.652273741371688\\
34.4017672122507	0.652580643390198\\
34.4093283959802	0.652646374230911\\
34.4168912415865	0.653198695429251\\
34.4244557494349	0.65354422290098\\
34.4320219198908	0.653766581105623\\
34.4395897533195	0.65383940551147\\
34.4471592500865	0.654170071186134\\
34.4547304105575	0.654446947853478\\
34.4623032350981	0.654673311239112\\
34.4698777240741	0.65472833182809\\
34.4774538778512	0.655029351274844\\
34.4850316967954	0.655435765292398\\
34.4926111812728	0.655601057472079\\
34.5001923316492	0.655782984491131\\
34.507775148291	0.656117794335019\\
34.5153596315643	0.656735842199851\\
34.5229457818354	0.656954035749132\\
34.5305335994708	0.657098932178041\\
34.5381230848368	0.657420436082013\\
34.5457142383001	0.657680530792774\\
34.5533070602273	0.65783090753518\\
34.5609015509851	0.658055017328698\\
34.5684977109402	0.658195542718325\\
34.5760955404597	0.65845296208206\\
34.5836950399103	0.658833134571418\\
34.5912962096592	0.659193312648522\\
34.5988990500734	0.659398459829874\\
34.6065035615203	0.659699614442233\\
34.6141097443669	0.660140832340854\\
34.6217175989808	0.660322644358542\\
34.6293271257293	0.660663275117379\\
34.6369383249799	0.660957219540245\\
34.6445511971003	0.661188126229974\\
34.6521657424582	0.661484337292044\\
34.6597819614212	0.661799576244192\\
34.6673998543573	0.662082501265954\\
34.6750194216344	0.66236497432602\\
34.6826406636204	0.662493675346118\\
34.6902635806835	0.662836222444142\\
34.6978881731918	0.663097078983122\\
34.7055144415136	0.663316097017732\\
34.7131423860171	0.663564872414111\\
34.7207720070709	0.663983247786627\\
34.7284033050434	0.664189612448153\\
34.7360362803031	0.664504118653983\\
34.7436709332187	0.664686143288599\\
34.751307264159	0.665043626412408\\
34.7589452734928	0.66528045936191\\
34.7665849615889	0.665590029303827\\
34.7742263288163	0.665978276390029\\
34.7818693755442	0.666139213390473\\
34.7895141021416	0.666386788828117\\
34.7971605089777	0.666554938053376\\
34.8048085964219	0.666665797958544\\
34.8124583648435	0.666897234929322\\
34.820109814612	0.66713940361175\\
34.827762946097	0.667237832021119\\
34.835417759668	0.667465462052568\\
34.8430742556948	0.66787081628632\\
34.8507324345471	0.668283436293594\\
34.8583922965949	0.66870075960512\\
34.8660538422081	0.669157643077286\\
34.8737170717566	0.669431006743154\\
34.8813819856107	0.669636107772585\\
34.8890485841405	0.669855221865093\\
34.8967168677164	0.670076076245365\\
34.9043868367085	0.670411371552492\\
34.9120584914875	0.670692346797774\\
34.9197318324237	0.670980545402124\\
34.9274068598879	0.671163628227667\\
34.9350835742507	0.671594321742159\\
34.9427619758828	0.671807673932852\\
34.9504420651552	0.671949057622709\\
34.9581238424386	0.6721975827902\\
34.9658073081042	0.672397768410363\\
34.9734924625231	0.672977464609399\\
34.9811793060663	0.673193422478445\\
34.9888678391052	0.673474014231313\\
34.9965580620111	0.673830127148887\\
35.0042499751554	0.67416316852097\\
35.0119435789097	0.674290080407811\\
35.0196388736454	0.674521888943286\\
35.0273358597342	0.67467154064999\\
35.035034537548	0.67475641531202\\
35.0427349074584	0.674836372735041\\
35.0504369698375	0.675032595469294\\
35.0581407250572	0.675448088978349\\
35.0658461734896	0.675711697113919\\
35.0735533155069	0.675827022823508\\
35.0812621514812	0.676023732886622\\
35.0889726817849	0.676191165631825\\
35.0966849067903	0.676409988649144\\
35.1043988268701	0.676673042162176\\
35.1121144423966	0.676788040651632\\
35.1198317537427	0.676989387740705\\
35.1275507612809	0.677348834781543\\
35.1352714653841	0.677672494350404\\
35.1429938664252	0.677903710541285\\
35.1507179647772	0.678196090899762\\
35.1584437608131	0.678473845682742\\
35.166171254906	0.67870261881836\\
35.1739004474292	0.678865048214356\\
35.181631338756	0.679190027635028\\
35.1893639292597	0.679390845069273\\
35.1970982193138	0.6797575877073\\
35.2048342092919	0.68015227737615\\
35.2125718995675	0.680357877011088\\
35.2203112905145	0.680710994095551\\
35.2280523825065	0.680796844283963\\
35.2357951759175	0.681107732676828\\
35.2435396711214	0.681240342873766\\
35.2512858684922	0.681578057223632\\
35.2590337684041	0.681710505690587\\
35.2667833712313	0.681792968090639\\
35.274534677348	0.682197084313385\\
35.2822876871287	0.68274347993135\\
35.2900424009477	0.683104315384782\\
35.2977988191796	0.683623074377596\\
35.3055569421991	0.683741884517021\\
35.3133167703808	0.684195593898351\\
35.3210783040994	0.684454290803999\\
35.3288415437299	0.684732928068637\\
35.3366064896472	0.684927461342693\\
35.3443731422264	0.685164727708601\\
35.3521415018424	0.685389719812296\\
35.3599115688706	0.68585988537803\\
35.3676833436862	0.686206712145214\\
35.3754568266645	0.686356098740702\\
35.383232018181	0.686519936538343\\
35.3910089186113	0.686657843446068\\
35.3987875283308	0.686913422238556\\
35.4065678477153	0.687058408990902\\
35.4143498771406	0.687381548843946\\
35.4221336169825	0.687544239174759\\
35.429919067617	0.687840371004521\\
35.4377062294201	0.688142848326056\\
35.4454951027677	0.688594928005642\\
35.4532856880363	0.688953157045355\\
35.4610779856019	0.689097249119882\\
35.468871995841	0.689324227922241\\
35.47666771913	0.689612593912966\\
35.4844651558454	0.689812027459036\\
35.4922643063638	0.690131922299085\\
35.5000651710619	0.690376604731652\\
35.5078677503164	0.690540442524234\\
35.5156720445041	0.690811853593177\\
35.5234780540021	0.691081193518225\\
35.5312857791873	0.691507668041992\\
35.5390952204367	0.691996862749689\\
35.5469063781277	0.692377400822837\\
35.5547192526374	0.692652387491148\\
35.5625338443431	0.693073996123594\\
35.5703501536224	0.69336059829298\\
35.5781681808526	0.693780235212737\\
35.5859879264115	0.693899065745604\\
35.5938093906766	0.694201669977715\\
35.6016325740258	0.694435417686167\\
35.6094574768368	0.694924905448172\\
35.6172840994876	0.695283225092052\\
35.6251124423562	0.695744844106122\\
35.6329425058206	0.696177542809159\\
35.6407742902591	0.696536217477678\\
35.6486077960499	0.696880956039052\\
35.6564430235713	0.697091328209115\\
35.6642799732018	0.697334427190701\\
35.6721186453199	0.697576787362983\\
35.6799590403041	0.697967315549101\\
35.6878011585331	0.698327156874326\\
35.6956450003856	0.698784007370166\\
35.7034905662406	0.699052263286567\\
35.7113378564769	0.699346223536315\\
35.7191868714735	0.69982418684345\\
35.7270376116096	0.700255091568513\\
35.7348900772642	0.700430905958871\\
35.7427442688167	0.700688843799622\\
35.7506001866463	0.701046989083254\\
35.7584578311325	0.701517617334745\\
35.7663172026548	0.702130415009456\\
35.7741783015928	0.702365906500883\\
35.7820411283262	0.702580335892002\\
35.7899056832346	0.703059624898503\\
35.797771966698	0.703327800011084\\
35.8056399790962	0.703446669690781\\
35.8135097208093	0.703725470255258\\
35.8213811922174	0.704011439809709\\
35.8292543937006	0.704199135785719\\
35.8371293256391	0.704469937706808\\
35.8450059884134	0.704778090833697\\
35.8528843824038	0.705212765292784\\
35.8607645079908	0.705565540676192\\
35.868646365555	0.705816782081569\\
35.8765299554772	0.706090659436279\\
35.884415278138	0.706399692298383\\
35.8923023339183	0.706643179495846\\
35.900191123199	0.706854388937512\\
35.9080816463612	0.707070052109601\\
35.9159739037858	0.707333348193517\\
35.9238678958542	0.707699158238834\\
35.9317636229475	0.708311465336392\\
35.9396610854471	0.708605816739944\\
35.9475602837344	0.708969820934022\\
35.9554612181909	0.709337932421974\\
35.9633638891983	0.70976513418113\\
35.9712682971382	0.710040939903229\\
35.9791744423923	0.710199562098355\\
35.9870823253425	0.710476527824022\\
35.9949919463707	0.710907058430865\\
36.002903305859	0.7109677119365\\
36.0108164041895	0.711205858654035\\
36.0187312417442	0.711650423756711\\
36.0266478189056	0.711819499676312\\
36.0345661360559	0.711987118718835\\
36.0424861935775	0.712188824449387\\
36.0504079918531	0.712433194850939\\
36.0583315312651	0.712576209018212\\
36.0662568121964	0.712890053769893\\
36.0741838350295	0.713286525444033\\
36.0821126001475	0.713755077855721\\
36.0900431079332	0.714261505228125\\
36.0979753587697	0.714480468621252\\
36.10590935304	0.71480423406302\\
36.1138450911274	0.71516251219687\\
36.1217825734151	0.715458230849739\\
36.1297218002865	0.71596146394478\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
36.1297218002865	0.71596146394478\\
36.137662772125	0.716134367516724\\
36.1456054893142	0.716439453733948\\
36.1535499522377	0.716810516951642\\
36.1614961612791	0.71739149857593\\
36.1694441168222	0.717733165732647\\
36.177393819251	0.718032210109578\\
36.1853452689494	0.718284637019199\\
36.1932984663013	0.71859881252438\\
36.2012534116909	0.718920410358797\\
36.2092101055025	0.719375599484927\\
36.2171685481203	0.719595955133858\\
36.2251287399286	0.72002216012368\\
36.2330906813119	0.720764891352341\\
36.2410543726549	0.721223698397542\\
36.249019814342	0.721667106408183\\
36.256987006758	0.721907517854177\\
36.2649559502877	0.722079127017379\\
36.272926645316	0.722413160549339\\
36.2808990922278	0.722584023526488\\
36.2888732914082	0.723030728157058\\
36.2968492432423	0.723440316886551\\
36.3048269481154	0.723814761428483\\
36.3128064064126	0.723907138161225\\
36.3207876185195	0.724240731800638\\
36.3287705848215	0.724508348524405\\
36.3367553057042	0.724809787226361\\
36.3447417815531	0.725073476491061\\
36.352730012754	0.725412231517439\\
36.3607199996927	0.725666119592336\\
36.3687117427552	0.726065303352419\\
36.3767052423274	0.726249307513192\\
36.3847004987953	0.726614519476299\\
36.3926975125451	0.727001204833807\\
36.4006962839631	0.727209336871269\\
36.4086968134355	0.727782586963475\\
36.4166991013488	0.72802664111767\\
36.4247031480895	0.728392052593341\\
36.432708954044	0.728733993982541\\
36.4407165195992	0.729103967276818\\
36.4487258451417	0.729413512868176\\
36.4567369310583	0.729837165746429\\
36.464749777736	0.730269365376245\\
36.4727643855618	0.730701007532758\\
36.4807807549227	0.731029429947958\\
36.488798886206	0.731446046249751\\
36.4968187797988	0.731644925070049\\
36.5048404360886	0.73208059166319\\
36.5128638554627	0.732454839308717\\
36.5208890383086	0.73276540880674\\
36.528915985014	0.733012510015877\\
36.5369446959665	0.733460231667586\\
36.5449751715539	0.733983533512881\\
36.553007412164	0.734265246085259\\
36.5610414181849	0.73446854305106\\
36.5690771900044	0.735016939837084\\
36.5771147280107	0.735188146521296\\
36.5851540325919	0.735564964021846\\
36.5931951041365	0.735908121884359\\
36.6012379430327	0.736136639680882\\
36.609282549669	0.736275225773428\\
36.6173289244338	0.736566158810519\\
36.6253770677159	0.736887468283779\\
36.6334269799039	0.737200185931205\\
36.6414786613867	0.737517210270697\\
36.649532112553	0.737973186924132\\
36.6575873337919	0.738263015164968\\
36.6656443254924	0.738486190943838\\
36.6737030880437	0.738773576594717\\
36.6817636218348	0.739054034746053\\
36.6898259272552	0.739286671892822\\
36.6978900046943	0.739594967191273\\
36.7059558545415	0.739946931488277\\
36.7140234771863	0.740404502712342\\
36.7220928730184	0.740644543745787\\
36.7301640424276	0.741033231899308\\
36.7382369858036	0.741411452784778\\
36.7463117035364	0.741533188838813\\
36.7543881960159	0.742060537647242\\
36.7624664636323	0.742191417080239\\
36.7705465067756	0.742535736030157\\
36.7786283258361	0.7427948925499\\
36.7867119212042	0.743197158322284\\
36.7947972932703	0.743487713868544\\
36.8028844424248	0.744096426955622\\
36.8109733690584	0.744345221309407\\
36.8190640735617	0.7445990868391\\
36.8271565563255	0.744968978495631\\
36.8352508177406	0.74526580449174\\
36.843346858198	0.745544938221652\\
36.8514446780886	0.745763479372113\\
36.8595442778036	0.745942683966562\\
36.8676456577343	0.746077972621351\\
36.8757488182717	0.746402100829037\\
36.8838537598074	0.746740296595073\\
36.8919604827326	0.747171485138835\\
36.9000689874391	0.747493675101584\\
36.9081792743184	0.747653521324466\\
36.9162913437622	0.747885227992834\\
36.9244051961623	0.74821905554352\\
36.9325208319105	0.748545104439484\\
36.9406382513989	0.748839798001686\\
36.9487574550195	0.748918617070748\\
36.9568784431644	0.749122756388825\\
36.9650012162259	0.749381248833108\\
36.9731257745962	0.749542710749042\\
36.9812521186677	0.749864208448341\\
36.989380248833	0.750124636344544\\
36.9975101654846	0.750608597732899\\
37.0056418690151	0.750958011563903\\
37.0137753598173	0.751230198446369\\
37.021910638284	0.751751387318374\\
37.0300477048081	0.752241638676214\\
37.0381865597827	0.752677662837995\\
37.0463272036007	0.753179318812979\\
37.0544696366555	0.75339154925529\\
37.0626138593401	0.753666856552439\\
37.070759872048	0.753844969593633\\
37.0789076751727	0.754408501914249\\
37.0870572691075	0.754584163737721\\
37.0952086542462	0.754888345665788\\
37.1033618309824	0.755219111588766\\
37.1115167997099	0.755376602739778\\
37.1196735608226	0.755614072472988\\
37.1278321147144	0.755932818020816\\
37.1359924617793	0.75604616816223\\
37.1441546024114	0.756483279162177\\
37.1523185370051	0.75692133547922\\
37.1604842659545	0.757326123371895\\
37.168651789654	0.757984548903978\\
37.1768211084982	0.758440144657835\\
37.1849922228815	0.75881025987716\\
37.1931651331987	0.759246139877894\\
37.2013398398444	0.759549474765177\\
37.2095163432135	0.759774693690672\\
37.2176946437008	0.760034846251937\\
37.2258747417014	0.760288284364669\\
37.2340566376103	0.760433105917514\\
37.2422403318228	0.760650040931814\\
37.2504258247339	0.760893913639219\\
37.2586131167392	0.761239875892014\\
37.2668022082339	0.76199578350161\\
37.2749930996137	0.762320231609184\\
37.2831857912741	0.762735841416408\\
37.2913802836108	0.763197197082577\\
37.2995765770196	0.763389474399693\\
37.3077746718962	0.763611362066839\\
37.3159745686368	0.763809424757649\\
37.3241762676373	0.764057015981618\\
37.3323797692938	0.764222603427296\\
37.3405850740025	0.764654007529181\\
37.3487921821598	0.765054075070366\\
37.357001094162	0.765197955028971\\
37.3652118104055	0.765480581377542\\
37.373424331287	0.765663164719838\\
37.381638657203	0.765897608688334\\
37.3898547885504	0.766372123357253\\
37.3980727257259	0.76659930794569\\
37.4062924691264	0.766787751145882\\
37.4145140191489	0.767079785080558\\
37.4227373761906	0.767672860041062\\
37.4309625406485	0.767928324045563\\
37.4391895129199	0.768263955597832\\
37.4474182934021	0.768510387395126\\
37.4556488824927	0.769070615011812\\
37.463881280589	0.769433865041057\\
37.4721154880887	0.769653983613345\\
37.4803515053895	0.769997670726872\\
37.4885893328892	0.77023676696422\\
37.4968289709856	0.770626281654616\\
37.5050704200767	0.771000837155416\\
37.5133136805606	0.771131644517987\\
37.5215587528352	0.771290370319191\\
37.529805637299	0.771488240938889\\
37.5380543343501	0.771634725500854\\
37.5463048443869	0.771894193205628\\
37.554557167808	0.772216666419817\\
37.5628113050119	0.77253100039929\\
37.5710672563973	0.772853776647329\\
37.5793250223628	0.773018748919617\\
37.5875846033074	0.773426313707107\\
37.5958459996298	0.773790797870026\\
37.6041092117293	0.774142328608074\\
37.6123742400047	0.774407346057306\\
37.6206410848554	0.774898273655561\\
37.6289097466805	0.775140568935141\\
37.6371802258794	0.775286839695226\\
37.6454525228516	0.77547445174461\\
37.6537266379966	0.775880536252617\\
37.6620025717141	0.776362362469868\\
37.6702803244036	0.776496382421247\\
37.6785598964651	0.776684164127812\\
37.6868412882983	0.777181435509531\\
37.6951245003033	0.777457955871141\\
37.7034095328801	0.77786678521865\\
37.7116963864289	0.778126929414717\\
37.7199850613499	0.778535704523269\\
37.7282755580433	0.778874405344783\\
37.7365678769098	0.779063774992499\\
37.7448620183496	0.77928643555825\\
37.7531579827634	0.779673189336416\\
37.7614557705519	0.779819096010861\\
37.7697553821159	0.780181177588145\\
37.7780568178561	0.780367371592445\\
37.7863600781736	0.780672335217076\\
37.7946651634692	0.780880218182522\\
37.8029720741443	0.781221916029484\\
37.8112808105999	0.781840062369267\\
37.8195913732374	0.782434119642938\\
37.8279037624581	0.782657580667144\\
37.8362179786635	0.782948707754859\\
37.8445340222551	0.783457966920849\\
37.8528518936347	0.783645958872177\\
37.8611715932038	0.784129659069114\\
37.8694931213644	0.784337490393382\\
37.8778164785183	0.784854568506316\\
37.8861416650676	0.784963656308878\\
37.8944686814143	0.78535346389024\\
37.9027975279606	0.785513823300117\\
37.9111282051088	0.785645706173217\\
37.9194607132611	0.786046550390769\\
37.9277950528202	0.786415107618604\\
37.9361312241883	0.786798930131189\\
37.9444692277683	0.787167383372388\\
37.9528090639628	0.787351597655435\\
37.9611507331745	0.787525918056382\\
37.9694942358064	0.787866777645017\\
37.9778395722614	0.788140776891686\\
37.9861867429426	0.788478760454284\\
37.9945357482532	0.788767812179457\\
38.0028865885963	0.788909187915661\\
38.0112392643752	0.788946639054999\\
38.0195937759935	0.78931057635506\\
38.0279501238546	0.789504345362198\\
38.0363083083621	0.789783818071247\\
38.0446683299196	0.79011867425212\\
38.053030188931	0.790575459764816\\
38.0613938858001	0.790972620114099\\
38.0697594209308	0.791365438973505\\
38.0781267947271	0.792012334580687\\
38.0864960075933	0.792441979511732\\
38.0948670599334	0.792721748658973\\
38.1032399521518	0.793120034930066\\
38.1116146846529	0.793414955579095\\
38.1199912578412	0.793679790876537\\
38.1283696721212	0.793843658230917\\
38.1367499278975	0.794088626659512\\
38.145132025575	0.794306821051314\\
38.1535159655584	0.794528752617717\\
38.1619017482528	0.794895237531119\\
38.170289374063	0.795209816495494\\
38.1786788433942	0.79556697514854\\
38.1870701566515	0.795808270678944\\
38.1954633142403	0.79638910709442\\
38.203858316566	0.796740427323974\\
38.2122551640339	0.797103273915103\\
38.2206538570496	0.797314796039065\\
38.2290543960188	0.797496565444701\\
38.2374567813472	0.797949102152928\\
38.2458610134405	0.798489149705729\\
38.2542670927047	0.798878888125629\\
38.2626750195459	0.799083644331801\\
38.2710847943699	0.799502322652685\\
38.2794964175831	0.799796148083777\\
38.2879098895917	0.800096842828131\\
38.2963252108021	0.800497489549417\\
38.3047423816206	0.800900250772356\\
38.3131614024538	0.801372461043868\\
38.3215822737083	0.801678161947094\\
38.3300049957909	0.802072801368771\\
38.3384295691082	0.80252357704771\\
38.3468559940673	0.803058442318071\\
38.355284271075	0.803419449456039\\
38.3637144005385	0.803862625089634\\
38.3721463828648	0.804186779096027\\
38.3805802184613	0.804432382049842\\
38.3890159077352	0.805105927294332\\
38.3974534510941	0.805535142648762\\
38.4058928489453	0.806011104596139\\
38.4143341016965	0.806424107371021\\
38.4227772097554	0.806646842858174\\
38.4312221735297	0.806981460721567\\
38.4396689934274	0.807352522250569\\
38.4481176698564	0.807855652714035\\
38.4565682032247	0.808219024781211\\
38.4650205939404	0.808685171306664\\
38.4734748424119	0.809010480969606\\
38.4819309490474	0.809242472972238\\
38.4903889142553	0.809608435492992\\
38.4988487384442	0.809871529583338\\
38.5073104220225	0.810268684650004\\
38.5157739653991	0.810655346979662\\
38.5242393689825	0.811131241363548\\
38.5327066331818	0.811498872537805\\
38.5411757584059	0.811751307162167\\
38.5496467450637	0.812215256439417\\
38.5581195935644	0.81255898241144\\
38.5665943043173	0.81276977059257\\
38.5750708777316	0.813266842673019\\
38.5835493142167	0.813487874552972\\
38.5920296141822	0.813854328493742\\
38.6005117780375	0.814225286059044\\
38.6089958061924	0.814513286104803\\
38.6174816990566	0.814816623778872\\
38.62596945704	0.815287563053938\\
38.6344590805525	0.815729770658464\\
38.642950570004	0.816215420522167\\
38.6514439258049	0.81650904821477\\
38.6599391483651	0.816676239886408\\
38.6684362380951	0.817105007172462\\
38.6769351954052	0.817287205397765\\
38.6854360207059	0.817483091469779\\
38.6939387144078	0.81767999905826\\
38.7024432769214	0.818068303845109\\
38.7109497086577	0.818406463494894\\
38.7194580100274	0.818602748906684\\
38.7279681814414	0.818866312440239\\
38.7364802233107	0.819104068344743\\
38.7449941360466	0.819420730740386\\
38.75350992006	0.819673254464615\\
38.7620275757625	0.819880051100975\\
38.7705471035652	0.820245218865951\\
38.7790685038798	0.820662183525895\\
38.7875917771177	0.820931764568394\\
38.7961169236906	0.821361760410763\\
38.8046439440103	0.821676693122387\\
38.8131728384886	0.821935159743888\\
38.8217036075373	0.82239870909988\\
38.8302362515686	0.822641155755269\\
38.8387707709945	0.822937999342937\\
38.8473071662273	0.823269810223795\\
38.8558454376791	0.823766549059212\\
38.8643855857624	0.824082059723835\\
38.8729276108896	0.824570151918247\\
38.8814715134734	0.824761472973099\\
38.8900172939262	0.825258875866932\\
38.898564952661	0.825630132979052\\
38.9071144900905	0.825953931690122\\
38.9156659066276	0.826426988831962\\
38.9242192026854	0.826549397124942\\
38.9327743786768	0.826870179277423\\
38.9413314350153	0.827508192926657\\
38.9498903721139	0.827736768706154\\
38.9584511903862	0.828033313980568\\
38.9670138902455	0.828327017370888\\
38.9755784721054	0.82858859055456\\
38.9841449363795	0.828788764158485\\
38.9927132834816	0.829156154631508\\
39.0012835138256	0.829546402085655\\
39.0098556278253	0.829953713589728\\
39.0184296258948	0.830346850347638\\
39.0270055084481	0.830730640252295\\
39.0355832758995	0.831171610045379\\
39.0441629286631	0.831328151272228\\
39.0527444671535	0.831572701048038\\
39.061327891785	0.83184436312759\\
39.0699132029723	0.832065724467587\\
39.0785004011299	0.832531719371458\\
39.0870894866726	0.832960228216473\\
39.0956804600153	0.833199066055886\\
39.1042733215728	0.833507893764563\\
39.1128680717601	0.833868625352309\\
39.1214647109925	0.834077699056864\\
39.130063239685	0.83462217755254\\
39.1386636582529	0.83491476527534\\
39.1472659671117	0.835094032748399\\
39.1558701666768	0.835340515456583\\
39.1644762573637	0.835664833765977\\
39.1730842395881	0.83590700419844\\
39.1816941137658	0.83605873847616\\
39.1903058803126	0.83629209992829\\
39.1989195396443	0.83669697995891\\
39.2075350921771	0.837138718108026\\
39.216152538327	0.837574386300703\\
39.2247718785103	0.837863793962203\\
39.2333931131431	0.83794320883259\\
39.242016242642	0.838124907400814\\
39.2506412674233	0.838310194837686\\
39.2592681879037	0.838655322629113\\
39.2678970044997	0.839003338972662\\
39.2765277176282	0.839264590058361\\
39.285160327706	0.839674646087181\\
39.29379483515	0.840065573575477\\
39.3024312403773	0.840436277454248\\
39.3110695438049	0.840576586993587\\
39.31970974585	0.840885495802286\\
39.32835184693	0.84107550704807\\
39.3369958474623	0.841234447257156\\
39.3456417478643	0.841585142174007\\
39.3542895485536	0.841843189225498\\
39.3629392499479	0.842158274977043\\
39.3715908524648	0.842353810474842\\
39.3802443565224	0.842653420537072\\
39.3888997625385	0.843056313968958\\
39.3975570709311	0.843474354584968\\
39.4062162821184	0.843721946692271\\
39.4148773965186	0.843953364839841\\
39.42354041455	0.844188832834929\\
39.432205336631	0.844665745463326\\
39.4408721631801	0.845009964705126\\
39.4495408946158	0.845141051338846\\
39.4582115313569	0.845418877458083\\
39.4668840738221	0.845715051010019\\
39.4755585224303	0.845995457048747\\
39.4842348776004	0.846243534439012\\
39.4929131397515	0.846704599332842\\
39.5015933093027	0.847068481442179\\
39.5102753866732	0.84741441254461\\
39.5189593722824	0.84790307056844\\
39.5276452665497	0.848248333533275\\
39.5363330698946	0.848557192393175\\
39.5450227827366	0.848693907855099\\
39.5537144054955	0.848897856503314\\
39.562407938591	0.849187550096569\\
39.5711033824431	0.849636351892584\\
39.5798007374716	0.850010975577081\\
39.5885000040967	0.850403077103926\\
39.5972011827385	0.850539548563664\\
39.6059042738172	0.850788830551173\\
39.6146092777532	0.851127192951567\\
39.6233161949669	0.851306143611827\\
39.6320250258788	0.851731184663592\\
39.6407357709096	0.852140300268222\\
39.6494484304799	0.852478167605993\\
39.6581630050105	0.852969861096042\\
39.6668794949223	0.853421997964552\\
39.6755979006364	0.853700615305752\\
39.6843182225738	0.853882296972077\\
39.6930404611556	0.854226973144351\\
39.7017646168031	0.854589056668628\\
39.7104906899377	0.854891695522647\\
39.7192186809808	0.855223380023216\\
39.727948590354	0.855398379472895\\
39.7366804184788	0.855701335530469\\
39.7454141657771	0.855949596281844\\
39.7541498326706	0.856450258831953\\
39.7628874195812	0.85667121617759\\
39.7716269269309	0.856937721493873\\
39.7803683551419	0.857302451347001\\
39.7891117046362	0.857721571743113\\
39.7978569758363	0.858423435508359\\
39.8066041691645	0.858892546507579\\
39.8153532850431	0.859337861169204\\
39.8241043238949	0.859546767538388\\
39.8328572861424	0.859679549754206\\
39.8416121722084	0.85997752758879\\
39.8503689825157	0.860249459420821\\
39.8591277174872	0.86059457649623\\
39.8678883775461	0.861135309554348\\
39.8766509631153	0.861370590831029\\
39.8854154746182	0.861587211681552\\
39.8941819124779	0.861828127653121\\
39.9029502771179	0.862151345756498\\
39.9117205689618	0.862449422464381\\
39.920492788433	0.862776546124948\\
39.9292669359552	0.863169775249902\\
39.9380430119523	0.86361443053747\\
39.946821016848	0.86391100772306\\
39.9556009510663	0.864286753701585\\
39.9643828150313	0.864574272951055\\
39.9731666091672	0.864890270035425\\
39.981952333898	0.865155971971116\\
39.9907399896483	0.865463522423891\\
39.9995295768423	0.865776463156241\\
40.0083210959046	0.866213817306083\\
40.0171145472599	0.866556304689566\\
40.0259099313327	0.866757535958568\\
40.034707248548	0.867219102507042\\
40.0435064993305	0.867557627514368\\
40.0523076841054	0.867912472523682\\
40.0611108032975	0.868207326599339\\
40.0699158573322	0.868662893795111\\
40.0787228466346	0.86886729585347\\
40.0875317716302	0.86918356365656\\
40.0963426327443	0.869420444653693\\
40.1051554304026	0.869723231009734\\
40.1139701650306	0.870037209233247\\
40.1227868370541	0.870232131176292\\
40.1316054468988	0.870453061457952\\
40.1404259949908	0.870810794694563\\
40.1492484817559	0.871213193480981\\
40.1580729076204	0.871361911523509\\
40.1668992730105	0.871733581233207\\
40.1757275783523	0.8719992051906\\
40.1845578240723	0.872358551983107\\
40.193390010597	0.872911349943207\\
40.2022241383529	0.873332743062107\\
40.2110602077667	0.873544329124203\\
40.2198982192652	0.874029595037079\\
40.2287381732751	0.874436510213008\\
40.2375800702236	0.874537229025303\\
40.2464239105375	0.875023134185947\\
40.255269694644	0.875345627399392\\
40.2641174229704	0.875660131712312\\
40.272967095944	0.876082136428294\\
40.2818187139922	0.876423598886827\\
40.2906722775425	0.876888227492812\\
40.2995277870224	0.877034756743158\\
40.3083852428598	0.877396543257066\\
40.3172446454824	0.877815049382091\\
40.326105995318	0.878045907784826\\
40.3349692927947	0.878447876771139\\
40.3438345383406	0.878924105357396\\
40.3527017323837	0.879270475384284\\
40.3615708753524	0.879391952008102\\
40.370441967675	0.879691842050835\\
40.3793150097799	0.879876106480409\\
40.3881900020958	0.880169744916509\\
40.3970669450512	0.880745538179903\\
40.4059458390749	0.881068899135586\\
40.4148266845957	0.881196445374885\\
40.4237094820425	0.881567403126754\\
40.4325942318443	0.881709723303549\\
40.4414809344303	0.881901663987623\\
40.4503695902296	0.882055850882172\\
40.4592601996716	0.882353513775102\\
40.4681527631857	0.88267496799339\\
40.4770472812012	0.883086621681062\\
40.4859437541479	0.883230182900847\\
40.4948421824553	0.883606404177876\\
40.5037425665533	0.883672021755153\\
40.5126449068717	0.883788030915552\\
40.5215492038406	0.884128371273641\\
40.5304554578898	0.884429626473625\\
40.5393636694496	0.885010672210186\\
40.5482738389502	0.885183279169523\\
40.557185966822	0.885471400457194\\
40.5661000534954	0.885861738966652\\
40.5750160994008	0.88623655472184\\
40.583934104969	0.886451959813282\\
40.5928540706307	0.886679700082154\\
40.6017759968167	0.887230378714061\\
40.6106998839578	0.887459035139812\\
40.619625732485	0.887689826639311\\
40.6285535428296	0.88801135081247\\
40.6374833154225	0.888250631990602\\
40.6464150506952	0.888483077254128\\
40.655348749079	0.888836402482591\\
40.6642844110054	0.889111329960791\\
40.673222036906	0.889503442040398\\
40.6821616272123	0.889823641854528\\
40.6911031823563	0.890131234393621\\
40.7000467027696	0.890608979731783\\
40.7089921888843	0.890844055546072\\
40.7179396411325	0.89121005815168\\
40.7268890599462	0.891404163887384\\
40.7358404457577	0.891697522371711\\
40.7447937989993	0.891997475671158\\
40.7537491201034	0.892094130588775\\
40.7627064095026	0.892348623591331\\
40.7716656676294	0.892640669604949\\
40.7806268949167	0.893071505867629\\
40.7895900917971	0.893469764004192\\
40.7985552587035	0.893837502873294\\
40.8075223960691	0.893985936356918\\
40.8164915043268	0.894253971726649\\
40.8254625839098	0.894431908138476\\
40.8344356352515	0.894541881158682\\
40.8434106587851	0.894676827355829\\
40.8523876549442	0.895021457031135\\
40.8613666241624	0.895188329290532\\
40.8703475668732	0.89538873429\\
40.8793304835105	0.895582307015746\\
40.888315374508	0.895946818504794\\
40.8973022402998	0.896192684293934\\
40.9062910813199	0.896577542565518\\
40.9152818980023	0.896988010319721\\
40.9242746907815	0.897066223548548\\
40.9332694600916	0.897306206930221\\
40.9422662063671	0.897514842087699\\
40.9512649300425	0.897688725076349\\
40.9602656315524	0.897883154518031\\
40.9692683113316	0.898205545508218\\
40.9782729698148	0.898781854030604\\
40.987279607437	0.899136153567563\\
40.9962882246331	0.89934879893441\\
41.0052988218382	0.899719719784457\\
41.0143113994876	0.90017689214498\\
41.0233259580164	0.900485450252306\\
41.0323424978602	0.900681421945817\\
41.0413610194543	0.900786640308845\\
41.0503815232343	0.901097845652897\\
41.0594040096359	0.901465706342407\\
41.0684284790949	0.901560189739936\\
41.077454932047	0.901790523028167\\
41.0864833689284	0.902251559716411\\
41.0955137901749	0.902678335374141\\
41.1045461962228	0.903361319231883\\
41.1135805875083	0.903541218801199\\
41.1226169644677	0.903805281932497\\
41.1316553275375	0.903941957824317\\
41.1406956771542	0.904085112758431\\
41.1497380137544	0.904541675789166\\
41.1587823377748	0.905002858997761\\
41.1678286496523	0.905215853183812\\
41.1768769498238	0.905374372583909\\
41.1859272387262	0.905497820236643\\
41.1949795167967	0.906003910179534\\
41.2040337844725	0.90640425542428\\
41.2130900421909	0.906670919062507\\
41.2221482903892	0.906869087910802\\
41.231208529505	0.907040929155489\\
41.2402707599758	0.907656003642991\\
41.2493349822394	0.908041611455573\\
41.2584011967334	0.908210828772349\\
41.2674694038959	0.908536477540394\\
41.2765396041646	0.908599990005024\\
41.2856117979778	0.908720701573663\\
41.2946859857736	0.908861947996803\\
41.3037621679902	0.909076634131938\\
41.3128403450659	0.909488798543505\\
41.3219205174393	0.909695688390334\\
41.3310026855489	0.909770723759316\\
41.3400868498333	0.909883665034224\\
41.3491730107313	0.910156746227565\\
41.3582611686817	0.910450837242397\\
41.3673513241235	0.91068852511017\\
41.3764434774955	0.911014231672149\\
41.3855376292371	0.911315273594201\\
41.3946337797875	0.911663158288744\\
41.4037319295858	0.91179018964996\\
41.4128320790716	0.911916363870345\\
41.4219342286843	0.912099152034455\\
41.4310383788637	0.912275782059826\\
41.4401445300493	0.912525585398532\\
41.449252682681	0.9126300220304\\
41.4583628371987	0.913060095629601\\
41.4674749940423	0.913402078240713\\
41.476589153652	0.913671346839649\\
41.485705316468	0.914007911008812\\
41.4948234829305	0.914328372760113\\
41.50394365348	0.914437736193018\\
41.5130658285568	0.914567518826635\\
41.5221900086017	0.914936666416436\\
41.5313161940552	0.915185280765858\\
41.5404443853581	0.915486366159315\\
41.5495745829513	0.91575301738662\\
41.5587067872757	0.915851817245855\\
41.5678409987725	0.915977040741292\\
41.5769772178828	0.916403829572639\\
41.5861154450477	0.916691522929424\\
41.5952556807088	0.917011248584072\\
41.6043979253074	0.917401412261828\\
41.613542179285	0.917722959898167\\
41.6226884430834	0.917859848411275\\
41.6318367171442	0.918161991418831\\
41.6409870019094	0.918484402973982\\
41.6501392978207	0.918725343264449\\
41.6592936053203	0.919140871038111\\
41.6684499248503	0.919472956360901\\
41.6776082568529	0.919905726334333\\
41.6867686017704	0.92018942040381\\
41.6959309600453	0.920475166457221\\
41.70509533212	0.920628275549351\\
41.7142617184372	0.920832382500589\\
41.7234301194397	0.921114036948627\\
41.7326005355701	0.921360806215444\\
41.7417729672714	0.92178195117106\\
41.7509474149867	0.921994451648092\\
41.760123879159	0.922174361445803\\
41.7693023602314	0.922309406124435\\
41.7784828586474	0.922450340639343\\
41.7876653748503	0.922592254555713\\
41.7968499092836	0.92280825045608\\
41.8060364623908	0.923074685203675\\
41.8152250346158	0.923398789395363\\
41.8244156264021	0.923698759986496\\
41.8336082381938	0.923910732778368\\
41.8428028704349	0.924097754578538\\
41.8519995235692	0.924273768405487\\
41.8611981980412	0.924409075508786\\
41.870398894295	0.92481202433825\\
41.8796016127749	0.924970253858037\\
41.8888063539256	0.925381248724077\\
41.8980131181914	0.925672731805896\\
41.9072219060172	0.925976891058852\\
41.9164327178476	0.926142532812445\\
41.9256455541274	0.926363045125252\\
41.9348604153018	0.926522687897913\\
41.9440773018157	0.926667310448188\\
41.9532962141142	0.926904661196247\\
41.9625171526426	0.927084613566714\\
41.9717401178463	0.927292694598399\\
41.9809651101707	0.927498213850969\\
41.9901921300613	0.927670462213052\\
41.9994211779638	0.92775916749223\\
42.0086522543239	0.927917114245012\\
42.0178853595875	0.928178479392547\\
42.0271204942005	0.9283367122122\\
42.0363576586089	0.928656234079244\\
42.0455968532589	0.92868838215427\\
42.0548380785966	0.928782391120169\\
42.0640813350684	0.928829792817401\\
42.0733266231208	0.92891465429181\\
42.0825739432002	0.929231098427155\\
42.0918232957533	0.929510607387266\\
42.1010746812267	0.929645162605905\\
42.1103281000674	0.929865099471729\\
42.1195835527223	0.930057303077216\\
42.1288410396382	0.930097322512334\\
42.1381005612624	0.930392087687146\\
42.147362118042	0.930907763296138\\
42.1566257104244	0.931239518856353\\
42.165891338857	0.931430390097462\\
42.1751590037873	0.931756670598674\\
42.1844287056628	0.932064006243967\\
42.1937004449313	0.932225085627314\\
42.2029742220406	0.932422169911826\\
42.2122500374386	0.932569926438242\\
42.2215278915732	0.932779349937733\\
42.2308077848926	0.932886108035363\\
42.240089717845	0.933162635856585\\
42.2493736908786	0.933459301751413\\
42.2586597044419	0.933764860724335\\
42.2679477589833	0.933937091230719\\
42.2772378549514	0.934304605698853\\
42.286529992795	0.934514423334914\\
42.2958241729627	0.93470269535206\\
42.3051203959035	0.934773856141159\\
42.3144186620664	0.934851730883809\\
42.3237189719004	0.934995535838756\\
42.3330213258547	0.935114306570075\\
42.3423257243786	0.935203658995221\\
42.3516321679215	0.935386086992321\\
42.3609406569329	0.935612456960285\\
42.3702511918623	0.935835587747934\\
42.3795637731593	0.936055748594716\\
42.3888784012739	0.936352080110323\\
42.3981950766558	0.936563556776242\\
42.407513799755	0.936763355475492\\
42.4168345710216	0.937094636462864\\
42.4261573909057	0.937477292938312\\
42.4354822598577	0.937537273127714\\
42.4448091783278	0.937800778930816\\
42.4541381467666	0.93790745815617\\
42.4634691656246	0.938227479914721\\
42.4728022353524	0.938518050735516\\
42.4821373564009	0.938720834951774\\
42.4914745292209	0.939081454331283\\
42.5008137542634	0.939335546143407\\
42.5101550319794	0.939489453121778\\
42.51949836282	0.939607912733931\\
42.5288437472366	0.939834150121704\\
42.5381911856804	0.940041117227569\\
42.547540678603	0.940310256230088\\
42.556892226456	0.940434676458357\\
42.5662458296908	0.940614218141361\\
42.5756014887594	0.940837587099749\\
42.5849592041135	0.940944400152142\\
42.5943189762051	0.941066864855685\\
42.6036808054863	0.941145908537198\\
42.6130446924092	0.941373173555844\\
42.6224106374261	0.941926297198448\\
42.6317786409893	0.94228112390112\\
42.6411487035512	0.942460970657284\\
42.6505208255645	0.942496590228918\\
42.6598950074817	0.942753236356059\\
42.6692712497556	0.942932367599491\\
42.6786495528391	0.942999998647816\\
42.6880299171851	0.94323868433331\\
42.6974123432466	0.943339746337484\\
42.7067968314768	0.943585590038034\\
42.716183382329	0.943696981571528\\
42.7255719962564	0.944002292018422\\
42.7349626737126	0.944139285831462\\
42.744355415151	0.94431566991003\\
42.7537502210254	0.94435782481646\\
42.7631470917894	0.944477184670333\\
42.7725460278969	0.944803413414496\\
42.7819470298018	0.945046089940977\\
42.7913500979582	0.945240564114348\\
42.8007552328203	0.945568098009613\\
42.8101624348422	0.945807499091665\\
42.8195717044784	0.946250515623629\\
42.8289830421832	0.946326524767309\\
42.8383964484112	0.946451397879636\\
42.847811923617	0.946548127643253\\
42.8572294682555	0.946690678222864\\
42.8666490827813	0.946855413556464\\
42.8760707676495	0.946955854840124\\
42.8854945233152	0.947110388118666\\
42.8949203502333	0.947220795254781\\
42.9043482488593	0.94726290828302\\
42.9137782196484	0.947317841166643\\
42.923210263056	0.947459107809387\\
42.9326443795378	0.947568292482354\\
42.9420805695494	0.947641002166021\\
42.9515188335464	0.94777446165499\\
42.9609591719848	0.947817448030564\\
42.9704015853204	0.947884564611834\\
42.9798460740094	0.94809909777368\\
42.9892926385079	0.948363674009746\\
42.9987412792721	0.948677763613857\\
43.0081919967583	0.949006195408198\\
43.0176447914231	0.949357479431046\\
43.0270996637228	0.949444386674597\\
43.0365566141143	0.949677052396393\\
43.0460156430542	0.949815527452686\\
43.0554767509994	0.949981224482194\\
43.0649399384068	0.950223083866723\\
43.0744052057335	0.950393360108278\\
43.0838725534367	0.950706092575651\\
43.0933419819734	0.950867201374639\\
43.1028134918012	0.950935280053401\\
43.1122870833775	0.951200604839205\\
43.1217627571598	0.951247839752805\\
43.1312405136057	0.951498991093613\\
43.140720353173	0.951760822655562\\
43.1502022763196	0.952000479440734\\
43.1596862835035	0.952224070887701\\
43.1691723751825	0.952332043665159\\
43.178660551815	0.952488771628186\\
43.1881508138592	0.952654302421481\\
43.1976431617734	0.952916627318031\\
43.207137596016	0.953039427975254\\
43.2166341170457	0.953157835006114\\
43.2261327253211	0.953242614954575\\
43.2356334213009	0.953411830034187\\
43.2451362054441	0.953567216477661\\
43.2546410782095	0.953626671326649\\
43.2641480400562	0.95380519899624\\
43.2736570914434	0.954050165444255\\
43.2831682328303	0.954227535311635\\
43.2926814646763	0.954483513424542\\
43.302196787441	0.95456676110314\\
43.3117142015837	0.954701063083087\\
43.3212337075643	0.954790857504463\\
43.3307553058423	0.95512187946819\\
43.3402789968779	0.955268006837465\\
43.3498047811308	0.955328498937342\\
43.3593326590612	0.955410409107176\\
43.3688626311293	0.955547426441969\\
43.3783946977952	0.955805054592281\\
43.3879288595195	0.95593004359471\\
43.3974651167625	0.95603964876841\\
43.4070034699848	0.956135680606916\\
43.4165439196472	0.956470433709461\\
43.4260864662103	0.956712721506458\\
43.4356311101351	0.956796479587796\\
43.4451778518825	0.957007887244564\\
43.4547266919137	0.957078098239261\\
43.4642776306898	0.957178143021667\\
43.4738306686721	0.95727570888149\\
43.4833858063219	0.957407875935329\\
43.4929430441008	0.957475359425215\\
43.5025023824705	0.957532379585088\\
43.5120638218924	0.957588719508881\\
43.5216273628284	0.957740827529265\\
43.5311930057405	0.957813709432361\\
43.5407607510907	0.957863467559192\\
43.5503305993409	0.958025599032225\\
43.5599025509535	0.95808584334076\\
43.5694766063907	0.958140419507062\\
43.5790527661149	0.958376099469644\\
43.5886310305886	0.958517360891455\\
43.5982114002745	0.958628389647906\\
43.6077938756352	0.958704866175114\\
43.6173784571335	0.958911079463737\\
43.6269651452324	0.959015948819159\\
43.6365539403948	0.959040929565554\\
43.6461448430839	0.959344621003045\\
43.6557378537629	0.959602987477645\\
43.6653329728951	0.959638716410742\\
43.6749302009439	0.959860472165581\\
43.6845295383729	0.960075791603402\\
43.6941309856456	0.960308871620949\\
43.7037345432258	0.960427860966947\\
43.7133402115774	0.960552151355322\\
43.7229479911641	0.960706271484563\\
43.7325578824502	0.960743897815685\\
43.7421698858996	0.960925405191171\\
43.7517840019767	0.961013289639177\\
43.7614002311457	0.961246662559913\\
43.7710185738711	0.961379922378994\\
43.7806390306175	0.961429498790935\\
43.7902616018495	0.961487152228749\\
43.7998862880318	0.961606809979922\\
43.8095130896293	0.961693853742913\\
43.8191420071069	0.96194347079218\\
43.8287730409297	0.962200790285503\\
43.8384061915629	0.962249734463091\\
43.8480414594716	0.962472315886962\\
43.8576788451212	0.962561810543337\\
43.8673183489773	0.962596089392532\\
43.8769599715053	0.962635305708259\\
43.886603713171	0.962855261362743\\
43.89624957444	0.96307245962843\\
43.9058975557784	0.963259811385836\\
43.9155476576519	0.963394069890916\\
43.9251998805268	0.963483481755183\\
43.9348542248691	0.963566188581053\\
43.9445106911452	0.963742365987513\\
43.9541692798215	0.963964913546857\\
43.9638299913643	0.964155866542767\\
43.9734928262404	0.964179348758766\\
43.9831577849164	0.964250616513003\\
43.9928248678591	0.964348278498255\\
44.0024940755354	0.964416861632661\\
44.0121654084123	0.96444253196152\\
44.0218388669568	0.964514651215877\\
44.0315144516362	0.964615302981585\\
44.0411921629178	0.964683585348988\\
44.0508720012691	0.964810586611519\\
44.0605539671574	0.96511909629812\\
44.0702380610504	0.965360522915674\\
44.0799242834159	0.965440015318705\\
44.0896126347216	0.96549373741024\\
44.0993031154355	0.965604387342023\\
44.1089957260256	0.965761825664508\\
44.11869046696	0.965861150547363\\
44.128387338707	0.965986074410758\\
44.1380863417348	0.966094113856501\\
44.147787476512	0.966236725307807\\
44.157490743507	0.966394878505737\\
44.1671961431885	0.966608014509331\\
44.1769036760253	0.966697154550134\\
44.1866133424862	0.966830910903639\\
44.1963251430401	0.966962719810166\\
44.2060390781561	0.967071014162446\\
44.2157551483033	0.967277372647051\\
44.2254733539511	0.967330718896559\\
44.2351936955688	0.967374444858226\\
44.2449161736258	0.967524570594105\\
44.2546407885917	0.967789544421673\\
44.2643675409361	0.968186893322184\\
44.274096431129	0.968424544360867\\
44.2838274596401	0.968480679098989\\
44.2935606269394	0.968521743261875\\
44.303295933497	0.968579466196556\\
44.3130333797831	0.968642759906848\\
44.3227729662679	0.968790508970061\\
44.332514693422	0.968845953735191\\
44.3422585617158	0.96888844802621\\
44.3520045716198	0.969007734208985\\
44.3617527236048	0.96915858701587\\
44.3715030181416	0.96919270635911\\
44.3812554557011	0.969256573320121\\
44.3910100367544	0.969292750340729\\
44.4007667617725	0.969515185270497\\
44.4105256312266	0.969561589494918\\
44.4202866455882	0.969681071116551\\
44.4300498053286	0.969814504753094\\
44.4398151109193	0.969926325158955\\
44.4495825628321	0.970072735748873\\
44.4593521615386	0.970132483678834\\
44.4691239075106	0.970252759695357\\
44.4788978012203	0.970367696747025\\
44.4886738431395	0.970389493959612\\
44.4984520337404	0.970464658636648\\
44.5082323734953	0.970505081903768\\
44.5180148628766	0.970678750506031\\
44.5277995023568	0.970859965919795\\
44.5375862924083	0.970999909390537\\
44.5473752335039	0.971266957428364\\
44.5571663261164	0.971402809760237\\
44.5669595707186	0.971433897701636\\
44.5767549677835	0.971487347266044\\
44.5865525177843	0.97157450557219\\
44.5963522211941	0.971634372947867\\
44.6061540784862	0.971722488897311\\
44.615958090134	0.971759859983418\\
44.625764256611	0.971792085925542\\
44.6355725783909	0.971959563273468\\
44.6453830559474	0.972115283016207\\
44.6551956897542	0.972166907270095\\
44.6650104802852	0.972209566289606\\
44.6748274280147	0.97230436782964\\
44.6846465334165	0.972464510072414\\
44.6944677969651	0.972499529786102\\
44.7042912191347	0.972644295687718\\
44.7141168003997	0.972772382451503\\
44.7239445412348	0.972817194009713\\
44.7337744421145	0.972856929184342\\
44.7436065035137	0.972922289889172\\
44.7534407259072	0.972955844889291\\
44.7632771097699	0.973106947841182\\
44.773115655577	0.973379379244611\\
44.7829563638036	0.973517271756438\\
44.792799234925	0.973688124873668\\
44.8026442694165	0.973840741260801\\
44.8124914677537	0.973892210760606\\
44.8223408304121	0.974097698637078\\
44.8321923578675	0.974342328435976\\
44.8420460505957	0.974460611475281\\
44.8519019090725	0.974480740986643\\
44.861759933774	0.974501707077588\\
44.8716201251762	0.974540999418381\\
44.8814824837555	0.974681512496195\\
44.8913470099881	0.974786767826777\\
44.9012137043504	0.974848516276617\\
44.911082567319	0.975020331819247\\
44.9209535993706	0.975068222541941\\
44.9308268009818	0.975093808541323\\
44.9407021726296	0.975230746966456\\
44.9505797147909	0.97532269924786\\
44.9604594279426	0.975383433892793\\
44.9703413125621	0.975487546058378\\
44.9802253691266	0.975620719053121\\
44.9901115981134	0.975774766595778\\
45	0.975893970055656\\
};
\addlegendentry{Single beam}

\end{axis}

\end{tikzpicture}%
